In-Place Rotation for Enhancing Snake-like Robot Mobility

Gaits engineered for snake-like robots to rotate in-place instrumentally fill a gap in the set of locomotive gaits that have traditionally prioritized translation. This paper designs a Turn-in-Place gait and demonstrates the ability of a shape-centric modeling framework to capture the gait's locomotive properties. Shape modeling for turning involves a time-varying continuous body curve described by a standing wave. Presumed viscous robot-ground frictional interactions lead to body dynamics conditioned on the time-varying shape model. The dynamic equations describing the Turn-in-Place gait are validated by an articulated snake-like robot using a physics-based simulator and a physical robot. The results affirm the shape-centric modeling framework's capacity to model a variety of snake-like robot gaits with fundamentally different body-ground contact patterns. As an applied demonstration, example locomotion scenarios partner the shape-centric Turn-in-Place gait with a Rectilinear gait for maneuvering through constrained environments based on a multi-modal locomotive planning strategy. Unified shape-centric modeling facilitates trajectory planning and tracking for a snake-like robot to successfully negotiate non-trivial obstacle configurations.

==> 14212207532/arxiv_submission/tip_gait_shape_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.70000,0.00000,0.70000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.000in,
height=3.000in,
at={(1.213in,2.772in)},
scale only axis,
xmin=-425,
xmax=425,
ymin=-100,
ymax=100,
axis background/.style={fill=white},
xtick=\empty,
xticklabels=\empty,
ytick=\empty,
yticklabels=\empty,
hide x axis,
hide y axis,
%axis x line*=bottom, 
%axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-390	0\\
-388.045112781955	0\\
-386.09022556391	0\\
-384.135338345865	0\\
-382.18045112782	0\\
-380.225563909774	0\\
-378.270676691729	0\\
-376.315789473684	0\\
-374.360902255639	0\\
-372.406015037594	0\\
-370.451127819549	0\\
-368.496240601504	0\\
-366.541353383459	0\\
-364.586466165414	0\\
-362.631578947368	0\\
-360.676691729323	0\\
-358.721804511278	0\\
-356.766917293233	0\\
-354.812030075188	0\\
-352.857142857143	0\\
-350.902255639098	0\\
-348.947368421053	0\\
-346.992481203008	0\\
-345.037593984962	0\\
-343.082706766917	0\\
-341.127819548872	0\\
-339.172932330827	0\\
-337.218045112782	0\\
-335.263157894737	0\\
-333.308270676692	0\\
-331.353383458647	0\\
-329.398496240602	0\\
-327.443609022556	0\\
-325.488721804511	0\\
-323.533834586466	0\\
-321.578947368421	0\\
-319.624060150376	0\\
-317.669172932331	0\\
-315.714285714286	0\\
-313.759398496241	0\\
-311.804511278195	0\\
-309.84962406015	0\\
-307.894736842105	0\\
-305.93984962406	0\\
-303.984962406015	0\\
-302.03007518797	0\\
-300.075187969925	0\\
-298.12030075188	0\\
-296.165413533835	0\\
-294.210526315789	0\\
-292.255639097744	0\\
-290.300751879699	0\\
-288.345864661654	0\\
-286.390977443609	0\\
-284.436090225564	0\\
-282.481203007519	0\\
-280.526315789474	0\\
-278.571428571429	0\\
-276.616541353383	0\\
-274.661654135338	0\\
-272.706766917293	0\\
-270.751879699248	0\\
-268.796992481203	0\\
-266.842105263158	0\\
-264.887218045113	0\\
-262.932330827068	0\\
-260.977443609023	0\\
-259.022556390977	0\\
-257.067669172932	0\\
-255.112781954887	0\\
-253.157894736842	0\\
-251.203007518797	0\\
-249.248120300752	0\\
-247.293233082707	0\\
-245.338345864662	0\\
-243.383458646617	0\\
-241.428571428571	0\\
-239.473684210526	0\\
-237.518796992481	0\\
-235.563909774436	0\\
-233.609022556391	0\\
-231.654135338346	0\\
-229.699248120301	0\\
-227.744360902256	0\\
-225.789473684211	0\\
-223.834586466165	0\\
-221.87969924812	0\\
-219.924812030075	0\\
-217.96992481203	0\\
-216.015037593985	0\\
-214.06015037594	0\\
-212.105263157895	0\\
-210.15037593985	0\\
-208.195488721805	0\\
-206.240601503759	0\\
-204.285714285714	0\\
-202.330827067669	0\\
-200.375939849624	0\\
-198.421052631579	0\\
-196.466165413534	0\\
-194.511278195489	0\\
-192.556390977444	0\\
-190.601503759398	0\\
-188.646616541353	0\\
-186.691729323308	0\\
-184.736842105263	0\\
-182.781954887218	0\\
-180.827067669173	0\\
-178.872180451128	0\\
-176.917293233083	0\\
-174.962406015038	0\\
-173.007518796992	0\\
-171.052631578947	0\\
-169.097744360902	0\\
-167.142857142857	0\\
-165.187969924812	0\\
-163.233082706767	0\\
-161.278195488722	0\\
-159.323308270677	0\\
-157.368421052632	0\\
-155.413533834586	0\\
-153.458646616541	0\\
-151.503759398496	0\\
-149.548872180451	0\\
-147.593984962406	0\\
-145.639097744361	0\\
-143.684210526316	0\\
-141.729323308271	0\\
-139.774436090226	0\\
-137.81954887218	0\\
-135.864661654135	0\\
-133.90977443609	0\\
-131.954887218045	0\\
-130	0\\
-128.045112781955	0\\
-126.09022556391	0\\
-124.135338345865	0\\
-122.18045112782	0\\
-120.225563909774	0\\
-118.270676691729	0\\
-116.315789473684	0\\
-114.360902255639	0\\
-112.406015037594	0\\
-110.451127819549	0\\
-108.496240601504	0\\
-106.541353383459	0\\
-104.586466165414	0\\
-102.631578947368	0\\
-100.676691729323	0\\
-98.7218045112782	0\\
-96.7669172932331	0\\
-94.812030075188	0\\
-92.8571428571428	0\\
-90.9022556390977	0\\
-88.9473684210526	0\\
-86.9924812030075	0\\
-85.0375939849624	0\\
-83.0827067669173	0\\
-81.1278195488722	0\\
-79.1729323308271	0\\
-77.218045112782	0\\
-75.2631578947368	0\\
-73.3082706766917	0\\
-71.3533834586466	0\\
-69.3984962406015	0\\
-67.4436090225564	0\\
-65.4887218045113	0\\
-63.5338345864662	0\\
-61.578947368421	0\\
-59.6240601503759	0\\
-57.6691729323308	0\\
-55.7142857142857	0\\
-53.7593984962406	0\\
-51.8045112781955	0\\
-49.8496240601504	0\\
-47.8947368421053	0\\
-45.9398496240601	0\\
-43.984962406015	0\\
-42.0300751879699	0\\
-40.0751879699248	0\\
-38.1203007518797	0\\
-36.1654135338346	0\\
-34.2105263157895	0\\
-32.2556390977444	0\\
-30.3007518796992	0\\
-28.3458646616541	0\\
-26.390977443609	0\\
-24.4360902255639	0\\
-22.4812030075188	0\\
-20.5263157894737	0\\
-18.5714285714286	0\\
-16.6165413533835	0\\
-14.6616541353383	0\\
-12.7067669172932	0\\
-10.7518796992481	0\\
-8.79699248120301	0\\
-6.84210526315789	0\\
-4.88721804511278	0\\
-2.93233082706767	0\\
-0.977443609022556	0\\
0.977443609022556	0\\
2.93233082706767	0\\
4.88721804511278	0\\
6.84210526315789	0\\
8.79699248120301	0\\
10.7518796992481	0\\
12.7067669172932	0\\
14.6616541353383	0\\
16.6165413533835	0\\
18.5714285714286	0\\
20.5263157894737	0\\
22.4812030075188	0\\
24.4360902255639	0\\
26.390977443609	0\\
28.3458646616541	0\\
30.3007518796992	0\\
32.2556390977444	0\\
34.2105263157895	0\\
36.1654135338346	0\\
38.1203007518797	0\\
40.0751879699248	0\\
42.0300751879699	0\\
43.984962406015	0\\
45.9398496240601	0\\
47.8947368421053	0\\
49.8496240601504	0\\
51.8045112781955	0\\
53.7593984962406	0\\
55.7142857142857	0\\
57.6691729323308	0\\
59.6240601503759	0\\
61.578947368421	0\\
63.5338345864662	0\\
65.4887218045113	0\\
67.4436090225564	0\\
69.3984962406015	0\\
71.3533834586466	0\\
73.3082706766917	0\\
75.2631578947368	0\\
77.218045112782	0\\
79.1729323308271	0\\
81.1278195488722	0\\
83.0827067669173	0\\
85.0375939849624	0\\
86.9924812030075	0\\
88.9473684210526	0\\
90.9022556390977	0\\
92.8571428571428	0\\
94.812030075188	0\\
96.7669172932331	0\\
98.7218045112782	0\\
100.676691729323	0\\
102.631578947368	0\\
104.586466165414	0\\
106.541353383459	0\\
108.496240601504	0\\
110.451127819549	0\\
112.406015037594	0\\
114.360902255639	0\\
116.315789473684	0\\
118.270676691729	0\\
120.225563909774	0\\
122.18045112782	0\\
124.135338345865	0\\
126.09022556391	0\\
128.045112781955	0\\
130	0\\
131.954887218045	0\\
133.90977443609	0\\
135.864661654135	0\\
137.81954887218	0\\
139.774436090226	0\\
141.729323308271	0\\
143.684210526316	0\\
145.639097744361	0\\
147.593984962406	0\\
149.548872180451	0\\
151.503759398496	0\\
153.458646616541	0\\
155.413533834586	0\\
157.368421052632	0\\
159.323308270677	0\\
161.278195488722	0\\
163.233082706767	0\\
165.187969924812	0\\
167.142857142857	0\\
169.097744360902	0\\
171.052631578947	0\\
173.007518796992	0\\
174.962406015038	0\\
176.917293233083	0\\
178.872180451128	0\\
180.827067669173	0\\
182.781954887218	0\\
184.736842105263	0\\
186.691729323308	0\\
188.646616541353	0\\
190.601503759398	0\\
192.556390977444	0\\
194.511278195489	0\\
196.466165413534	0\\
198.421052631579	0\\
200.375939849624	0\\
202.330827067669	0\\
204.285714285714	0\\
206.240601503759	0\\
208.195488721805	0\\
210.15037593985	0\\
212.105263157895	0\\
214.06015037594	0\\
216.015037593985	0\\
217.96992481203	0\\
219.924812030075	0\\
221.87969924812	0\\
223.834586466165	0\\
225.789473684211	0\\
227.744360902256	0\\
229.699248120301	0\\
231.654135338346	0\\
233.609022556391	0\\
235.563909774436	0\\
237.518796992481	0\\
239.473684210526	0\\
241.428571428571	0\\
243.383458646617	0\\
245.338345864662	0\\
247.293233082707	0\\
249.248120300752	0\\
251.203007518797	0\\
253.157894736842	0\\
255.112781954887	0\\
257.067669172932	0\\
259.022556390977	0\\
260.977443609023	0\\
262.932330827068	0\\
264.887218045113	0\\
266.842105263158	0\\
268.796992481203	0\\
270.751879699248	0\\
272.706766917293	0\\
274.661654135338	0\\
276.616541353383	0\\
278.571428571429	0\\
280.526315789474	0\\
282.481203007519	0\\
284.436090225564	0\\
286.390977443609	0\\
288.345864661654	0\\
290.300751879699	0\\
292.255639097744	0\\
294.210526315789	0\\
296.165413533835	0\\
298.12030075188	0\\
300.075187969925	0\\
302.03007518797	0\\
303.984962406015	0\\
305.93984962406	0\\
307.894736842105	0\\
309.84962406015	0\\
311.804511278195	0\\
313.759398496241	0\\
315.714285714286	0\\
317.669172932331	0\\
319.624060150376	0\\
321.578947368421	0\\
323.533834586466	0\\
325.488721804511	0\\
327.443609022556	0\\
329.398496240602	0\\
331.353383458647	0\\
333.308270676692	0\\
335.263157894737	0\\
337.218045112782	0\\
339.172932330827	0\\
341.127819548872	0\\
343.082706766917	0\\
345.037593984962	0\\
346.992481203008	0\\
348.947368421053	0\\
350.902255639098	0\\
352.857142857143	0\\
354.812030075188	0\\
356.766917293233	0\\
358.721804511278	0\\
360.676691729323	0\\
362.631578947368	0\\
364.586466165414	0\\
366.541353383459	0\\
368.496240601504	0\\
370.451127819549	0\\
372.406015037594	0\\
374.360902255639	0\\
376.315789473684	0\\
378.270676691729	0\\
380.225563909774	0\\
382.18045112782	0\\
384.135338345865	0\\
386.09022556391	0\\
388.045112781955	0\\
390	0\\
};
\addplot [color=black!30!green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-390.026721567738	-2.9008266836998e-21\\
-388.071700406998	-3.72992374572901e-07\\
-386.116679246257	-7.45892256985359e-07\\
-384.161658085517	-1.1186071780125e-06\\
-382.206636924776	-1.49104471429495e-06\\
-380.251615764036	-1.86311251125737e-06\\
-378.296594603295	-2.2347183060099e-06\\
-376.341573442555	-2.60576995022688e-06\\
-374.386552281814	-2.97617543299724e-06\\
-372.431531121074	-3.34584290364071e-06\\
-370.476509960333	-3.71468069448431e-06\\
-368.521488799592	-4.08259734359354e-06\\
-366.566467638852	-4.44950161745251e-06\\
-364.611446478111	-4.81530253358737e-06\\
-362.656425317371	-5.17990938312753e-06\\
-360.70140415663	-5.54323175329907e-06\\
-358.74638299589	-5.90517954984475e-06\\
-356.791361835149	-6.26566301936489e-06\\
-354.836340674409	-6.62459277157384e-06\\
-352.881319513668	-6.98187980146641e-06\\
-350.926298352928	-7.33743551138877e-06\\
-348.971277192187	-7.69117173300819e-06\\
-347.016256031446	-8.04300074917658e-06\\
-345.061234870706	-8.3928353156819e-06\\
-343.106213709965	-8.74058868288245e-06\\
-341.151192549225	-9.08617461721841e-06\\
-339.196171388484	-9.42950742259553e-06\\
-337.241150227744	-9.77050196163544e-06\\
-335.286129067003	-1.01090736767875e-05\\
-333.331107906263	-1.04451386112966e-05\\
-331.376086745522	-1.07786134300227e-05\\
-329.421065584782	-1.1109415440105e-05\\
-327.466044424041	-1.14374626114683e-05\\
-325.511023263301	-1.17626735971636e-05\\
-323.55600210256	-1.20849677535406e-05\\
-321.600980941819	-1.24042651602447e-05\\
-319.645959781079	-1.27204866400353e-05\\
-317.690938620338	-1.30335537784197e-05\\
-315.735917459598	-1.33433889430977e-05\\
-313.780896298857	-1.36499153032124e-05\\
-311.825875138117	-1.3953056848402e-05\\
-309.870853977376	-1.42527384076489e-05\\
-307.915832816636	-1.45488856679194e-05\\
-305.960811655895	-1.48414251925918e-05\\
-304.005790495155	-1.51302844396665e-05\\
-302.050769334414	-1.54153917797548e-05\\
-300.095748173673	-1.56966765138407e-05\\
-298.140727012933	-1.59740688908126e-05\\
-296.185705852192	-1.62475001247595e-05\\
-294.230684691452	-1.65169024120284e-05\\
-292.275663530711	-1.67822089480375e-05\\
-290.320642369971	-1.70433539438423e-05\\
-288.36562120923	-1.73002726424488e-05\\
-286.41060004849	-1.75529013348726e-05\\
-284.455578887749	-1.78011773759358e-05\\
-282.500557727009	-1.80450391998024e-05\\
-280.545536566268	-1.82844263352443e-05\\
-278.590515405527	-1.85192794206368e-05\\
-276.635494244787	-1.87495402186788e-05\\
-274.680473084046	-1.89751516308339e-05\\
-272.725451923306	-1.91960577114893e-05\\
-270.770430762565	-1.94122036818291e-05\\
-268.815409601825	-1.96235359434176e-05\\
-266.860388441084	-1.98300020914906e-05\\
-264.905367280344	-2.00315509279503e-05\\
-262.950346119603	-2.02281324740609e-05\\
-260.995324958863	-2.04196979828422e-05\\
-259.040303798122	-2.06061999511575e-05\\
-257.085282637381	-2.0787592131493e-05\\
-255.130261476641	-2.0963829543426e-05\\
-253.1752403159	-2.1134868484779e-05\\
-251.22021915516	-2.13006665424565e-05\\
-249.265197994419	-2.14611826029623e-05\\
-247.310176833679	-2.16163768625948e-05\\
-245.355155672938	-2.17662108373168e-05\\
-243.400134512198	-2.19106473722991e-05\\
-241.445113351457	-2.20496506511333e-05\\
-239.490092190717	-2.21831862047137e-05\\
-237.535071029976	-2.23112209197848e-05\\
-235.580049869235	-2.24337230471522e-05\\
-233.625028708495	-2.25506622095556e-05\\
-231.670007547754	-2.26620094092017e-05\\
-229.714986387014	-2.2767737034955e-05\\
-227.759965226273	-2.28678188691841e-05\\
-225.804944065533	-2.29622300942636e-05\\
-223.849922904792	-2.30509472987278e-05\\
-221.894901744052	-2.31339484830762e-05\\
-219.939880583311	-2.32112130652289e-05\\
-217.984859422571	-2.32827218856304e-05\\
-216.02983826183	-2.33484572120004e-05\\
-214.07481710109	-2.34084027437314e-05\\
-212.119795940349	-2.34625436159303e-05\\
-210.164774779608	-2.35108664031049e-05\\
-208.209753618868	-2.35533591224927e-05\\
-206.254732458127	-2.35900112370328e-05\\
-204.299711297387	-2.36208136579784e-05\\
-202.344690136646	-2.36457587471506e-05\\
-200.389668975906	-2.36648403188325e-05\\
-198.434647815165	-2.36780536413035e-05\\
-196.479626654425	-2.36853954380119e-05\\
-194.524605493684	-2.3686863888388e-05\\
-192.569584332944	-2.36824586282953e-05\\
-190.614563172203	-2.36721807501207e-05\\
-188.659542011462	-2.36560328025039e-05\\
-186.704520850722	-2.36340187897053e-05\\
-184.749499689981	-2.36061441706128e-05\\
-182.794478529241	-2.35724158573885e-05\\
-180.8394573685	-2.35328422137544e-05\\
-178.88443620776	-2.34874330529188e-05\\
-176.929415047019	-2.34361996351424e-05\\
-174.974393886279	-2.33791546649461e-05\\
-173.019372725538	-2.33163122879613e-05\\
-171.064351564798	-2.32476880874211e-05\\
-169.109330404057	-2.3173299080297e-05\\
-167.154309243316	-2.30931637130788e-05\\
-165.199288082576	-2.30073018571999e-05\\
-163.244266921835	-2.29157348041108e-05\\
-161.289245761095	-2.28184852599981e-05\\
-159.334224600354	-2.27155773401551e-05\\
-157.379203439614	-2.2607036563001e-05\\
-155.424182278873	-2.24928898437536e-05\\
-153.469161118133	-2.23731654877549e-05\\
-151.514139957392	-2.22478931834517e-05\\
-149.559118796652	-2.21171039950343e-05\\
-147.604097635911	-2.1980830354733e-05\\
-145.64907647517	-2.18391060547759e-05\\
-143.69405531443	-2.16919662390094e-05\\
-141.739034153689	-2.15394473941831e-05\\
-139.784012992949	-2.13815873409028e-05\\
-137.828991832208	-2.12184252242511e-05\\
-135.873970671468	-2.10500015040811e-05\\
-133.918949510727	-2.08763579449833e-05\\
-131.963928349987	-2.06975376059288e-05\\
-130.008907189246	-2.05135848295923e-05\\
-128.053886028506	-2.03245452313559e-05\\
-126.098864867765	-2.0130465687998e-05\\
-124.143843707025	-1.99313943260687e-05\\
-122.188822546284	-1.97273805099562e-05\\
-120.233801385543	-1.95184748296454e-05\\
-118.278780224803	-1.93047290881733e-05\\
-116.323759064062	-1.90861962887825e-05\\
-114.368737903322	-1.88629306217787e-05\\
-112.413716742581	-1.86349874510923e-05\\
-110.458695581841	-1.840242330055e-05\\
-108.5036744211	-1.81652958398581e-05\\
-106.54865326036	-1.79236638703024e-05\\
-104.593632099619	-1.76775873101663e-05\\
-102.638610938879	-1.74271271798735e-05\\
-100.683589778138	-1.7172345586856e-05\\
-98.7285686173974	-1.69133057101533e-05\\
-96.7735474566569	-1.66500717847459e-05\\
-94.8185262959164	-1.63827090856261e-05\\
-92.8635051351758	-1.61112839116123e-05\\
-90.9084839744353	-1.58358635689083e-05\\
-88.9534628136947	-1.55565163544129e-05\\
-86.9984416529542	-1.52733115387847e-05\\
-85.0434204922136	-1.49863193492642e-05\\
-83.0883993314731	-1.46956109522599e-05\\
-81.1333781707326	-1.44012584357004e-05\\
-79.178357009992	-1.41033347911589e-05\\
-77.2233358492515	-1.3801913895753e-05\\
-75.2683146885109	-1.34970704938253e-05\\
-73.3132935277704	-1.31888801784086e-05\\
-71.3582723670298	-1.28774193724812e-05\\
-69.4032512062893	-1.25627653100157e-05\\
-67.4482300455488	-1.2244996016827e-05\\
-65.4932088848082	-1.19241902912244e-05\\
-63.5381877240677	-1.16004276844713e-05\\
-61.5831665633271	-1.12737884810588e-05\\
-59.6281454025866	-1.09443536787972e-05\\
-57.673124241846	-1.06122049687309e-05\\
-55.7181030811055	-1.02774247148807e-05\\
-53.7630819203649	-9.9400959338205e-06\\
-51.8080607596244	-9.6003022740907e-06\\
-49.8530395988839	-9.25812799545596e-06\\
-47.8980184381433	-8.91365794801093e-06\\
-45.9429972774028	-8.56697755113966e-06\\
-43.9879761166622	-8.21817277233393e-06\\
-42.0329549559217	-7.86733010587557e-06\\
-40.0779337951811	-7.51453655138819e-06\\
-38.1229126344406	-7.15987959226362e-06\\
-36.1678914737001	-6.8034471739683e-06\\
-34.2128703129595	-6.44532768223522e-06\\
-32.257849152219	-6.08560992114657e-06\\
-30.3028279914784	-5.72438309111272e-06\\
-28.3478068307379	-5.36173676675289e-06\\
-26.3927856699973	-4.99776087468301e-06\\
-24.4377645092568	-4.63254567121638e-06\\
-22.4827433485162	-4.26618171998243e-06\\
-20.5277221877757	-3.89875986946943e-06\\
-18.5727010270352	-3.53037123049643e-06\\
-16.6176798662946	-3.16110715362024e-06\\
-14.6626587055541	-2.79105920648293e-06\\
-12.7076375448135	-2.42031915110548e-06\\
-10.752616384073	-2.04897892113325e-06\\
-8.79759522333245	-1.67713059903889e-06\\
-6.8425740625919	-1.30486639328836e-06\\
-4.88755290185136	-9.32278615475665e-07\\
-2.93253174111081	-5.59459657432041e-07\\
-0.977510580370272	-1.86501968315269e-07\\
0.977510580370272	1.86501968315269e-07\\
2.93253174111081	5.59459657432041e-07\\
4.88755290185136	9.32278615475665e-07\\
6.8425740625919	1.30486639328836e-06\\
8.79759522333245	1.67713059903889e-06\\
10.752616384073	2.04897892113325e-06\\
12.7076375448135	2.42031915110548e-06\\
14.6626587055541	2.79105920648293e-06\\
16.6176798662946	3.16110715362024e-06\\
18.5727010270352	3.53037123049643e-06\\
20.5277221877757	3.89875986946943e-06\\
22.4827433485162	4.26618171998243e-06\\
24.4377645092568	4.63254567121638e-06\\
26.3927856699973	4.99776087468301e-06\\
28.3478068307379	5.36173676675289e-06\\
30.3028279914784	5.72438309111272e-06\\
32.257849152219	6.08560992114657e-06\\
34.2128703129595	6.44532768223522e-06\\
36.1678914737001	6.8034471739683e-06\\
38.1229126344406	7.15987959226362e-06\\
40.0779337951811	7.51453655138819e-06\\
42.0329549559217	7.86733010587557e-06\\
43.9879761166622	8.21817277233393e-06\\
45.9429972774028	8.56697755113966e-06\\
47.8980184381433	8.91365794801093e-06\\
49.8530395988839	9.25812799545596e-06\\
51.8080607596244	9.6003022740907e-06\\
53.7630819203649	9.9400959338205e-06\\
55.7181030811055	1.02774247148807e-05\\
57.673124241846	1.06122049687309e-05\\
59.6281454025866	1.09443536787972e-05\\
61.5831665633271	1.12737884810588e-05\\
63.5381877240677	1.16004276844713e-05\\
65.4932088848082	1.19241902912244e-05\\
67.4482300455488	1.2244996016827e-05\\
69.4032512062893	1.25627653100157e-05\\
71.3582723670298	1.28774193724812e-05\\
73.3132935277704	1.31888801784086e-05\\
75.2683146885109	1.34970704938253e-05\\
77.2233358492515	1.3801913895753e-05\\
79.178357009992	1.41033347911589e-05\\
81.1333781707326	1.44012584357004e-05\\
83.0883993314731	1.46956109522599e-05\\
85.0434204922136	1.49863193492642e-05\\
86.9984416529542	1.52733115387847e-05\\
88.9534628136947	1.55565163544129e-05\\
90.9084839744353	1.58358635689083e-05\\
92.8635051351758	1.61112839116123e-05\\
94.8185262959164	1.63827090856261e-05\\
96.7735474566569	1.66500717847459e-05\\
98.7285686173974	1.69133057101533e-05\\
100.683589778138	1.7172345586856e-05\\
102.638610938879	1.74271271798735e-05\\
104.593632099619	1.76775873101663e-05\\
106.54865326036	1.79236638703024e-05\\
108.5036744211	1.81652958398581e-05\\
110.458695581841	1.840242330055e-05\\
112.413716742581	1.86349874510923e-05\\
114.368737903322	1.88629306217787e-05\\
116.323759064062	1.90861962887825e-05\\
118.278780224803	1.93047290881733e-05\\
120.233801385543	1.95184748296454e-05\\
122.188822546284	1.97273805099562e-05\\
124.143843707025	1.99313943260687e-05\\
126.098864867765	2.0130465687998e-05\\
128.053886028506	2.03245452313559e-05\\
130.008907189246	2.05135848295923e-05\\
131.963928349987	2.06975376059288e-05\\
133.918949510727	2.08763579449833e-05\\
135.873970671468	2.10500015040811e-05\\
137.828991832208	2.12184252242511e-05\\
139.784012992949	2.13815873409028e-05\\
141.739034153689	2.15394473941831e-05\\
143.69405531443	2.16919662390094e-05\\
145.64907647517	2.18391060547759e-05\\
147.604097635911	2.1980830354733e-05\\
149.559118796652	2.21171039950343e-05\\
151.514139957392	2.22478931834517e-05\\
153.469161118133	2.23731654877549e-05\\
155.424182278873	2.24928898437536e-05\\
157.379203439614	2.2607036563001e-05\\
159.334224600354	2.27155773401551e-05\\
161.289245761095	2.28184852599981e-05\\
163.244266921835	2.29157348041108e-05\\
165.199288082576	2.30073018571999e-05\\
167.154309243316	2.30931637130788e-05\\
169.109330404057	2.3173299080297e-05\\
171.064351564798	2.32476880874211e-05\\
173.019372725538	2.33163122879613e-05\\
174.974393886279	2.33791546649461e-05\\
176.929415047019	2.34361996351424e-05\\
178.88443620776	2.34874330529188e-05\\
180.8394573685	2.35328422137544e-05\\
182.794478529241	2.35724158573885e-05\\
184.749499689981	2.36061441706128e-05\\
186.704520850722	2.36340187897053e-05\\
188.659542011462	2.36560328025039e-05\\
190.614563172203	2.36721807501207e-05\\
192.569584332944	2.36824586282953e-05\\
194.524605493684	2.3686863888388e-05\\
196.479626654425	2.36853954380119e-05\\
198.434647815165	2.36780536413035e-05\\
200.389668975906	2.36648403188325e-05\\
202.344690136646	2.36457587471506e-05\\
204.299711297387	2.36208136579784e-05\\
206.254732458127	2.35900112370328e-05\\
208.209753618868	2.35533591224927e-05\\
210.164774779608	2.35108664031049e-05\\
212.119795940349	2.34625436159303e-05\\
214.07481710109	2.34084027437314e-05\\
216.02983826183	2.33484572120004e-05\\
217.984859422571	2.32827218856304e-05\\
219.939880583311	2.32112130652289e-05\\
221.894901744052	2.31339484830762e-05\\
223.849922904792	2.30509472987278e-05\\
225.804944065533	2.29622300942636e-05\\
227.759965226273	2.28678188691841e-05\\
229.714986387014	2.2767737034955e-05\\
231.670007547754	2.26620094092017e-05\\
233.625028708495	2.25506622095556e-05\\
235.580049869235	2.24337230471522e-05\\
237.535071029976	2.23112209197848e-05\\
239.490092190717	2.21831862047137e-05\\
241.445113351457	2.20496506511333e-05\\
243.400134512198	2.19106473722991e-05\\
245.355155672938	2.17662108373168e-05\\
247.310176833679	2.16163768625948e-05\\
249.265197994419	2.14611826029623e-05\\
251.22021915516	2.13006665424565e-05\\
253.1752403159	2.1134868484779e-05\\
255.130261476641	2.0963829543426e-05\\
257.085282637381	2.0787592131493e-05\\
259.040303798122	2.06061999511575e-05\\
260.995324958863	2.04196979828422e-05\\
262.950346119603	2.02281324740609e-05\\
264.905367280344	2.00315509279503e-05\\
266.860388441084	1.98300020914906e-05\\
268.815409601825	1.96235359434176e-05\\
270.770430762565	1.94122036818291e-05\\
272.725451923306	1.91960577114893e-05\\
274.680473084046	1.89751516308339e-05\\
276.635494244787	1.87495402186788e-05\\
278.590515405527	1.85192794206368e-05\\
280.545536566268	1.82844263352443e-05\\
282.500557727009	1.80450391998024e-05\\
284.455578887749	1.78011773759358e-05\\
286.41060004849	1.75529013348726e-05\\
288.36562120923	1.73002726424488e-05\\
290.320642369971	1.70433539438423e-05\\
292.275663530711	1.67822089480375e-05\\
294.230684691452	1.65169024120284e-05\\
296.185705852192	1.62475001247595e-05\\
298.140727012933	1.59740688908126e-05\\
300.095748173673	1.56966765138407e-05\\
302.050769334414	1.54153917797548e-05\\
304.005790495155	1.51302844396665e-05\\
305.960811655895	1.48414251925918e-05\\
307.915832816636	1.45488856679194e-05\\
309.870853977376	1.42527384076489e-05\\
311.825875138117	1.3953056848402e-05\\
313.780896298857	1.36499153032124e-05\\
315.735917459598	1.33433889430977e-05\\
317.690938620338	1.30335537784197e-05\\
319.645959781079	1.27204866400353e-05\\
321.600980941819	1.24042651602447e-05\\
323.55600210256	1.20849677535406e-05\\
325.511023263301	1.17626735971636e-05\\
327.466044424041	1.14374626114683e-05\\
329.421065584782	1.1109415440105e-05\\
331.376086745522	1.07786134300227e-05\\
333.331107906263	1.04451386112966e-05\\
335.286129067003	1.01090736767875e-05\\
337.241150227744	9.77050196163544e-06\\
339.196171388484	9.42950742259553e-06\\
341.151192549225	9.08617461721841e-06\\
343.106213709965	8.74058868288245e-06\\
345.061234870706	8.3928353156819e-06\\
347.016256031446	8.04300074917658e-06\\
348.971277192187	7.69117173300819e-06\\
350.926298352928	7.33743551138877e-06\\
352.881319513668	6.98187980146641e-06\\
354.836340674409	6.62459277157384e-06\\
356.791361835149	6.26566301936489e-06\\
358.74638299589	5.90517954984475e-06\\
360.70140415663	5.54323175329907e-06\\
362.656425317371	5.17990938312753e-06\\
364.611446478111	4.81530253358737e-06\\
366.566467638852	4.44950161745251e-06\\
368.521488799592	4.08259734359354e-06\\
370.476509960333	3.71468069448431e-06\\
372.431531121074	3.34584290364071e-06\\
374.386552281814	2.97617543299724e-06\\
376.341573442555	2.60576995022688e-06\\
378.296594603295	2.2347183060099e-06\\
380.251615764036	1.86311251125737e-06\\
382.206636924776	1.49104471429495e-06\\
384.161658085517	1.1186071780125e-06\\
386.116679246257	7.45892256985359e-07\\
388.071700406998	3.72992374572901e-07\\
390.026721567738	2.9008266836998e-21\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-195.013360783869	-2.36870474468187e-05\\
-194.013292267029	-2.36862789375367e-05\\
-193.013223750189	-2.36839734595582e-05\\
-192.013155233348	-2.36801311624824e-05\\
-191.013086716508	-2.36747522956304e-05\\
-190.013018199667	-2.36678372080292e-05\\
-189.012949682827	-2.36593863483889e-05\\
-188.012881165987	-2.36494002650737e-05\\
-187.012812649146	-2.36378796060661e-05\\
-186.012744132306	-2.36248251189254e-05\\
-185.012675615466	-2.36102376507383e-05\\
-184.012607098625	-2.35941181480649e-05\\
-183.012538581785	-2.35764676568766e-05\\
-182.012470064945	-2.35572873224884e-05\\
-181.012401548104	-2.35365783894847e-05\\
-180.012333031264	-2.35143422016386e-05\\
-179.012264514424	-2.34905802018244e-05\\
-178.012195997583	-2.34652939319242e-05\\
-177.012127480743	-2.34384850327278e-05\\
-176.012058963902	-2.34101552438263e-05\\
-175.011990447062	-2.33803064034991e-05\\
-174.011921930222	-2.33489404485947e-05\\
-173.011853413381	-2.33160594144049e-05\\
-172.011784896541	-2.32816654345329e-05\\
-171.011716379701	-2.32457607407547e-05\\
-170.01164786286	-2.32083476628746e-05\\
-169.01157934602	-2.31694286285735e-05\\
-168.01151082918	-2.31290061632518e-05\\
-167.011442312339	-2.30870828898653e-05\\
-166.011373795499	-2.30436615287552e-05\\
-165.011305278659	-2.29987448974713e-05\\
-164.011236761818	-2.29523359105895e-05\\
-163.011168244978	-2.29044375795224e-05\\
-162.011099728138	-2.28550530123242e-05\\
-161.011031211297	-2.28041854134885e-05\\
-160.010962694457	-2.2751838083741e-05\\
-159.010894177616	-2.2698014419825e-05\\
-158.010825660776	-2.26427179142807e-05\\
-157.010757143936	-2.25859521552193e-05\\
-156.010688627095	-2.25277208260894e-05\\
-155.010620110255	-2.24680277054386e-05\\
-154.010551593415	-2.2406876666668e-05\\
-153.010483076574	-2.23442716777808e-05\\
-152.010414559734	-2.22802168011249e-05\\
-151.010346042894	-2.22147161931297e-05\\
-150.010277526053	-2.21477741040356e-05\\
-149.010209009213	-2.20793948776189e-05\\
-148.010140492373	-2.20095829509096e-05\\
-147.010071975532	-2.19383428539035e-05\\
-146.010003458692	-2.18656792092686e-05\\
-145.009934941851	-2.17915967320444e-05\\
-144.009866425011	-2.1716100229337e-05\\
-143.009797908171	-2.1639194600006e-05\\
-142.00972939133	-2.15608848343476e-05\\
-141.00966087449	-2.14811760137703e-05\\
-140.00959235765	-2.14000733104651e-05\\
-139.009523840809	-2.13175819870703e-05\\
-138.009455323969	-2.12337073963297e-05\\
-137.009386807129	-2.11484549807452e-05\\
-136.009318290288	-2.1061830272224e-05\\
-135.009249773448	-2.09738388917191e-05\\
-134.009181256608	-2.08844865488653e-05\\
-133.009112739767	-2.07937790416079e-05\\
-132.009044222927	-2.07017222558271e-05\\
-131.008975706086	-2.06083221649559e-05\\
-130.008907189246	-2.05135848295923e-05\\
-129.008838672406	-2.04175163971062e-05\\
-128.008770155565	-2.03201231012406e-05\\
-127.008701638725	-2.02214112617068e-05\\
-126.008633121885	-2.01213872837746e-05\\
-125.008564605044	-2.00200576578566e-05\\
-124.008496088204	-1.99174289590871e-05\\
-123.008427571364	-1.98135078468952e-05\\
-122.008359054523	-1.9708301064573e-05\\
-121.008290537683	-1.96018154388378e-05\\
-120.008222020843	-1.94940578793893e-05\\
-119.008153504002	-1.93850353784611e-05\\
-118.008084987162	-1.9274755010367e-05\\
-117.008016470322	-1.9163223931042e-05\\
-116.007947953481	-1.90504493775782e-05\\
-115.007879436641	-1.89364386677546e-05\\
-114.0078109198	-1.88211991995628e-05\\
-113.00774240296	-1.87047384507268e-05\\
-112.00767388612	-1.85870639782177e-05\\
-111.007605369279	-1.84681834177633e-05\\
-110.007536852439	-1.83481044833528e-05\\
-109.007468335599	-1.82268349667364e-05\\
-108.007399818758	-1.81043827369189e-05\\
-107.007331301918	-1.79807557396503e-05\\
-106.007262785078	-1.78559619969092e-05\\
-105.007194268237	-1.77300096063826e-05\\
-104.007125751397	-1.76029067409408e-05\\
-103.007057234557	-1.74746616481066e-05\\
-102.006988717716	-1.73452826495201e-05\\
-101.006920200876	-1.72147781403993e-05\\
-100.006851684035	-1.70831565889947e-05\\
-99.0067831671951	-1.69504265360402e-05\\
-98.0067146503548	-1.68165965941986e-05\\
-97.0066461335144	-1.66816754475031e-05\\
-96.0065776166741	-1.65456718507937e-05\\
-95.0065090998337	-1.64085946291487e-05\\
-94.0064405829933	-1.62704526773127e-05\\
-93.006372066153	-1.61312549591189e-05\\
-92.0063035493126	-1.59910105069077e-05\\
-91.0062350324723	-1.58497284209408e-05\\
-90.0061665156319	-1.57074178688103e-05\\
-89.0060979987916	-1.55640880848438e-05\\
-88.0060294819512	-1.54197483695057e-05\\
-87.0059609651109	-1.52744080887932e-05\\
-86.0058924482705	-1.5128076673629e-05\\
-85.0058239314302	-1.49807636192488e-05\\
-84.0057554145898	-1.48324784845856e-05\\
-83.0056868977495	-1.46832308916493e-05\\
-82.0056183809091	-1.45330305249023e-05\\
-81.0055498640687	-1.43818871306312e-05\\
-80.0054813472284	-1.42298105163143e-05\\
-79.005412830388	-1.40768105499851e-05\\
-78.0053443135477	-1.39228971595921e-05\\
-77.0052757967073	-1.37680803323548e-05\\
-76.005207279867	-1.36123701141151e-05\\
-75.0051387630266	-1.34557766086859e-05\\
-74.0050702461862	-1.32983099771956e-05\\
-73.0050017293459	-1.3139980437428e-05\\
-72.0049332125055	-1.29807982631602e-05\\
-71.0048646956652	-1.28207737834952e-05\\
-70.0047961788248	-1.26599173821924e-05\\
-69.0047276619845	-1.2498239496993e-05\\
-68.0046591451441	-1.23357506189433e-05\\
-67.0045906283038	-1.21724612917137e-05\\
-66.0045221114634	-1.20083821109148e-05\\
-65.004453594623	-1.18435237234094e-05\\
-64.0043850777827	-1.16778968266219e-05\\
-63.0043165609424	-1.15115121678445e-05\\
-62.004248044102	-1.13443805435392e-05\\
-61.0041795272616	-1.11765127986375e-05\\
-60.0041110104213	-1.10079198258368e-05\\
-59.0040424935809	-1.08386125648937e-05\\
-58.0039739767406	-1.06686020019135e-05\\
-57.0039054599002	-1.04978991686381e-05\\
-56.0038369430599	-1.03265151417298e-05\\
-55.0037684262195	-1.01544610420524e-05\\
-54.0036999093792	-9.98174803394986e-06\\
-53.0036313925388	-9.80838732452181e-06\\
-52.0035628756984	-9.63439016289624e-06\\
-51.0034943588581	-9.45976783949962e-06\\
-50.0034258420177	-9.28453168532427e-06\\
-49.0033573251774	-9.10869307119312e-06\\
-48.003288808337	-8.93226340702183e-06\\
-47.0032202914967	-8.7552541410785e-06\\
-46.0031517746563	-8.57767675924072e-06\\
-45.0030832578159	-8.39954278425032e-06\\
-44.0030147409756	-8.22086377496567e-06\\
-43.0029462241352	-8.04165132561162e-06\\
-42.0028777072949	-7.86191706502718e-06\\
-41.0028091904545	-7.68167265591097e-06\\
-40.0027406736142	-7.50092979406437e-06\\
-39.0026721567738	-7.31970020763269e-06\\
-38.0026036399335	-7.13799565634407e-06\\
-37.0025351230931	-6.95582793074646e-06\\
-36.0024666062528	-6.77320885144251e-06\\
-35.0023980894124	-6.59015026832258e-06\\
-34.0023295725721	-6.40666405979579e-06\\
-33.0022610557317	-6.22276213201927e-06\\
-32.0021925388913	-6.03845641812557e-06\\
-31.002124022051	-5.85375887744834e-06\\
-30.0020555052106	-5.66868149474631e-06\\
-29.0019869883703	-5.48323627942563e-06\\
-28.0019184715299	-5.29743526476057e-06\\
-27.0018499546896	-5.11129050711268e-06\\
-26.0017814378492	-4.92481408514856e-06\\
-25.0017129210089	-4.73801809905599e-06\\
-24.0016444041685	-4.55091466975881e-06\\
-23.0015758873282	-4.36351593813043e-06\\
-22.0015073704878	-4.17583406420599e-06\\
-21.0014388536474	-3.98788122639331e-06\\
-20.0013703368071	-3.79966962068272e-06\\
-19.0013018199667	-3.61121145985558e-06\\
-18.0012333031264	-3.42251897269188e-06\\
-17.001164786286	-3.2336044031767e-06\\
-16.0010962694457	-3.04448000970574e-06\\
-15.0010277526053	-2.85515806428985e-06\\
-14.000959235765	-2.66565085175877e-06\\
-13.0008907189246	-2.47597066896395e-06\\
-12.0008222020842	-2.28612982398062e-06\\
-11.0007536852439	-2.09614063530917e-06\\
-10.0006851684035	-1.90601543107578e-06\\
-9.00061665156318	-1.71576654823249e-06\\
-8.00054813472281	-1.52540633175668e-06\\
-7.00047961788246	-1.33494713384999e-06\\
-6.00041110104209	-1.14440131313684e-06\\
-5.00034258420177	-9.53781233862477e-07\\
-4.0002740673614	-7.63099265090662e-07\\
-3.00020555052106	-5.72367779901104e-07\\
-2.00013703368069	-3.81599154586538e-07\\
-1.00006851684032	-1.90805767849684e-07\\
2.8421709430404e-14	5.42271319378793e-21\\
1.0000685168404	1.908057678497e-07\\
2.00013703368072	3.81599154586543e-07\\
3.00020555052109	5.72367779901109e-07\\
4.00027406736143	7.63099265090667e-07\\
5.0003425842018	9.53781233862482e-07\\
6.00041110104215	1.14440131313685e-06\\
7.00047961788252	1.33494713385e-06\\
8.00054813472289	1.52540633175669e-06\\
9.00061665156321	1.7157665482325e-06\\
10.0006851684036	1.90601543107579e-06\\
11.0007536852439	2.09614063530918e-06\\
12.0008222020843	2.28612982398063e-06\\
13.0008907189246	2.47597066896396e-06\\
14.000959235765	2.66565085175878e-06\\
15.0010277526053	2.85515806428985e-06\\
16.0010962694457	3.04448000970574e-06\\
17.0011647862861	3.23360440317671e-06\\
18.0012333031264	3.42251897269189e-06\\
19.0013018199668	3.6112114598556e-06\\
20.0013703368071	3.79966962068273e-06\\
21.0014388536475	3.98788122639333e-06\\
22.0015073704878	4.17583406420599e-06\\
23.0015758873282	4.36351593813044e-06\\
24.0016444041685	4.55091466975882e-06\\
25.0017129210089	4.738018099056e-06\\
26.0017814378493	4.92481408514858e-06\\
27.0018499546896	5.1112905071127e-06\\
28.00191847153	5.29743526476058e-06\\
29.0019869883703	5.48323627942564e-06\\
30.0020555052107	5.66868149474632e-06\\
31.002124022051	5.85375887744835e-06\\
32.0021925388914	6.03845641812558e-06\\
33.0022610557317	6.22276213201928e-06\\
34.0023295725721	6.4066640597958e-06\\
35.0023980894125	6.5901502683226e-06\\
36.0024666062528	6.77320885144252e-06\\
37.0025351230932	6.95582793074647e-06\\
38.0026036399335	7.13799565634408e-06\\
39.0026721567739	7.3197002076327e-06\\
40.0027406736142	7.50092979406438e-06\\
41.0028091904546	7.68167265591098e-06\\
42.0028777072949	7.86191706502719e-06\\
43.0029462241353	8.04165132561163e-06\\
44.0030147409757	8.22086377496568e-06\\
45.003083257816	8.39954278425034e-06\\
46.0031517746564	8.57767675924074e-06\\
47.0032202914967	8.75525414107851e-06\\
48.0032888083371	8.93226340702184e-06\\
49.0033573251774	9.10869307119312e-06\\
50.0034258420178	9.28453168532428e-06\\
51.0034943588581	9.45976783949963e-06\\
52.0035628756985	9.63439016289625e-06\\
53.0036313925389	9.80838732452182e-06\\
54.0036999093792	9.98174803394987e-06\\
55.0037684262196	1.01544610420524e-05\\
56.0038369430599	1.03265151417298e-05\\
57.0039054599003	1.04978991686382e-05\\
58.0039739767406	1.06686020019135e-05\\
59.004042493581	1.08386125648937e-05\\
60.0041110104213	1.10079198258368e-05\\
61.0041795272617	1.11765127986375e-05\\
62.0042480441021	1.13443805435392e-05\\
63.0043165609424	1.15115121678445e-05\\
64.0043850777828	1.16778968266219e-05\\
65.0044535946231	1.18435237234094e-05\\
66.0045221114635	1.20083821109148e-05\\
67.0045906283038	1.21724612917137e-05\\
68.0046591451442	1.23357506189433e-05\\
69.0047276619845	1.2498239496993e-05\\
70.0047961788249	1.26599173821924e-05\\
71.0048646956652	1.28207737834952e-05\\
72.0049332125056	1.29807982631602e-05\\
73.005001729346	1.3139980437428e-05\\
74.0050702461863	1.32983099771956e-05\\
75.0051387630267	1.34557766086859e-05\\
76.005207279867	1.36123701141151e-05\\
77.0052757967074	1.37680803323548e-05\\
78.0053443135477	1.39228971595921e-05\\
79.0054128303881	1.40768105499851e-05\\
80.0054813472285	1.42298105163143e-05\\
81.0055498640688	1.43818871306313e-05\\
82.0056183809092	1.45330305249023e-05\\
83.0056868977495	1.46832308916493e-05\\
84.0057554145899	1.48324784845856e-05\\
85.0058239314302	1.49807636192488e-05\\
86.0058924482706	1.5128076673629e-05\\
87.0059609651109	1.52744080887932e-05\\
88.0060294819513	1.54197483695057e-05\\
89.0060979987917	1.55640880848438e-05\\
90.006166515632	1.57074178688103e-05\\
91.0062350324723	1.58497284209409e-05\\
92.0063035493127	1.59910105069077e-05\\
93.0063720661531	1.61312549591189e-05\\
94.0064405829934	1.62704526773127e-05\\
95.0065090998338	1.64085946291487e-05\\
96.0065776166741	1.65456718507937e-05\\
97.0066461335145	1.66816754475031e-05\\
98.0067146503548	1.68165965941986e-05\\
99.0067831671952	1.69504265360402e-05\\
100.006851684036	1.70831565889947e-05\\
101.006920200876	1.72147781403993e-05\\
102.006988717716	1.73452826495201e-05\\
103.007057234557	1.74746616481066e-05\\
104.007125751397	1.76029067409409e-05\\
105.007194268237	1.77300096063826e-05\\
106.007262785078	1.78559619969092e-05\\
107.007331301918	1.79807557396503e-05\\
108.007399818758	1.81043827369189e-05\\
109.007468335599	1.82268349667364e-05\\
110.007536852439	1.83481044833529e-05\\
111.007605369279	1.84681834177633e-05\\
112.00767388612	1.85870639782177e-05\\
113.00774240296	1.87047384507268e-05\\
114.007810919801	1.88211991995628e-05\\
115.007879436641	1.89364386677546e-05\\
116.007947953481	1.90504493775782e-05\\
117.008016470322	1.9163223931042e-05\\
118.008084987162	1.9274755010367e-05\\
119.008153504002	1.93850353784611e-05\\
120.008222020843	1.94940578793893e-05\\
121.008290537683	1.96018154388378e-05\\
122.008359054523	1.9708301064573e-05\\
123.008427571364	1.98135078468952e-05\\
124.008496088204	1.99174289590871e-05\\
125.008564605044	2.00200576578566e-05\\
126.008633121885	2.01213872837746e-05\\
127.008701638725	2.02214112617068e-05\\
128.008770155565	2.03201231012406e-05\\
129.008838672406	2.04175163971062e-05\\
130.008907189246	2.05135848295923e-05\\
131.008975706087	2.06083221649559e-05\\
132.009044222927	2.07017222558271e-05\\
133.009112739767	2.07937790416079e-05\\
134.009181256608	2.08844865488653e-05\\
135.009249773448	2.09738388917191e-05\\
136.009318290288	2.1061830272224e-05\\
137.009386807129	2.11484549807452e-05\\
138.009455323969	2.12337073963297e-05\\
139.009523840809	2.13175819870703e-05\\
140.00959235765	2.14000733104651e-05\\
141.00966087449	2.14811760137703e-05\\
142.00972939133	2.15608848343476e-05\\
143.009797908171	2.1639194600006e-05\\
144.009866425011	2.1716100229337e-05\\
145.009934941851	2.17915967320444e-05\\
146.010003458692	2.18656792092686e-05\\
147.010071975532	2.19383428539035e-05\\
148.010140492373	2.20095829509096e-05\\
149.010209009213	2.20793948776189e-05\\
150.010277526053	2.21477741040356e-05\\
151.010346042894	2.22147161931297e-05\\
152.010414559734	2.22802168011249e-05\\
153.010483076574	2.23442716777808e-05\\
154.010551593415	2.2406876666668e-05\\
155.010620110255	2.24680277054386e-05\\
156.010688627095	2.25277208260894e-05\\
157.010757143936	2.25859521552193e-05\\
158.010825660776	2.26427179142807e-05\\
159.010894177616	2.2698014419825e-05\\
160.010962694457	2.2751838083741e-05\\
161.011031211297	2.28041854134885e-05\\
162.011099728138	2.28550530123242e-05\\
163.011168244978	2.29044375795224e-05\\
164.011236761818	2.29523359105895e-05\\
165.011305278659	2.29987448974713e-05\\
166.011373795499	2.30436615287552e-05\\
167.011442312339	2.30870828898653e-05\\
168.01151082918	2.31290061632518e-05\\
169.01157934602	2.31694286285735e-05\\
170.01164786286	2.32083476628746e-05\\
171.011716379701	2.32457607407548e-05\\
172.011784896541	2.32816654345329e-05\\
173.011853413381	2.33160594144049e-05\\
174.011921930222	2.33489404485947e-05\\
175.011990447062	2.33803064034991e-05\\
176.012058963903	2.34101552438263e-05\\
177.012127480743	2.34384850327278e-05\\
178.012195997583	2.34652939319242e-05\\
179.012264514424	2.34905802018244e-05\\
180.012333031264	2.35143422016386e-05\\
181.012401548104	2.35365783894847e-05\\
182.012470064945	2.35572873224884e-05\\
183.012538581785	2.35764676568766e-05\\
184.012607098625	2.35941181480649e-05\\
185.012675615466	2.36102376507383e-05\\
186.012744132306	2.36248251189254e-05\\
187.012812649146	2.36378796060661e-05\\
188.012881165987	2.36494002650737e-05\\
189.012949682827	2.36593863483889e-05\\
190.013018199668	2.36678372080292e-05\\
191.013086716508	2.36747522956304e-05\\
192.013155233348	2.36801311624824e-05\\
193.013223750189	2.36839734595582e-05\\
194.013292267029	2.36862789375367e-05\\
195.013360783869	2.36870474468187e-05\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-390.026721567738	-2.9008266836998e-21\\
-389.026653050898	-1.90805767849691e-07\\
-388.026584534058	-3.81599154586539e-07\\
-387.026516017217	-5.7236777990111e-07\\
-386.026447500377	-7.63099265090677e-07\\
-385.026378983537	-9.53781233862476e-07\\
-384.026310466696	-1.14440131313684e-06\\
-383.026241949856	-1.33494713385e-06\\
-382.026173433016	-1.52540633175669e-06\\
-381.026104916175	-1.71576654823249e-06\\
-380.026036399335	-1.90601543107579e-06\\
-379.025967882495	-2.09614063530918e-06\\
-378.025899365654	-2.28612982398063e-06\\
-377.025830848814	-2.47597066896396e-06\\
-376.025762331973	-2.66565085175878e-06\\
-375.025693815133	-2.85515806428985e-06\\
-374.025625298293	-3.04448000970574e-06\\
-373.025556781452	-3.23360440317671e-06\\
-372.025488264612	-3.42251897269189e-06\\
-371.025419747772	-3.61121145985559e-06\\
-370.025351230931	-3.79966962068274e-06\\
-369.025282714091	-3.98788122639332e-06\\
-368.025214197251	-4.17583406420599e-06\\
-367.02514568041	-4.36351593813044e-06\\
-366.02507716357	-4.55091466975882e-06\\
-365.02500864673	-4.73801809905599e-06\\
-364.024940129889	-4.92481408514857e-06\\
-363.024871613049	-5.11129050711269e-06\\
-362.024803096209	-5.29743526476057e-06\\
-361.024734579368	-5.48323627942564e-06\\
-360.024666062528	-5.66868149474632e-06\\
-359.024597545687	-5.85375887744835e-06\\
-358.024529028847	-6.03845641812558e-06\\
-357.024460512007	-6.22276213201928e-06\\
-356.024391995166	-6.4066640597958e-06\\
-355.024323478326	-6.59015026832258e-06\\
-354.024254961486	-6.77320885144252e-06\\
-353.024186444645	-6.95582793074646e-06\\
-352.024117927805	-7.13799565634408e-06\\
-351.024049410965	-7.31970020763269e-06\\
-350.023980894124	-7.50092979406437e-06\\
-349.023912377284	-7.68167265591098e-06\\
-348.023843860444	-7.86191706502718e-06\\
-347.023775343603	-8.04165132561163e-06\\
-346.023706826763	-8.22086377496569e-06\\
-345.023638309922	-8.39954278425033e-06\\
-344.023569793082	-8.57767675924073e-06\\
-343.023501276242	-8.7552541410785e-06\\
-342.023432759401	-8.93226340702183e-06\\
-341.023364242561	-9.10869307119312e-06\\
-340.023295725721	-9.28453168532428e-06\\
-339.02322720888	-9.45976783949963e-06\\
-338.02315869204	-9.63439016289624e-06\\
-337.0230901752	-9.80838732452182e-06\\
-336.023021658359	-9.98174803394987e-06\\
-335.022953141519	-1.01544610420524e-05\\
-334.022884624679	-1.03265151417298e-05\\
-333.022816107838	-1.04978991686381e-05\\
-332.022747590998	-1.06686020019135e-05\\
-331.022679074158	-1.08386125648937e-05\\
-330.022610557317	-1.10079198258368e-05\\
-329.022542040477	-1.11765127986375e-05\\
-328.022473523636	-1.13443805435392e-05\\
-327.022405006796	-1.15115121678445e-05\\
-326.022336489956	-1.16778968266219e-05\\
-325.022267973115	-1.18435237234094e-05\\
-324.022199456275	-1.20083821109148e-05\\
-323.022130939435	-1.21724612917137e-05\\
-322.022062422594	-1.23357506189433e-05\\
-321.021993905754	-1.2498239496993e-05\\
-320.021925388914	-1.26599173821924e-05\\
-319.021856872073	-1.28207737834952e-05\\
-318.021788355233	-1.29807982631602e-05\\
-317.021719838393	-1.3139980437428e-05\\
-316.021651321552	-1.32983099771956e-05\\
-315.021582804712	-1.34557766086859e-05\\
-314.021514287871	-1.36123701141151e-05\\
-313.021445771031	-1.37680803323548e-05\\
-312.021377254191	-1.39228971595921e-05\\
-311.02130873735	-1.40768105499851e-05\\
-310.02124022051	-1.42298105163143e-05\\
-309.02117170367	-1.43818871306313e-05\\
-308.021103186829	-1.45330305249023e-05\\
-307.021034669989	-1.46832308916493e-05\\
-306.020966153149	-1.48324784845856e-05\\
-305.020897636308	-1.49807636192488e-05\\
-304.020829119468	-1.5128076673629e-05\\
-303.020760602628	-1.52744080887932e-05\\
-302.020692085787	-1.54197483695057e-05\\
-301.020623568947	-1.55640880848438e-05\\
-300.020555052106	-1.57074178688103e-05\\
-299.020486535266	-1.58497284209408e-05\\
-298.020418018426	-1.59910105069077e-05\\
-297.020349501585	-1.61312549591189e-05\\
-296.020280984745	-1.62704526773127e-05\\
-295.020212467905	-1.64085946291487e-05\\
-294.020143951064	-1.65456718507937e-05\\
-293.020075434224	-1.66816754475031e-05\\
-292.020006917384	-1.68165965941986e-05\\
-291.019938400543	-1.69504265360402e-05\\
-290.019869883703	-1.70831565889947e-05\\
-289.019801366863	-1.72147781403993e-05\\
-288.019732850022	-1.73452826495201e-05\\
-287.019664333182	-1.74746616481066e-05\\
-286.019595816342	-1.76029067409409e-05\\
-285.019527299501	-1.77300096063826e-05\\
-284.019458782661	-1.78559619969092e-05\\
-283.01939026582	-1.79807557396503e-05\\
-282.01932174898	-1.81043827369189e-05\\
-281.01925323214	-1.82268349667364e-05\\
-280.019184715299	-1.83481044833528e-05\\
-279.019116198459	-1.84681834177633e-05\\
-278.019047681619	-1.85870639782177e-05\\
-277.018979164778	-1.87047384507268e-05\\
-276.018910647938	-1.88211991995628e-05\\
-275.018842131098	-1.89364386677546e-05\\
-274.018773614257	-1.90504493775782e-05\\
-273.018705097417	-1.9163223931042e-05\\
-272.018636580577	-1.9274755010367e-05\\
-271.018568063736	-1.93850353784611e-05\\
-270.018499546896	-1.94940578793893e-05\\
-269.018431030056	-1.96018154388378e-05\\
-268.018362513215	-1.9708301064573e-05\\
-267.018293996375	-1.98135078468952e-05\\
-266.018225479534	-1.99174289590871e-05\\
-265.018156962694	-2.00200576578566e-05\\
-264.018088445854	-2.01213872837746e-05\\
-263.018019929013	-2.02214112617068e-05\\
-262.017951412173	-2.03201231012406e-05\\
-261.017882895333	-2.04175163971062e-05\\
-260.017814378492	-2.05135848295923e-05\\
-259.017745861652	-2.06083221649559e-05\\
-258.017677344812	-2.07017222558271e-05\\
-257.017608827971	-2.07937790416079e-05\\
-256.017540311131	-2.08844865488652e-05\\
-255.017471794291	-2.09738388917191e-05\\
-254.01740327745	-2.1061830272224e-05\\
-253.01733476061	-2.11484549807452e-05\\
-252.017266243769	-2.12337073963297e-05\\
-251.017197726929	-2.13175819870703e-05\\
-250.017129210089	-2.14000733104651e-05\\
-249.017060693248	-2.14811760137703e-05\\
-248.016992176408	-2.15608848343476e-05\\
-247.016923659568	-2.1639194600006e-05\\
-246.016855142727	-2.1716100229337e-05\\
-245.016786625887	-2.17915967320444e-05\\
-244.016718109047	-2.18656792092686e-05\\
-243.016649592206	-2.19383428539035e-05\\
-242.016581075366	-2.20095829509096e-05\\
-241.016512558526	-2.20793948776189e-05\\
-240.016444041685	-2.21477741040356e-05\\
-239.016375524845	-2.22147161931297e-05\\
-238.016307008005	-2.22802168011249e-05\\
-237.016238491164	-2.23442716777808e-05\\
-236.016169974324	-2.2406876666668e-05\\
-235.016101457483	-2.24680277054386e-05\\
-234.016032940643	-2.25277208260894e-05\\
-233.015964423803	-2.25859521552193e-05\\
-232.015895906962	-2.26427179142807e-05\\
-231.015827390122	-2.2698014419825e-05\\
-230.015758873282	-2.2751838083741e-05\\
-229.015690356441	-2.28041854134885e-05\\
-228.015621839601	-2.28550530123242e-05\\
-227.015553322761	-2.29044375795224e-05\\
-226.01548480592	-2.29523359105895e-05\\
-225.01541628908	-2.29987448974713e-05\\
-224.01534777224	-2.30436615287552e-05\\
-223.015279255399	-2.30870828898653e-05\\
-222.015210738559	-2.31290061632518e-05\\
-221.015142221718	-2.31694286285735e-05\\
-220.015073704878	-2.32083476628746e-05\\
-219.015005188038	-2.32457607407547e-05\\
-218.014936671197	-2.32816654345329e-05\\
-217.014868154357	-2.33160594144049e-05\\
-216.014799637517	-2.33489404485947e-05\\
-215.014731120676	-2.33803064034991e-05\\
-214.014662603836	-2.34101552438263e-05\\
-213.014594086996	-2.34384850327278e-05\\
-212.014525570155	-2.34652939319242e-05\\
-211.014457053315	-2.34905802018244e-05\\
-210.014388536475	-2.35143422016386e-05\\
-209.014320019634	-2.35365783894847e-05\\
-208.014251502794	-2.35572873224884e-05\\
-207.014182985954	-2.35764676568766e-05\\
-206.014114469113	-2.35941181480649e-05\\
-205.014045952273	-2.36102376507383e-05\\
-204.013977435432	-2.36248251189254e-05\\
-203.013908918592	-2.36378796060661e-05\\
-202.013840401752	-2.36494002650737e-05\\
-201.013771884911	-2.36593863483889e-05\\
-200.013703368071	-2.36678372080292e-05\\
-199.013634851231	-2.36747522956304e-05\\
-198.01356633439	-2.36801311624824e-05\\
-197.01349781755	-2.36839734595582e-05\\
-196.01342930071	-2.36862789375367e-05\\
-195.013360783869	-2.36870474468187e-05\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
195.013360783869	2.36870474468187e-05\\
196.01342930071	2.36862789375367e-05\\
197.01349781755	2.36839734595582e-05\\
198.01356633439	2.36801311624824e-05\\
199.013634851231	2.36747522956304e-05\\
200.013703368071	2.36678372080292e-05\\
201.013771884911	2.36593863483889e-05\\
202.013840401752	2.36494002650737e-05\\
203.013908918592	2.36378796060661e-05\\
204.013977435432	2.36248251189254e-05\\
205.014045952273	2.36102376507383e-05\\
206.014114469113	2.35941181480649e-05\\
207.014182985954	2.35764676568766e-05\\
208.014251502794	2.35572873224884e-05\\
209.014320019634	2.35365783894847e-05\\
210.014388536475	2.35143422016386e-05\\
211.014457053315	2.34905802018244e-05\\
212.014525570155	2.34652939319242e-05\\
213.014594086996	2.34384850327278e-05\\
214.014662603836	2.34101552438263e-05\\
215.014731120676	2.33803064034991e-05\\
216.014799637517	2.33489404485947e-05\\
217.014868154357	2.33160594144049e-05\\
218.014936671197	2.32816654345329e-05\\
219.015005188038	2.32457607407547e-05\\
220.015073704878	2.32083476628746e-05\\
221.015142221718	2.31694286285735e-05\\
222.015210738559	2.31290061632518e-05\\
223.015279255399	2.30870828898653e-05\\
224.01534777224	2.30436615287552e-05\\
225.01541628908	2.29987448974713e-05\\
226.01548480592	2.29523359105895e-05\\
227.015553322761	2.29044375795224e-05\\
228.015621839601	2.28550530123242e-05\\
229.015690356441	2.28041854134885e-05\\
230.015758873282	2.2751838083741e-05\\
231.015827390122	2.2698014419825e-05\\
232.015895906962	2.26427179142807e-05\\
233.015964423803	2.25859521552193e-05\\
234.016032940643	2.25277208260894e-05\\
235.016101457483	2.24680277054386e-05\\
236.016169974324	2.2406876666668e-05\\
237.016238491164	2.23442716777808e-05\\
238.016307008005	2.22802168011249e-05\\
239.016375524845	2.22147161931297e-05\\
240.016444041685	2.21477741040356e-05\\
241.016512558526	2.20793948776189e-05\\
242.016581075366	2.20095829509095e-05\\
243.016649592206	2.19383428539035e-05\\
244.016718109047	2.18656792092686e-05\\
245.016786625887	2.17915967320444e-05\\
246.016855142727	2.1716100229337e-05\\
247.016923659568	2.1639194600006e-05\\
248.016992176408	2.15608848343476e-05\\
249.017060693248	2.14811760137703e-05\\
250.017129210089	2.14000733104651e-05\\
251.017197726929	2.13175819870703e-05\\
252.017266243769	2.12337073963297e-05\\
253.01733476061	2.11484549807452e-05\\
254.01740327745	2.1061830272224e-05\\
255.017471794291	2.09738388917191e-05\\
256.017540311131	2.08844865488652e-05\\
257.017608827971	2.07937790416079e-05\\
258.017677344812	2.07017222558271e-05\\
259.017745861652	2.06083221649559e-05\\
260.017814378492	2.05135848295923e-05\\
261.017882895333	2.04175163971062e-05\\
262.017951412173	2.03201231012406e-05\\
263.018019929013	2.02214112617068e-05\\
264.018088445854	2.01213872837746e-05\\
265.018156962694	2.00200576578566e-05\\
266.018225479534	1.99174289590871e-05\\
267.018293996375	1.98135078468952e-05\\
268.018362513215	1.9708301064573e-05\\
269.018431030056	1.96018154388378e-05\\
270.018499546896	1.94940578793893e-05\\
271.018568063736	1.93850353784611e-05\\
272.018636580577	1.9274755010367e-05\\
273.018705097417	1.9163223931042e-05\\
274.018773614257	1.90504493775782e-05\\
275.018842131098	1.89364386677546e-05\\
276.018910647938	1.88211991995628e-05\\
277.018979164778	1.87047384507268e-05\\
278.019047681619	1.85870639782177e-05\\
279.019116198459	1.84681834177633e-05\\
280.019184715299	1.83481044833528e-05\\
281.01925323214	1.82268349667364e-05\\
282.01932174898	1.81043827369189e-05\\
283.01939026582	1.79807557396503e-05\\
284.019458782661	1.78559619969092e-05\\
285.019527299501	1.77300096063826e-05\\
286.019595816342	1.76029067409409e-05\\
287.019664333182	1.74746616481066e-05\\
288.019732850022	1.73452826495201e-05\\
289.019801366863	1.72147781403993e-05\\
290.019869883703	1.70831565889947e-05\\
291.019938400543	1.69504265360402e-05\\
292.020006917384	1.68165965941986e-05\\
293.020075434224	1.66816754475031e-05\\
294.020143951064	1.65456718507937e-05\\
295.020212467905	1.64085946291487e-05\\
296.020280984745	1.62704526773127e-05\\
297.020349501585	1.61312549591189e-05\\
298.020418018426	1.59910105069077e-05\\
299.020486535266	1.58497284209408e-05\\
300.020555052106	1.57074178688103e-05\\
301.020623568947	1.55640880848438e-05\\
302.020692085787	1.54197483695057e-05\\
303.020760602628	1.52744080887932e-05\\
304.020829119468	1.5128076673629e-05\\
305.020897636308	1.49807636192488e-05\\
306.020966153149	1.48324784845856e-05\\
307.021034669989	1.46832308916493e-05\\
308.021103186829	1.45330305249023e-05\\
309.02117170367	1.43818871306313e-05\\
310.02124022051	1.42298105163143e-05\\
311.02130873735	1.40768105499851e-05\\
312.021377254191	1.39228971595921e-05\\
313.021445771031	1.37680803323548e-05\\
314.021514287871	1.36123701141151e-05\\
315.021582804712	1.34557766086859e-05\\
316.021651321552	1.32983099771956e-05\\
317.021719838393	1.3139980437428e-05\\
318.021788355233	1.29807982631602e-05\\
319.021856872073	1.28207737834952e-05\\
320.021925388914	1.26599173821924e-05\\
321.021993905754	1.2498239496993e-05\\
322.022062422594	1.23357506189433e-05\\
323.022130939435	1.21724612917137e-05\\
324.022199456275	1.20083821109148e-05\\
325.022267973115	1.18435237234094e-05\\
326.022336489956	1.16778968266219e-05\\
327.022405006796	1.15115121678445e-05\\
328.022473523636	1.13443805435392e-05\\
329.022542040477	1.11765127986375e-05\\
330.022610557317	1.10079198258368e-05\\
331.022679074158	1.08386125648937e-05\\
332.022747590998	1.06686020019135e-05\\
333.022816107838	1.04978991686381e-05\\
334.022884624679	1.03265151417298e-05\\
335.022953141519	1.01544610420524e-05\\
336.023021658359	9.98174803394985e-06\\
337.0230901752	9.80838732452182e-06\\
338.02315869204	9.63439016289625e-06\\
339.02322720888	9.45976783949962e-06\\
340.023295725721	9.28453168532428e-06\\
341.023364242561	9.10869307119312e-06\\
342.023432759401	8.93226340702183e-06\\
343.023501276242	8.7552541410785e-06\\
344.023569793082	8.57767675924073e-06\\
345.023638309922	8.39954278425033e-06\\
346.023706826763	8.22086377496569e-06\\
347.023775343603	8.04165132561163e-06\\
348.023843860444	7.86191706502718e-06\\
349.023912377284	7.68167265591098e-06\\
350.023980894124	7.50092979406436e-06\\
351.024049410965	7.31970020763269e-06\\
352.024117927805	7.13799565634408e-06\\
353.024186444645	6.95582793074646e-06\\
354.024254961486	6.77320885144252e-06\\
355.024323478326	6.5901502683226e-06\\
356.024391995166	6.40666405979579e-06\\
357.024460512007	6.22276213201928e-06\\
358.024529028847	6.03845641812558e-06\\
359.024597545687	5.85375887744834e-06\\
360.024666062528	5.66868149474632e-06\\
361.024734579368	5.48323627942564e-06\\
362.024803096209	5.29743526476057e-06\\
363.024871613049	5.11129050711269e-06\\
364.024940129889	4.92481408514858e-06\\
365.02500864673	4.73801809905599e-06\\
366.02507716357	4.55091466975882e-06\\
367.02514568041	4.36351593813044e-06\\
368.025214197251	4.17583406420599e-06\\
369.025282714091	3.98788122639332e-06\\
370.025351230931	3.79966962068274e-06\\
371.025419747772	3.61121145985559e-06\\
372.025488264612	3.42251897269189e-06\\
373.025556781452	3.23360440317671e-06\\
374.025625298293	3.04448000970574e-06\\
375.025693815133	2.85515806428986e-06\\
376.025762331973	2.66565085175878e-06\\
377.025830848814	2.47597066896396e-06\\
378.025899365654	2.28612982398064e-06\\
379.025967882495	2.09614063530917e-06\\
380.026036399335	1.90601543107579e-06\\
381.026104916175	1.71576654823249e-06\\
382.026173433016	1.52540633175669e-06\\
383.026241949856	1.33494713385e-06\\
384.026310466696	1.14440131313686e-06\\
385.026378983537	9.53781233862476e-07\\
386.026447500377	7.63099265090677e-07\\
387.026516017217	5.7236777990111e-07\\
388.026584534058	3.81599154586539e-07\\
389.026653050898	1.90805767849691e-07\\
390.026721567738	2.9008266836998e-21\\
};
\end{axis}

\definecolor{antiquebrass}{rgb}{0.8, 0.58, 0.46}
\definecolor{darkred}{rgb}{0.7, 0.10, 0.05}
\definecolor{darkgreen}{rgb}{0, 0.5, 0}
\definecolor{darkmagenta}{rgb}{0.7, 0.0, 0.7}

\node[] (bodyframe) at ($(305pt,309pt)$) {};

% g_shape frame x-y axes
\draw[->,>=stealth, line width=3pt, color=green,-{Triangle[length=12.0pt,width=7.0pt]}] ($(bodyframe)+(0.0pt,0.0pt)$) -- ($(bodyframe)+(0.0pt,30.0pt)$);
\draw[->,>=stealth, line width=3pt, color=red,-{Triangle[length=12.0pt,width=7.0pt]}] ($(bodyframe)+(0.0pt,0.0pt)$) -- ($(bodyframe)+(30.0pt,0.0pt)$);

% x-y axes labels
\node[overlay, color=black,text width=0.95in] at ($(bodyframe)+(60.0pt,-11.0pt)$) {\scalebox{2.2}{\color{red} $\bm{x}$}};
\node[overlay, color=black,text width=0.95in] at ($(bodyframe)+(15.0pt,25.0pt)$) {\scalebox{2.2}{\color{green} $\bm{y}$}};

\end{tikzpicture}%


==> 14212207533/arxiv_submission/tip_gait_shape_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.70000,0.00000,0.70000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.000in,
height=3.000in,
at={(1.213in,2.772in)},
scale only axis,
xmin=-425,
xmax=425,
ymin=-100,
ymax=100,
axis background/.style={fill=white},
xtick=\empty,
xticklabels=\empty,
ytick=\empty,
yticklabels=\empty,
hide x axis,
hide y axis,
%axis x line*=bottom, 
%axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-390	0\\
-388.045112781955	0\\
-386.09022556391	0\\
-384.135338345865	0\\
-382.18045112782	0\\
-380.225563909774	0\\
-378.270676691729	0\\
-376.315789473684	0\\
-374.360902255639	0\\
-372.406015037594	0\\
-370.451127819549	0\\
-368.496240601504	0\\
-366.541353383459	0\\
-364.586466165414	0\\
-362.631578947368	0\\
-360.676691729323	0\\
-358.721804511278	0\\
-356.766917293233	0\\
-354.812030075188	0\\
-352.857142857143	0\\
-350.902255639098	0\\
-348.947368421053	0\\
-346.992481203008	0\\
-345.037593984962	0\\
-343.082706766917	0\\
-341.127819548872	0\\
-339.172932330827	0\\
-337.218045112782	0\\
-335.263157894737	0\\
-333.308270676692	0\\
-331.353383458647	0\\
-329.398496240602	0\\
-327.443609022556	0\\
-325.488721804511	0\\
-323.533834586466	0\\
-321.578947368421	0\\
-319.624060150376	0\\
-317.669172932331	0\\
-315.714285714286	0\\
-313.759398496241	0\\
-311.804511278195	0\\
-309.84962406015	0\\
-307.894736842105	0\\
-305.93984962406	0\\
-303.984962406015	0\\
-302.03007518797	0\\
-300.075187969925	0\\
-298.12030075188	0\\
-296.165413533835	0\\
-294.210526315789	0\\
-292.255639097744	0\\
-290.300751879699	0\\
-288.345864661654	0\\
-286.390977443609	0\\
-284.436090225564	0\\
-282.481203007519	0\\
-280.526315789474	0\\
-278.571428571429	0\\
-276.616541353383	0\\
-274.661654135338	0\\
-272.706766917293	0\\
-270.751879699248	0\\
-268.796992481203	0\\
-266.842105263158	0\\
-264.887218045113	0\\
-262.932330827068	0\\
-260.977443609023	0\\
-259.022556390977	0\\
-257.067669172932	0\\
-255.112781954887	0\\
-253.157894736842	0\\
-251.203007518797	0\\
-249.248120300752	0\\
-247.293233082707	0\\
-245.338345864662	0\\
-243.383458646617	0\\
-241.428571428571	0\\
-239.473684210526	0\\
-237.518796992481	0\\
-235.563909774436	0\\
-233.609022556391	0\\
-231.654135338346	0\\
-229.699248120301	0\\
-227.744360902256	0\\
-225.789473684211	0\\
-223.834586466165	0\\
-221.87969924812	0\\
-219.924812030075	0\\
-217.96992481203	0\\
-216.015037593985	0\\
-214.06015037594	0\\
-212.105263157895	0\\
-210.15037593985	0\\
-208.195488721805	0\\
-206.240601503759	0\\
-204.285714285714	0\\
-202.330827067669	0\\
-200.375939849624	0\\
-198.421052631579	0\\
-196.466165413534	0\\
-194.511278195489	0\\
-192.556390977444	0\\
-190.601503759398	0\\
-188.646616541353	0\\
-186.691729323308	0\\
-184.736842105263	0\\
-182.781954887218	0\\
-180.827067669173	0\\
-178.872180451128	0\\
-176.917293233083	0\\
-174.962406015038	0\\
-173.007518796992	0\\
-171.052631578947	0\\
-169.097744360902	0\\
-167.142857142857	0\\
-165.187969924812	0\\
-163.233082706767	0\\
-161.278195488722	0\\
-159.323308270677	0\\
-157.368421052632	0\\
-155.413533834586	0\\
-153.458646616541	0\\
-151.503759398496	0\\
-149.548872180451	0\\
-147.593984962406	0\\
-145.639097744361	0\\
-143.684210526316	0\\
-141.729323308271	0\\
-139.774436090226	0\\
-137.81954887218	0\\
-135.864661654135	0\\
-133.90977443609	0\\
-131.954887218045	0\\
-130	0\\
-128.045112781955	0\\
-126.09022556391	0\\
-124.135338345865	0\\
-122.18045112782	0\\
-120.225563909774	0\\
-118.270676691729	0\\
-116.315789473684	0\\
-114.360902255639	0\\
-112.406015037594	0\\
-110.451127819549	0\\
-108.496240601504	0\\
-106.541353383459	0\\
-104.586466165414	0\\
-102.631578947368	0\\
-100.676691729323	0\\
-98.7218045112782	0\\
-96.7669172932331	0\\
-94.812030075188	0\\
-92.8571428571428	0\\
-90.9022556390977	0\\
-88.9473684210526	0\\
-86.9924812030075	0\\
-85.0375939849624	0\\
-83.0827067669173	0\\
-81.1278195488722	0\\
-79.1729323308271	0\\
-77.218045112782	0\\
-75.2631578947368	0\\
-73.3082706766917	0\\
-71.3533834586466	0\\
-69.3984962406015	0\\
-67.4436090225564	0\\
-65.4887218045113	0\\
-63.5338345864662	0\\
-61.578947368421	0\\
-59.6240601503759	0\\
-57.6691729323308	0\\
-55.7142857142857	0\\
-53.7593984962406	0\\
-51.8045112781955	0\\
-49.8496240601504	0\\
-47.8947368421053	0\\
-45.9398496240601	0\\
-43.984962406015	0\\
-42.0300751879699	0\\
-40.0751879699248	0\\
-38.1203007518797	0\\
-36.1654135338346	0\\
-34.2105263157895	0\\
-32.2556390977444	0\\
-30.3007518796992	0\\
-28.3458646616541	0\\
-26.390977443609	0\\
-24.4360902255639	0\\
-22.4812030075188	0\\
-20.5263157894737	0\\
-18.5714285714286	0\\
-16.6165413533835	0\\
-14.6616541353383	0\\
-12.7067669172932	0\\
-10.7518796992481	0\\
-8.79699248120301	0\\
-6.84210526315789	0\\
-4.88721804511278	0\\
-2.93233082706767	0\\
-0.977443609022556	0\\
0.977443609022556	0\\
2.93233082706767	0\\
4.88721804511278	0\\
6.84210526315789	0\\
8.79699248120301	0\\
10.7518796992481	0\\
12.7067669172932	0\\
14.6616541353383	0\\
16.6165413533835	0\\
18.5714285714286	0\\
20.5263157894737	0\\
22.4812030075188	0\\
24.4360902255639	0\\
26.390977443609	0\\
28.3458646616541	0\\
30.3007518796992	0\\
32.2556390977444	0\\
34.2105263157895	0\\
36.1654135338346	0\\
38.1203007518797	0\\
40.0751879699248	0\\
42.0300751879699	0\\
43.984962406015	0\\
45.9398496240601	0\\
47.8947368421053	0\\
49.8496240601504	0\\
51.8045112781955	0\\
53.7593984962406	0\\
55.7142857142857	0\\
57.6691729323308	0\\
59.6240601503759	0\\
61.578947368421	0\\
63.5338345864662	0\\
65.4887218045113	0\\
67.4436090225564	0\\
69.3984962406015	0\\
71.3533834586466	0\\
73.3082706766917	0\\
75.2631578947368	0\\
77.218045112782	0\\
79.1729323308271	0\\
81.1278195488722	0\\
83.0827067669173	0\\
85.0375939849624	0\\
86.9924812030075	0\\
88.9473684210526	0\\
90.9022556390977	0\\
92.8571428571428	0\\
94.812030075188	0\\
96.7669172932331	0\\
98.7218045112782	0\\
100.676691729323	0\\
102.631578947368	0\\
104.586466165414	0\\
106.541353383459	0\\
108.496240601504	0\\
110.451127819549	0\\
112.406015037594	0\\
114.360902255639	0\\
116.315789473684	0\\
118.270676691729	0\\
120.225563909774	0\\
122.18045112782	0\\
124.135338345865	0\\
126.09022556391	0\\
128.045112781955	0\\
130	0\\
131.954887218045	0\\
133.90977443609	0\\
135.864661654135	0\\
137.81954887218	0\\
139.774436090226	0\\
141.729323308271	0\\
143.684210526316	0\\
145.639097744361	0\\
147.593984962406	0\\
149.548872180451	0\\
151.503759398496	0\\
153.458646616541	0\\
155.413533834586	0\\
157.368421052632	0\\
159.323308270677	0\\
161.278195488722	0\\
163.233082706767	0\\
165.187969924812	0\\
167.142857142857	0\\
169.097744360902	0\\
171.052631578947	0\\
173.007518796992	0\\
174.962406015038	0\\
176.917293233083	0\\
178.872180451128	0\\
180.827067669173	0\\
182.781954887218	0\\
184.736842105263	0\\
186.691729323308	0\\
188.646616541353	0\\
190.601503759398	0\\
192.556390977444	0\\
194.511278195489	0\\
196.466165413534	0\\
198.421052631579	0\\
200.375939849624	0\\
202.330827067669	0\\
204.285714285714	0\\
206.240601503759	0\\
208.195488721805	0\\
210.15037593985	0\\
212.105263157895	0\\
214.06015037594	0\\
216.015037593985	0\\
217.96992481203	0\\
219.924812030075	0\\
221.87969924812	0\\
223.834586466165	0\\
225.789473684211	0\\
227.744360902256	0\\
229.699248120301	0\\
231.654135338346	0\\
233.609022556391	0\\
235.563909774436	0\\
237.518796992481	0\\
239.473684210526	0\\
241.428571428571	0\\
243.383458646617	0\\
245.338345864662	0\\
247.293233082707	0\\
249.248120300752	0\\
251.203007518797	0\\
253.157894736842	0\\
255.112781954887	0\\
257.067669172932	0\\
259.022556390977	0\\
260.977443609023	0\\
262.932330827068	0\\
264.887218045113	0\\
266.842105263158	0\\
268.796992481203	0\\
270.751879699248	0\\
272.706766917293	0\\
274.661654135338	0\\
276.616541353383	0\\
278.571428571429	0\\
280.526315789474	0\\
282.481203007519	0\\
284.436090225564	0\\
286.390977443609	0\\
288.345864661654	0\\
290.300751879699	0\\
292.255639097744	0\\
294.210526315789	0\\
296.165413533835	0\\
298.12030075188	0\\
300.075187969925	0\\
302.03007518797	0\\
303.984962406015	0\\
305.93984962406	0\\
307.894736842105	0\\
309.84962406015	0\\
311.804511278195	0\\
313.759398496241	0\\
315.714285714286	0\\
317.669172932331	0\\
319.624060150376	0\\
321.578947368421	0\\
323.533834586466	0\\
325.488721804511	0\\
327.443609022556	0\\
329.398496240602	0\\
331.353383458647	0\\
333.308270676692	0\\
335.263157894737	0\\
337.218045112782	0\\
339.172932330827	0\\
341.127819548872	0\\
343.082706766917	0\\
345.037593984962	0\\
346.992481203008	0\\
348.947368421053	0\\
350.902255639098	0\\
352.857142857143	0\\
354.812030075188	0\\
356.766917293233	0\\
358.721804511278	0\\
360.676691729323	0\\
362.631578947368	0\\
364.586466165414	0\\
366.541353383459	0\\
368.496240601504	0\\
370.451127819549	0\\
372.406015037594	0\\
374.360902255639	0\\
376.315789473684	0\\
378.270676691729	0\\
380.225563909774	0\\
382.18045112782	0\\
384.135338345865	0\\
386.09022556391	0\\
388.045112781955	0\\
390	0\\
};
\addplot [color=black!30!green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-366.878655766713	-7.34759071599491e-15\\
-365.03966501099	-0.944763547559934\\
-363.200674255268	-1.8892928189588\\
-361.361683499545	-2.83335359612972\\
-359.522692743822	-3.77671177717993\\
-357.683701988099	-4.71913343444177\\
-355.844711232376	-5.66038487248051\\
-354.005720476653	-6.60023268604451\\
-352.16672972093	-7.53844381794361\\
-350.327738965207	-8.47478561684108\\
-348.488748209485	-9.40902589494483\\
-346.649757453762	-10.340932985584\\
-344.810766698039	-11.2702758006558\\
-342.971775942316	-12.1968238879296\\
-341.132785186593	-13.1203474881926\\
-339.29379443087	-14.0406175922241\\
-337.454803675147	-14.9574059975837\\
-335.615812919424	-15.8704853651996\\
-333.776822163702	-16.7796292757421\\
-331.937831407979	-17.68461228577\\
-330.098840652256	-18.5852099836347\\
-328.259849896533	-19.4811990451276\\
-326.42085914081	-20.3723572888595\\
-324.581868385087	-21.2584637313548\\
-322.742877629364	-22.13929864185\\
-320.903886873642	-23.0146435967808\\
-319.064896117919	-23.8842815339457\\
-317.225905362196	-24.7479968063311\\
-315.386914606473	-25.6055752355865\\
-313.54792385075	-26.4568041651348\\
-311.708933095027	-27.3014725129054\\
-309.869942339304	-28.1393708236771\\
-308.030951583581	-28.9702913210171\\
-306.191960827859	-29.7940279588044\\
-304.352970072136	-30.6103764723235\\
-302.513979316413	-31.4191344289168\\
-300.67498856069	-32.220101278182\\
-298.835997804967	-33.0130784017041\\
-296.997007049244	-33.7978691623066\\
-295.158016293521	-34.5742789528128\\
-293.319025537798	-35.3421152443031\\
-291.480034782076	-36.1011876338568\\
-289.641044026353	-36.8513078917674\\
-287.80205327063	-37.592290008218\\
-285.963062514907	-38.3239502394072\\
-284.124071759184	-39.0461071531126\\
-282.285081003461	-39.7585816736809\\
-280.446090247738	-40.461197126434\\
-278.607099492015	-41.1537792814798\\
-276.768108736293	-41.8361563969165\\
-274.92911798057	-42.5081592614197\\
-273.090127224847	-43.1696212362028\\
-271.251136469124	-43.8203782963383\\
-269.412145713401	-44.4602690714325\\
-267.573154957678	-45.0891348856401\\
-265.734164201955	-45.7068197970125\\
-263.895173446232	-46.3131706361664\\
-262.05618269051	-46.9080370442664\\
-260.217191934787	-47.4912715103094\\
-258.378201179064	-48.062729407704\\
-256.539210423341	-48.6222690301334\\
-254.700219667618	-49.1697516266954\\
-252.861228911895	-49.7050414363083\\
-251.022238156172	-50.2280057213768\\
-249.183247400449	-50.7385148007066\\
-247.344256644727	-51.2364420816622\\
-245.505265889004	-51.7216640915588\\
-243.666275133281	-52.1940605082797\\
-241.827284377558	-52.6535141901132\\
-239.988293621835	-53.0999112048009\\
-238.149302866112	-53.5331408577894\\
-236.310312110389	-53.9530957196798\\
-234.471321354666	-54.3596716528674\\
-232.632330598944	-54.752767837365\\
-230.793339843221	-55.1322867958035\\
-228.954349087498	-55.4981344176036\\
-227.115358331775	-55.8502199823131\\
-225.276367576052	-56.1884561821028\\
-223.437376820329	-56.5127591434164\\
-221.598386064606	-56.8230484477695\\
-219.759395308883	-57.1192471516905\\
-217.920404553161	-57.4012818058011\\
-216.081413797438	-57.6690824730295\\
-214.242423041715	-57.922582745953\\
-212.403432285992	-58.1617197632653\\
-210.564441530269	-58.3864342253643\\
-208.725450774546	-58.596670409057\\
-206.886460018823	-58.7923761813772\\
-205.0474692631	-58.9735030125133\\
-203.208478507378	-59.1400059878422\\
-201.369487751655	-59.291843819067\\
-199.530496995932	-59.4289788544553\\
-197.691506240209	-59.551377088176\\
-195.852515484486	-59.6590081687318\\
-194.013524728763	-59.7518454064853\\
-192.17453397304	-59.8298657802779\\
-190.335543217317	-59.8930499431377\\
-188.496552461595	-59.9413822270777\\
-186.657561705872	-59.9748506469804\\
-184.818570950149	-59.9934469035705\\
-182.979580194426	-59.9971663854723\\
-181.140589438703	-59.9860081703535\\
-179.30159868298	-59.9599750251539\\
-177.462607927257	-59.919073405399\\
-175.623617171534	-59.8633134535998\\
-173.784626415812	-59.7927089967369\\
-171.945635660089	-59.7072775428325\\
-170.106644904366	-59.6070402766087\\
-168.267654148643	-59.4920220542338\\
-166.42866339292	-59.3622513971592\\
-164.589672637197	-59.2177604850467\\
-162.750681881474	-59.0585851477886\\
-160.911691125751	-58.8847648566231\\
-159.072700370029	-58.6963427143462\\
-157.233709614306	-58.4933654446236\\
-155.394718858583	-58.2758833804043\\
-153.55572810286	-58.0439504514398\\
-151.716737347137	-57.7976241709101\\
-149.877746591414	-57.5369656211629\\
-148.038755835691	-57.2620394385663\\
-146.199765079968	-56.9729137974806\\
-144.360774324246	-56.6696603933534\\
-142.521783568523	-56.3523544249405\\
-140.6827928128	-56.0210745756589\\
-138.843802057077	-55.6759029940752\\
-137.004811301354	-55.3169252735355\\
-135.165820545631	-54.9442304309395\\
-133.326829789908	-54.557910884668\\
-131.487839034185	-54.1580624316643\\
-129.648848278463	-53.7447842236802\\
-127.80985752274	-53.3181787426882\\
-125.970866767017	-52.8783517754692\\
-124.131876011294	-52.42541238738\\
-122.292885255571	-51.9594728953082\\
-120.453894499848	-51.4806488398201\\
-118.614903744125	-50.9890589565104\\
-116.775912988402	-50.4848251465585\\
-114.93692223268	-49.9680724465003\\
-113.097931476957	-49.4389289972226\\
-111.258940721234	-48.8975260121875\\
-109.419949965511	-48.343997744895\\
-107.580959209788	-47.7784814555918\\
-105.741968454065	-47.2011173772342\\
-103.902977698342	-46.612048680714\\
-102.063986942619	-46.0114214393566\\
-100.224996186897	-45.3993845926977\\
-98.3860054311737	-44.7760899095511\\
-96.5470146754509	-44.1416919503737\\
-94.708023919728	-43.4963480289389\\
-92.8690331640051	-42.8402181733264\\
-91.0300424082823	-42.1734650862402\\
-89.1910516525594	-41.4962541046623\\
-87.3520608968365	-40.8087531588536\\
-85.5130701411136	-40.1111327307115\\
-83.6740793853908	-39.4035658114954\\
-81.8350886296679	-38.6862278589291\\
-79.996097873945	-37.9592967536919\\
-78.1571071182221	-37.2229527553092\\
-76.3181163624993	-36.477378457453\\
-74.4791256067764	-35.722758742663\\
-72.6401348510535	-34.9592807365015\\
-70.8011440953306	-34.1871337611504\\
-68.9621533396078	-33.406509288465\\
-67.1231625838849	-32.6176008924936\\
-65.284171828162	-31.8206042014768\\
-63.4451810724391	-31.0157168493365\\
-61.6061903167163	-30.2031384266679\\
-59.7671995609934	-29.383070431247\\
-57.9282088052705	-28.5557162180636\\
-56.0892180495476	-27.7212809488956\\
-54.2502272938248	-26.8799715414336\\
-52.4112365381019	-26.0319966179713\\
-50.572245782379	-25.1775664536725\\
-48.7332550266562	-24.3168929244287\\
-46.8942642709333	-23.4501894543192\\
-45.0552735152104	-22.5776709626879\\
-43.2162827594875	-21.699553810849\\
-41.3772920037647	-20.816055748435\\
-39.5383012480418	-19.9273958594007\\
-37.6993104923189	-19.0337945076963\\
-35.860319736596	-18.135473282623\\
-34.0213289808732	-17.2326549438844\\
-32.1823382251503	-16.3255633663488\\
-30.3433474694274	-15.4144234845333\\
-28.5043567137045	-14.4994612368268\\
-26.6653659579817	-13.5809035094628\\
-24.8263752022588	-12.6589780802581\\
-22.9873844465359	-11.7339135621294\\
-21.148393690813	-10.8059393464039\\
-19.3094029350902	-9.87528554593634\\
-17.4704121793673	-8.94218293804674\\
-15.6314214236444	-8.00686290729419\\
-13.7924306679216	-7.0695573880995\\
-11.9534399121987	-6.13049880723162\\
-10.1144491564758	-5.18992002617207\\
-8.27545840075293	-4.24805428337145\\
-6.43646764503006	-3.30513513641256\\
-4.59747688930718	-2.36139640409433\\
-2.75848613358431	-1.41707210845098\\
-0.919495377861437	-0.472396416720862\\
0.919495377861437	0.472396416720862\\
2.75848613358431	1.41707210845098\\
4.59747688930718	2.36139640409433\\
6.43646764503006	3.30513513641256\\
8.27545840075293	4.24805428337145\\
10.1144491564758	5.18992002617207\\
11.9534399121987	6.13049880723162\\
13.7924306679216	7.0695573880995\\
15.6314214236444	8.00686290729419\\
17.4704121793673	8.94218293804674\\
19.3094029350902	9.87528554593634\\
21.148393690813	10.8059393464039\\
22.9873844465359	11.7339135621294\\
24.8263752022588	12.6589780802581\\
26.6653659579817	13.5809035094628\\
28.5043567137045	14.4994612368268\\
30.3433474694274	15.4144234845333\\
32.1823382251503	16.3255633663488\\
34.0213289808732	17.2326549438844\\
35.860319736596	18.135473282623\\
37.6993104923189	19.0337945076963\\
39.5383012480418	19.9273958594007\\
41.3772920037647	20.816055748435\\
43.2162827594875	21.699553810849\\
45.0552735152104	22.5776709626879\\
46.8942642709333	23.4501894543192\\
48.7332550266562	24.3168929244287\\
50.572245782379	25.1775664536725\\
52.4112365381019	26.0319966179713\\
54.2502272938248	26.8799715414336\\
56.0892180495476	27.7212809488956\\
57.9282088052705	28.5557162180636\\
59.7671995609934	29.383070431247\\
61.6061903167163	30.2031384266679\\
63.4451810724391	31.0157168493365\\
65.284171828162	31.8206042014768\\
67.1231625838849	32.6176008924936\\
68.9621533396078	33.406509288465\\
70.8011440953306	34.1871337611504\\
72.6401348510535	34.9592807365015\\
74.4791256067764	35.722758742663\\
76.3181163624993	36.477378457453\\
78.1571071182221	37.2229527553092\\
79.996097873945	37.9592967536919\\
81.8350886296679	38.6862278589291\\
83.6740793853908	39.4035658114954\\
85.5130701411136	40.1111327307115\\
87.3520608968365	40.8087531588536\\
89.1910516525594	41.4962541046623\\
91.0300424082823	42.1734650862402\\
92.8690331640051	42.8402181733264\\
94.708023919728	43.4963480289389\\
96.5470146754509	44.1416919503737\\
98.3860054311737	44.7760899095511\\
100.224996186897	45.3993845926977\\
102.063986942619	46.0114214393566\\
103.902977698342	46.612048680714\\
105.741968454065	47.2011173772342\\
107.580959209788	47.7784814555918\\
109.419949965511	48.343997744895\\
111.258940721234	48.8975260121875\\
113.097931476957	49.4389289972226\\
114.93692223268	49.9680724465003\\
116.775912988402	50.4848251465585\\
118.614903744125	50.9890589565104\\
120.453894499848	51.4806488398201\\
122.292885255571	51.9594728953082\\
124.131876011294	52.42541238738\\
125.970866767017	52.8783517754692\\
127.80985752274	53.3181787426882\\
129.648848278463	53.7447842236802\\
131.487839034185	54.1580624316643\\
133.326829789908	54.557910884668\\
135.165820545631	54.9442304309395\\
137.004811301354	55.3169252735355\\
138.843802057077	55.6759029940752\\
140.6827928128	56.0210745756589\\
142.521783568523	56.3523544249405\\
144.360774324246	56.6696603933534\\
146.199765079968	56.9729137974806\\
148.038755835691	57.2620394385663\\
149.877746591414	57.5369656211629\\
151.716737347137	57.7976241709101\\
153.55572810286	58.0439504514398\\
155.394718858583	58.2758833804043\\
157.233709614306	58.4933654446236\\
159.072700370029	58.6963427143462\\
160.911691125751	58.8847648566231\\
162.750681881474	59.0585851477886\\
164.589672637197	59.2177604850467\\
166.42866339292	59.3622513971592\\
168.267654148643	59.4920220542338\\
170.106644904366	59.6070402766087\\
171.945635660089	59.7072775428325\\
173.784626415812	59.7927089967369\\
175.623617171534	59.8633134535998\\
177.462607927257	59.919073405399\\
179.30159868298	59.9599750251539\\
181.140589438703	59.9860081703535\\
182.979580194426	59.9971663854723\\
184.818570950149	59.9934469035705\\
186.657561705872	59.9748506469804\\
188.496552461595	59.9413822270777\\
190.335543217317	59.8930499431377\\
192.17453397304	59.8298657802779\\
194.013524728763	59.7518454064853\\
195.852515484486	59.6590081687318\\
197.691506240209	59.551377088176\\
199.530496995932	59.4289788544553\\
201.369487751655	59.291843819067\\
203.208478507378	59.1400059878422\\
205.0474692631	58.9735030125133\\
206.886460018823	58.7923761813772\\
208.725450774546	58.596670409057\\
210.564441530269	58.3864342253643\\
212.403432285992	58.1617197632653\\
214.242423041715	57.922582745953\\
216.081413797438	57.6690824730295\\
217.920404553161	57.4012818058011\\
219.759395308883	57.1192471516905\\
221.598386064606	56.8230484477695\\
223.437376820329	56.5127591434164\\
225.276367576052	56.1884561821028\\
227.115358331775	55.8502199823131\\
228.954349087498	55.4981344176036\\
230.793339843221	55.1322867958035\\
232.632330598944	54.752767837365\\
234.471321354666	54.3596716528674\\
236.310312110389	53.9530957196798\\
238.149302866112	53.5331408577894\\
239.988293621835	53.0999112048009\\
241.827284377558	52.6535141901132\\
243.666275133281	52.1940605082797\\
245.505265889004	51.7216640915588\\
247.344256644727	51.2364420816622\\
249.183247400449	50.7385148007066\\
251.022238156172	50.2280057213768\\
252.861228911895	49.7050414363083\\
254.700219667618	49.1697516266954\\
256.539210423341	48.6222690301334\\
258.378201179064	48.062729407704\\
260.217191934787	47.4912715103094\\
262.05618269051	46.9080370442664\\
263.895173446232	46.3131706361664\\
265.734164201955	45.7068197970125\\
267.573154957678	45.0891348856401\\
269.412145713401	44.4602690714325\\
271.251136469124	43.8203782963383\\
273.090127224847	43.1696212362028\\
274.92911798057	42.5081592614197\\
276.768108736293	41.8361563969165\\
278.607099492015	41.1537792814798\\
280.446090247738	40.461197126434\\
282.285081003461	39.7585816736809\\
284.124071759184	39.0461071531126\\
285.963062514907	38.3239502394072\\
287.80205327063	37.592290008218\\
289.641044026353	36.8513078917674\\
291.480034782076	36.1011876338568\\
293.319025537798	35.3421152443031\\
295.158016293521	34.5742789528128\\
296.997007049244	33.7978691623066\\
298.835997804967	33.0130784017041\\
300.67498856069	32.220101278182\\
302.513979316413	31.4191344289168\\
304.352970072136	30.6103764723235\\
306.191960827859	29.7940279588044\\
308.030951583581	28.9702913210171\\
309.869942339304	28.1393708236771\\
311.708933095027	27.3014725129054\\
313.54792385075	26.4568041651348\\
315.386914606473	25.6055752355865\\
317.225905362196	24.7479968063311\\
319.064896117919	23.8842815339457\\
320.903886873642	23.0146435967808\\
322.742877629364	22.13929864185\\
324.581868385087	21.2584637313548\\
326.42085914081	20.3723572888595\\
328.259849896533	19.4811990451276\\
330.098840652256	18.5852099836347\\
331.937831407979	17.68461228577\\
333.776822163702	16.7796292757421\\
335.615812919424	15.8704853651996\\
337.454803675147	14.9574059975837\\
339.29379443087	14.0406175922241\\
341.132785186593	13.1203474881926\\
342.971775942316	12.1968238879296\\
344.810766698039	11.2702758006558\\
346.649757453762	10.340932985584\\
348.488748209485	9.40902589494483\\
350.327738965207	8.47478561684108\\
352.16672972093	7.53844381794361\\
354.005720476653	6.60023268604451\\
355.844711232376	5.66038487248051\\
357.683701988099	4.71913343444177\\
359.522692743822	3.77671177717993\\
361.361683499545	2.83335359612972\\
363.200674255268	1.8892928189588\\
365.03966501099	0.944763547559934\\
366.878655766713	7.34759071599491e-15\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-18.3439327883357	-9.38569736018172\\
-17.3248254112059	-8.86821455548447\\
-16.3057180340762	-8.35005640191412\\
-15.2866106569464	-7.83126235922021\\
-14.2675032798166	-7.31187193557768\\
-13.2483959026869	-6.7919246845782\\
-12.2292885255571	-6.27146020221798\\
-11.2101811484274	-5.75051812388241\\
-10.1910737712976	-5.22913812132767\\
-9.17196639416784	-4.70735989965957\\
-8.15285901703808	-4.18522319430982\\
-7.13375163990832	-3.66276776801007\\
-6.11464426277856	-3.14003340776381\\
-5.0955368856488	-2.61705992181641\\
-4.07642950851904	-2.0938871366236\\
-3.05732213138928	-1.57055489381853\\
-2.03821475425952	-1.04710304717764\\
-1.01910737712976	-0.52357145958569\\
0	0\\
1.01910737712976	0.52357145958569\\
2.03821475425952	1.04710304717764\\
3.05732213138928	1.57055489381853\\
4.07642950851904	2.0938871366236\\
5.0955368856488	2.61705992181641\\
6.11464426277856	3.14003340776381\\
7.13375163990832	3.66276776801007\\
8.15285901703808	4.18522319430982\\
9.17196639416784	4.70735989965957\\
10.1910737712976	5.22913812132767\\
11.2101811484274	5.75051812388241\\
12.2292885255571	6.27146020221798\\
13.2483959026869	6.7919246845782\\
14.2675032798166	7.31187193557768\\
15.2866106569464	7.83126235922021\\
16.3057180340762	8.35005640191412\\
17.3248254112059	8.86821455548447\\
18.3439327883357	9.38569736018172\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-366.878655766713	-7.34759071599491e-15\\
-365.859548389584	-0.523571459585718\\
-364.840441012454	-1.04710304717764\\
-363.821333635324	-1.57055489381855\\
-362.802226258194	-2.09388713662361\\
-361.783118881065	-2.61705992181644\\
-360.764011503935	-3.1400334077638\\
-359.744904126805	-3.66276776801009\\
-358.725796749675	-4.1852231943098\\
-357.706689372545	-4.70735989965957\\
-356.687581995416	-5.2291381213277\\
-355.668474618286	-5.7505181238824\\
-354.649367241156	-6.27146020221799\\
-353.630259864026	-6.7919246845782\\
-352.611152486897	-7.31187193557771\\
-351.592045109767	-7.83126235922021\\
-350.572937732637	-8.35005640191413\\
-349.553830355507	-8.86821455548445\\
-348.534722978378	-9.38569736018172\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
348.534722978378	9.38569736018172\\
349.553830355507	8.86821455548445\\
350.572937732637	8.35005640191413\\
351.592045109767	7.83126235922021\\
352.611152486897	7.31187193557771\\
353.630259864026	6.7919246845782\\
354.649367241156	6.27146020221799\\
355.668474618286	5.7505181238824\\
356.687581995416	5.2291381213277\\
357.706689372545	4.70735989965957\\
358.725796749675	4.1852231943098\\
359.744904126805	3.66276776801009\\
360.764011503935	3.1400334077638\\
361.783118881065	2.61705992181644\\
362.802226258194	2.09388713662361\\
363.821333635324	1.57055489381855\\
364.840441012454	1.04710304717764\\
365.859548389584	0.523571459585718\\
366.878655766713	7.34759071599491e-15\\
};
\end{axis}

\definecolor{antiquebrass}{rgb}{0.8, 0.58, 0.46}
\definecolor{darkred}{rgb}{0.7, 0.10, 0.05}
\definecolor{darkgreen}{rgb}{0, 0.5, 0}
\definecolor{darkmagenta}{rgb}{0.7, 0.0, 0.7}

\node[] (bodyframe) at ($(305pt,309pt)$) {};

% g_shape frame x-y axes
\draw[->,>=stealth, line width=3pt, color=green,-{Triangle[length=12.0pt,width=7.0pt]}] ($(bodyframe)+(0.0pt,0.0pt)$) -- ($(bodyframe)+(0.0pt,30.0pt)$);
\draw[->,>=stealth, line width=3pt, color=red,-{Triangle[length=12.0pt,width=7.0pt]}] ($(bodyframe)+(0.0pt,0.0pt)$) -- ($(bodyframe)+(30.0pt,0.0pt)$);

% x-y axes labels
\node[overlay, color=black,text width=0.95in] at ($(bodyframe)+(60.0pt,-11.0pt)$) {\scalebox{2.2}{\color{red} $\bm{x}$}};
\node[overlay, color=black,text width=0.95in] at ($(bodyframe)+(15.0pt,25.0pt)$) {\scalebox{2.2}{\color{green} $\bm{y}$}};

% Average Body
\node[overlay, color=black,text width=0.95in] (avebody) at ($(bodyframe)+(-160.0pt,90.0pt)$) {\scalebox{2.5}{\color{brown} $\abProject(s, t)$}};
\draw[->, >=stealth, overlay, line width=0.50mm, solid, color=brown] ($(avebody.south)+(0.0pt,0.0pt)$) -- ($(avebody.south)+(20.0pt,-70.0pt)$);

% Body Curve
\node[overlay, color=black,text width=0.95in] (bodycurve) at ($(bodyframe)+(-40.0pt,90.0pt)$) {\scalebox{2.5}{\color{darkgreen} $\gSpace(s, t)$}};
\draw[->, >=stealth, overlay, line width=0.50mm, solid, color=darkgreen] ($(bodycurve.east)+(0.0pt,0.0pt)$) -- ($(bodycurve.east)+(55.0pt,-33.0pt)$);

% Body-ground Contact
\node[overlay, color=black,text width=0.95in] (bodygnd) at ($(bodyframe)+(100.0pt,-50.0pt)$) {\scalebox{2.5}{\color{darkmagenta} $\mathcal{S}_{\rm cont}$}};
\draw[->, >=stealth, overlay, line width=0.50mm, solid, color=darkmagenta] ($(bodygnd.north)+(0.0pt,0.0pt)$) -- ($(bodygnd.north)+(78.0pt,42.0pt)$);

% +/- L/2 ave. body parameter
\node[overlay, color=black,text width=0.95in] (neg_avebody) at ($(bodyframe)+(-200.0pt,-80.0pt)$) {\scalebox{2.5}{\color{brown} $s = -\frac{L}{2}$}};
\draw[->, >=stealth, overlay, line width=0.50mm, densely dashed, color=brown] ($(neg_avebody.north)+(0.0pt,0.0pt)$) -- ($(neg_avebody.north)+(13.0pt,56.0pt)$);
\node[overlay, color=black,text width=0.95in] (pos_avebody) at ($(bodyframe)+(210.0pt,-80.0pt)$) {\scalebox{2.5}{\color{brown} $s = \frac{L}{2}$}};
\draw[->, >=stealth, overlay, line width=0.50mm, densely dashed, color=brown] ($(pos_avebody.north)+(0.0pt,0.0pt)$) -- ($(pos_avebody.north)+(-20.0pt,56.0pt)$);
\node[overlay, color=black,text width=0.95in] (zero_avebody) at ($(bodyframe)+(0.0pt,-80.0pt)$) {\scalebox{2.5}{\color{brown} $s = 0$}};
\draw[->, >=stealth, overlay, line width=0.50mm, densely dashed, color=brown] ($(zero_avebody.north)+(0.0pt,0.0pt)$) -- ($(zero_avebody.north)+(0.0pt,64.0pt)$);

\end{tikzpicture}%





==> 14212207533/arxiv_submission/tip_gait_shape_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.70000,0.00000,0.70000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.000in,
height=3.000in,
at={(1.213in,2.772in)},
scale only axis,
xmin=-425,
xmax=425,
ymin=-100,
ymax=100,
axis background/.style={fill=white},
xtick=\empty,
xticklabels=\empty,
ytick=\empty,
yticklabels=\empty,
hide x axis,
hide y axis,
%axis x line*=bottom, 
%axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-390	0\\
-388.045112781955	0\\
-386.09022556391	0\\
-384.135338345865	0\\
-382.18045112782	0\\
-380.225563909774	0\\
-378.270676691729	0\\
-376.315789473684	0\\
-374.360902255639	0\\
-372.406015037594	0\\
-370.451127819549	0\\
-368.496240601504	0\\
-366.541353383459	0\\
-364.586466165414	0\\
-362.631578947368	0\\
-360.676691729323	0\\
-358.721804511278	0\\
-356.766917293233	0\\
-354.812030075188	0\\
-352.857142857143	0\\
-350.902255639098	0\\
-348.947368421053	0\\
-346.992481203008	0\\
-345.037593984962	0\\
-343.082706766917	0\\
-341.127819548872	0\\
-339.172932330827	0\\
-337.218045112782	0\\
-335.263157894737	0\\
-333.308270676692	0\\
-331.353383458647	0\\
-329.398496240602	0\\
-327.443609022556	0\\
-325.488721804511	0\\
-323.533834586466	0\\
-321.578947368421	0\\
-319.624060150376	0\\
-317.669172932331	0\\
-315.714285714286	0\\
-313.759398496241	0\\
-311.804511278195	0\\
-309.84962406015	0\\
-307.894736842105	0\\
-305.93984962406	0\\
-303.984962406015	0\\
-302.03007518797	0\\
-300.075187969925	0\\
-298.12030075188	0\\
-296.165413533835	0\\
-294.210526315789	0\\
-292.255639097744	0\\
-290.300751879699	0\\
-288.345864661654	0\\
-286.390977443609	0\\
-284.436090225564	0\\
-282.481203007519	0\\
-280.526315789474	0\\
-278.571428571429	0\\
-276.616541353383	0\\
-274.661654135338	0\\
-272.706766917293	0\\
-270.751879699248	0\\
-268.796992481203	0\\
-266.842105263158	0\\
-264.887218045113	0\\
-262.932330827068	0\\
-260.977443609023	0\\
-259.022556390977	0\\
-257.067669172932	0\\
-255.112781954887	0\\
-253.157894736842	0\\
-251.203007518797	0\\
-249.248120300752	0\\
-247.293233082707	0\\
-245.338345864662	0\\
-243.383458646617	0\\
-241.428571428571	0\\
-239.473684210526	0\\
-237.518796992481	0\\
-235.563909774436	0\\
-233.609022556391	0\\
-231.654135338346	0\\
-229.699248120301	0\\
-227.744360902256	0\\
-225.789473684211	0\\
-223.834586466165	0\\
-221.87969924812	0\\
-219.924812030075	0\\
-217.96992481203	0\\
-216.015037593985	0\\
-214.06015037594	0\\
-212.105263157895	0\\
-210.15037593985	0\\
-208.195488721805	0\\
-206.240601503759	0\\
-204.285714285714	0\\
-202.330827067669	0\\
-200.375939849624	0\\
-198.421052631579	0\\
-196.466165413534	0\\
-194.511278195489	0\\
-192.556390977444	0\\
-190.601503759398	0\\
-188.646616541353	0\\
-186.691729323308	0\\
-184.736842105263	0\\
-182.781954887218	0\\
-180.827067669173	0\\
-178.872180451128	0\\
-176.917293233083	0\\
-174.962406015038	0\\
-173.007518796992	0\\
-171.052631578947	0\\
-169.097744360902	0\\
-167.142857142857	0\\
-165.187969924812	0\\
-163.233082706767	0\\
-161.278195488722	0\\
-159.323308270677	0\\
-157.368421052632	0\\
-155.413533834586	0\\
-153.458646616541	0\\
-151.503759398496	0\\
-149.548872180451	0\\
-147.593984962406	0\\
-145.639097744361	0\\
-143.684210526316	0\\
-141.729323308271	0\\
-139.774436090226	0\\
-137.81954887218	0\\
-135.864661654135	0\\
-133.90977443609	0\\
-131.954887218045	0\\
-130	0\\
-128.045112781955	0\\
-126.09022556391	0\\
-124.135338345865	0\\
-122.18045112782	0\\
-120.225563909774	0\\
-118.270676691729	0\\
-116.315789473684	0\\
-114.360902255639	0\\
-112.406015037594	0\\
-110.451127819549	0\\
-108.496240601504	0\\
-106.541353383459	0\\
-104.586466165414	0\\
-102.631578947368	0\\
-100.676691729323	0\\
-98.7218045112782	0\\
-96.7669172932331	0\\
-94.812030075188	0\\
-92.8571428571428	0\\
-90.9022556390977	0\\
-88.9473684210526	0\\
-86.9924812030075	0\\
-85.0375939849624	0\\
-83.0827067669173	0\\
-81.1278195488722	0\\
-79.1729323308271	0\\
-77.218045112782	0\\
-75.2631578947368	0\\
-73.3082706766917	0\\
-71.3533834586466	0\\
-69.3984962406015	0\\
-67.4436090225564	0\\
-65.4887218045113	0\\
-63.5338345864662	0\\
-61.578947368421	0\\
-59.6240601503759	0\\
-57.6691729323308	0\\
-55.7142857142857	0\\
-53.7593984962406	0\\
-51.8045112781955	0\\
-49.8496240601504	0\\
-47.8947368421053	0\\
-45.9398496240601	0\\
-43.984962406015	0\\
-42.0300751879699	0\\
-40.0751879699248	0\\
-38.1203007518797	0\\
-36.1654135338346	0\\
-34.2105263157895	0\\
-32.2556390977444	0\\
-30.3007518796992	0\\
-28.3458646616541	0\\
-26.390977443609	0\\
-24.4360902255639	0\\
-22.4812030075188	0\\
-20.5263157894737	0\\
-18.5714285714286	0\\
-16.6165413533835	0\\
-14.6616541353383	0\\
-12.7067669172932	0\\
-10.7518796992481	0\\
-8.79699248120301	0\\
-6.84210526315789	0\\
-4.88721804511278	0\\
-2.93233082706767	0\\
-0.977443609022556	0\\
0.977443609022556	0\\
2.93233082706767	0\\
4.88721804511278	0\\
6.84210526315789	0\\
8.79699248120301	0\\
10.7518796992481	0\\
12.7067669172932	0\\
14.6616541353383	0\\
16.6165413533835	0\\
18.5714285714286	0\\
20.5263157894737	0\\
22.4812030075188	0\\
24.4360902255639	0\\
26.390977443609	0\\
28.3458646616541	0\\
30.3007518796992	0\\
32.2556390977444	0\\
34.2105263157895	0\\
36.1654135338346	0\\
38.1203007518797	0\\
40.0751879699248	0\\
42.0300751879699	0\\
43.984962406015	0\\
45.9398496240601	0\\
47.8947368421053	0\\
49.8496240601504	0\\
51.8045112781955	0\\
53.7593984962406	0\\
55.7142857142857	0\\
57.6691729323308	0\\
59.6240601503759	0\\
61.578947368421	0\\
63.5338345864662	0\\
65.4887218045113	0\\
67.4436090225564	0\\
69.3984962406015	0\\
71.3533834586466	0\\
73.3082706766917	0\\
75.2631578947368	0\\
77.218045112782	0\\
79.1729323308271	0\\
81.1278195488722	0\\
83.0827067669173	0\\
85.0375939849624	0\\
86.9924812030075	0\\
88.9473684210526	0\\
90.9022556390977	0\\
92.8571428571428	0\\
94.812030075188	0\\
96.7669172932331	0\\
98.7218045112782	0\\
100.676691729323	0\\
102.631578947368	0\\
104.586466165414	0\\
106.541353383459	0\\
108.496240601504	0\\
110.451127819549	0\\
112.406015037594	0\\
114.360902255639	0\\
116.315789473684	0\\
118.270676691729	0\\
120.225563909774	0\\
122.18045112782	0\\
124.135338345865	0\\
126.09022556391	0\\
128.045112781955	0\\
130	0\\
131.954887218045	0\\
133.90977443609	0\\
135.864661654135	0\\
137.81954887218	0\\
139.774436090226	0\\
141.729323308271	0\\
143.684210526316	0\\
145.639097744361	0\\
147.593984962406	0\\
149.548872180451	0\\
151.503759398496	0\\
153.458646616541	0\\
155.413533834586	0\\
157.368421052632	0\\
159.323308270677	0\\
161.278195488722	0\\
163.233082706767	0\\
165.187969924812	0\\
167.142857142857	0\\
169.097744360902	0\\
171.052631578947	0\\
173.007518796992	0\\
174.962406015038	0\\
176.917293233083	0\\
178.872180451128	0\\
180.827067669173	0\\
182.781954887218	0\\
184.736842105263	0\\
186.691729323308	0\\
188.646616541353	0\\
190.601503759398	0\\
192.556390977444	0\\
194.511278195489	0\\
196.466165413534	0\\
198.421052631579	0\\
200.375939849624	0\\
202.330827067669	0\\
204.285714285714	0\\
206.240601503759	0\\
208.195488721805	0\\
210.15037593985	0\\
212.105263157895	0\\
214.06015037594	0\\
216.015037593985	0\\
217.96992481203	0\\
219.924812030075	0\\
221.87969924812	0\\
223.834586466165	0\\
225.789473684211	0\\
227.744360902256	0\\
229.699248120301	0\\
231.654135338346	0\\
233.609022556391	0\\
235.563909774436	0\\
237.518796992481	0\\
239.473684210526	0\\
241.428571428571	0\\
243.383458646617	0\\
245.338345864662	0\\
247.293233082707	0\\
249.248120300752	0\\
251.203007518797	0\\
253.157894736842	0\\
255.112781954887	0\\
257.067669172932	0\\
259.022556390977	0\\
260.977443609023	0\\
262.932330827068	0\\
264.887218045113	0\\
266.842105263158	0\\
268.796992481203	0\\
270.751879699248	0\\
272.706766917293	0\\
274.661654135338	0\\
276.616541353383	0\\
278.571428571429	0\\
280.526315789474	0\\
282.481203007519	0\\
284.436090225564	0\\
286.390977443609	0\\
288.345864661654	0\\
290.300751879699	0\\
292.255639097744	0\\
294.210526315789	0\\
296.165413533835	0\\
298.12030075188	0\\
300.075187969925	0\\
302.03007518797	0\\
303.984962406015	0\\
305.93984962406	0\\
307.894736842105	0\\
309.84962406015	0\\
311.804511278195	0\\
313.759398496241	0\\
315.714285714286	0\\
317.669172932331	0\\
319.624060150376	0\\
321.578947368421	0\\
323.533834586466	0\\
325.488721804511	0\\
327.443609022556	0\\
329.398496240602	0\\
331.353383458647	0\\
333.308270676692	0\\
335.263157894737	0\\
337.218045112782	0\\
339.172932330827	0\\
341.127819548872	0\\
343.082706766917	0\\
345.037593984962	0\\
346.992481203008	0\\
348.947368421053	0\\
350.902255639098	0\\
352.857142857143	0\\
354.812030075188	0\\
356.766917293233	0\\
358.721804511278	0\\
360.676691729323	0\\
362.631578947368	0\\
364.586466165414	0\\
366.541353383459	0\\
368.496240601504	0\\
370.451127819549	0\\
372.406015037594	0\\
374.360902255639	0\\
376.315789473684	0\\
378.270676691729	0\\
380.225563909774	0\\
382.18045112782	0\\
384.135338345865	0\\
386.09022556391	0\\
388.045112781955	0\\
390	0\\
};
\addplot [color=black!30!green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-381.94450014279	-4.36236817882435e-15\\
-380.029991370144	-0.560919435457504\\
-378.115482597499	-1.12169977785586\\
-376.200973824853	-1.68220196862723\\
-374.286465052208	-2.24228701817804\\
-372.371956279562	-2.80181604035457\\
-370.457447506917	-3.36065028688308\\
-368.542938734271	-3.91865118177561\\
-366.628429961625	-4.47568035569323\\
-364.71392118898	-5.03159968025789\\
-362.799412416334	-5.58627130230455\\
-360.884903643689	-6.13955767806512\\
-358.970394871043	-6.69132160727568\\
-357.055886098398	-7.24142626719842\\
-355.141377325752	-7.78973524655002\\
-353.226868553107	-8.33611257932812\\
-351.312359780461	-8.88042277852714\\
-349.397851007815	-9.42253086973553\\
-347.48334223517	-9.96230242460573\\
-345.568833462524	-10.4996035941889\\
-343.654324689879	-11.0343011421259\\
-341.739815917233	-11.5662624776863\\
-339.825307144588	-12.0953556886473\\
-337.910798371942	-12.6214495740046\\
-335.996289599296	-13.1444136765065\\
-334.081780826651	-13.6641183150041\\
-332.167272054005	-14.1804346166087\\
-330.25276328136	-14.6932345486485\\
-328.338254508714	-15.2023909504179\\
-326.423745736069	-15.7077775647094\\
-324.509236963423	-16.2092690691223\\
-322.594728190778	-16.7067411071393\\
-320.680219418132	-17.2000703189636\\
-318.765710645486	-17.6891343721086\\
-316.851201872841	-18.1738119917335\\
-314.936693100195	-18.6539829907159\\
-313.02218432755	-19.1295282994552\\
-311.107675554904	-19.6003299953986\\
-309.193166782259	-20.0662713322827\\
-307.278658009613	-20.5272367690835\\
-305.364149236967	-20.9831119986675\\
-303.449640464322	-21.4337839761369\\
-301.535131691676	-21.8791409468617\\
-299.620622919031	-22.3190724741915\\
-297.706114146385	-22.7534694668415\\
-295.79160537374	-23.1822242059437\\
-293.877096601094	-23.6052303717586\\
-291.962587828448	-24.0223830700394\\
-290.048079055803	-24.4335788580433\\
-288.133570283157	-24.8387157701823\\
-286.219061510512	-25.2376933433078\\
-284.304552737866	-25.6304126416234\\
-282.390043965221	-26.0167762812177\\
-280.475535192575	-26.396688454213\\
-278.56102641993	-26.7700549525235\\
-276.646517647284	-27.1367831912161\\
-274.732008874638	-27.4967822314689\\
-272.817500101993	-27.8499628031219\\
-270.902991329347	-28.1962373268132\\
-268.988482556702	-28.5355199356968\\
-267.073973784056	-28.8677264967351\\
-265.159465011411	-29.1927746315615\\
-263.244956238765	-29.5105837369083\\
-261.330447466119	-29.8210750045939\\
-259.415938693474	-30.1241714410654\\
-257.501429920828	-30.4197978864907\\
-255.586921148183	-30.7078810333962\\
-253.672412375537	-30.9883494448454\\
-251.757903602892	-31.2611335721528\\
-249.843394830246	-31.5261657721305\\
-247.928886057601	-31.7833803238618\\
-246.014377284955	-32.0327134449984\\
-244.099868512309	-32.2741033075764\\
-242.185359739664	-32.5074900533483\\
-240.270850967018	-32.7328158086259\\
-238.356342194373	-32.9500246986319\\
-236.441833421727	-33.1590628613549\\
-234.527324649082	-33.359878460906\\
-232.612815876436	-33.5524217003727\\
-230.69830710379	-33.7366448341672\\
-228.783798331145	-33.9125021798657\\
-226.869289558499	-34.0799501295371\\
-224.954780785854	-34.238947160556\\
-223.040272013208	-34.3894538458994\\
-221.125763240563	-34.5314328639238\\
-219.211254467917	-34.6648490076195\\
-217.296745695272	-34.7896691933413\\
-215.382236922626	-34.9058624690124\\
-213.46772814998	-35.0134000217995\\
-211.553219377335	-35.1122551852579\\
-209.638710604689	-35.2024034459434\\
-207.724201832044	-35.2838224494921\\
-205.809693059398	-35.3564920061626\\
-203.895184286753	-35.4203940958431\\
-201.980675514107	-35.4755128725197\\
-200.066166741461	-35.521834668206\\
-198.151657968816	-35.5593479963321\\
-196.23714919617	-35.5880435545932\\
-194.322640423525	-35.6079142272562\\
-192.408131650879	-35.6189550869243\\
-190.493622878234	-35.6211633957587\\
-188.579114105588	-35.6145386061579\\
-186.664605332942	-35.5990823608928\\
-184.750096560297	-35.5747984927002\\
-182.835587787651	-35.5416930233315\\
-180.921079015006	-35.4997741620602\\
-179.00657024236	-35.4490523036459\\
-177.092061469715	-35.3895400257566\\
-175.177552697069	-35.3212520858498\\
-173.263043924424	-35.2442054175134\\
-171.348535151778	-35.158419126266\\
-169.434026379132	-35.0639144848198\\
-167.519517606487	-34.9607149278053\\
-165.605008833841	-34.8488460459601\\
-163.690500061196	-34.7283355797831\\
-161.77599128855	-34.5992134126556\\
-159.861482515905	-34.4615115634312\\
-157.946973743259	-34.3152641784957\\
-156.032464970613	-34.1605075232998\\
-154.117956197968	-33.9972799733664\\
-152.203447425322	-33.8256220047743\\
-150.288938652677	-33.6455761841211\\
-148.374429880031	-33.4571871579683\\
-146.459921107386	-33.2605016417697\\
-144.54541233474	-33.0555684082872\\
-142.630903562094	-32.8424382754967\\
-140.716394789449	-32.6211640939867\\
-138.801886016803	-32.3918007338523\\
-136.887377244158	-32.1544050710893\\
-134.972868471512	-31.9090359734901\\
-133.058359698867	-31.6557542860466\\
-131.143850926221	-31.3946228158617\\
-129.229342153576	-31.125706316575\\
-127.31483338093	-30.849071472306\\
-125.400324608284	-30.5647868811175\\
-123.485815835639	-30.2729230380058\\
-121.571307062993	-29.9735523174194\\
-119.656798290348	-29.6667489553121\\
-117.742289517702	-29.3525890307347\\
-115.827780745057	-29.0311504469693\\
-113.913271972411	-28.7025129122111\\
-111.998763199765	-28.3667579198035\\
-110.08425442712	-28.0239687280293\\
-108.169745654474	-27.6742303394651\\
-106.255236881829	-27.3176294799032\\
-104.340728109183	-26.9542545768454\\
-102.426219336538	-26.5841957375759\\
-100.511710563892	-26.2075447268164\\
-98.5972017912465	-25.8243949439717\\
-96.682693018601	-25.4348413999685\\
-94.7681842459554	-25.0389806936957\\
-92.8536754733098	-24.6369109880499\\
-90.9391667006643	-24.2287319855942\\
-89.0246579280187	-23.8145449038342\\
-87.1101491553732	-23.394452450119\\
-85.1956403827276	-22.9685587961725\\
-83.281131610082	-22.5369695522614\\
-81.3666228374365	-22.0997917410069\\
-79.4521140647909	-21.6571337708457\\
-77.5376052921453	-21.2091054091479\\
-75.6230965194998	-20.7558177549974\\
-73.7085877468542	-20.2973832116423\\
-71.7940789742086	-19.8339154586221\\
-69.8795702015631	-19.3655294235779\\
-67.9650614289175	-18.8923412537535\\
-66.0505526562719	-18.4144682871943\\
-64.1360438836264	-17.9320290236502\\
-62.2215351109808	-17.4451430951908\\
-60.3070263383353	-16.9539312365403\\
-58.3925175656897	-16.4585152551379\\
-56.4780087930441	-15.9590180009334\\
-54.5635000203986	-15.4555633359233\\
-52.648991247753	-14.9482761034362\\
-50.7344824751074	-14.4372820971756\\
-48.8199737024619	-13.9227080300257\\
-46.9054649298163	-13.4046815026305\\
-44.9909561571707	-12.883330971752\\
-43.0764473845252	-12.3587857184164\\
-41.1619386118796	-11.8311758158558\\
-39.2474298392341	-11.3006320972538\\
-37.3329210665885	-10.7672861233019\\
-35.4184122939429	-10.2312701495762\\
-33.5039035212974	-9.69271709374153\\
-31.5893947486518	-9.15176050259158\\
-29.6748859760062	-8.60853451893253\\
-27.7603772033607	-8.06317384831941\\
-25.8458684307151	-7.51581372565269\\
-23.9313596580695	-6.96658988164361\\
-22.016850885424	-6.41563850915661\\
-20.1023421127784	-5.8630962294371\\
-18.1878333401329	-5.30910005823304\\
-16.2733245674873	-4.75378737181874\\
-14.3588157948417	-4.19729587292913\\
-12.4443070221962	-3.63976355661321\\
-10.5297982495506	-3.08132867601494\\
-8.61528947690504	-2.52212970809015\\
-6.70078070425947	-1.96230531926793\\
-4.78627193161391	-1.40199433106509\\
-2.87176315896835	-0.841335685662107\\
-0.957254386322782	-0.280468411449167\\
0.957254386322782	0.280468411449167\\
2.87176315896835	0.841335685662107\\
4.78627193161391	1.40199433106509\\
6.70078070425947	1.96230531926793\\
8.61528947690504	2.52212970809015\\
10.5297982495506	3.08132867601494\\
12.4443070221962	3.63976355661321\\
14.3588157948417	4.19729587292913\\
16.2733245674873	4.75378737181874\\
18.1878333401329	5.30910005823304\\
20.1023421127784	5.8630962294371\\
22.016850885424	6.41563850915661\\
23.9313596580695	6.96658988164361\\
25.8458684307151	7.51581372565269\\
27.7603772033607	8.06317384831941\\
29.6748859760062	8.60853451893253\\
31.5893947486518	9.15176050259158\\
33.5039035212974	9.69271709374153\\
35.4184122939429	10.2312701495762\\
37.3329210665885	10.7672861233019\\
39.2474298392341	11.3006320972538\\
41.1619386118796	11.8311758158558\\
43.0764473845252	12.3587857184164\\
44.9909561571707	12.883330971752\\
46.9054649298163	13.4046815026305\\
48.8199737024619	13.9227080300257\\
50.7344824751074	14.4372820971756\\
52.648991247753	14.9482761034362\\
54.5635000203986	15.4555633359233\\
56.4780087930441	15.9590180009334\\
58.3925175656897	16.4585152551379\\
60.3070263383353	16.9539312365403\\
62.2215351109808	17.4451430951908\\
64.1360438836264	17.9320290236502\\
66.0505526562719	18.4144682871943\\
67.9650614289175	18.8923412537535\\
69.8795702015631	19.3655294235779\\
71.7940789742086	19.8339154586221\\
73.7085877468542	20.2973832116423\\
75.6230965194998	20.7558177549974\\
77.5376052921453	21.2091054091479\\
79.4521140647909	21.6571337708457\\
81.3666228374365	22.0997917410069\\
83.281131610082	22.5369695522614\\
85.1956403827276	22.9685587961725\\
87.1101491553732	23.394452450119\\
89.0246579280187	23.8145449038342\\
90.9391667006643	24.2287319855942\\
92.8536754733098	24.6369109880499\\
94.7681842459554	25.0389806936957\\
96.682693018601	25.4348413999685\\
98.5972017912465	25.8243949439717\\
100.511710563892	26.2075447268164\\
102.426219336538	26.5841957375759\\
104.340728109183	26.9542545768454\\
106.255236881829	27.3176294799032\\
108.169745654474	27.6742303394651\\
110.08425442712	28.0239687280293\\
111.998763199765	28.3667579198035\\
113.913271972411	28.7025129122111\\
115.827780745057	29.0311504469693\\
117.742289517702	29.3525890307347\\
119.656798290348	29.6667489553121\\
121.571307062993	29.9735523174194\\
123.485815835639	30.2729230380058\\
125.400324608284	30.5647868811175\\
127.31483338093	30.849071472306\\
129.229342153576	31.125706316575\\
131.143850926221	31.3946228158617\\
133.058359698867	31.6557542860466\\
134.972868471512	31.9090359734901\\
136.887377244158	32.1544050710893\\
138.801886016803	32.3918007338523\\
140.716394789449	32.6211640939867\\
142.630903562094	32.8424382754967\\
144.54541233474	33.0555684082872\\
146.459921107386	33.2605016417697\\
148.374429880031	33.4571871579683\\
150.288938652677	33.6455761841211\\
152.203447425322	33.8256220047743\\
154.117956197968	33.9972799733664\\
156.032464970613	34.1605075232998\\
157.946973743259	34.3152641784957\\
159.861482515905	34.4615115634312\\
161.77599128855	34.5992134126556\\
163.690500061196	34.7283355797831\\
165.605008833841	34.8488460459601\\
167.519517606487	34.9607149278053\\
169.434026379132	35.0639144848198\\
171.348535151778	35.158419126266\\
173.263043924424	35.2442054175134\\
175.177552697069	35.3212520858498\\
177.092061469715	35.3895400257566\\
179.00657024236	35.4490523036459\\
180.921079015006	35.4997741620602\\
182.835587787651	35.5416930233315\\
184.750096560297	35.5747984927002\\
186.664605332942	35.5990823608928\\
188.579114105588	35.6145386061579\\
190.493622878234	35.6211633957587\\
192.408131650879	35.6189550869243\\
194.322640423525	35.6079142272562\\
196.23714919617	35.5880435545932\\
198.151657968816	35.5593479963321\\
200.066166741461	35.521834668206\\
201.980675514107	35.4755128725197\\
203.895184286753	35.4203940958431\\
205.809693059398	35.3564920061626\\
207.724201832044	35.2838224494921\\
209.638710604689	35.2024034459434\\
211.553219377335	35.1122551852579\\
213.46772814998	35.0134000217995\\
215.382236922626	34.9058624690124\\
217.296745695272	34.7896691933413\\
219.211254467917	34.6648490076195\\
221.125763240563	34.5314328639238\\
223.040272013208	34.3894538458994\\
224.954780785854	34.238947160556\\
226.869289558499	34.0799501295371\\
228.783798331145	33.9125021798657\\
230.69830710379	33.7366448341672\\
232.612815876436	33.5524217003727\\
234.527324649082	33.359878460906\\
236.441833421727	33.1590628613549\\
238.356342194373	32.9500246986319\\
240.270850967018	32.7328158086259\\
242.185359739664	32.5074900533483\\
244.099868512309	32.2741033075764\\
246.014377284955	32.0327134449984\\
247.928886057601	31.7833803238618\\
249.843394830246	31.5261657721305\\
251.757903602892	31.2611335721528\\
253.672412375537	30.9883494448454\\
255.586921148183	30.7078810333962\\
257.501429920828	30.4197978864907\\
259.415938693474	30.1241714410654\\
261.330447466119	29.8210750045939\\
263.244956238765	29.5105837369083\\
265.159465011411	29.1927746315615\\
267.073973784056	28.8677264967351\\
268.988482556702	28.5355199356968\\
270.902991329347	28.1962373268132\\
272.817500101993	27.8499628031219\\
274.732008874638	27.4967822314689\\
276.646517647284	27.1367831912161\\
278.56102641993	26.7700549525235\\
280.475535192575	26.396688454213\\
282.390043965221	26.0167762812177\\
284.304552737866	25.6304126416234\\
286.219061510512	25.2376933433078\\
288.133570283157	24.8387157701823\\
290.048079055803	24.4335788580433\\
291.962587828448	24.0223830700394\\
293.877096601094	23.6052303717586\\
295.79160537374	23.1822242059437\\
297.706114146385	22.7534694668415\\
299.620622919031	22.3190724741915\\
301.535131691676	21.8791409468617\\
303.449640464322	21.4337839761369\\
305.364149236967	20.9831119986675\\
307.278658009613	20.5272367690835\\
309.193166782259	20.0662713322827\\
311.107675554904	19.6003299953986\\
313.02218432755	19.1295282994552\\
314.936693100195	18.6539829907159\\
316.851201872841	18.1738119917335\\
318.765710645486	17.6891343721086\\
320.680219418132	17.2000703189636\\
322.594728190778	16.7067411071393\\
324.509236963423	16.2092690691223\\
326.423745736069	15.7077775647094\\
328.338254508714	15.2023909504179\\
330.25276328136	14.6932345486485\\
332.167272054005	14.1804346166087\\
334.081780826651	13.6641183150041\\
335.996289599296	13.1444136765065\\
337.910798371942	12.6214495740046\\
339.825307144588	12.0953556886473\\
341.739815917233	11.5662624776863\\
343.654324689879	11.0343011421259\\
345.568833462524	10.4996035941889\\
347.48334223517	9.96230242460573\\
349.397851007815	9.42253086973553\\
351.312359780461	8.88042277852714\\
353.226868553107	8.33611257932812\\
355.141377325752	7.78973524655002\\
357.055886098398	7.24142626719842\\
358.970394871043	6.69132160727568\\
360.884903643689	6.13955767806512\\
362.799412416334	5.58627130230455\\
364.71392118898	5.03159968025789\\
366.628429961625	4.47568035569323\\
368.542938734271	3.91865118177561\\
370.457447506917	3.36065028688308\\
372.371956279562	2.80181604035457\\
374.286465052208	2.24228701817804\\
376.200973824853	1.68220196862723\\
378.115482597499	1.12169977785586\\
380.029991370144	0.560919435457504\\
381.94450014279	4.36236817882435e-15\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-190.972250071395	-35.6214394375717\\
-189.969771068396	-35.6202284803467\\
-188.967292065396	-35.6165956910049\\
-187.964813062397	-35.6105413165411\\
-186.962334059397	-35.6020657685943\\
-185.959855056398	-35.5911696234201\\
-184.957376053398	-35.5778536218513\\
-183.954897050399	-35.5621186692476\\
-182.952418047399	-35.5439658354341\\
-181.9499390444	-35.5233963546285\\
-180.947460041401	-35.5004116253571\\
-179.944981038401	-35.4750132103601\\
-178.942502035402	-35.4472028364846\\
-177.940023032402	-35.416982394568\\
-176.937544029403	-35.3843539393091\\
-175.935065026403	-35.3493196891281\\
-174.932586023404	-35.3118820260163\\
-173.930107020404	-35.2720434953739\\
-172.927628017405	-35.2298068058369\\
-171.925149014405	-35.1851748290929\\
-170.922670011406	-35.1381505996861\\
-169.920191008407	-35.0887373148107\\
-168.917712005407	-35.0369383340936\\
-167.915233002408	-34.9827571793662\\
-166.912753999408	-34.9261975344246\\
-165.910274996409	-34.8672632447793\\
-164.907795993409	-34.8059583173939\\
-163.90531699041	-34.7422869204124\\
-162.90283798741	-34.6762533828759\\
-161.900358984411	-34.6078621944282\\
-160.897879981412	-34.537118005011\\
-159.895400978412	-34.4640256245469\\
-158.892921975413	-34.3885900226132\\
-157.890442972413	-34.3108163281035\\
-156.887963969414	-34.2307098288792\\
-155.885484966414	-34.1482759714099\\
-154.883005963415	-34.0635203604032\\
-153.880526960415	-33.9764487584235\\
-152.878047957416	-33.8870670855003\\
-151.875568954417	-33.7953814187255\\
-150.873089951417	-33.7013979918406\\
-149.870610948418	-33.6051231948125\\
-148.868131945418	-33.5065635733991\\
-147.865652942419	-33.4057258287046\\
-146.863173939419	-33.3026168167233\\
-145.86069493642	-33.197243547874\\
-144.85821593342	-33.089613186523\\
-143.855736930421	-32.9797330504972\\
-142.853257927421	-32.8676106105866\\
-141.850778924422	-32.753253490036\\
-140.848299921423	-32.6366694640271\\
-139.845820918423	-32.5178664591496\\
-138.843341915424	-32.3968525528625\\
-137.840862912424	-32.2736359729448\\
-136.838383909425	-32.1482250969358\\
-135.835904906425	-32.0206284515662\\
-134.833425903426	-31.8908547121774\\
-133.830946900426	-31.7589127021328\\
-132.828467897427	-31.6248113922168\\
-131.825988894428	-31.4885599000257\\
-130.823509891428	-31.3501674893473\\
-129.821030888429	-31.2096435695313\\
-128.818551885429	-31.0669976948495\\
-127.81607288243	-30.9222395638459\\
-126.81359387943	-30.775379018678\\
-125.811114876431	-30.6264260444468\\
-124.808635873431	-30.4753907685185\\
-123.806156870432	-30.3222834598358\\
-122.803677867432	-30.1671145282195\\
-121.801198864433	-30.0098945236609\\
-120.798719861434	-29.8506341356047\\
-119.796240858434	-29.6893441922216\\
-118.793761855435	-29.5260356596729\\
-117.791282852435	-29.3607196413642\\
-116.788803849436	-29.193407377191\\
-115.786324846436	-29.0241102427742\\
-114.783845843437	-28.8528397486867\\
-113.781366840437	-28.6796075396708\\
-112.778887837438	-28.5044253938466\\
-111.776408834439	-28.327305221911\\
-110.773929831439	-28.1482590663282\\
-109.77145082844	-27.9672991005104\\
-108.76897182544	-27.7844376279907\\
-107.766492822441	-27.5996870815862\\
-106.764013819441	-27.4130600225529\\
-105.761534816442	-27.2245691397314\\
-104.759055813442	-27.0342272486846\\
-103.756576810443	-26.8420472908259\\
-102.754097807444	-26.6480423325397\\
-101.751618804444	-26.4522255642926\\
-100.749139801445	-26.254610299737\\
-99.7466607984452	-26.0552099748056\\
-98.7441817954457	-25.8540381467982\\
-97.7417027924463	-25.6511084934594\\
-96.7392237894468	-25.4464348120492\\
-95.7367447864474	-25.2400310184047\\
-94.7342657834479	-25.0319111459938\\
-93.7317867804485	-24.8220893449615\\
-92.729307777449	-24.6105798811671\\
-91.7268287744496	-24.3973971352151\\
-90.7243497714501	-24.1825556014769\\
-89.7218707684507	-23.9660698871054\\
-88.7193917654512	-23.7479547110421\\
-87.7169127624518	-23.528224903016\\
-86.7144337594523	-23.3068954025356\\
-85.7119547564529	-23.0839812578732\\
-84.7094757534534	-22.8594976250413\\
-83.706996750454	-22.6334597667627\\
-82.7045177474545	-22.4058830514326\\
-81.7020387444551	-22.1767829520734\\
-80.6995597414556	-21.9461750452832\\
-79.6970807384562	-21.7140750101763\\
-78.6946017354567	-21.4804986273173\\
-77.6921227324573	-21.2454617776484\\
-76.6896437294579	-21.0089804414093\\
-75.6871647264584	-20.7710706970509\\
-74.6846857234589	-20.531748720142\\
-73.6822067204595	-20.2910307822699\\
-72.6797277174601	-20.0489332499335\\
-71.6772487144606	-19.8054725834308\\
-70.6747697114612	-19.56066533574\\
-69.6722907084617	-19.3145281513936\\
-68.6698117054623	-19.0670777653472\\
-67.6673327024628	-18.8183310018413\\
-66.6648536994634	-18.5683047732577\\
-65.6623746964639	-18.3170160789692\\
-64.6598956934645	-18.0644820041845\\
-63.657416690465	-17.8107197187859\\
-62.6549376874656	-17.5557464761622\\
-61.6524586844661	-17.2995796120357\\
-60.6499796814667	-17.0422365432834\\
-59.6475006784672	-16.783734766753\\
-58.6450216754678	-16.5240918580729\\
-57.6425426724683	-16.2633254704577\\
-56.6400636694689	-16.0014533335076\\
-55.6375846664694	-15.7384932520033\\
-54.63510566347	-15.474463104695\\
-53.6326266604705	-15.2093808430872\\
-52.6301476574711	-14.943264490218\\
-51.6276686544716	-14.6761321394338\\
-50.6251896514722	-14.4080019531588\\
-49.6227106484727	-14.1388921616607\\
-48.6202316454733	-13.8688210618108\\
-47.6177526424738	-13.59780701584\\
-46.6152736394744	-13.3258684500907\\
-45.6127946364749	-13.0530238537635\\
-44.6103156334755	-12.7792917776604\\
-43.607836630476	-12.5046908329234\\
-42.6053576274766	-12.2292396897694\\
-41.6028786244771	-11.9529570762205\\
-40.6003996214777	-11.6758617768306\\
-39.5979206184782	-11.3979726314086\\
-38.5954416154788	-11.1193085337372\\
-37.5929626124793	-10.8398884302885\\
-36.5904836094799	-10.5597313189355\\
-35.5880046064805	-10.2788562476607\\
-34.585525603481	-9.99728231326113\\
-33.5830466004816	-9.71502866004953\\
-32.5805675974821	-9.43211447855308\\
-31.5780885944827	-9.14855900420853\\
-30.5756095914832	-8.86438151605431\\
-29.5731305884838	-8.57960133541983\\
-28.5706515854843	-8.29423782461176\\
-27.5681725824849	-8.00831038559761\\
-26.5656935794854	-7.72183845868656\\
-25.563214576486	-7.43484152120771\\
-24.5607355734865	-7.14733908618584\\
-23.5582565704871	-6.85935070101468\\
-22.5557775674876	-6.57089594612789\\
-21.5532985644882	-6.28199443366774\\
-20.5508195614887	-5.99266580615174\\
-19.5483405584893	-5.70292973513712\\
-18.5458615554898	-5.41280591988332\\
-17.5433825524904	-5.12231408601263\\
-16.5409035494909	-4.83147398416908\\
-15.5384245464915	-4.54030538867558\\
-14.535945543492	-4.24882809618942\\
-13.5334665404926	-3.9570619243563\\
-12.5309875374931	-3.66502671046294\\
-11.5285085344937	-3.37274231008835\\
-10.5260295314943	-3.0802285957538\\
-9.52355052849478	-2.78750545557166\\
-8.52107152549536	-2.49459279189331\\
-7.51859252249591	-2.20151051995586\\
-6.51611351949643	-1.90827856652813\\
-5.51363451649701	-1.61491686855589\\
-4.51115551349756	-1.32144537180623\\
-3.50867651049811	-1.02788402951155\\
-2.50619750749865	-0.734252801012843\\
-1.50371850449918	-0.4405716504027\\
-0.501239501499754	-0.146860545167964\\
0.501239501499697	0.146860545167947\\
1.50371850449918	0.4405716504027\\
2.5061975074986	0.734252801012827\\
3.50867651049805	1.02788402951153\\
4.51115551349747	1.32144537180621\\
5.51363451649695	1.61491686855587\\
6.5161135194964	1.90827856652812\\
7.51859252249582	2.20151051995583\\
8.5210715254953	2.4945927918933\\
9.52355052849472	2.78750545557164\\
10.5260295314942	3.08022859575377\\
11.5285085344937	3.37274231008834\\
12.5309875374931	3.66502671046293\\
13.5334665404925	3.95706192435628\\
14.535945543492	4.2488280961894\\
15.5384245464914	4.54030538867557\\
16.5409035494909	4.83147398416908\\
17.5433825524903	5.12231408601261\\
18.5458615554898	5.4128059198833\\
19.5483405584892	5.7029297351371\\
20.5508195614887	5.99266580615173\\
21.5532985644881	6.28199443366772\\
22.5557775674876	6.57089594612786\\
23.558256570487	6.85935070101467\\
24.5607355734865	7.14733908618583\\
25.5632145764859	7.43484152120769\\
26.5656935794854	7.72183845868655\\
27.5681725824848	8.00831038559759\\
28.5706515854843	8.29423782461175\\
29.5731305884837	8.57960133541981\\
30.5756095914832	8.86438151605429\\
31.5780885944826	9.14855900420851\\
32.5805675974821	9.43211447855307\\
33.5830466004815	9.71502866004951\\
34.5855256034809	9.99728231326111\\
35.5880046064804	10.2788562476607\\
36.5904836094799	10.5597313189355\\
37.5929626124793	10.8398884302885\\
38.5954416154788	11.1193085337372\\
39.5979206184782	11.3979726314086\\
40.6003996214776	11.6758617768306\\
41.6028786244771	11.9529570762205\\
42.6053576274765	12.2292396897694\\
43.607836630476	12.5046908329234\\
44.6103156334754	12.7792917776603\\
45.6127946364749	13.0530238537635\\
46.6152736394743	13.3258684500907\\
47.6177526424738	13.59780701584\\
48.6202316454732	13.8688210618108\\
49.6227106484727	14.1388921616607\\
50.6251896514721	14.4080019531588\\
51.6276686544716	14.6761321394337\\
52.630147657471	14.943264490218\\
53.6326266604705	15.2093808430872\\
54.6351056634699	15.474463104695\\
55.6375846664694	15.7384932520033\\
56.6400636694688	16.0014533335076\\
57.6425426724683	16.2633254704576\\
58.6450216754677	16.5240918580728\\
59.6475006784671	16.7837347667529\\
60.6499796814666	17.0422365432834\\
61.6524586844661	17.2995796120357\\
62.6549376874655	17.5557464761622\\
63.657416690465	17.8107197187859\\
64.6598956934644	18.0644820041845\\
65.6623746964638	18.3170160789692\\
66.6648536994633	18.5683047732576\\
67.6673327024627	18.8183310018413\\
68.6698117054622	19.0670777653472\\
69.6722907084616	19.3145281513936\\
70.6747697114611	19.5606653357399\\
71.6772487144605	19.8054725834308\\
72.67972771746	20.0489332499335\\
73.6822067204594	20.2910307822699\\
74.6846857234589	20.531748720142\\
75.6871647264583	20.7710706970509\\
76.6896437294578	21.0089804414093\\
77.6921227324572	21.2454617776484\\
78.6946017354567	21.4804986273173\\
79.6970807384562	21.7140750101763\\
80.6995597414556	21.9461750452832\\
81.7020387444551	22.1767829520734\\
82.7045177474545	22.4058830514326\\
83.706996750454	22.6334597667627\\
84.7094757534533	22.8594976250412\\
85.7119547564529	23.0839812578731\\
86.7144337594523	23.3068954025356\\
87.7169127624517	23.528224903016\\
88.7193917654512	23.7479547110421\\
89.7218707684506	23.9660698871054\\
90.7243497714501	24.1825556014769\\
91.7268287744496	24.3973971352151\\
92.729307777449	24.6105798811671\\
93.7317867804484	24.8220893449615\\
94.7342657834479	25.0319111459938\\
95.7367447864473	25.2400310184047\\
96.7392237894468	25.4464348120492\\
97.7417027924462	25.6511084934594\\
98.7441817954457	25.8540381467981\\
99.7466607984451	26.0552099748056\\
100.749139801445	26.254610299737\\
101.751618804444	26.4522255642926\\
102.754097807443	26.6480423325397\\
103.756576810443	26.8420472908259\\
104.759055813442	27.0342272486846\\
105.761534816442	27.2245691397314\\
106.764013819441	27.4130600225528\\
107.766492822441	27.5996870815862\\
108.76897182544	27.7844376279907\\
109.77145082844	27.9672991005103\\
110.773929831439	28.1482590663281\\
111.776408834439	28.327305221911\\
112.778887837438	28.5044253938465\\
113.781366840437	28.6796075396708\\
114.783845843437	28.8528397486866\\
115.786324846436	29.0241102427742\\
116.788803849436	29.193407377191\\
117.791282852435	29.3607196413642\\
118.793761855435	29.5260356596728\\
119.796240858434	29.6893441922216\\
120.798719861434	29.8506341356046\\
121.801198864433	30.0098945236609\\
122.803677867432	30.1671145282195\\
123.806156870432	30.3222834598358\\
124.808635873431	30.4753907685185\\
125.811114876431	30.6264260444467\\
126.81359387943	30.7753790186779\\
127.81607288243	30.9222395638459\\
128.818551885429	31.0669976948494\\
129.821030888429	31.2096435695313\\
130.823509891428	31.3501674893473\\
131.825988894427	31.4885599000257\\
132.828467897427	31.6248113922168\\
133.830946900426	31.7589127021328\\
134.833425903426	31.8908547121774\\
135.835904906425	32.0206284515661\\
136.838383909425	32.1482250969358\\
137.840862912424	32.2736359729448\\
138.843341915424	32.3968525528625\\
139.845820918423	32.5178664591496\\
140.848299921423	32.6366694640271\\
141.850778924422	32.753253490036\\
142.853257927421	32.8676106105866\\
143.855736930421	32.9797330504972\\
144.85821593342	33.089613186523\\
145.86069493642	33.197243547874\\
146.863173939419	33.3026168167233\\
147.865652942419	33.4057258287046\\
148.868131945418	33.5065635733991\\
149.870610948418	33.6051231948125\\
150.873089951417	33.7013979918406\\
151.875568954416	33.7953814187255\\
152.878047957416	33.8870670855003\\
153.880526960415	33.9764487584235\\
154.883005963415	34.0635203604032\\
155.885484966414	34.1482759714099\\
156.887963969414	34.2307098288792\\
157.890442972413	34.3108163281035\\
158.892921975413	34.3885900226132\\
159.895400978412	34.4640256245469\\
160.897879981411	34.537118005011\\
161.900358984411	34.6078621944282\\
162.90283798741	34.6762533828758\\
163.90531699041	34.7422869204124\\
164.907795993409	34.8059583173939\\
165.910274996409	34.8672632447793\\
166.912753999408	34.9261975344246\\
167.915233002408	34.9827571793662\\
168.917712005407	35.0369383340936\\
169.920191008406	35.0887373148107\\
170.922670011406	35.1381505996861\\
171.925149014405	35.1851748290929\\
172.927628017405	35.2298068058369\\
173.930107020404	35.2720434953739\\
174.932586023404	35.3118820260163\\
175.935065026403	35.3493196891281\\
176.937544029403	35.3843539393091\\
177.940023032402	35.416982394568\\
178.942502035402	35.4472028364846\\
179.944981038401	35.4750132103601\\
180.9474600414	35.5004116253571\\
181.9499390444	35.5233963546285\\
182.952418047399	35.5439658354341\\
183.954897050399	35.5621186692476\\
184.957376053398	35.5778536218513\\
185.959855056398	35.5911696234201\\
186.962334059397	35.6020657685943\\
187.964813062397	35.6105413165411\\
188.967292065396	35.6165956910049\\
189.969771068395	35.6202284803467\\
190.972250071395	35.6214394375717\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-381.94450014279	-4.36236817882435e-15\\
-380.939383037151	-0.294491520131609\\
-379.934265931512	-0.588962912159\\
-378.929148825873	-0.883394049353678\\
-377.924031720234	-1.17776480773855\\
-376.918914614595	-1.4720550674633\\
-375.913797508956	-1.76624471417961\\
-374.908680403318	-2.06031364041588\\
-373.903563297679	-2.35424174695164\\
-372.89844619204	-2.64800894419124\\
-371.893329086401	-2.941595153537\\
-370.888211980762	-3.23498030876148\\
-369.883094875123	-3.52814435737903\\
-368.877977769484	-3.82106726201638\\
-367.872860663845	-4.11372900178207\\
-366.867743558206	-4.40610957363496\\
-365.862626452567	-4.69818899375134\\
-364.857509346928	-4.98994729889084\\
-363.852392241289	-5.28136454776085\\
-362.84727513565	-5.57242082237952\\
-361.842158030012	-5.8630962294371\\
-360.837040924373	-6.15337090165564\\
-359.831923818734	-6.44322499914687\\
-358.826806713095	-6.73263871076827\\
-357.821689607456	-7.02159225547708\\
-356.816572501817	-7.31006588368236\\
-355.811455396178	-7.5980398785948\\
-354.806338290539	-7.8854945575744\\
-353.8012211849	-8.17241027347567\\
-352.796104079261	-8.45876741599057\\
-351.790986973622	-8.74454641298879\\
-350.785869867983	-9.02972773185548\\
-349.780752762344	-9.31429188082634\\
-348.775635656706	-9.59821941031976\\
-347.770518551067	-9.88149091426629\\
-346.765401445428	-10.1640870314349\\
-345.760284339789	-10.4459884467564\\
-344.75516723415	-10.7271758926434\\
-343.750050128511	-11.0076301503077\\
-342.744933022872	-11.2873320510731\\
-341.739815917233	-11.5662624776863\\
-340.734698811594	-11.8444023656233\\
-339.729581705955	-12.121732704392\\
-338.724464600316	-12.3982345388323\\
-337.719347494677	-12.6738889704111\\
-336.714230389039	-12.9486771585141\\
-335.7091132834	-13.2225803217336\\
-334.703996177761	-13.4955797391524\\
-333.698879072122	-13.7676567516229\\
-332.693761966483	-14.0387927630426\\
-331.688644860844	-14.3089692416254\\
-330.683527755205	-14.5781677211679\\
-329.678410649566	-14.8463698023115\\
-328.673293543927	-15.1135571538002\\
-327.668176438288	-15.3797115137336\\
-326.663059332649	-15.6448146908147\\
-325.65794222701	-15.9088485655934\\
-324.652825121372	-16.1717950917052\\
-323.647708015733	-16.4336362971042\\
-322.642590910094	-16.694354285292\\
-321.637473804455	-16.9539312365403\\
-320.632356698816	-17.2123494091093\\
-319.627239593177	-17.4695911404602\\
-318.622122487538	-17.7256388484624\\
-317.617005381899	-17.9804750325951\\
-316.61188827626	-18.2340822751437\\
-315.606771170621	-18.48644324239\\
-314.601654064982	-18.7375406857971\\
-313.596536959343	-18.9873574431884\\
-312.591419853704	-19.2358764399203\\
-311.586302748066	-19.4830806900494\\
-310.581185642427	-19.7289532974938\\
-309.576068536788	-19.9734774571872\\
-308.570951431149	-20.2166364562281\\
-307.56583432551	-20.458413675022\\
-306.560717219871	-20.6987925884172\\
-305.555600114232	-20.9377567668342\\
-304.550483008593	-21.1752898773888\\
-303.545365902954	-21.4113756850084\\
-302.540248797315	-21.6459980535418\\
-301.535131691676	-21.8791409468617\\
-300.530014586037	-22.1107884299609\\
-299.524897480398	-22.3409246700419\\
-298.51978037476	-22.5695339375982\\
-297.514663269121	-22.7966006074901\\
-296.509546163482	-23.0221091600123\\
-295.504429057843	-23.2460441819548\\
-294.499311952204	-23.4683903676564\\
-293.494194846565	-23.6891325200505\\
-292.489077740926	-23.9082555517044\\
-291.483960635287	-24.1257444858498\\
-290.478843529648	-24.341584457407\\
-289.473726424009	-24.5557607140006\\
-288.46860931837	-24.7682586169681\\
-287.463492212731	-24.97906364236\\
-286.458375107092	-25.1881613819329\\
-285.453258001454	-25.395537544134\\
-284.448140895815	-25.6011779550781\\
-283.443023790176	-25.8050685595163\\
-282.437906684537	-26.0071954217966\\
-281.432789578898	-26.2075447268164\\
-280.427672473259	-26.4061027809669\\
-279.42255536762	-26.6028560130689\\
-278.417438261981	-26.7977909753003\\
-277.412321156342	-26.9908943441153\\
-276.407204050703	-27.1821529211553\\
-275.402086945064	-27.3715536341504\\
-274.396969839425	-27.5590835378137\\
-273.391852733786	-27.7447298147253\\
-272.386735628148	-27.9284797762087\\
-271.381618522509	-28.1103208631981\\
-270.37650141687	-28.2902406470969\\
-269.371384311231	-28.4682268306268\\
-268.366267205592	-28.6442672486686\\
-267.361150099953	-28.8183498690935\\
-266.356032994314	-28.9904627935857\\
-265.350915888675	-29.1605942584554\\
-264.345798783036	-29.328732635443\\
-263.340681677397	-29.4948664325138\\
-262.335564571758	-29.6589842946433\\
-261.330447466119	-29.8210750045939\\
-260.325330360481	-29.9811274836807\\
-259.320213254842	-30.1391307925293\\
-258.315096149203	-30.2950741318236\\
-257.309979043564	-30.4489468430434\\
-256.304861937925	-30.6007384091934\\
-255.299744832286	-30.7504384555215\\
-254.294627726647	-30.8980367502285\\
-253.289510621008	-31.0435232051671\\
-252.284393515369	-31.1868878765312\\
-251.27927640973	-31.328120965536\\
-250.274159304091	-31.4672128190875\\
-249.269042198452	-31.6041539304423\\
-248.263925092813	-31.7389349398573\\
-247.258807987175	-31.8715466352295\\
-246.253690881536	-32.0019799527257\\
-245.248573775897	-32.130225977402\\
-244.243456670258	-32.2562759438129\\
-243.238339564619	-32.3801212366107\\
-242.23322245898	-32.501753391134\\
-241.228105353341	-32.6211640939867\\
-240.222988247702	-32.7383451836059\\
-239.217871142063	-32.8532886508198\\
-238.212754036424	-32.965986639395\\
-237.207636930785	-33.0764314465738\\
-236.202519825146	-33.1846155236002\\
-235.197402719507	-33.2905314762364\\
-234.192285613869	-33.3941720652676\\
-233.18716850823	-33.4955302069972\\
-232.182051402591	-33.594598973731\\
-231.176934296952	-33.6913715942503\\
-230.171817191313	-33.785841454275\\
-229.166700085674	-33.8780020969158\\
-228.161582980035	-33.967847223115\\
-227.156465874396	-34.0553706920777\\
-226.151348768757	-34.140566521691\\
-225.146231663118	-34.2234288889331\\
-224.141114557479	-34.3039521302714\\
-223.13599745184	-34.3821307420492\\
-222.130880346202	-34.4579593808622\\
-221.125763240563	-34.5314328639238\\
-220.120646134924	-34.6025461694189\\
-219.115529029285	-34.6712944368476\\
-218.110411923646	-34.7376729673572\\
-217.105294818007	-34.8016772240631\\
-216.100177712368	-34.8633028323596\\
-215.095060606729	-34.9225455802182\\
-214.08994350109	-34.9794014184756\\
-213.084826395451	-35.033866461111\\
-212.079709289812	-35.085936985511\\
-211.074592184173	-35.1356094327244\\
-210.069475078534	-35.1828804077054\\
-209.064357972896	-35.2277466795457\\
-208.059240867257	-35.2702051816953\\
-207.054123761618	-35.3102530121718\\
-206.049006655979	-35.3478874337592\\
-205.04388955034	-35.3831058741949\\
-204.038772444701	-35.4159059263453\\
-203.033655339062	-35.4462853483702\\
-202.028538233423	-35.4742420638767\\
-201.023421127784	-35.4997741620602\\
-200.018304022145	-35.5228798978359\\
-199.013186916506	-35.5435576919574\\
-198.008069810867	-35.5618061311248\\
-197.002952705228	-35.5776239680817\\
-195.99783559959	-35.5910101216999\\
-194.992718493951	-35.6019636770536\\
-193.987601388312	-35.6104838854818\\
-192.982484282673	-35.6165701646396\\
-191.977367177034	-35.6202220985378\\
-190.972250071395	-35.6214394375717\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
190.972250071395	35.6214394375717\\
191.977367177034	35.6202220985378\\
192.982484282673	35.6165701646396\\
193.987601388312	35.6104838854818\\
194.992718493951	35.6019636770536\\
195.99783559959	35.5910101216999\\
197.002952705228	35.5776239680817\\
198.008069810867	35.5618061311248\\
199.013186916506	35.5435576919574\\
200.018304022145	35.5228798978359\\
201.023421127784	35.4997741620602\\
202.028538233423	35.4742420638767\\
203.033655339062	35.4462853483702\\
204.038772444701	35.4159059263453\\
205.04388955034	35.3831058741949\\
206.049006655979	35.3478874337592\\
207.054123761618	35.3102530121718\\
208.059240867257	35.2702051816953\\
209.064357972896	35.2277466795457\\
210.069475078534	35.1828804077054\\
211.074592184173	35.1356094327244\\
212.079709289812	35.085936985511\\
213.084826395451	35.033866461111\\
214.08994350109	34.9794014184756\\
215.095060606729	34.9225455802182\\
216.100177712368	34.8633028323596\\
217.105294818007	34.8016772240631\\
218.110411923646	34.7376729673572\\
219.115529029285	34.6712944368476\\
220.120646134924	34.6025461694189\\
221.125763240563	34.5314328639238\\
222.130880346202	34.4579593808622\\
223.13599745184	34.3821307420492\\
224.141114557479	34.3039521302714\\
225.146231663118	34.2234288889331\\
226.151348768757	34.140566521691\\
227.156465874396	34.0553706920777\\
228.161582980035	33.967847223115\\
229.166700085674	33.8780020969158\\
230.171817191313	33.785841454275\\
231.176934296952	33.6913715942503\\
232.182051402591	33.594598973731\\
233.18716850823	33.4955302069972\\
234.192285613869	33.3941720652676\\
235.197402719507	33.2905314762364\\
236.202519825146	33.1846155236002\\
237.207636930785	33.0764314465738\\
238.212754036424	32.965986639395\\
239.217871142063	32.8532886508198\\
240.222988247702	32.7383451836059\\
241.228105353341	32.6211640939867\\
242.23322245898	32.501753391134\\
243.238339564619	32.3801212366107\\
244.243456670258	32.2562759438129\\
245.248573775897	32.130225977402\\
246.253690881536	32.0019799527257\\
247.258807987175	31.8715466352295\\
248.263925092813	31.7389349398573\\
249.269042198452	31.6041539304423\\
250.274159304091	31.4672128190875\\
251.27927640973	31.328120965536\\
252.284393515369	31.1868878765312\\
253.289510621008	31.0435232051671\\
254.294627726647	30.8980367502285\\
255.299744832286	30.7504384555215\\
256.304861937925	30.6007384091934\\
257.309979043564	30.4489468430434\\
258.315096149203	30.2950741318236\\
259.320213254842	30.1391307925293\\
260.325330360481	29.9811274836807\\
261.330447466119	29.8210750045939\\
262.335564571758	29.6589842946433\\
263.340681677397	29.4948664325138\\
264.345798783036	29.328732635443\\
265.350915888675	29.1605942584554\\
266.356032994314	28.9904627935857\\
267.361150099953	28.8183498690935\\
268.366267205592	28.6442672486686\\
269.371384311231	28.4682268306268\\
270.37650141687	28.2902406470969\\
271.381618522509	28.1103208631981\\
272.386735628148	27.9284797762087\\
273.391852733786	27.7447298147253\\
274.396969839425	27.5590835378137\\
275.402086945064	27.3715536341504\\
276.407204050703	27.1821529211553\\
277.412321156342	26.9908943441153\\
278.417438261981	26.7977909753003\\
279.42255536762	26.6028560130689\\
280.427672473259	26.4061027809669\\
281.432789578898	26.2075447268164\\
282.437906684537	26.0071954217966\\
283.443023790176	25.8050685595163\\
284.448140895815	25.6011779550781\\
285.453258001454	25.395537544134\\
286.458375107092	25.1881613819329\\
287.463492212731	24.97906364236\\
288.46860931837	24.7682586169681\\
289.473726424009	24.5557607140006\\
290.478843529648	24.3415844574069\\
291.483960635287	24.1257444858498\\
292.489077740926	23.9082555517044\\
293.494194846565	23.6891325200505\\
294.499311952204	23.4683903676564\\
295.504429057843	23.2460441819548\\
296.509546163482	23.0221091600123\\
297.514663269121	22.7966006074901\\
298.51978037476	22.5695339375982\\
299.524897480398	22.3409246700419\\
300.530014586037	22.1107884299609\\
301.535131691676	21.8791409468617\\
302.540248797315	21.6459980535418\\
303.545365902954	21.4113756850084\\
304.550483008593	21.1752898773888\\
305.555600114232	20.9377567668342\\
306.560717219871	20.6987925884172\\
307.56583432551	20.458413675022\\
308.570951431149	20.2166364562281\\
309.576068536788	19.9734774571872\\
310.581185642427	19.7289532974938\\
311.586302748066	19.4830806900494\\
312.591419853704	19.2358764399203\\
313.596536959343	18.9873574431884\\
314.601654064982	18.7375406857971\\
315.606771170621	18.48644324239\\
316.61188827626	18.2340822751437\\
317.617005381899	17.9804750325951\\
318.622122487538	17.7256388484623\\
319.627239593177	17.4695911404602\\
320.632356698816	17.2123494091093\\
321.637473804455	16.9539312365403\\
322.642590910094	16.694354285292\\
323.647708015733	16.4336362971042\\
324.652825121372	16.1717950917052\\
325.65794222701	15.9088485655934\\
326.663059332649	15.6448146908147\\
327.668176438288	15.3797115137336\\
328.673293543927	15.1135571538002\\
329.678410649566	14.8463698023115\\
330.683527755205	14.5781677211679\\
331.688644860844	14.3089692416254\\
332.693761966483	14.0387927630426\\
333.698879072122	13.7676567516229\\
334.703996177761	13.4955797391524\\
335.7091132834	13.2225803217336\\
336.714230389039	12.9486771585141\\
337.719347494677	12.6738889704111\\
338.724464600316	12.3982345388323\\
339.729581705955	12.121732704392\\
340.734698811594	11.8444023656233\\
341.739815917233	11.5662624776863\\
342.744933022872	11.2873320510731\\
343.750050128511	11.0076301503076\\
344.75516723415	10.7271758926434\\
345.760284339789	10.4459884467564\\
346.765401445428	10.1640870314349\\
347.770518551067	9.8814909142663\\
348.775635656706	9.59821941031976\\
349.780752762344	9.31429188082634\\
350.785869867983	9.02972773185547\\
351.790986973622	8.74454641298879\\
352.796104079261	8.45876741599057\\
353.8012211849	8.17241027347567\\
354.806338290539	7.8854945575744\\
355.811455396178	7.59803987859479\\
356.816572501817	7.31006588368236\\
357.821689607456	7.02159225547708\\
358.826806713095	6.73263871076827\\
359.831923818734	6.44322499914687\\
360.837040924373	6.15337090165564\\
361.842158030012	5.8630962294371\\
362.84727513565	5.57242082237952\\
363.852392241289	5.28136454776085\\
364.857509346928	4.98994729889086\\
365.862626452567	4.69818899375134\\
366.867743558206	4.40610957363496\\
367.872860663845	4.11372900178207\\
368.877977769484	3.82106726201638\\
369.883094875123	3.52814435737907\\
370.888211980762	3.23498030876148\\
371.893329086401	2.941595153537\\
372.89844619204	2.64800894419124\\
373.903563297679	2.35424174695164\\
374.908680403318	2.06031364041585\\
375.913797508956	1.76624471417961\\
376.918914614595	1.4720550674633\\
377.924031720234	1.17776480773855\\
378.929148825873	0.883394049353694\\
379.934265931512	0.588962912158984\\
380.939383037151	0.294491520131609\\
381.94450014279	4.36236817882435e-15\\
};
\end{axis}

\definecolor{antiquebrass}{rgb}{0.8, 0.58, 0.46}
\definecolor{darkred}{rgb}{0.7, 0.10, 0.05}
\definecolor{darkgreen}{rgb}{0, 0.5, 0}
\definecolor{darkmagenta}{rgb}{0.7, 0.0, 0.7}

\node[] (bodyframe) at ($(305pt,309pt)$) {};

% body frame x-y axes
\draw[->,>=stealth, line width=3pt, color=green,-{Triangle[length=12.0pt,width=7.0pt]}] ($(bodyframe)+(0.0pt,0.0pt)$) -- ($(bodyframe)+(0.0pt,30.0pt)$);
\draw[->,>=stealth, line width=3pt, color=red,-{Triangle[length=12.0pt,width=7.0pt]}] ($(bodyframe)+(0.0pt,0.0pt)$) -- ($(bodyframe)+(30.0pt,0.0pt)$);

% body frame x-y axes labels
\node[overlay, color=black,text width=0.95in] at ($(bodyframe)+(60.0pt,-11.0pt)$) {\scalebox{2.2}{\color{red} $\bm{x}$}};
\node[overlay, color=black,text width=0.95in] at ($(bodyframe)+(15.0pt,25.0pt)$) {\scalebox{2.2}{\color{green} $\bm{y}$}};

% g_shape frame x-y axes
\draw[->,>=stealth, line width=2.2pt, color=orange,-{Triangle[length=9.5pt,width=7.0pt]}] ($(bodyframe)+(-130.0pt,-33.0pt)$) -- ($(bodyframe)+(-130.0pt,-33.0pt)+(23.7pt,-7.9pt)$);
\draw[->,>=stealth, line width=2.2pt, color=orange,-{Triangle[length=9.5pt,width=7.0pt]}] ($(bodyframe)+(-130.0pt,-33.0pt)$) -- ($(bodyframe)+(-130.0pt,-33.0pt)+(7.9pt,23.7pt)$);

% g_{shape} label
\draw[->,>=stealth, overlay, densely dashed, line width=1.0pt, color=orange,-{Triangle[length=7.0pt,width=5.5pt]}] ($(bodyframe)+(-7.0pt,4.0pt)$) to [out=140,in=50]  ($(bodyframe)+(-117.0pt,-27.0pt)$);
\node[overlay, color=orange,text width=0.95in] at ($(bodyframe)+(-130.0pt,-58pt)$) {\scalebox{2.3}{$g_{\rm shape}(s, t)$}};


\end{tikzpicture}%


==> 14212207533/arxiv_submission/tip_stepping_matlab_orient.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.80000,0.00000,0.30000}%
\definecolor{mycolor2}{rgb}{0.64000,0.16000,0.30000}%
\definecolor{mycolor3}{rgb}{0.48000,0.32000,0.30000}%
\definecolor{mycolor4}{rgb}{0.32000,0.48000,0.30000}%
\definecolor{mycolor5}{rgb}{0.16000,0.64000,0.30000}%
\definecolor{mycolor6}{rgb}{0.00000,0.80000,0.30000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.250in,
height=1.400in,
at={(1.213in,3.800in)},
scale only axis,
xmin=0,
xmax=25,
xtick={0, 5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black}},
xticklabels={},
ymin=-150,
ymax=150,
ytick={-150, 0, 150},
ylabel style={font=\color{white!15!black}},
ylabel={\Huge $\theta$ (deg)},
axis background/.style={fill=white},
every tick label/.append style={font=\LARGE},
xticklabel style={yshift=-4pt},
yticklabel style={xshift=-3pt},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0894150346579805	0.203689310176158\\
0.215415034657981	1.14487861394109\\
0.343415034657981	2.72307258811971\\
0.469415034657981	4.60327384680877\\
0.595415034657981	6.40352871494583\\
0.723415034657981	7.6718018195853\\
0.849415034657981	7.96864643865223\\
0.977415034657981	7.16911254101164\\
1.10341503465798	5.6002861646975\\
1.22941503465798	3.89431322398827\\
1.34512196710179	2.71032163414741\\
1.47112196710179	1.85498035354189\\
1.59912196710179	0.874602852390516\\
1.72512196710179	-0.676058300342617\\
1.85112196710179	-2.8856771934628\\
1.97912196710179	-5.53633007593131\\
2.10512196710177	-8.13202264085875\\
2.23312196710176	-10.3534474790612\\
2.35912196710175	-11.8512783649391\\
2.48512196710173	-12.5171848274524\\
2.60357763545676	-12.3580396055222\\
2.72957763545675	-11.4431390755183\\
2.85757763545673	-9.90985851069494\\
2.98357763545672	-8.10838157845246\\
3.10957763545671	-6.43567014772656\\
3.23757763545669	-5.35088359059837\\
3.36357763545668	-5.27197265693144\\
3.49157763545666	-6.29002409448105\\
3.61757763545665	-8.02105048208687\\
3.74357763545664	-9.81802910968146\\
3.8603139294366	-11.0453106349883\\
3.98631392943659	-11.9629180001578\\
4.11431392943657	-13.0567989273242\\
4.24031392943656	-14.7329936794747\\
4.36631392943655	-17.0381710913701\\
4.49431392943653	-19.7304774467474\\
4.62031392943652	-22.3103214087639\\
4.7483139294365	-24.4703927793732\\
4.87431392943649	-25.8805454903857\\
4.99936523738353	-26.4456735993955\\
5.11653665319085	-26.2095914382163\\
5.24253665319084	-25.2277314982317\\
5.37053665319083	-23.6515771430535\\
5.49653665319081	-21.8458830233782\\
5.6225366531908	-20.216514896669\\
5.75053665319078	-19.223107734932\\
5.87653665319077	-19.260778923937\\
6.00453665319076	-20.3825591567591\\
6.13053665319074	-22.1564523540599\\
6.25080244278635	-23.8568264014296\\
6.37696625730873	-25.1299748234223\\
6.50296625730872	-26.0356381552731\\
6.63096625730871	-27.1940829923316\\
6.75696625730869	-28.961615454088\\
6.88296625730868	-31.334309958265\\
7.01096625730866	-34.0425790755364\\
7.13696625730865	-36.583205243485\\
7.26496625730864	-38.6604833781386\\
7.39096625730862	-39.9644675671745\\
7.50524155807136	-40.4100794338108\\
7.63324155807135	-40.0792783151601\\
7.75924155807133	-39.0090506374512\\
7.88724155807132	-37.3778790197377\\
8.01324155807131	-35.5691421757701\\
8.13924155807135	-33.9988684161966\\
8.2672415580714	-33.1247850236109\\
8.39324155807144	-33.3090912647983\\
8.51924155807148	-34.5272727281438\\
8.64724155807152	-36.3658087280856\\
8.76416217143563	-37.9830955500414\\
8.89216217143568	-39.2080076647823\\
9.01816217143572	-40.1102791626346\\
9.14416217143576	-41.3083595335294\\
9.2721621714358	-43.1814348016547\\
9.39816217143585	-45.6099106808503\\
9.52616217143589	-48.3255731856855\\
9.65216217143593	-50.8243660469076\\
9.77816217143597	-52.7964007201257\\
9.90616217143602	-54.0271881122974\\
10.0204319280933	-54.3770557056458\\
10.1484319280934	-53.9483296640378\\
10.2744319280934	-52.8007922541138\\
10.4004319280934	-51.153138143013\\
10.5284319280935	-49.3198838081989\\
10.6544319280935	-47.8105902584488\\
10.7824319280936	-47.0503895148351\\
10.9084319280936	-47.3681492499373\\
11.0344319280937	-48.6891615466985\\
11.1624319280937	-50.5531865044462\\
11.2772855896176	-52.1008378982871\\
11.4052855896176	-53.2681824774638\\
11.5312855896177	-54.1747684303939\\
11.6572855896177	-55.4305556059119\\
11.7852855896178	-57.3743283930852\\
11.9112855896178	-59.8467920963983\\
12.0392855896179	-62.5637167178752\\
12.1652855896179	-65.0221577653961\\
12.2912855896179	-66.9240147146527\\
12.419285589618	-68.0669394336581\\
12.5357637050746	-68.3325851814879\\
12.6637637050746	-67.8067008388882\\
12.7897637050747	-66.5842863916258\\
12.9157637050747	-64.8966200641871\\
13.0437637050747	-63.073780767246\\
13.1697637050748	-61.6329461671658\\
13.2977637050748	-60.9924260166777\\
13.4237637050749	-61.4441651923946\\
13.5497637050749	-62.8613789778949\\
13.677763705075	-64.740502801195\\
13.7936224805048	-66.2463812706849\\
13.9216224805048	-67.3490352553513\\
14.0476224805049	-68.2705040543987\\
14.1736224805049	-69.6027682992995\\
14.3016224805049	-71.632769555546\\
14.427622480505	-74.1543972216919\\
14.555622480505	-76.8663674064434\\
14.6816224805051	-79.2693677187749\\
14.8076224805051	-81.0806606285485\\
14.9356224805052	-82.1128105609625\\
15.0502519530257	-82.2777159537796\\
15.1782519530257	-81.6617479164209\\
15.3042519530257	-80.3717092407288\\
15.4302519530258	-78.6511072434712\\
15.5582519530258	-76.8444967045521\\
15.6842519530259	-75.4746558986645\\
15.8122519530259	-74.9511913752962\\
15.9382519530259	-75.528158260685\\
16.0642519530259	-77.0286715454117\\
16.1922519530259	-78.9124903369343\\
16.3071017101475	-80.3517571710243\\
16.4351017101474	-81.4069692950872\\
16.5611017101473	-82.3480482336916\\
16.6871017101473	-83.7463784367964\\
16.8151017101472	-85.8453448303168\\
16.9411017101471	-88.402542331726\\
17.067101710147	-91.0641219851728\\
17.195101710147	-93.4579547755821\\
17.3211017101469	-95.1919963849219\\
17.4491017101468	-96.1316961500378\\
17.5655843679047	-96.2083566135122\\
17.6915843679047	-95.5158913255891\\
17.8195843679046	-94.1410266952114\\
17.9455843679045	-92.3909723112651\\
18.0735843679044	-90.6084238422751\\
18.1995843679044	-89.3202585673006\\
18.3255843679043	-88.9219718164453\\
18.4535843679042	-89.6316152231597\\
18.5795843679042	-91.2116518896494\\
18.7075843679041	-93.0906916369947\\
18.8278564753049	-94.5180520028324\\
18.9538564753049	-95.4994713786073\\
19.0818564753048	-96.4980603202719\\
19.2078564753047	-98.0028276726187\\
19.3358564753047	-100.203720205791\\
19.4618564753046	-102.806906315128\\
19.5878564753045	-105.445339819825\\
19.7158564753044	-107.754397878195\\
19.8418564753044	-109.365540711179\\
19.9698564753043	-110.161423341981\\
20.086446841353	-110.108298717263\\
20.2124468413529	-109.294100692105\\
20.3404468413529	-107.831158816075\\
20.4664468413528	-106.050245151556\\
20.5944468413527	-104.311863270612\\
20.7204468413526	-103.145196733465\\
20.8464468413526	-102.92251048359\\
20.9744468413525	-103.807025023005\\
21.1004468413524	-105.47994202878\\
21.2284468413524	-107.337178954415\\
21.34330350091	-108.621255465406\\
21.4693035009099	-109.569026417674\\
21.5973035009099	-110.610126318415\\
21.7233035009098	-112.196793991554\\
21.8513035009097	-114.469503536839\\
21.9773035009096	-117.099808516399\\
22.1033035009096	-119.713950580245\\
22.2313035009095	-121.954670991303\\
22.3573035009094	-123.471527744461\\
22.4853035009094	-124.159439591612\\
22.6017811735649	-124.011876934726\\
22.7277811735648	-123.111064257967\\
22.8557811735648	-121.588360241555\\
22.9817811735647	-119.791889869712\\
23.1097811735646	-118.094511268054\\
23.2357811735645	-117.024515480395\\
23.3617811735645	-116.93378399795\\
23.4897811735644	-117.941817455027\\
23.6157811735643	-119.671249632204\\
23.7437811735643	-121.502183316916\\
23.8596412539157	-122.725256288734\\
23.9856412539156	-123.647293030704\\
24.1136412539156	-124.741496307359\\
24.2396412539155	-126.415924038453\\
24.3676412539154	-128.759971775598\\
24.4936412539154	-131.412044554368\\
24.6196412539153	-133.993988064494\\
24.7476412539152	-136.157784781262\\
24.8736412539152	-137.572518949849\\
25	-138.14391266975\\
};
%\addlegendentry{\large -120 mm}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0899551530232953	0.137448488279013\\
0.217955153023295	0.781250508298452\\
0.343955153023295	1.83007359860943\\
0.471955153023296	3.15220081410051\\
0.599955153023296	4.5180909375424\\
0.725955153023296	5.67966084729428\\
0.853955153023296	6.48222295960939\\
0.981955153023296	6.80466907220576\\
1.1079551530233	6.66840838979388\\
1.2359551530233	6.16310697942208\\
1.3511616964553	5.50216237036986\\
1.4791616964553	4.58284988448471\\
1.6071616964553	3.38377492611787\\
1.7331616964553	1.89358702442254\\
1.8611616964553	0.130864683056579\\
1.9891616964553	-1.71858026649565\\
2.11516169645529	-3.41681174404106\\
2.24316169645528	-4.81759935732846\\
2.36916169645526	-5.72971936851327\\
2.49716169645525	-6.0947411905756\\
2.61526703541971	-5.91481159521304\\
2.7412670354197	-5.23570578266875\\
2.86926703541968	-4.14815522422056\\
2.99726703541967	-2.83751462132833\\
3.12326703541965	-1.5463555437069\\
3.25126703541964	-0.461067440660704\\
3.37726703541963	0.209882104443521\\
3.50526703541961	0.409914076521506\\
3.6332670354196	0.160159390984142\\
3.75024441560623	-0.374795087226846\\
3.87330400917908	-1.12999517230789\\
4.00130400917907	-2.11250294811175\\
4.12730400917906	-3.35929385051716\\
4.25530400917904	-4.93309244167398\\
4.38130400917903	-6.70357868674267\\
4.50930400917902	-8.55329115671528\\
4.637304009179	-10.2411500400994\\
4.76330400917899	-11.5540057221949\\
4.89130400917897	-12.393477886052\\
5.0094273956235	-12.6585496789727\\
5.13542739562348	-12.3990669264445\\
5.26342739562347	-11.6344179602208\\
5.39142739562346	-10.4950192345789\\
5.51742739562344	-9.18964974345957\\
5.64542739562343	-7.90176233552132\\
5.77142739562341	-6.89035811228089\\
5.8994273956234	-6.28777513060984\\
6.02742739562339	-6.17185092475101\\
6.15342739562337	-6.48279180122703\\
6.26215617785412	-7.01185363283779\\
6.39015617785411	-7.816456509039\\
6.5161561778541	-8.81493606584872\\
6.64415617785408	-10.1210602831323\\
6.77015617785407	-11.7049293393928\\
6.89815617785405	-13.52074709723\\
7.02615617785404	-15.3616980009621\\
7.15215617785403	-16.9895329137156\\
7.28015617785401	-18.267813138848\\
7.408156177854	-19.0346908630428\\
7.52221654731755	-19.2296169389093\\
7.65021654731754	-18.907256010196\\
7.77621654731753	-18.1074644897678\\
7.90421654731751	-16.9401009439282\\
8.03221654731751	-15.6071983503334\\
8.15821654731755	-14.3569589232017\\
8.2862165473176	-13.3695160361564\\
8.41421654731764	-12.8224846360876\\
8.54021654731768	-12.758640862066\\
8.66821654731772	-13.1151685015684\\
8.77193537692222	-13.6408701975383\\
8.89993537692226	-14.4583654905142\\
9.0279353769223	-15.4949264574635\\
9.15393537692235	-16.8069224920313\\
9.28193537692239	-18.4385817922116\\
9.40993537692243	-20.2653318287601\\
9.53593537692247	-22.0702095015402\\
9.66393537692252	-23.6984357833545\\
9.78993537692256	-24.9187119180801\\
9.9179353769226	-25.6428703295107\\
10.0363086835091	-25.7942692626904\\
10.1623086835091	-25.4226260759525\\
10.2903086835092	-24.5664949087119\\
10.4183086835092	-23.3705246523939\\
10.5443086835093	-22.0539388384411\\
10.6723086835093	-20.8037501557565\\
10.8003086835094	-19.8588696588191\\
10.9263086835094	-19.3692285087923\\
11.0543086835094	-19.3519359524655\\
11.1803086835095	-19.7399458128296\\
11.2886399297588	-20.3114438680168\\
11.4166399297588	-21.1520969031329\\
11.5426399297589	-22.2051095703121\\
11.6706399297589	-23.5768623734529\\
11.798639929759	-25.2422470777585\\
11.924639929759	-27.0525095020391\\
12.0526399297591	-28.8717186276886\\
12.1786399297591	-30.436234391084\\
12.3066399297591	-31.6175488333005\\
12.4346399297592	-32.2678800255926\\
12.5486643880066	-32.3540135493947\\
12.6766643880066	-31.9213494395395\\
12.8046643880066	-31.0189182099905\\
12.9306643880067	-29.8169132085359\\
13.0586643880067	-28.4779393581473\\
13.1846643880068	-27.2690844269579\\
13.3126643880068	-26.3630429126225\\
13.4406643880069	-25.9167015464364\\
13.5666643880069	-25.9468556558408\\
13.6946643880069	-26.3779313267903\\
13.8019547253021	-26.9639236207687\\
13.9279547253021	-27.8091561823936\\
14.0559547253022	-28.9059731541559\\
14.1819547253022	-30.2863138926223\\
14.3099547253023	-31.9733887962879\\
14.4379547253023	-33.8194241426666\\
14.5639547253023	-35.5973993564864\\
14.6919547253024	-37.1539201200306\\
14.8199547253024	-38.2844977493123\\
14.9459547253025	-38.8705519415402\\
15.0643274255917	-38.9030522741204\\
15.1923274255917	-38.4068198522222\\
15.3183274255918	-37.4735994899356\\
15.4463274255918	-36.2280249998971\\
15.5723274255919	-34.9106082602611\\
15.7003274255919	-33.7101729060782\\
15.8283274255919	-32.8551778899527\\
15.954327425592	-32.4711457205607\\
16.082327425592	-32.5530629769281\\
16.2103274255919	-33.0260127402826\\
16.3166498635319	-33.626441123262\\
16.4446498635318	-34.5095415642586\\
16.5706498635317	-35.6239423941507\\
16.6986498635316	-37.0647119181841\\
16.8266498635316	-38.7818732667798\\
16.9526498635315	-40.6057613030228\\
17.0806498635314	-42.3918197622378\\
17.2086498635314	-43.9015382460784\\
17.3346498635313	-44.9541570227377\\
17.4626498635312	-45.4786388904923\\
17.5766743217853	-45.4509943351974\\
17.7046743217852	-44.905735112961\\
17.8326743217851	-43.918415343926\\
17.9586743217851	-42.6722591843863\\
18.086674321785	-41.3378699938807\\
18.2146743217849	-40.1669182882469\\
18.3406743217849	-39.369472074224\\
18.4686743217848	-39.030630860013\\
18.5946743217847	-39.1564559829061\\
18.7226743217846	-39.6613087919795\\
18.8299641439661	-40.2824500936637\\
18.955964143966	-41.171436624385\\
19.083964143966	-42.3320796715537\\
19.2119641439659	-43.8051696000952\\
19.3379641439658	-45.5160108662361\\
19.4659641439658	-47.3714952392432\\
19.5919641439657	-49.1123630650485\\
19.7199641439656	-50.5887168915654\\
19.8479641439655	-51.608627320397\\
19.9739641439655	-52.0698289396735\\
20.0923365565887	-51.9852241985202\\
20.2203365565886	-51.3791008773708\\
20.3463365565885	-50.3662438420451\\
20.4743365565884	-49.0811721674041\\
20.6023365565884	-47.7542944508531\\
20.7283365565883	-46.6336337973488\\
20.8563365565882	-45.8745404639151\\
20.9823365565882	-45.5963360995477\\
21.1103365565881	-45.7730414733051\\
21.238336556588	-46.3169211312328\\
21.3446589771311	-46.9490554523542\\
21.472658977131	-47.879214872882\\
21.600658977131	-49.07928707635\\
21.7266589771309	-50.5662875772104\\
21.8546589771308	-52.3283070248567\\
21.9806589771308	-54.1559088185739\\
22.1086589771307	-55.8985655329537\\
22.2366589771306	-57.3233485140338\\
22.3626589771306	-58.2643044810008\\
22.4906589771305	-58.6609143136813\\
22.6066834353863	-58.5153106176745\\
22.7326834353862	-57.8687907482822\\
22.8606834353862	-56.8043764790309\\
22.9866834353861	-55.5242188642128\\
23.114683435386	-54.2058135602383\\
23.2426834353859	-53.0997527007281\\
23.3686834353859	-52.3991633196784\\
23.4966834353858	-52.1674786007996\\
23.6246834353857	-52.3908679504071\\
23.7497332953262	-52.9526766887166\\
23.8579733697984	-53.6089944802529\\
23.9839733697983	-54.5463299822812\\
24.1119733697982	-55.7736148850091\\
24.2399733697981	-57.312900231427\\
24.3659733697981	-59.0646316765022\\
24.493973369798	-60.9193555453308\\
24.6219733697979	-62.6378745554506\\
24.7479733697979	-64.0014585545638\\
24.8759733697978	-64.9059457371524\\
25	-65.2397322964895\\
};
%\addlegendentry{\large -80 mm}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0909343523093266	0.0702334287408873\\
0.218934352309327	0.394213332180716\\
0.346934352309327	0.932328822643852\\
0.472934352309327	1.59823792255414\\
0.600934352309327	2.32350786838786\\
0.728934352309327	3.00278403588745\\
0.856934352309327	3.54891458429675\\
0.982934352309327	3.89196635256243\\
1.11093435230933	4.00449455990966\\
1.23893435230933	3.86746351640955\\
1.35058687771061	3.56685042661324\\
1.47858687771061	3.04569166201503\\
1.60658687771061	2.34285987982169\\
1.73458687771061	1.49272702128365\\
1.86058687771061	0.572205334894535\\
1.98858687771061	-0.366385663696196\\
2.11658687771059	-1.21821817275242\\
2.24258687771058	-1.88976739131282\\
2.37058687771057	-2.33634581167959\\
2.49858687771055	-2.5037514901899\\
2.6147422474028	-2.40560612453248\\
2.74074224740278	-2.0578977437323\\
2.86874224740277	-1.50269110302083\\
2.99674224740275	-0.822109756463984\\
3.12274224740274	-0.119690565989134\\
3.25074224740273	0.532811035692612\\
3.37874224740271	1.03980144349223\\
3.5067422474027	1.33937083838955\\
3.63274224740268	1.3987240772726\\
3.75000538769792	1.23725974793399\\
3.85896672033017	0.926370756335698\\
3.98496672033015	0.397926528308394\\
4.11296672033014	-0.316795380942807\\
4.24096672033013	-1.17539876586316\\
4.36896672033011	-2.1148398683679\\
4.4949667203301	-3.03770610926769\\
4.62296672033008	-3.8838643527705\\
4.75096672033007	-4.55459197620433\\
4.87896672033006	-4.98439198498639\\
5.00035413086761	-5.13259146616158\\
5.12113252728386	-5.02256173693128\\
5.24913252728385	-4.65616507197439\\
5.37513252728383	-4.10038295364569\\
5.50313252728382	-3.41613427005155\\
5.63113252728381	-2.70392628635604\\
5.75913252728379	-2.05877325438212\\
5.88513252728378	-1.57019858977731\\
6.01313252728376	-1.28228327431147\\
6.14113252728375	-1.23653840731211\\
6.25091395628306	-1.39553578577628\\
6.37587052222599	-1.76478011123898\\
6.50387052222598	-2.32783936638276\\
6.63187052222597	-3.06682395596229\\
6.75787052222595	-3.92758152260208\\
6.88587052222594	-4.8718236637912\\
7.01387052222592	-5.8017809309265\\
7.13987052222591	-6.61534546661056\\
7.2678705222259	-7.2575302779169\\
7.39587052222588	-7.65192670515285\\
7.51394247181013	-7.76398671875058\\
7.63994247181012	-7.61502072214162\\
7.76794247181011	-7.21510144980587\\
7.89594247181009	-6.62633052286903\\
8.02194247181009	-5.94221055047953\\
8.14994247181013	-5.23403887523795\\
8.27794247181017	-4.6062177332307\\
8.40594247181022	-4.13923675738353\\
8.53194247181026	-3.89130204497872\\
8.6599424718103	-3.88223190393575\\
8.7615792484227	-4.05163465573591\\
8.88957924842274	-4.44743682983253\\
9.01557924842279	-5.0198470721414\\
9.14357924842283	-5.77337798682265\\
9.27157924842287	-6.65803988053245\\
9.39757924842291	-7.59018650753186\\
9.52557924842296	-8.51428694822335\\
9.653579248423	-9.32560974218003\\
9.78157924842304	-9.94382324621677\\
9.90757924842308	-10.3054706032342\\
10.0241847106124	-10.3932952712005\\
10.1521847106125	-10.2181533744009\\
10.2781847106125	-9.80529880054436\\
10.4061847106125	-9.20474891321147\\
10.5341847106126	-8.50488099584788\\
10.6621847106126	-7.80043741880799\\
10.7881847106127	-7.19334683728443\\
10.9161847106127	-6.74203239435114\\
11.0441847106128	-6.51097268806333\\
11.1701847106128	-6.52364488832729\\
11.2678604396019	-6.69813732241582\\
11.3958604396019	-7.10302153942911\\
11.523860439602	-7.69498783221306\\
11.649860439602	-8.44552546792761\\
11.7778604396021	-9.33503669820867\\
11.9058604396021	-10.2829580940146\\
12.0318604396021	-11.1887686109889\\
12.1598604396022	-11.9923557772875\\
12.2878604396022	-12.599351595948\\
12.4158604396023	-12.9510429628032\\
12.5319327665728	-13.0218498170499\\
12.6599327665728	-12.8304408031949\\
12.7879327665729	-12.3963590781211\\
12.9159327665729	-11.7851002738002\\
13.0419327665729	-11.092709289092\\
13.169932766573	-10.391073057295\\
13.297932766573	-9.783588000433\\
13.4239327665731	-9.3527020282093\\
13.5519327665731	-9.13607497001697\\
13.6799327665732	-9.16602648899186\\
13.7816338035183	-9.36415482669997\\
13.9076338035184	-9.78099133164582\\
14.0356338035184	-10.3898258620434\\
14.1636338035184	-11.1674317011864\\
14.2896338035185	-12.0523347342243\\
14.4176338035185	-13.0014242595563\\
14.5456338035186	-13.9137164386912\\
14.6736338035186	-14.699669826519\\
14.7996338035187	-15.2743708098172\\
14.9276338035187	-15.6005353097379\\
15.0442375348916	-15.6466439972631\\
15.1702375348916	-15.4350723663904\\
15.2982375348916	-14.9840011396812\\
15.4262375348917	-14.3619599096992\\
15.5542375348917	-13.6549877401989\\
15.6802375348918	-12.9688344531206\\
15.8082375348918	-12.3725806047245\\
15.9362375348919	-11.9529294033873\\
16.0622375348918	-11.7605391868845\\
16.1902375348918	-11.8105990039671\\
16.2941020870217	-12.0287187632327\\
16.4221020870217	-12.4718585503913\\
16.5481020870216	-13.0900065264584\\
16.6761020870215	-13.882001526356\\
16.8041020870215	-14.7899147563865\\
16.9321020870214	-15.7394041518783\\
17.0581020870213	-16.6285176419286\\
17.1861020870213	-17.3977214699773\\
17.3141020870212	-17.9563484862658\\
17.4401020870211	-18.2484018957155\\
17.5558674943791	-18.2693527537462\\
17.683867494379	-18.0286694781166\\
17.8118674943789	-17.5558070016209\\
17.9378674943788	-16.9311237480528\\
18.0658674943788	-16.2211183189642\\
18.1938674943787	-15.5303217197496\\
18.3198674943786	-14.9575060001866\\
18.4478674943786	-14.5567861728099\\
18.5758674943785	-14.3852630631203\\
18.7038674943784	-14.4618916603458\\
18.8146629660773	-14.7185785525981\\
18.9426629660772	-15.19190696787\\
19.0706629660771	-15.8499370281935\\
19.1966629660771	-16.6530211016325\\
19.324662966077	-17.5731588231268\\
19.4526629660769	-18.5212451806987\\
19.5806629660769	-19.4075892842036\\
19.7066629660768	-20.1346790442028\\
19.8346629660767	-20.6538135283206\\
19.9626629660767	-20.9026277102887\\
20.0783254489334	-20.8776043943912\\
20.2063254489333	-20.5921491011715\\
20.3343254489333	-20.0851261465569\\
20.4623254489332	-19.4298192023718\\
20.5883254489331	-18.727155027811\\
20.7163254489331	-18.0494598414039\\
20.844325448933	-17.4963636824161\\
20.9723254489329	-17.1366968513576\\
21.0983254489328	-17.011973093027\\
21.2263254489328	-17.1322413284805\\
21.3365918690691	-17.4176754492016\\
21.462591869069	-17.9138990287397\\
21.5905918690689	-18.599087969186\\
21.7185918690688	-19.4364281621934\\
21.8465918690688	-20.3673634594386\\
21.9725918690687	-21.2969702099888\\
22.1005918690686	-22.1655770957056\\
22.2285918690686	-22.8723481151636\\
22.3545918690685	-23.3425577890126\\
22.4825918690684	-23.5465971166396\\
22.5987497840565	-23.4806317987933\\
22.7267497840564	-23.1557939419495\\
22.8527497840564	-22.6293004668317\\
22.9807497840563	-21.9597616435023\\
23.1087497840562	-21.2454740050281\\
23.2347497840562	-20.5915998933681\\
23.3627497840561	-20.0626942657769\\
23.490749784056	-19.734956838448\\
23.6187497840559	-19.6457476757532\\
23.7447497840559	-19.8010951083131\\
23.8548894586651	-20.109693978081\\
23.9828894586651	-20.6421309534036\\
24.108889458665	-21.3418691470753\\
24.2368894586649	-22.1967953128694\\
24.3648894586648	-23.1349183030646\\
24.4928894586648	-24.0734552261083\\
24.6188894586647	-24.9097167620487\\
24.7468894586646	-25.5871834710233\\
24.8748894586646	-26.0254380939896\\
25	-26.1831019920174\\
};
%\addlegendentry{\large -40 mm}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0909343523093266	-0.0702334287408873\\
0.218934352309327	-0.394213332180716\\
0.346934352309327	-0.932328822643852\\
0.472934352309327	-1.59823792255414\\
0.600934352309327	-2.32350786838786\\
0.728934352309327	-3.00278403588745\\
0.856934352309327	-3.54891458429675\\
0.982934352309327	-3.89196635256243\\
1.11093435230933	-4.00449455990966\\
1.23893435230933	-3.86746351640955\\
1.35058687771061	-3.56685042661324\\
1.47858687771061	-3.04569166201503\\
1.60658687771061	-2.34285987982169\\
1.73458687771061	-1.49272702128365\\
1.86058687771061	-0.572205334894535\\
1.98858687771061	0.366385663696196\\
2.11658687771059	1.21821817275242\\
2.24258687771058	1.88976739131282\\
2.37058687771057	2.33634581167959\\
2.49858687771055	2.5037514901899\\
2.6147422474028	2.40560612453248\\
2.74074224740278	2.0578977437323\\
2.86874224740277	1.50269110302083\\
2.99674224740275	0.822109756463984\\
3.12274224740274	0.119690565989134\\
3.25074224740273	-0.532811035692612\\
3.37874224740271	-1.03980144349223\\
3.5067422474027	-1.33937083838955\\
3.63274224740268	-1.3987240772726\\
3.75000538769792	-1.23725974793399\\
3.85896672033017	-0.926370756335698\\
3.98496672033015	-0.397926528308394\\
4.11296672033014	0.316795380942807\\
4.24096672033013	1.17539876586316\\
4.36896672033011	2.1148398683679\\
4.4949667203301	3.03770610926769\\
4.62296672033008	3.8838643527705\\
4.75096672033007	4.55459197620433\\
4.87896672033006	4.98439198498639\\
5.00035413086761	5.13259146616158\\
5.12113252728386	5.02256173693128\\
5.24913252728385	4.65616507197439\\
5.37513252728383	4.10038295364569\\
5.50313252728382	3.41613427005155\\
5.63113252728381	2.70392628635604\\
5.75913252728379	2.05877325438212\\
5.88513252728378	1.57019858977731\\
6.01313252728376	1.28228327431147\\
6.14113252728375	1.23653840731211\\
6.25091395628306	1.39553578577628\\
6.37587052222599	1.76478011123898\\
6.50387052222598	2.32783936638276\\
6.63187052222597	3.06682395596229\\
6.75787052222595	3.92758152260208\\
6.88587052222594	4.8718236637912\\
7.01387052222592	5.8017809309265\\
7.13987052222591	6.61534546661056\\
7.2678705222259	7.2575302779169\\
7.39587052222588	7.65192670515285\\
7.51394247181013	7.76398671875058\\
7.63994247181012	7.61502072214162\\
7.76794247181011	7.21510144980587\\
7.89594247181009	6.62633052286903\\
8.02194247181009	5.94221055047953\\
8.14994247181013	5.23403887523795\\
8.27794247181017	4.6062177332307\\
8.40594247181022	4.13923675738353\\
8.53194247181026	3.89130204497872\\
8.6599424718103	3.88223190393575\\
8.7615792484227	4.05163465573591\\
8.88957924842274	4.44743682983253\\
9.01557924842279	5.0198470721414\\
9.14357924842283	5.77337798682265\\
9.27157924842287	6.65803988053245\\
9.39757924842291	7.59018650753186\\
9.52557924842296	8.51428694822335\\
9.653579248423	9.32560974218003\\
9.78157924842304	9.94382324621677\\
9.90757924842308	10.3054706032342\\
10.0241847106124	10.3932952712005\\
10.1521847106125	10.2181533744009\\
10.2781847106125	9.80529880054436\\
10.4061847106125	9.20474891321147\\
10.5341847106126	8.50488099584788\\
10.6621847106126	7.80043741880799\\
10.7881847106127	7.19334683728443\\
10.9161847106127	6.74203239435114\\
11.0441847106128	6.51097268806333\\
11.1701847106128	6.52364488832729\\
11.2678604396019	6.69813732241582\\
11.3958604396019	7.10302153942911\\
11.523860439602	7.69498783221306\\
11.649860439602	8.44552546792761\\
11.7778604396021	9.33503669820867\\
11.9058604396021	10.2829580940146\\
12.0318604396021	11.1887686109889\\
12.1598604396022	11.9923557772875\\
12.2878604396022	12.599351595948\\
12.4158604396023	12.9510429628032\\
12.5319327665728	13.0218498170499\\
12.6599327665728	12.8304408031949\\
12.7879327665729	12.3963590781211\\
12.9159327665729	11.7851002738002\\
13.0419327665729	11.092709289092\\
13.169932766573	10.391073057295\\
13.297932766573	9.783588000433\\
13.4239327665731	9.3527020282093\\
13.5519327665731	9.13607497001697\\
13.6799327665732	9.16602648899186\\
13.7816338035183	9.36415482669997\\
13.9076338035184	9.78099133164582\\
14.0356338035184	10.3898258620434\\
14.1636338035184	11.1674317011864\\
14.2896338035185	12.0523347342243\\
14.4176338035185	13.0014242595563\\
14.5456338035186	13.9137164386912\\
14.6736338035186	14.699669826519\\
14.7996338035187	15.2743708098172\\
14.9276338035187	15.6005353097379\\
15.0442375348916	15.6466439972631\\
15.1702375348916	15.4350723663904\\
15.2982375348916	14.9840011396812\\
15.4262375348917	14.3619599096992\\
15.5542375348917	13.6549877401989\\
15.6802375348918	12.9688344531206\\
15.8082375348918	12.3725806047245\\
15.9362375348919	11.9529294033873\\
16.0622375348918	11.7605391868845\\
16.1902375348918	11.8105990039671\\
16.2941020870217	12.0287187632327\\
16.4221020870217	12.4718585503913\\
16.5481020870216	13.0900065264584\\
16.6761020870215	13.882001526356\\
16.8041020870215	14.7899147563865\\
16.9321020870214	15.7394041518783\\
17.0581020870213	16.6285176419286\\
17.1861020870213	17.3977214699773\\
17.3141020870212	17.9563484862658\\
17.4401020870211	18.2484018957155\\
17.5558674943791	18.2693527537462\\
17.683867494379	18.0286694781166\\
17.8118674943789	17.5558070016209\\
17.9378674943788	16.9311237480528\\
18.0658674943788	16.2211183189642\\
18.1938674943787	15.5303217197496\\
18.3198674943786	14.9575060001866\\
18.4478674943786	14.5567861728099\\
18.5758674943785	14.3852630631203\\
18.7038674943784	14.4618916603458\\
18.8146629660773	14.7185785525981\\
18.9426629660772	15.19190696787\\
19.0706629660771	15.8499370281935\\
19.1966629660771	16.6530211016325\\
19.324662966077	17.5731588231268\\
19.4526629660769	18.5212451806987\\
19.5806629660769	19.4075892842036\\
19.7066629660768	20.1346790442028\\
19.8346629660767	20.6538135283206\\
19.9626629660767	20.9026277102887\\
20.0783254489334	20.8776043943912\\
20.2063254489333	20.5921491011715\\
20.3343254489333	20.0851261465569\\
20.4623254489332	19.4298192023718\\
20.5883254489331	18.727155027811\\
20.7163254489331	18.0494598414039\\
20.844325448933	17.4963636824161\\
20.9723254489329	17.1366968513576\\
21.0983254489328	17.011973093027\\
21.2263254489328	17.1322413284805\\
21.3365918690691	17.4176754492016\\
21.462591869069	17.9138990287397\\
21.5905918690689	18.599087969186\\
21.7185918690688	19.4364281621934\\
21.8465918690688	20.3673634594386\\
21.9725918690687	21.2969702099888\\
22.1005918690686	22.1655770957056\\
22.2285918690686	22.8723481151636\\
22.3545918690685	23.3425577890126\\
22.4825918690684	23.5465971166396\\
22.5987497840565	23.4806317987933\\
22.7267497840564	23.1557939419495\\
22.8527497840564	22.6293004668317\\
22.9807497840563	21.9597616435023\\
23.1087497840562	21.2454740050281\\
23.2347497840562	20.5915998933681\\
23.3627497840561	20.0626942657769\\
23.490749784056	19.734956838448\\
23.6187497840559	19.6457476757532\\
23.7447497840559	19.8010951083131\\
23.8548894586651	20.109693978081\\
23.9828894586651	20.6421309534036\\
24.108889458665	21.3418691470753\\
24.2368894586649	22.1967953128694\\
24.3648894586648	23.1349183030646\\
24.4928894586648	24.0734552261083\\
24.6188894586647	24.9097167620487\\
24.7468894586646	25.5871834710233\\
24.8748894586646	26.0254380939896\\
25	26.1831019920174\\
};
%\addlegendentry{\large 40 mm}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0899551530232953	-0.137448488279013\\
0.217955153023295	-0.781250508298452\\
0.343955153023295	-1.83007359860943\\
0.471955153023296	-3.15220081410051\\
0.599955153023296	-4.5180909375424\\
0.725955153023296	-5.67966084729428\\
0.853955153023296	-6.48222295960939\\
0.981955153023296	-6.80466907220576\\
1.1079551530233	-6.66840838979388\\
1.2359551530233	-6.16310697942208\\
1.3511616964553	-5.50216237036986\\
1.4791616964553	-4.58284988448471\\
1.6071616964553	-3.38377492611787\\
1.7331616964553	-1.89358702442254\\
1.8611616964553	-0.130864683056579\\
1.9891616964553	1.71858026649565\\
2.11516169645529	3.41681174404106\\
2.24316169645528	4.81759935732846\\
2.36916169645526	5.72971936851327\\
2.49716169645525	6.0947411905756\\
2.61526703541971	5.91481159521304\\
2.7412670354197	5.23570578266875\\
2.86926703541968	4.14815522422056\\
2.99726703541967	2.83751462132833\\
3.12326703541965	1.5463555437069\\
3.25126703541964	0.461067440660704\\
3.37726703541963	-0.209882104443521\\
3.50526703541961	-0.409914076521506\\
3.6332670354196	-0.160159390984142\\
3.75024441560623	0.374795087226846\\
3.87330400917908	1.12999517230789\\
4.00130400917907	2.11250294811175\\
4.12730400917906	3.35929385051716\\
4.25530400917904	4.93309244167398\\
4.38130400917903	6.70357868674267\\
4.50930400917902	8.55329115671528\\
4.637304009179	10.2411500400994\\
4.76330400917899	11.5540057221949\\
4.89130400917897	12.393477886052\\
5.0094273956235	12.6585496789727\\
5.13542739562348	12.3990669264445\\
5.26342739562347	11.6344179602208\\
5.39142739562346	10.4950192345789\\
5.51742739562344	9.18964974345957\\
5.64542739562343	7.90176233552132\\
5.77142739562341	6.89035811228089\\
5.8994273956234	6.28777513060984\\
6.02742739562339	6.17185092475101\\
6.15342739562337	6.48279180122703\\
6.26215617785412	7.01185363283779\\
6.39015617785411	7.816456509039\\
6.5161561778541	8.81493606584872\\
6.64415617785408	10.1210602831323\\
6.77015617785407	11.7049293393928\\
6.89815617785405	13.52074709723\\
7.02615617785404	15.3616980009621\\
7.15215617785403	16.9895329137156\\
7.28015617785401	18.267813138848\\
7.408156177854	19.0346908630428\\
7.52221654731755	19.2296169389093\\
7.65021654731754	18.907256010196\\
7.77621654731753	18.1074644897678\\
7.90421654731751	16.9401009439282\\
8.03221654731751	15.6071983503334\\
8.15821654731755	14.3569589232017\\
8.2862165473176	13.3695160361564\\
8.41421654731764	12.8224846360876\\
8.54021654731768	12.758640862066\\
8.66821654731772	13.1151685015684\\
8.77193537692222	13.6408701975383\\
8.89993537692226	14.4583654905142\\
9.0279353769223	15.4949264574635\\
9.15393537692235	16.8069224920313\\
9.28193537692239	18.4385817922116\\
9.40993537692243	20.2653318287601\\
9.53593537692247	22.0702095015402\\
9.66393537692252	23.6984357833545\\
9.78993537692256	24.9187119180801\\
9.9179353769226	25.6428703295107\\
10.0363086835091	25.7942692626904\\
10.1623086835091	25.4226260759525\\
10.2903086835092	24.5664949087119\\
10.4183086835092	23.3705246523939\\
10.5443086835093	22.0539388384411\\
10.6723086835093	20.8037501557565\\
10.8003086835094	19.8588696588191\\
10.9263086835094	19.3692285087923\\
11.0543086835094	19.3519359524655\\
11.1803086835095	19.7399458128296\\
11.2886399297588	20.3114438680168\\
11.4166399297588	21.1520969031329\\
11.5426399297589	22.2051095703121\\
11.6706399297589	23.5768623734529\\
11.798639929759	25.2422470777585\\
11.924639929759	27.0525095020391\\
12.0526399297591	28.8717186276886\\
12.1786399297591	30.436234391084\\
12.3066399297591	31.6175488333005\\
12.4346399297592	32.2678800255926\\
12.5486643880066	32.3540135493947\\
12.6766643880066	31.9213494395395\\
12.8046643880066	31.0189182099905\\
12.9306643880067	29.8169132085359\\
13.0586643880067	28.4779393581473\\
13.1846643880068	27.2690844269579\\
13.3126643880068	26.3630429126225\\
13.4406643880069	25.9167015464364\\
13.5666643880069	25.9468556558408\\
13.6946643880069	26.3779313267903\\
13.8019547253021	26.9639236207687\\
13.9279547253021	27.8091561823936\\
14.0559547253022	28.9059731541559\\
14.1819547253022	30.2863138926223\\
14.3099547253023	31.9733887962879\\
14.4379547253023	33.8194241426666\\
14.5639547253023	35.5973993564864\\
14.6919547253024	37.1539201200306\\
14.8199547253024	38.2844977493123\\
14.9459547253025	38.8705519415402\\
15.0643274255917	38.9030522741204\\
15.1923274255917	38.4068198522222\\
15.3183274255918	37.4735994899356\\
15.4463274255918	36.2280249998971\\
15.5723274255919	34.9106082602611\\
15.7003274255919	33.7101729060782\\
15.8283274255919	32.8551778899527\\
15.954327425592	32.4711457205607\\
16.082327425592	32.5530629769281\\
16.2103274255919	33.0260127402826\\
16.3166498635319	33.626441123262\\
16.4446498635318	34.5095415642586\\
16.5706498635317	35.6239423941507\\
16.6986498635316	37.0647119181841\\
16.8266498635316	38.7818732667798\\
16.9526498635315	40.6057613030228\\
17.0806498635314	42.3918197622378\\
17.2086498635314	43.9015382460784\\
17.3346498635313	44.9541570227377\\
17.4626498635312	45.4786388904923\\
17.5766743217853	45.4509943351974\\
17.7046743217852	44.905735112961\\
17.8326743217851	43.918415343926\\
17.9586743217851	42.6722591843863\\
18.086674321785	41.3378699938807\\
18.2146743217849	40.1669182882469\\
18.3406743217849	39.369472074224\\
18.4686743217848	39.030630860013\\
18.5946743217847	39.1564559829061\\
18.7226743217846	39.6613087919795\\
18.8299641439661	40.2824500936637\\
18.955964143966	41.171436624385\\
19.083964143966	42.3320796715537\\
19.2119641439659	43.8051696000952\\
19.3379641439658	45.5160108662361\\
19.4659641439658	47.3714952392432\\
19.5919641439657	49.1123630650485\\
19.7199641439656	50.5887168915654\\
19.8479641439655	51.608627320397\\
19.9739641439655	52.0698289396735\\
20.0923365565887	51.9852241985202\\
20.2203365565886	51.3791008773708\\
20.3463365565885	50.3662438420451\\
20.4743365565884	49.0811721674041\\
20.6023365565884	47.7542944508531\\
20.7283365565883	46.6336337973488\\
20.8563365565882	45.8745404639151\\
20.9823365565882	45.5963360995477\\
21.1103365565881	45.7730414733051\\
21.238336556588	46.3169211312328\\
21.3446589771311	46.9490554523542\\
21.472658977131	47.879214872882\\
21.600658977131	49.07928707635\\
21.7266589771309	50.5662875772104\\
21.8546589771308	52.3283070248567\\
21.9806589771308	54.1559088185739\\
22.1086589771307	55.8985655329537\\
22.2366589771306	57.3233485140338\\
22.3626589771306	58.2643044810008\\
22.4906589771305	58.6609143136813\\
22.6066834353863	58.5153106176745\\
22.7326834353862	57.8687907482822\\
22.8606834353862	56.8043764790309\\
22.9866834353861	55.5242188642128\\
23.114683435386	54.2058135602383\\
23.2426834353859	53.0997527007281\\
23.3686834353859	52.3991633196784\\
23.4966834353858	52.1674786007996\\
23.6246834353857	52.3908679504071\\
23.7497332953262	52.9526766887166\\
23.8579733697984	53.6089944802529\\
23.9839733697983	54.5463299822812\\
24.1119733697982	55.7736148850091\\
24.2399733697981	57.312900231427\\
24.3659733697981	59.0646316765022\\
24.493973369798	60.9193555453308\\
24.6219733697979	62.6378745554506\\
24.7479733697979	64.0014585545638\\
24.8759733697978	64.9059457371524\\
25	65.2397322964895\\
};
%\addlegendentry{\large 80 mm}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0894150346579805	-0.203689310176158\\
0.215415034657981	-1.14487861394109\\
0.343415034657981	-2.72307258811971\\
0.469415034657981	-4.60327384680877\\
0.595415034657981	-6.40352871494583\\
0.723415034657981	-7.6718018195853\\
0.849415034657981	-7.96864643865223\\
0.977415034657981	-7.16911254101164\\
1.10341503465798	-5.6002861646975\\
1.22941503465798	-3.89431322398827\\
1.34512196710179	-2.71032163414741\\
1.47112196710179	-1.85498035354189\\
1.59912196710179	-0.874602852390516\\
1.72512196710179	0.676058300342617\\
1.85112196710179	2.8856771934628\\
1.97912196710179	5.53633007593131\\
2.10512196710177	8.13202264085875\\
2.23312196710176	10.3534474790612\\
2.35912196710175	11.8512783649391\\
2.48512196710173	12.5171848274524\\
2.60357763545676	12.3580396055222\\
2.72957763545675	11.4431390755183\\
2.85757763545673	9.90985851069494\\
2.98357763545672	8.10838157845246\\
3.10957763545671	6.43567014772656\\
3.23757763545669	5.35088359059837\\
3.36357763545668	5.27197265693144\\
3.49157763545666	6.29002409448105\\
3.61757763545665	8.02105048208687\\
3.74357763545664	9.81802910968146\\
3.8603139294366	11.0453106349883\\
3.98631392943659	11.9629180001578\\
4.11431392943657	13.0567989273242\\
4.24031392943656	14.7329936794747\\
4.36631392943655	17.0381710913701\\
4.49431392943653	19.7304774467474\\
4.62031392943652	22.3103214087639\\
4.7483139294365	24.4703927793732\\
4.87431392943649	25.8805454903857\\
4.99936523738353	26.4456735993955\\
5.11653665319085	26.2095914382163\\
5.24253665319084	25.2277314982317\\
5.37053665319083	23.6515771430535\\
5.49653665319081	21.8458830233782\\
5.6225366531908	20.216514896669\\
5.75053665319078	19.223107734932\\
5.87653665319077	19.260778923937\\
6.00453665319076	20.3825591567591\\
6.13053665319074	22.1564523540599\\
6.25080244278635	23.8568264014296\\
6.37696625730873	25.1299748234223\\
6.50296625730872	26.0356381552731\\
6.63096625730871	27.1940829923316\\
6.75696625730869	28.961615454088\\
6.88296625730868	31.334309958265\\
7.01096625730866	34.0425790755364\\
7.13696625730865	36.583205243485\\
7.26496625730864	38.6604833781386\\
7.39096625730862	39.9644675671745\\
7.50524155807136	40.4100794338108\\
7.63324155807135	40.0792783151601\\
7.75924155807133	39.0090506374512\\
7.88724155807132	37.3778790197377\\
8.01324155807131	35.5691421757701\\
8.13924155807135	33.9988684161966\\
8.2672415580714	33.1247850236109\\
8.39324155807144	33.3090912647983\\
8.51924155807148	34.5272727281438\\
8.64724155807152	36.3658087280856\\
8.76416217143563	37.9830955500414\\
8.89216217143568	39.2080076647823\\
9.01816217143572	40.1102791626346\\
9.14416217143576	41.3083595335294\\
9.2721621714358	43.1814348016547\\
9.39816217143585	45.6099106808503\\
9.52616217143589	48.3255731856855\\
9.65216217143593	50.8243660469076\\
9.77816217143597	52.7964007201257\\
9.90616217143602	54.0271881122974\\
10.0204319280933	54.3770557056458\\
10.1484319280934	53.9483296640378\\
10.2744319280934	52.8007922541138\\
10.4004319280934	51.153138143013\\
10.5284319280935	49.3198838081989\\
10.6544319280935	47.8105902584488\\
10.7824319280936	47.0503895148351\\
10.9084319280936	47.3681492499373\\
11.0344319280937	48.6891615466985\\
11.1624319280937	50.5531865044462\\
11.2772855896176	52.1008378982871\\
11.4052855896176	53.2681824774638\\
11.5312855896177	54.1747684303939\\
11.6572855896177	55.4305556059119\\
11.7852855896178	57.3743283930852\\
11.9112855896178	59.8467920963983\\
12.0392855896179	62.5637167178752\\
12.1652855896179	65.0221577653961\\
12.2912855896179	66.9240147146527\\
12.419285589618	68.0669394336581\\
12.5357637050746	68.3325851814879\\
12.6637637050746	67.8067008388882\\
12.7897637050747	66.5842863916258\\
12.9157637050747	64.8966200641871\\
13.0437637050747	63.073780767246\\
13.1697637050748	61.6329461671658\\
13.2977637050748	60.9924260166777\\
13.4237637050749	61.4441651923946\\
13.5497637050749	62.8613789778949\\
13.677763705075	64.740502801195\\
13.7936224805048	66.2463812706849\\
13.9216224805048	67.3490352553513\\
14.0476224805049	68.2705040543987\\
14.1736224805049	69.6027682992995\\
14.3016224805049	71.632769555546\\
14.427622480505	74.1543972216919\\
14.555622480505	76.8663674064434\\
14.6816224805051	79.2693677187749\\
14.8076224805051	81.0806606285485\\
14.9356224805052	82.1128105609625\\
15.0502519530257	82.2777159537796\\
15.1782519530257	81.6617479164209\\
15.3042519530257	80.3717092407288\\
15.4302519530258	78.6511072434712\\
15.5582519530258	76.8444967045521\\
15.6842519530259	75.4746558986645\\
15.8122519530259	74.9511913752962\\
15.9382519530259	75.528158260685\\
16.0642519530259	77.0286715454117\\
16.1922519530259	78.9124903369343\\
16.3071017101475	80.3517571710243\\
16.4351017101474	81.4069692950872\\
16.5611017101473	82.3480482336916\\
16.6871017101473	83.7463784367964\\
16.8151017101472	85.8453448303168\\
16.9411017101471	88.402542331726\\
17.067101710147	91.0641219851728\\
17.195101710147	93.4579547755821\\
17.3211017101469	95.1919963849219\\
17.4491017101468	96.1316961500378\\
17.5655843679047	96.2083566135122\\
17.6915843679047	95.5158913255891\\
17.8195843679046	94.1410266952114\\
17.9455843679045	92.3909723112651\\
18.0735843679044	90.6084238422751\\
18.1995843679044	89.3202585673006\\
18.3255843679043	88.9219718164453\\
18.4535843679042	89.6316152231597\\
18.5795843679042	91.2116518896494\\
18.7075843679041	93.0906916369947\\
18.8278564753049	94.5180520028324\\
18.9538564753049	95.4994713786073\\
19.0818564753048	96.4980603202719\\
19.2078564753047	98.0028276726187\\
19.3358564753047	100.203720205791\\
19.4618564753046	102.806906315128\\
19.5878564753045	105.445339819825\\
19.7158564753044	107.754397878195\\
19.8418564753044	109.365540711179\\
19.9698564753043	110.161423341981\\
20.086446841353	110.108298717263\\
20.2124468413529	109.294100692105\\
20.3404468413529	107.831158816075\\
20.4664468413528	106.050245151556\\
20.5944468413527	104.311863270612\\
20.7204468413526	103.145196733465\\
20.8464468413526	102.92251048359\\
20.9744468413525	103.807025023005\\
21.1004468413524	105.47994202878\\
21.2284468413524	107.337178954415\\
21.34330350091	108.621255465406\\
21.4693035009099	109.569026417674\\
21.5973035009099	110.610126318415\\
21.7233035009098	112.196793991554\\
21.8513035009097	114.469503536839\\
21.9773035009096	117.099808516399\\
22.1033035009096	119.713950580245\\
22.2313035009095	121.954670991303\\
22.3573035009094	123.471527744461\\
22.4853035009094	124.159439591612\\
22.6017811735649	124.011876934726\\
22.7277811735648	123.111064257967\\
22.8557811735648	121.588360241555\\
22.9817811735647	119.791889869712\\
23.1097811735646	118.094511268054\\
23.2357811735645	117.024515480395\\
23.3617811735645	116.93378399795\\
23.4897811735644	117.941817455027\\
23.6157811735643	119.671249632204\\
23.7437811735643	121.502183316916\\
23.8596412539157	122.725256288734\\
23.9856412539156	123.647293030704\\
24.1136412539156	124.741496307359\\
24.2396412539155	126.415924038453\\
24.3676412539154	128.759971775598\\
24.4936412539154	131.412044554368\\
24.6196412539153	133.993988064494\\
24.7476412539152	136.157784781262\\
24.8736412539152	137.572518949849\\
25	138.14391266975\\
};
%\addlegendentry{\large 120 mm}

\end{axis}

\begin{axis}[%
width=7.250in,
height=1.400in,
at={(1.213in,2.000in)},
scale only axis,
xmin=0,
xmax=25,
xtick={0, 5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black}},
xticklabels={},
ymin=-2,
ymax=20,
ytick={0, 10, 20},
ylabel style={font=\color{white!15!black},yshift=22pt},
ylabel={\Huge $X$ (mm)},
axis background/.style={fill=white},
every tick label/.append style={font=\LARGE},
xticklabel style={yshift=-4pt},
yticklabel style={xshift=-3pt},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0894150346579805	1.43362284302154e-06\\
0.215415034657981	0.000113742168002716\\
0.343415034657981	0.00108724803505263\\
0.469415034657981	0.00467125473171097\\
0.595415034657981	0.0134237179104371\\
0.723415034657981	0.0302394350521333\\
0.849415034657981	0.0562890137087137\\
0.977415034657981	0.0924895023805762\\
1.10341503465798	0.135521817792058\\
1.22941503465798	0.181333874795221\\
1.34512196710179	0.229856973420509\\
1.47112196710179	0.30546627508117\\
1.59912196710179	0.411466278714192\\
1.72512196710179	0.54603013594324\\
1.85112196710179	0.707534048359712\\
1.97912196710179	0.890539699167715\\
2.10512196710177	1.07693593840162\\
2.23312196710176	1.26002448165752\\
2.35912196710175	1.42570600346815\\
2.48512196710173	1.57468550105191\\
2.60357763545676	1.70470999269495\\
2.72957763545675	1.84019992566104\\
2.85757763545673	1.97607006138888\\
2.98357763545672	2.11085220106095\\
3.10957763545671	2.25070544065274\\
3.23757763545669	2.4023193254512\\
3.36357763545668	2.56405820541163\\
3.49157763545666	2.74152533544846\\
3.61757763545665	2.92528973457266\\
3.74357763545664	3.10992395288476\\
3.8603139294366	3.27978650143113\\
3.98631392943659	3.46639236617107\\
4.11431392943657	3.66473891318863\\
4.24031392943656	3.87251750434287\\
4.36631392943655	4.09229307296023\\
4.49431392943653	4.32145304868911\\
4.62031392943652	4.54260256332678\\
4.7483139294365	4.75259009153647\\
4.87431392943649	4.93890188371649\\
4.99936523738353	5.10358661480131\\
5.11653665319085	5.24751996642404\\
5.24253665319084	5.39909332568972\\
5.37053665319083	5.55096339314066\\
5.49653665319081	5.70144028732278\\
5.6225366531908	5.857268165723\\
5.75053665319078	6.02575132842667\\
5.87653665319077	6.20495756740988\\
6.00453665319076	6.40089677990883\\
6.13053665319074	6.60270799289574\\
6.25080244278635	6.79541864928899\\
6.37696625730873	6.99561287580561\\
6.50296625730872	7.19608385080492\\
6.63096625730871	7.40417114744523\\
6.75696625730869	7.61626301747297\\
6.88296625730868	7.83448305705171\\
7.01096625730866	8.05604291831117\\
7.13696625730865	8.26479889409852\\
7.26496625730864	8.45911925983446\\
7.39096625730862	8.62899838223194\\
7.50524155807136	8.76557007517376\\
7.63324155807135	8.90872871471577\\
7.75924155807133	9.04643060488635\\
7.88724155807132	9.18446626019365\\
8.01324155807131	9.32158484921529\\
8.13924155807135	9.46421929554284\\
8.2672415580714	9.61931196064098\\
8.39324155807144	9.78512898300827\\
8.51924155807148	9.9639428891197\\
8.64724155807152	10.1534776880653\\
8.76416217143563	10.3262500200859\\
8.89216217143568	10.5150925395551\\
9.01816217143572	10.7018531908863\\
9.14416217143576	10.8911198404284\\
9.2721621714358	11.0871934654359\\
9.39816217143585	11.2819077783241\\
9.52616217143589	11.4751895817579\\
9.65216217143593	11.6532191147575\\
9.77816217143597	11.8132093442089\\
9.90616217143602	11.9552002861802\\
10.0204319280933	12.0661921706765\\
10.1484319280934	12.1831814624976\\
10.2744319280934	12.2955228354241\\
10.4004319280934	12.4064045416594\\
10.5284319280935	12.5204000905467\\
10.6544319280935	12.6378651133234\\
10.7824319280936	12.76665958298\\
10.9084319280936	12.905487547483\\
11.0344319280937	13.0559045026251\\
11.1624319280937	13.2149924413088\\
11.2772855896176	13.357477152218\\
11.4052855896176	13.5181470678345\\
11.5312855896177	13.6775017901045\\
11.6572855896177	13.8374473453747\\
11.7852855896178	14.0000903717848\\
11.9112855896178	14.1576660541763\\
12.0392855896179	14.3097074178603\\
12.1652855896179	14.4457089452472\\
12.2912855896179	14.5646323012121\\
12.419285589618	14.6676559791024\\
12.5357637050746	14.7482415691996\\
12.6637637050746	14.8316798609282\\
12.7897637050747	14.9115603129087\\
12.9157637050747	14.9903647973349\\
13.0437637050747	15.0716885846033\\
13.1697637050748	15.1562660076574\\
13.2977637050748	15.2502552851615\\
13.4237637050749	15.3529545788503\\
13.5497637050749	15.4651738718126\\
13.677763705075	15.5836821027341\\
13.7936224805048	15.6913734839424\\
13.9216224805048	15.8142644149006\\
14.0476224805049	15.9361786322072\\
14.1736224805049	16.0563617744889\\
14.3016224805049	16.174763480086\\
14.427622480505	16.2847514108456\\
14.555622480505	16.3857231042814\\
14.6816224805051	16.471301578031\\
14.8076224805051	16.5422131674456\\
14.9356224805052	16.600497918465\\
15.0502519530257	16.6435641802675\\
15.1782519530257	16.6886027848009\\
15.3042519530257	16.7313454225027\\
15.4302519530258	16.7733330994583\\
15.5582519530258	16.816898373922\\
15.6842519530259	16.8631076708774\\
15.8122519530259	16.9160877827033\\
15.9382519530259	16.9758969251128\\
16.0642519530259	17.0427097356579\\
16.1922519530259	17.1134646151647\\
16.3071017101475	17.1785252870198\\
16.4351017101474	17.256450142265\\
16.5611017101473	17.3333431232449\\
16.6871017101473	17.4059254735459\\
16.8151017101472	17.4722451305166\\
16.9411017101471	17.5276193299211\\
17.067101710147	17.571069571858\\
17.195101710147	17.6025352798622\\
17.3211017101469	17.6224700782985\\
17.4491017101468	17.6338765078675\\
17.5655843679047	17.6389814499588\\
17.6915843679047	17.6430630622332\\
17.8195843679046	17.6463032982054\\
17.9455843679045	17.6489529279414\\
18.0735843679044	17.6519379774255\\
18.1995843679044	17.6566015531306\\
18.3255843679043	17.6646788315087\\
18.4535843679042	17.6776115808679\\
18.5795843679042	17.6946129006194\\
18.7075843679041	17.7134439736282\\
18.8278564753049	17.7345691787544\\
18.9538564753049	17.7626897059859\\
19.0818564753048	17.7898598445769\\
19.2078564753047	17.8093735051816\\
19.3358564753047	17.8182928488296\\
19.4618564753046	17.8146470580945\\
19.5878564753045	17.7989663370724\\
19.7158564753044	17.7732153632542\\
19.8418564753044	17.7417695506393\\
19.9698564753043	17.706542921437\\
20.086446841353	17.6731937746069\\
20.2124468413529	17.6369472395467\\
20.3404468413529	17.5998968602504\\
20.4664468413528	17.5629470522309\\
20.5944468413527	17.524817410322\\
20.7204468413526	17.487084314556\\
20.8464468413526	17.449960268488\\
20.9744468413525	17.4136645226049\\
21.1004468413524	17.3793940655564\\
21.2284468413524	17.3453553001708\\
21.34330350091	17.3198359508948\\
21.4693035009099	17.2975115419111\\
21.5973035009099	17.27176716389\\
21.7233035009098	17.2366161391986\\
21.8513035009097	17.1873365944904\\
21.9773035009096	17.1251638220194\\
22.1033035009096	17.0522633226457\\
22.2313035009095	16.9723766081146\\
22.3573035009094	16.893130386901\\
22.4853035009094	16.8149160955563\\
22.6017811735649	16.7457083861708\\
22.7277811735648	16.6715137944457\\
22.8557811735648	16.5964856464358\\
22.9817811735647	16.5220089305117\\
23.1097811735646	16.4445805837357\\
23.2357811735645	16.3659197349229\\
23.3617811735645	16.2847983520077\\
23.4897811735644	16.200423966511\\
23.6157811735643	16.1163511790062\\
23.7437811735643	16.0316228863299\\
23.8596412539157	15.9614062354006\\
23.9856412539156	15.8897966294311\\
24.1136412539156	15.8121695429956\\
24.2396412539155	15.7237761639571\\
24.3676412539154	15.6187044559045\\
24.4936412539154	15.5016971106422\\
24.6196412539153	15.376565560068\\
24.7476412539152	15.2484870918348\\
24.8736412539152	15.1275118627618\\
25	15.0136285417874\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0899551530232953	6.56740456210103e-07\\
0.217955153023295	5.35518283908488e-05\\
0.343955153023295	0.000487330916590871\\
0.471955153023296	0.00213359944440762\\
0.599955153023296	0.00619229566835146\\
0.725955153023296	0.0136893393584261\\
0.853955153023296	0.0255012760425289\\
0.981955153023296	0.041251094182379\\
1.1079551530233	0.0592476509551405\\
1.2359551530233	0.0783577957221819\\
1.3511616964553	0.0993176004728074\\
1.4791616964553	0.135306064072902\\
1.6071616964553	0.188470793136722\\
1.7331616964553	0.258336727511185\\
1.8611616964553	0.344348348859091\\
1.9891616964553	0.439771037655337\\
2.11516169645529	0.536010031828661\\
2.24316169645528	0.629897239706579\\
2.36916169645526	0.714742034616585\\
2.49716169645525	0.792500167360209\\
2.61526703541971	0.859750361000755\\
2.7412670354197	0.930126997874719\\
2.86926703541968	1.00062947617753\\
2.99726703541967	1.07126175254655\\
3.12326703541965	1.1424303558127\\
3.25126703541964	1.21781742792277\\
3.37726703541963	1.29572868135435\\
3.50526703541961	1.37805912240634\\
3.6332670354196	1.46156336963523\\
3.75024441560623	1.53718028744948\\
3.87330400917908	1.61750668240144\\
4.00130400917907	1.70703612162582\\
4.12730400917906	1.80516731040511\\
4.25530400917904	1.91615341495096\\
4.38130400917903	2.03422181072136\\
4.50930400917902	2.15795712439398\\
4.637304009179	2.27920616530629\\
4.76330400917899	2.39091446115621\\
4.89130400917897	2.49384602272241\\
5.0094273956235	2.57955538688305\\
5.13542739562348	2.66611654271128\\
5.26342739562347	2.7522948785655\\
5.39142739562346	2.83728870741959\\
5.51742739562344	2.92105114560368\\
5.64542739562343	3.00789559049971\\
5.77142739562341	3.09652298773653\\
5.8994273956234	3.19030664781331\\
6.02742739562339	3.28701003110214\\
6.15342739562337	3.38272408551845\\
6.26215617785412	3.4643885907128\\
6.39015617785411	3.56079515513214\\
6.5161561778541	3.66053719530431\\
6.64415617785408	3.77061212871721\\
6.77015617785407	3.8883459792104\\
6.89815617785405	4.01485213709537\\
7.02615617785404	4.1430565481815\\
7.15215617785403	4.26501050142252\\
7.28015617785401	4.37979864151321\\
7.408156177854	4.48325195508198\\
7.52221654731755	4.5664634778782\\
7.65021654731754	4.65559631439902\\
7.77621654731753	4.74157238677916\\
7.90421654731751	4.82777526677402\\
8.03221654731751	4.91418122205909\\
8.15821654731755	5.00109275034151\\
8.2862165473176	5.09268690672536\\
8.41421654731764	5.18807060449237\\
8.54021654731768	5.2846571951279\\
8.66821654731772	5.38298211708973\\
8.77193537692222	5.46177423288617\\
8.89993537692226	5.55955242673882\\
9.0279353769223	5.66236659051561\\
9.15393537692235	5.77179723297779\\
9.28193537692239	5.89166528842489\\
9.40993537692243	6.01735405482797\\
9.53593537692247	6.14158565243026\\
9.66393537692252	6.26253707845656\\
9.78993537692256	6.37214039304663\\
9.9179353769226	6.47215842879947\\
10.0363086835091	6.55548111149531\\
10.1623086835091	6.64054888022856\\
10.2903086835092	6.72522570635579\\
10.4183086835092	6.80886973905178\\
10.5443086835093	6.89154968406501\\
10.6723086835093	6.97756708802818\\
10.8003086835094	7.06699501997337\\
10.9263086835094	7.15869969181351\\
11.0543086835094	7.25441075484198\\
11.1803086835095	7.34858128757988\\
11.2886399297588	7.42873907582251\\
11.4166399297588	7.52467250116111\\
11.5426399297589	7.62445570005664\\
11.6706399297589	7.73394771213049\\
11.798639929759	7.85137297415439\\
11.924639929759	7.97146953961909\\
12.0526399297591	8.09276574238272\\
12.1786399297591	8.206152546823\\
12.3066399297591	8.31138784355288\\
12.4346399297592	8.40541795675779\\
12.5486643880066	8.48108761992584\\
12.6766643880066	8.56309977833601\\
12.8046643880066	8.64344952307181\\
12.9306643880067	8.72167211716185\\
13.0586643880067	8.80163613738587\\
13.1846643880068	8.88245134546324\\
13.3126643880068	8.96796529138573\\
13.4406643880069	9.05715330034202\\
13.5666643880069	9.14724124728812\\
13.6946643880069	9.23848468508976\\
13.8019547253021	9.31437538754487\\
13.9279547253021	9.40530002048543\\
14.0559547253022	9.50330465083925\\
14.1819547253022	9.60736391443742\\
14.3099547253023	9.72006856251441\\
14.4379547253023	9.83629329504541\\
14.5639547253023	9.94907135762308\\
14.6919547253024	10.0569686585584\\
14.8199547253024	10.154807139055\\
14.9459547253025	10.2405743581087\\
15.0643274255917	10.3134549389545\\
15.1923274255917	10.3898057209876\\
15.3183274255918	10.4634619048061\\
15.4463274255918	10.5375655296255\\
15.5723274255919	10.6111483160831\\
15.7003274255919	10.6881286490791\\
15.8283274255919	10.7685390271789\\
15.954327425592	10.851135246591\\
16.082327425592	10.937080714487\\
16.2103274255919	11.0225563225578\\
16.3166498635319	11.0932870726152\\
16.4446498635318	11.1809252037461\\
16.5706498635317	11.27283069636\\
16.6986498635316	11.373326619139\\
16.8266498635316	11.4797849629416\\
16.9526498635315	11.5867953058641\\
17.0806498635314	11.6928345168577\\
17.2086498635314	11.7916717619765\\
17.3346498635313	11.8792759254026\\
17.4626498635312	11.9581702285958\\
17.5766743217853	12.022023329465\\
17.7046743217852	12.0917856844845\\
17.8326743217851	12.1601512871842\\
17.9586743217851	12.2268844561249\\
18.086674321785	12.2954409029764\\
18.2146743217849	12.3662790559138\\
18.3406743217849	12.4392849657374\\
18.4686743217848	12.5167465140926\\
18.5946743217847	12.594723882\\
18.7226743217846	12.6733725827103\\
18.8299641439661	12.7393853639146\\
18.955964143966	12.8197787269342\\
19.083964143966	12.9070036612627\\
19.2119641439659	13.0006419744662\\
19.3379641439658	13.0975463594346\\
19.4659641439658	13.1971273798679\\
19.5919641439657	13.2918094134058\\
19.7199641439656	13.3806936549411\\
19.8479641439655	13.4600715785613\\
19.9739641439655	13.5289981918522\\
20.0923365565887	13.5880227853167\\
20.2203365565886	13.6502264569308\\
20.3463365565885	13.7102553508265\\
20.4743365565884	13.7708264461536\\
20.6023365565884	13.8322731594825\\
20.7283365565883	13.8949893497162\\
20.8563365565882	13.9618975858477\\
20.9823365565882	14.0307575805128\\
21.1103365565881	14.102130175939\\
21.238336556588	14.1729067494681\\
21.3446589771311	14.2322406260079\\
21.472658977131	14.3069559699335\\
21.600658977131	14.3869420406078\\
21.7266589771309	14.4710255515261\\
21.8546589771308	14.5599920580408\\
21.9806589771308	14.6475544701946\\
22.1086589771307	14.7324048578447\\
22.2366589771306	14.80986486265\\
22.3626589771306	14.8774015146141\\
22.4906589771305	14.9375634975705\\
22.6066834353863	14.9876215493685\\
22.7326834353862	15.0406953128792\\
22.8606834353862	15.0935596269492\\
22.9866834353861	15.1453258897234\\
23.114683435386	15.1988301643915\\
23.2426834353859	15.2545446453908\\
23.3686834353859	15.3123444221153\\
23.4966834353858	15.3738173493294\\
23.6246834353857	15.4364086928556\\
23.7497332953262	15.4970415970249\\
23.8579733697984	15.5505259956626\\
23.9839733697983	15.6161169337814\\
24.1119733697982	15.6874222141945\\
24.2399733697981	15.7631429976677\\
24.3659733697981	15.8399893315362\\
24.493973369798	15.9170594956376\\
24.6219733697979	15.9895741696401\\
24.7479733697979	16.0539846191174\\
24.8759733697978	16.1113572407023\\
25	16.1597747133942\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0909343523093266	1.73362918027837e-07\\
0.218934352309327	1.36862237093868e-05\\
0.346934352309327	0.000127007094888392\\
0.472934352309327	0.000539442120714597\\
0.600934352309327	0.00156463598661301\\
0.728934352309327	0.00349728563801543\\
0.856934352309327	0.00649470914219488\\
0.982934352309327	0.0103948038035297\\
1.11093435230933	0.0149459135568571\\
1.23893435230933	0.01972183041567\\
1.35058687771061	0.0249534043941013\\
1.47858687771061	0.0345090005592697\\
1.60658687771061	0.0490154074400349\\
1.73458687771061	0.0686679321401275\\
1.86058687771061	0.0921626923755611\\
1.98858687771061	0.118551067706793\\
2.11658687771059	0.145495181502702\\
2.24258687771058	0.170907754097734\\
2.37058687771057	0.194603796863301\\
2.49858687771055	0.216000602421468\\
2.6147422474028	0.234235390433225\\
2.74074224740278	0.253641375590026\\
2.86874224740277	0.273050977067326\\
2.99674224740275	0.292397999585316\\
3.12274224740274	0.311708701254975\\
3.25074224740273	0.331898682424248\\
3.37874224740271	0.352798024011187\\
3.5067422474027	0.37425786532014\\
3.63274224740268	0.395495438797071\\
3.75000538769792	0.415108939079782\\
3.85896672033017	0.433696694821983\\
3.98496672033015	0.457106678019445\\
4.11296672033014	0.484228334530145\\
4.24096672033013	0.515031768063505\\
4.36896672033011	0.548734277692558\\
4.4949667203301	0.583198515653713\\
4.62296672033008	0.61768961144268\\
4.75096672033007	0.650116672498538\\
4.87896672033006	0.679647775992899\\
5.00035413086761	0.704975618560514\\
5.12113252728386	0.728718755530084\\
5.24913252728385	0.753389808863817\\
5.37513252728383	0.777279464467154\\
5.50313252728382	0.801399199918585\\
5.63113252728381	0.825713334029357\\
5.75913252728379	0.850530265852578\\
5.88513252728378	0.875570959445836\\
6.01313252728376	0.90146440851015\\
6.14113252728375	0.927351148322739\\
6.25091395628306	0.949336806093442\\
6.37587052222599	0.974619708733555\\
6.50387052222598	1.00231392968855\\
6.63187052222597	1.03306980268668\\
6.75787052222595	1.0665281560364\\
6.88587052222594	1.10288106715164\\
7.01387052222592	1.14000277773775\\
7.13987052222591	1.1755427985557\\
7.2678705222259	1.20921448662031\\
7.39587052222588	1.23976399404532\\
7.51394247181013	1.26527860440155\\
7.63994247181012	1.29116784824113\\
7.76794247181011	1.31694550090399\\
7.89594247181009	1.34232045921029\\
8.02194247181009	1.36717523543365\\
8.14994247181013	1.39264707527515\\
8.27794247181017	1.41863487968885\\
8.40594247181022	1.4452259280505\\
8.53194247181026	1.47177964248675\\
8.6599424718103	1.498647755902\\
8.7615792484227	1.51978723681566\\
8.88957924842274	1.54672372294299\\
9.01557924842279	1.57505870680659\\
9.14357924842283	1.60683963337564\\
9.27157924842287	1.64172623664454\\
9.39757924842291	1.67816241179241\\
9.52557924842296	1.71567236581853\\
9.653579248423	1.75191688430998\\
9.78157924842304	1.78554104053686\\
9.90757924842308	1.81552782618653\\
10.0241847106124	1.84070271092199\\
10.1521847106125	1.86713517540702\\
10.2781847106125	1.8926392618002\\
10.4061847106125	1.9181605877981\\
10.5341847106126	1.94357806749369\\
10.6621847106126	1.96924583199219\\
10.7881847106127	1.99503143438363\\
10.9161847106127	2.02181781944717\\
11.0441847106128	2.04895590394472\\
11.1701847106128	2.07552036626572\\
11.2678604396019	2.09594170232422\\
11.3958604396019	2.12306961057002\\
11.523860439602	2.15212025028078\\
11.649860439602	2.18365978464515\\
11.7778604396021	2.21870669773675\\
11.9058604396021	2.25577060161146\\
12.0318604396021	2.29260469754604\\
12.1598604396022	2.32864965824724\\
12.2878604396022	2.36200950766018\\
12.4158604396023	2.39217345335928\\
12.5319327665728	2.41698981459676\\
12.6599327665728	2.44326904512715\\
12.7879327665729	2.4690254859539\\
12.9159327665729	2.49440747944812\\
13.0419327665729	2.51931426139307\\
13.169932766573	2.54488602515693\\
13.297932766573	2.57100111007542\\
13.4239327665731	2.59728593912811\\
13.5519327665731	2.62431214629362\\
13.6799327665732	2.65115817767968\\
13.7816338035183	2.67232816679861\\
13.9076338035184	2.69904412593803\\
14.0356338035184	2.72822946753266\\
14.1636338035184	2.76044883367731\\
14.2896338035185	2.79503027690649\\
14.4176338035185	2.83198314463983\\
14.5456338035186	2.8690880457566\\
14.6736338035186	2.90463285514549\\
14.7996338035187	2.93690779959312\\
14.9276338035187	2.96653031765337\\
15.0442375348916	2.99105806468721\\
15.1702375348916	3.01664587467521\\
15.2982375348916	3.0421301100003\\
15.4262375348917	3.06726089811803\\
15.5542375348917	3.09234141538192\\
15.6802375348918	3.11732313423357\\
15.8082375348918	3.14325541567335\\
15.9362375348919	3.16977041046747\\
16.0622375348918	3.1961556702256\\
16.1902375348918	3.2227491810505\\
16.2941020870217	3.24419405004686\\
16.4221020870217	3.27127380163364\\
16.5481020870216	3.30007429940478\\
16.6761020870215	3.33235269671388\\
16.8041020870215	3.36745061856345\\
16.9321020870214	3.40418265185412\\
17.0581020870213	3.4402753667066\\
17.1861020870213	3.47523230895694\\
17.3141020870212	3.50733776375109\\
17.4401020870211	3.53585048389255\\
17.5558674943791	3.55975747714026\\
17.683867494379	3.58539280616151\\
17.8118674943789	3.61052760463915\\
17.9378674943788	3.63495161738422\\
18.0658674943788	3.65974735329972\\
18.1938674943787	3.68487349161253\\
18.3198674943786	3.71016580474423\\
18.4478674943786	3.73642508715088\\
18.5758674943785	3.76293259744066\\
18.7038674943784	3.78919917503633\\
18.8146629660773	3.81184861863639\\
18.9426629660772	3.83891133225029\\
19.0706629660771	3.86835885258247\\
19.1966629660771	3.90031881312189\\
19.324662966077	3.9354013982537\\
19.4526629660769	3.97182544894815\\
19.5806629660769	4.00786803699922\\
19.7066629660768	4.04143717845048\\
19.8346629660767	4.07261524690766\\
19.9626629660767	4.10067887322833\\
20.0783254489334	4.12399060471551\\
20.2063254489333	4.14917122240814\\
20.3343254489333	4.17387544329702\\
20.4623254489332	4.19830541792644\\
20.5883254489331	4.22240060401096\\
20.7163254489331	4.2472601083237\\
20.844325448933	4.27271061917593\\
20.9723254489329	4.29869545343331\\
21.0983254489328	4.32442729473498\\
21.2263254489328	4.35029521733079\\
21.3365918690691	4.37259471327075\\
21.462591869069	4.39920125764903\\
21.5905918690689	4.42874304004576\\
21.7185918690688	4.46128479802042\\
21.8465918690688	4.49624601792268\\
21.9725918690687	4.53166825435171\\
22.1005918690686	4.56698289940233\\
22.2285918690686	4.60014319324948\\
22.3545918690685	4.62985180322013\\
22.4825918690684	4.65700952586921\\
22.5987497840565	4.67988023686896\\
22.7267497840564	4.70455777950582\\
22.8527497840564	4.72841026571078\\
22.9807497840563	4.75241454214687\\
23.1087497840562	4.77651943281515\\
23.2347497840562	4.80066289573489\\
23.3627497840561	4.82578435065924\\
23.490749784056	4.85140466159396\\
23.6187497840559	4.87710379518919\\
23.7447497840559	4.9021334199321\\
23.8548894586651	4.92413687370874\\
23.9828894586651	4.95107989690959\\
24.108889458665	4.98017127570335\\
24.2368894586649	5.01262631964772\\
24.3648894586648	5.04728708399017\\
24.4928894586648	5.08269441012749\\
24.6188894586647	5.11663884661653\\
24.7468894586646	5.14882897026482\\
24.8748894586646	5.17799756812745\\
25	5.20364057958071\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0909343523093266	1.73362918027837e-07\\
0.218934352309327	1.36862237093868e-05\\
0.346934352309327	0.000127007094888392\\
0.472934352309327	0.000539442120714597\\
0.600934352309327	0.00156463598661301\\
0.728934352309327	0.00349728563801543\\
0.856934352309327	0.00649470914219488\\
0.982934352309327	0.0103948038035297\\
1.11093435230933	0.0149459135568571\\
1.23893435230933	0.01972183041567\\
1.35058687771061	0.0249534043941013\\
1.47858687771061	0.0345090005592697\\
1.60658687771061	0.0490154074400349\\
1.73458687771061	0.0686679321401275\\
1.86058687771061	0.0921626923755611\\
1.98858687771061	0.118551067706793\\
2.11658687771059	0.145495181502702\\
2.24258687771058	0.170907754097734\\
2.37058687771057	0.194603796863301\\
2.49858687771055	0.216000602421468\\
2.6147422474028	0.234235390433225\\
2.74074224740278	0.253641375590026\\
2.86874224740277	0.273050977067326\\
2.99674224740275	0.292397999585316\\
3.12274224740274	0.311708701254975\\
3.25074224740273	0.331898682424248\\
3.37874224740271	0.352798024011187\\
3.5067422474027	0.37425786532014\\
3.63274224740268	0.395495438797071\\
3.75000538769792	0.415108939079782\\
3.85896672033017	0.433696694821983\\
3.98496672033015	0.457106678019445\\
4.11296672033014	0.484228334530145\\
4.24096672033013	0.515031768063505\\
4.36896672033011	0.548734277692558\\
4.4949667203301	0.583198515653713\\
4.62296672033008	0.61768961144268\\
4.75096672033007	0.650116672498538\\
4.87896672033006	0.679647775992899\\
5.00035413086761	0.704975618560514\\
5.12113252728386	0.728718755530084\\
5.24913252728385	0.753389808863817\\
5.37513252728383	0.777279464467154\\
5.50313252728382	0.801399199918585\\
5.63113252728381	0.825713334029357\\
5.75913252728379	0.850530265852578\\
5.88513252728378	0.875570959445836\\
6.01313252728376	0.90146440851015\\
6.14113252728375	0.927351148322739\\
6.25091395628306	0.949336806093442\\
6.37587052222599	0.974619708733555\\
6.50387052222598	1.00231392968855\\
6.63187052222597	1.03306980268668\\
6.75787052222595	1.0665281560364\\
6.88587052222594	1.10288106715164\\
7.01387052222592	1.14000277773775\\
7.13987052222591	1.1755427985557\\
7.2678705222259	1.20921448662031\\
7.39587052222588	1.23976399404532\\
7.51394247181013	1.26527860440155\\
7.63994247181012	1.29116784824113\\
7.76794247181011	1.31694550090399\\
7.89594247181009	1.34232045921029\\
8.02194247181009	1.36717523543365\\
8.14994247181013	1.39264707527515\\
8.27794247181017	1.41863487968885\\
8.40594247181022	1.4452259280505\\
8.53194247181026	1.47177964248675\\
8.6599424718103	1.498647755902\\
8.7615792484227	1.51978723681566\\
8.88957924842274	1.54672372294299\\
9.01557924842279	1.57505870680659\\
9.14357924842283	1.60683963337564\\
9.27157924842287	1.64172623664454\\
9.39757924842291	1.67816241179241\\
9.52557924842296	1.71567236581853\\
9.653579248423	1.75191688430998\\
9.78157924842304	1.78554104053686\\
9.90757924842308	1.81552782618653\\
10.0241847106124	1.84070271092199\\
10.1521847106125	1.86713517540702\\
10.2781847106125	1.8926392618002\\
10.4061847106125	1.9181605877981\\
10.5341847106126	1.94357806749369\\
10.6621847106126	1.96924583199219\\
10.7881847106127	1.99503143438363\\
10.9161847106127	2.02181781944717\\
11.0441847106128	2.04895590394472\\
11.1701847106128	2.07552036626572\\
11.2678604396019	2.09594170232422\\
11.3958604396019	2.12306961057002\\
11.523860439602	2.15212025028078\\
11.649860439602	2.18365978464515\\
11.7778604396021	2.21870669773675\\
11.9058604396021	2.25577060161146\\
12.0318604396021	2.29260469754604\\
12.1598604396022	2.32864965824724\\
12.2878604396022	2.36200950766018\\
12.4158604396023	2.39217345335928\\
12.5319327665728	2.41698981459676\\
12.6599327665728	2.44326904512715\\
12.7879327665729	2.4690254859539\\
12.9159327665729	2.49440747944812\\
13.0419327665729	2.51931426139307\\
13.169932766573	2.54488602515693\\
13.297932766573	2.57100111007542\\
13.4239327665731	2.59728593912811\\
13.5519327665731	2.62431214629362\\
13.6799327665732	2.65115817767968\\
13.7816338035183	2.67232816679861\\
13.9076338035184	2.69904412593803\\
14.0356338035184	2.72822946753266\\
14.1636338035184	2.76044883367731\\
14.2896338035185	2.79503027690649\\
14.4176338035185	2.83198314463983\\
14.5456338035186	2.8690880457566\\
14.6736338035186	2.90463285514549\\
14.7996338035187	2.93690779959312\\
14.9276338035187	2.96653031765337\\
15.0442375348916	2.99105806468721\\
15.1702375348916	3.01664587467521\\
15.2982375348916	3.0421301100003\\
15.4262375348917	3.06726089811803\\
15.5542375348917	3.09234141538192\\
15.6802375348918	3.11732313423357\\
15.8082375348918	3.14325541567335\\
15.9362375348919	3.16977041046747\\
16.0622375348918	3.1961556702256\\
16.1902375348918	3.2227491810505\\
16.2941020870217	3.24419405004686\\
16.4221020870217	3.27127380163364\\
16.5481020870216	3.30007429940478\\
16.6761020870215	3.33235269671388\\
16.8041020870215	3.36745061856345\\
16.9321020870214	3.40418265185412\\
17.0581020870213	3.4402753667066\\
17.1861020870213	3.47523230895694\\
17.3141020870212	3.50733776375109\\
17.4401020870211	3.53585048389255\\
17.5558674943791	3.55975747714026\\
17.683867494379	3.58539280616151\\
17.8118674943789	3.61052760463915\\
17.9378674943788	3.63495161738422\\
18.0658674943788	3.65974735329972\\
18.1938674943787	3.68487349161253\\
18.3198674943786	3.71016580474423\\
18.4478674943786	3.73642508715088\\
18.5758674943785	3.76293259744066\\
18.7038674943784	3.78919917503633\\
18.8146629660773	3.81184861863639\\
18.9426629660772	3.83891133225029\\
19.0706629660771	3.86835885258247\\
19.1966629660771	3.90031881312189\\
19.324662966077	3.9354013982537\\
19.4526629660769	3.97182544894815\\
19.5806629660769	4.00786803699922\\
19.7066629660768	4.04143717845048\\
19.8346629660767	4.07261524690766\\
19.9626629660767	4.10067887322833\\
20.0783254489334	4.12399060471551\\
20.2063254489333	4.14917122240814\\
20.3343254489333	4.17387544329702\\
20.4623254489332	4.19830541792644\\
20.5883254489331	4.22240060401096\\
20.7163254489331	4.2472601083237\\
20.844325448933	4.27271061917593\\
20.9723254489329	4.29869545343331\\
21.0983254489328	4.32442729473498\\
21.2263254489328	4.35029521733079\\
21.3365918690691	4.37259471327075\\
21.462591869069	4.39920125764903\\
21.5905918690689	4.42874304004576\\
21.7185918690688	4.46128479802042\\
21.8465918690688	4.49624601792268\\
21.9725918690687	4.53166825435171\\
22.1005918690686	4.56698289940233\\
22.2285918690686	4.60014319324948\\
22.3545918690685	4.62985180322013\\
22.4825918690684	4.65700952586921\\
22.5987497840565	4.67988023686896\\
22.7267497840564	4.70455777950582\\
22.8527497840564	4.72841026571078\\
22.9807497840563	4.75241454214687\\
23.1087497840562	4.77651943281515\\
23.2347497840562	4.80066289573489\\
23.3627497840561	4.82578435065924\\
23.490749784056	4.85140466159396\\
23.6187497840559	4.87710379518919\\
23.7447497840559	4.9021334199321\\
23.8548894586651	4.92413687370874\\
23.9828894586651	4.95107989690959\\
24.108889458665	4.98017127570335\\
24.2368894586649	5.01262631964772\\
24.3648894586648	5.04728708399017\\
24.4928894586648	5.08269441012749\\
24.6188894586647	5.11663884661653\\
24.7468894586646	5.14882897026482\\
24.8748894586646	5.17799756812745\\
25	5.20364057958071\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0899551530232953	6.56740456210103e-07\\
0.217955153023295	5.35518283908488e-05\\
0.343955153023295	0.000487330916590871\\
0.471955153023296	0.00213359944440762\\
0.599955153023296	0.00619229566835146\\
0.725955153023296	0.0136893393584261\\
0.853955153023296	0.0255012760425289\\
0.981955153023296	0.041251094182379\\
1.1079551530233	0.0592476509551405\\
1.2359551530233	0.0783577957221819\\
1.3511616964553	0.0993176004728074\\
1.4791616964553	0.135306064072902\\
1.6071616964553	0.188470793136722\\
1.7331616964553	0.258336727511185\\
1.8611616964553	0.344348348859091\\
1.9891616964553	0.439771037655337\\
2.11516169645529	0.536010031828661\\
2.24316169645528	0.629897239706579\\
2.36916169645526	0.714742034616585\\
2.49716169645525	0.792500167360209\\
2.61526703541971	0.859750361000755\\
2.7412670354197	0.930126997874719\\
2.86926703541968	1.00062947617753\\
2.99726703541967	1.07126175254655\\
3.12326703541965	1.1424303558127\\
3.25126703541964	1.21781742792277\\
3.37726703541963	1.29572868135435\\
3.50526703541961	1.37805912240634\\
3.6332670354196	1.46156336963523\\
3.75024441560623	1.53718028744948\\
3.87330400917908	1.61750668240144\\
4.00130400917907	1.70703612162582\\
4.12730400917906	1.80516731040511\\
4.25530400917904	1.91615341495096\\
4.38130400917903	2.03422181072136\\
4.50930400917902	2.15795712439398\\
4.637304009179	2.27920616530629\\
4.76330400917899	2.39091446115621\\
4.89130400917897	2.49384602272241\\
5.0094273956235	2.57955538688305\\
5.13542739562348	2.66611654271128\\
5.26342739562347	2.7522948785655\\
5.39142739562346	2.83728870741959\\
5.51742739562344	2.92105114560368\\
5.64542739562343	3.00789559049971\\
5.77142739562341	3.09652298773653\\
5.8994273956234	3.19030664781331\\
6.02742739562339	3.28701003110214\\
6.15342739562337	3.38272408551845\\
6.26215617785412	3.4643885907128\\
6.39015617785411	3.56079515513214\\
6.5161561778541	3.66053719530431\\
6.64415617785408	3.77061212871721\\
6.77015617785407	3.8883459792104\\
6.89815617785405	4.01485213709537\\
7.02615617785404	4.1430565481815\\
7.15215617785403	4.26501050142252\\
7.28015617785401	4.37979864151321\\
7.408156177854	4.48325195508198\\
7.52221654731755	4.5664634778782\\
7.65021654731754	4.65559631439902\\
7.77621654731753	4.74157238677916\\
7.90421654731751	4.82777526677402\\
8.03221654731751	4.91418122205909\\
8.15821654731755	5.00109275034151\\
8.2862165473176	5.09268690672536\\
8.41421654731764	5.18807060449237\\
8.54021654731768	5.2846571951279\\
8.66821654731772	5.38298211708973\\
8.77193537692222	5.46177423288617\\
8.89993537692226	5.55955242673882\\
9.0279353769223	5.66236659051561\\
9.15393537692235	5.77179723297779\\
9.28193537692239	5.89166528842489\\
9.40993537692243	6.01735405482797\\
9.53593537692247	6.14158565243026\\
9.66393537692252	6.26253707845656\\
9.78993537692256	6.37214039304663\\
9.9179353769226	6.47215842879947\\
10.0363086835091	6.55548111149531\\
10.1623086835091	6.64054888022856\\
10.2903086835092	6.72522570635579\\
10.4183086835092	6.80886973905178\\
10.5443086835093	6.89154968406501\\
10.6723086835093	6.97756708802818\\
10.8003086835094	7.06699501997337\\
10.9263086835094	7.15869969181351\\
11.0543086835094	7.25441075484198\\
11.1803086835095	7.34858128757988\\
11.2886399297588	7.42873907582251\\
11.4166399297588	7.52467250116111\\
11.5426399297589	7.62445570005664\\
11.6706399297589	7.73394771213049\\
11.798639929759	7.85137297415439\\
11.924639929759	7.97146953961909\\
12.0526399297591	8.09276574238272\\
12.1786399297591	8.206152546823\\
12.3066399297591	8.31138784355288\\
12.4346399297592	8.40541795675779\\
12.5486643880066	8.48108761992584\\
12.6766643880066	8.56309977833601\\
12.8046643880066	8.64344952307181\\
12.9306643880067	8.72167211716185\\
13.0586643880067	8.80163613738587\\
13.1846643880068	8.88245134546324\\
13.3126643880068	8.96796529138573\\
13.4406643880069	9.05715330034202\\
13.5666643880069	9.14724124728812\\
13.6946643880069	9.23848468508976\\
13.8019547253021	9.31437538754487\\
13.9279547253021	9.40530002048543\\
14.0559547253022	9.50330465083925\\
14.1819547253022	9.60736391443742\\
14.3099547253023	9.72006856251441\\
14.4379547253023	9.83629329504541\\
14.5639547253023	9.94907135762308\\
14.6919547253024	10.0569686585584\\
14.8199547253024	10.154807139055\\
14.9459547253025	10.2405743581087\\
15.0643274255917	10.3134549389545\\
15.1923274255917	10.3898057209876\\
15.3183274255918	10.4634619048061\\
15.4463274255918	10.5375655296255\\
15.5723274255919	10.6111483160831\\
15.7003274255919	10.6881286490791\\
15.8283274255919	10.7685390271789\\
15.954327425592	10.851135246591\\
16.082327425592	10.937080714487\\
16.2103274255919	11.0225563225578\\
16.3166498635319	11.0932870726152\\
16.4446498635318	11.1809252037461\\
16.5706498635317	11.27283069636\\
16.6986498635316	11.373326619139\\
16.8266498635316	11.4797849629416\\
16.9526498635315	11.5867953058641\\
17.0806498635314	11.6928345168577\\
17.2086498635314	11.7916717619765\\
17.3346498635313	11.8792759254026\\
17.4626498635312	11.9581702285958\\
17.5766743217853	12.022023329465\\
17.7046743217852	12.0917856844845\\
17.8326743217851	12.1601512871842\\
17.9586743217851	12.2268844561249\\
18.086674321785	12.2954409029764\\
18.2146743217849	12.3662790559138\\
18.3406743217849	12.4392849657374\\
18.4686743217848	12.5167465140926\\
18.5946743217847	12.594723882\\
18.7226743217846	12.6733725827103\\
18.8299641439661	12.7393853639146\\
18.955964143966	12.8197787269342\\
19.083964143966	12.9070036612627\\
19.2119641439659	13.0006419744662\\
19.3379641439658	13.0975463594346\\
19.4659641439658	13.1971273798679\\
19.5919641439657	13.2918094134058\\
19.7199641439656	13.3806936549411\\
19.8479641439655	13.4600715785613\\
19.9739641439655	13.5289981918522\\
20.0923365565887	13.5880227853167\\
20.2203365565886	13.6502264569308\\
20.3463365565885	13.7102553508265\\
20.4743365565884	13.7708264461536\\
20.6023365565884	13.8322731594825\\
20.7283365565883	13.8949893497162\\
20.8563365565882	13.9618975858477\\
20.9823365565882	14.0307575805128\\
21.1103365565881	14.102130175939\\
21.238336556588	14.1729067494681\\
21.3446589771311	14.2322406260079\\
21.472658977131	14.3069559699335\\
21.600658977131	14.3869420406078\\
21.7266589771309	14.4710255515261\\
21.8546589771308	14.5599920580408\\
21.9806589771308	14.6475544701946\\
22.1086589771307	14.7324048578447\\
22.2366589771306	14.80986486265\\
22.3626589771306	14.8774015146141\\
22.4906589771305	14.9375634975705\\
22.6066834353863	14.9876215493685\\
22.7326834353862	15.0406953128792\\
22.8606834353862	15.0935596269492\\
22.9866834353861	15.1453258897234\\
23.114683435386	15.1988301643915\\
23.2426834353859	15.2545446453908\\
23.3686834353859	15.3123444221153\\
23.4966834353858	15.3738173493294\\
23.6246834353857	15.4364086928556\\
23.7497332953262	15.4970415970249\\
23.8579733697984	15.5505259956626\\
23.9839733697983	15.6161169337814\\
24.1119733697982	15.6874222141945\\
24.2399733697981	15.7631429976677\\
24.3659733697981	15.8399893315362\\
24.493973369798	15.9170594956376\\
24.6219733697979	15.9895741696401\\
24.7479733697979	16.0539846191174\\
24.8759733697978	16.1113572407023\\
25	16.1597747133942\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0894150346579805	1.43362284302154e-06\\
0.215415034657981	0.000113742168002716\\
0.343415034657981	0.00108724803505263\\
0.469415034657981	0.00467125473171097\\
0.595415034657981	0.0134237179104371\\
0.723415034657981	0.0302394350521333\\
0.849415034657981	0.0562890137087137\\
0.977415034657981	0.0924895023805762\\
1.10341503465798	0.135521817792058\\
1.22941503465798	0.181333874795221\\
1.34512196710179	0.229856973420509\\
1.47112196710179	0.30546627508117\\
1.59912196710179	0.411466278714192\\
1.72512196710179	0.54603013594324\\
1.85112196710179	0.707534048359712\\
1.97912196710179	0.890539699167715\\
2.10512196710177	1.07693593840162\\
2.23312196710176	1.26002448165752\\
2.35912196710175	1.42570600346815\\
2.48512196710173	1.57468550105191\\
2.60357763545676	1.70470999269495\\
2.72957763545675	1.84019992566104\\
2.85757763545673	1.97607006138888\\
2.98357763545672	2.11085220106095\\
3.10957763545671	2.25070544065274\\
3.23757763545669	2.4023193254512\\
3.36357763545668	2.56405820541163\\
3.49157763545666	2.74152533544846\\
3.61757763545665	2.92528973457266\\
3.74357763545664	3.10992395288476\\
3.8603139294366	3.27978650143113\\
3.98631392943659	3.46639236617107\\
4.11431392943657	3.66473891318863\\
4.24031392943656	3.87251750434287\\
4.36631392943655	4.09229307296023\\
4.49431392943653	4.32145304868911\\
4.62031392943652	4.54260256332678\\
4.7483139294365	4.75259009153647\\
4.87431392943649	4.93890188371649\\
4.99936523738353	5.10358661480131\\
5.11653665319085	5.24751996642404\\
5.24253665319084	5.39909332568972\\
5.37053665319083	5.55096339314066\\
5.49653665319081	5.70144028732278\\
5.6225366531908	5.857268165723\\
5.75053665319078	6.02575132842667\\
5.87653665319077	6.20495756740988\\
6.00453665319076	6.40089677990883\\
6.13053665319074	6.60270799289574\\
6.25080244278635	6.79541864928899\\
6.37696625730873	6.99561287580561\\
6.50296625730872	7.19608385080492\\
6.63096625730871	7.40417114744523\\
6.75696625730869	7.61626301747297\\
6.88296625730868	7.83448305705171\\
7.01096625730866	8.05604291831117\\
7.13696625730865	8.26479889409852\\
7.26496625730864	8.45911925983446\\
7.39096625730862	8.62899838223194\\
7.50524155807136	8.76557007517376\\
7.63324155807135	8.90872871471577\\
7.75924155807133	9.04643060488635\\
7.88724155807132	9.18446626019365\\
8.01324155807131	9.32158484921529\\
8.13924155807135	9.46421929554284\\
8.2672415580714	9.61931196064098\\
8.39324155807144	9.78512898300827\\
8.51924155807148	9.9639428891197\\
8.64724155807152	10.1534776880653\\
8.76416217143563	10.3262500200859\\
8.89216217143568	10.5150925395551\\
9.01816217143572	10.7018531908863\\
9.14416217143576	10.8911198404284\\
9.2721621714358	11.0871934654359\\
9.39816217143585	11.2819077783241\\
9.52616217143589	11.4751895817579\\
9.65216217143593	11.6532191147575\\
9.77816217143597	11.8132093442089\\
9.90616217143602	11.9552002861802\\
10.0204319280933	12.0661921706765\\
10.1484319280934	12.1831814624976\\
10.2744319280934	12.2955228354241\\
10.4004319280934	12.4064045416594\\
10.5284319280935	12.5204000905467\\
10.6544319280935	12.6378651133234\\
10.7824319280936	12.76665958298\\
10.9084319280936	12.905487547483\\
11.0344319280937	13.0559045026251\\
11.1624319280937	13.2149924413088\\
11.2772855896176	13.357477152218\\
11.4052855896176	13.5181470678345\\
11.5312855896177	13.6775017901045\\
11.6572855896177	13.8374473453747\\
11.7852855896178	14.0000903717848\\
11.9112855896178	14.1576660541763\\
12.0392855896179	14.3097074178603\\
12.1652855896179	14.4457089452472\\
12.2912855896179	14.5646323012121\\
12.419285589618	14.6676559791024\\
12.5357637050746	14.7482415691996\\
12.6637637050746	14.8316798609282\\
12.7897637050747	14.9115603129087\\
12.9157637050747	14.9903647973349\\
13.0437637050747	15.0716885846033\\
13.1697637050748	15.1562660076574\\
13.2977637050748	15.2502552851615\\
13.4237637050749	15.3529545788503\\
13.5497637050749	15.4651738718126\\
13.677763705075	15.5836821027341\\
13.7936224805048	15.6913734839424\\
13.9216224805048	15.8142644149006\\
14.0476224805049	15.9361786322072\\
14.1736224805049	16.0563617744889\\
14.3016224805049	16.174763480086\\
14.427622480505	16.2847514108456\\
14.555622480505	16.3857231042814\\
14.6816224805051	16.471301578031\\
14.8076224805051	16.5422131674456\\
14.9356224805052	16.600497918465\\
15.0502519530257	16.6435641802675\\
15.1782519530257	16.6886027848009\\
15.3042519530257	16.7313454225027\\
15.4302519530258	16.7733330994583\\
15.5582519530258	16.816898373922\\
15.6842519530259	16.8631076708774\\
15.8122519530259	16.9160877827033\\
15.9382519530259	16.9758969251128\\
16.0642519530259	17.0427097356579\\
16.1922519530259	17.1134646151647\\
16.3071017101475	17.1785252870198\\
16.4351017101474	17.256450142265\\
16.5611017101473	17.3333431232449\\
16.6871017101473	17.4059254735459\\
16.8151017101472	17.4722451305166\\
16.9411017101471	17.5276193299211\\
17.067101710147	17.571069571858\\
17.195101710147	17.6025352798622\\
17.3211017101469	17.6224700782985\\
17.4491017101468	17.6338765078675\\
17.5655843679047	17.6389814499588\\
17.6915843679047	17.6430630622332\\
17.8195843679046	17.6463032982054\\
17.9455843679045	17.6489529279414\\
18.0735843679044	17.6519379774255\\
18.1995843679044	17.6566015531306\\
18.3255843679043	17.6646788315087\\
18.4535843679042	17.6776115808679\\
18.5795843679042	17.6946129006194\\
18.7075843679041	17.7134439736282\\
18.8278564753049	17.7345691787544\\
18.9538564753049	17.7626897059859\\
19.0818564753048	17.7898598445769\\
19.2078564753047	17.8093735051816\\
19.3358564753047	17.8182928488296\\
19.4618564753046	17.8146470580945\\
19.5878564753045	17.7989663370724\\
19.7158564753044	17.7732153632542\\
19.8418564753044	17.7417695506393\\
19.9698564753043	17.706542921437\\
20.086446841353	17.6731937746069\\
20.2124468413529	17.6369472395467\\
20.3404468413529	17.5998968602504\\
20.4664468413528	17.5629470522309\\
20.5944468413527	17.524817410322\\
20.7204468413526	17.487084314556\\
20.8464468413526	17.449960268488\\
20.9744468413525	17.4136645226049\\
21.1004468413524	17.3793940655564\\
21.2284468413524	17.3453553001708\\
21.34330350091	17.3198359508948\\
21.4693035009099	17.2975115419111\\
21.5973035009099	17.27176716389\\
21.7233035009098	17.2366161391986\\
21.8513035009097	17.1873365944904\\
21.9773035009096	17.1251638220194\\
22.1033035009096	17.0522633226457\\
22.2313035009095	16.9723766081146\\
22.3573035009094	16.893130386901\\
22.4853035009094	16.8149160955563\\
22.6017811735649	16.7457083861708\\
22.7277811735648	16.6715137944457\\
22.8557811735648	16.5964856464358\\
22.9817811735647	16.5220089305117\\
23.1097811735646	16.4445805837357\\
23.2357811735645	16.3659197349229\\
23.3617811735645	16.2847983520077\\
23.4897811735644	16.200423966511\\
23.6157811735643	16.1163511790062\\
23.7437811735643	16.0316228863299\\
23.8596412539157	15.9614062354006\\
23.9856412539156	15.8897966294311\\
24.1136412539156	15.8121695429956\\
24.2396412539155	15.7237761639571\\
24.3676412539154	15.6187044559045\\
24.4936412539154	15.5016971106422\\
24.6196412539153	15.376565560068\\
24.7476412539152	15.2484870918348\\
24.8736412539152	15.1275118627618\\
25	15.0136285417874\\
};
\end{axis}

\begin{axis}[%
width=7.250in,
height=1.400in,
at={(1.213in,0.200in)},
scale only axis,
xmin=0,
xmax=25,
xtick={0, 5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black},yshift=-3pt},
xlabel={\Huge Time, $t(s)$},
ymin=-25,
ymax=25,
ytick={-20, 0, 20},
ylabel style={font=\color{white!15!black},yshift=7pt},
ylabel={\Huge $Y$ (mm)},
axis background/.style={fill=white},
every tick label/.append style={font=\LARGE},
xticklabel style={yshift=-4pt},
yticklabel style={xshift=-3pt},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.17,0.93)}}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0894150346579805	7.77658446478124e-09\\
0.215415034657981	3.4967236103838e-06\\
0.343415034657981	8.08290821387454e-05\\
0.469415034657981	0.000607716860468039\\
0.595415034657981	0.00259410288637449\\
0.723415034657981	0.00784785790924414\\
0.849415034657981	0.0181155127614812\\
0.977415034657981	0.0348748303654428\\
1.10341503465798	0.0566201426292765\\
1.22941503465798	0.080040546447356\\
1.34512196710179	0.106370591052314\\
1.47112196710179	0.143042240863396\\
1.59912196710179	0.182245053785321\\
1.72512196710179	0.217830256770503\\
1.85112196710179	0.247080615349235\\
1.97912196710179	0.267815864959625\\
2.10512196710177	0.278344105400282\\
2.23312196710176	0.279959488564781\\
2.35912196710175	0.274871514858498\\
2.48512196710173	0.265287375624014\\
2.60357763545676	0.254168348265199\\
2.72957763545675	0.241845469988535\\
2.85757763545673	0.228866814251415\\
2.98357763545672	0.215742321206834\\
3.10957763545671	0.202780002052759\\
3.23757763545669	0.190868480634971\\
3.36357763545668	0.181691755588846\\
3.49157763545666	0.175790777615881\\
3.61757763545665	0.172676407268363\\
3.74357763545664	0.170467831001277\\
3.8603139294366	0.173768334239755\\
3.98631392943659	0.181420933451386\\
4.11431392943657	0.18529263274066\\
4.24031392943656	0.17960156872499\\
4.36631392943655	0.161529185745487\\
4.49431392943653	0.129920742927383\\
4.62031392943652	0.0877401531517329\\
4.7483139294365	0.0377013281471937\\
4.87431392943649	-0.0144356783695231\\
4.99936523738353	-0.0665720420615227\\
5.11653665319085	-0.115114741538708\\
5.24253665319084	-0.167121301334376\\
5.37053665319083	-0.219997799030868\\
5.49653665319081	-0.272688115075122\\
5.6225366531908	-0.326498560967284\\
5.75053665319078	-0.382298138308097\\
5.87653665319077	-0.437836922866508\\
6.00453665319076	-0.494213362458225\\
6.13053665319074	-0.549377169051342\\
6.25080244278635	-0.601140776910393\\
6.37696625730873	-0.648191017662726\\
6.50296625730872	-0.691662957853161\\
6.63096625730871	-0.741702099938066\\
6.75696625730869	-0.802990684565154\\
6.88296625730868	-0.878742823715065\\
7.01096625730866	-0.96922516898775\\
7.13696625730865	-1.06698410188165\\
7.26496625730864	-1.16874254181304\\
7.39096625730862	-1.26614315649691\\
7.50524155807136	-1.35037276436679\\
7.63324155807135	-1.4419360019896\\
7.75924155807133	-1.53106509768673\\
7.88724155807132	-1.6212582665347\\
8.01324155807131	-1.71109260575561\\
8.13924155807135	-1.80349089054953\\
8.2672415580714	-1.90103129881745\\
8.39324155807144	-2.00088171487559\\
8.51924155807148	-2.1038760066424\\
8.64724155807152	-2.21013865980142\\
8.76416217143563	-2.30581662481205\\
8.89216217143568	-2.40223910590462\\
9.01816217143572	-2.49470940966184\\
9.14416217143576	-2.59444796742594\\
9.2721621714358	-2.70967447929412\\
9.39816217143585	-2.83849740514941\\
9.52616217143589	-2.98170385614371\\
9.65216217143593	-3.12781383985252\\
9.77816217143597	-3.2711573270216\\
9.90616217143602	-3.40832963323063\\
10.0204319280933	-3.52255654103156\\
10.1484319280934	-3.64626520631827\\
10.2744319280934	-3.76633639221656\\
10.4004319280934	-3.88582047846117\\
10.5284319280935	-4.00882624272565\\
10.6544319280935	-4.13403714970129\\
10.7824319280936	-4.26745639032689\\
10.9084319280936	-4.40571050733895\\
11.0344319280937	-4.54995013762111\\
11.1624319280937	-4.69946366251606\\
11.2772855896176	-4.83150498776044\\
11.4052855896176	-4.97036660922659\\
11.5312855896177	-5.10591546182858\\
11.6572855896177	-5.24991164122382\\
11.7852855896178	-5.41094456455271\\
11.9112855896178	-5.58455614079974\\
12.0392855896179	-5.77100465623297\\
12.1652855896179	-5.95556403294245\\
12.2912855896179	-6.13226134836269\\
12.419285589618	-6.29829407320609\\
12.5357637050746	-6.43758255701147\\
12.6637637050746	-6.58566382284524\\
12.7897637050747	-6.72918455382389\\
12.9157637050747	-6.87205499421388\\
13.0437637050747	-7.01950310658199\\
13.1697637050748	-7.17031904370235\\
13.2977637050748	-7.33212433400836\\
13.4237637050749	-7.50105637971732\\
13.5497637050749	-7.67827154514197\\
13.677763705075	-7.86193175660667\\
13.7936224805048	-8.02517355513545\\
13.9216224805048	-8.19811353934634\\
14.0476224805049	-8.36879935806259\\
14.1736224805049	-8.54879817856459\\
14.3016224805049	-8.74635021116333\\
14.427622480505	-8.95436104653603\\
14.555622480505	-9.17232912937175\\
14.6816224805051	-9.38323427280789\\
14.8076224805051	-9.5814066379519\\
14.9356224805052	-9.76512347190462\\
15.0502519530257	-9.91601129813391\\
15.1782519530257	-10.0795213752293\\
15.3042519530257	-10.2378718040218\\
15.4302519530258	-10.3956493780409\\
15.5582519530258	-10.5589412717487\\
15.6842519530259	-10.7267330364771\\
15.8122519530259	-10.9077906537062\\
15.9382519530259	-11.0978684320161\\
16.0642519530259	-11.297859125805\\
16.1922519530259	-11.5046870832678\\
16.3071017101475	-11.6868317535611\\
16.4351017101474	-11.8839659677432\\
16.5611017101473	-12.079603423243\\
16.6871017101473	-12.2845526402761\\
16.8151017101472	-12.5062735165863\\
16.9411017101471	-12.7355297335488\\
17.067101710147	-12.9675485400839\\
17.195101710147	-13.1951772296161\\
17.3211017101469	-13.4025465226006\\
17.4491017101468	-13.5927502876592\\
17.5655843679047	-13.75097987241\\
17.6915843679047	-13.9175132182074\\
17.8195843679046	-14.083888019498\\
17.9455843679045	-14.2472920047618\\
18.0735843679044	-14.4169768696517\\
18.1995843679044	-14.5921912377787\\
18.3255843679043	-14.7792201747537\\
18.4535843679042	-14.9827757015006\\
18.5795843679042	-15.1939919066176\\
18.7075843679041	-15.411666283792\\
18.8278564753049	-15.6124684699435\\
18.9538564753049	-15.8190762487134\\
19.0818564753048	-16.0316994266916\\
19.2078564753047	-16.249856829566\\
19.3358564753047	-16.4827804632435\\
19.4618564753046	-16.7192786362866\\
19.5878564753045	-16.9538845690397\\
19.7158564753044	-17.1796971370696\\
19.8418564753044	-17.3822284877316\\
19.9698564753043	-17.5661128639498\\
20.086446841353	-17.7196468213889\\
20.2124468413529	-17.8816693708121\\
20.3404468413529	-18.0435939725211\\
20.4664468413528	-18.2030697334811\\
20.5944468413527	-18.3695094267717\\
20.7204468413526	-18.5424592742394\\
20.8464468413526	-18.7281793065969\\
20.9744468413525	-18.931073933653\\
21.1004468413524	-19.1413872555378\\
21.2284468413524	-19.3568566801402\\
21.34330350091	-19.5473498323938\\
21.4693035009099	-19.7546440870053\\
21.5973035009099	-19.9681788849086\\
21.7233035009098	-20.1856346078433\\
21.8513035009097	-20.4146794819773\\
21.9773035009096	-20.6432625725915\\
22.1033035009096	-20.865902508942\\
22.2313035009095	-21.07653842012\\
22.3573035009094	-21.2628075281139\\
22.4853035009094	-21.4302506788518\\
22.6017811735649	-21.5703206570396\\
22.7277811735648	-21.718418577379\\
22.8557811735648	-21.8664390968245\\
22.9817811735647	-22.0125378001076\\
23.1097811735646	-22.1656861381286\\
23.2357811735645	-22.3257773775102\\
23.3617811735645	-22.4987348005793\\
23.4897811735644	-22.6884731595552\\
23.6157811735643	-22.8850621060299\\
23.7437811735643	-23.0857097603535\\
23.8596412539157	-23.2658650038682\\
23.9856412539156	-23.4617589060329\\
24.1136412539156	-23.6632659298826\\
24.2396412539155	-23.8665037460927\\
24.3676412539154	-24.0772333248439\\
24.4936412539154	-24.2834667563024\\
24.6196412539153	-24.4802430354936\\
24.7476412539152	-24.6628437975197\\
24.8736412539152	-24.8217654363304\\
25	-24.9612531172353\\
};
%\addlegendentry{\large -120 mm}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0899551530232953	2.40384206668127e-09\\
0.217955153023295	1.12252875172785e-06\\
0.343955153023295	2.42030091285426e-05\\
0.471955153023296	0.000186234831981519\\
0.599955153023296	0.00080121165082843\\
0.725955153023296	0.00234093980467025\\
0.853955153023296	0.00533563657506791\\
0.981955153023296	0.00987442017901932\\
1.1079551530233	0.0152690636009997\\
1.2359551530233	0.020920524304127\\
1.3511616964553	0.0278739083409611\\
1.4791616964553	0.0388178406394033\\
1.6071616964553	0.0516112439837098\\
1.7331616964553	0.0644927702690731\\
1.8611616964553	0.0763544796050909\\
1.9891616964553	0.0857211843076545\\
2.11516169645529	0.0918940369260665\\
2.24316169645528	0.0951959139078636\\
2.36916169645526	0.0961048242459036\\
2.49716169645525	0.0952800508026453\\
2.61526703541971	0.0937517992669093\\
2.7412670354197	0.0919246842821261\\
2.86926703541968	0.0899042921246523\\
2.99726703541967	0.0878266439295885\\
3.12326703541965	0.0859899282099847\\
3.25126703541964	0.0847626125122348\\
3.37726703541963	0.0845657571235188\\
3.50526703541961	0.0854294198096483\\
3.6332670354196	0.0868024279843602\\
3.75024441560623	0.0882591794386069\\
3.87330400917908	0.0919497203652034\\
4.00130400917907	0.0977025713906457\\
4.12730400917906	0.103140755992149\\
4.25530400917904	0.10669653204733\\
4.38130400917903	0.107035105781209\\
4.50930400917902	0.103601100613075\\
4.637304009179	0.096634297546487\\
4.76330400917899	0.0872302292519448\\
4.89130400917897	0.0761374836081035\\
5.0094273956235	0.065135851762533\\
5.13542739562348	0.053153007028098\\
5.26342739562347	0.040933971204985\\
5.39142739562346	0.0286641545901977\\
5.51742739562344	0.0165336461665159\\
5.64542739562343	0.00428256116886912\\
5.77142739562341	-0.00742661481081855\\
5.8994273956234	-0.0186681237606006\\
6.02742739562339	-0.0292056633974148\\
6.15342739562337	-0.0392577079598771\\
6.26215617785412	-0.0475242991910694\\
6.39015617785411	-0.0547612161575323\\
6.5161561778541	-0.0607363540280466\\
6.64415617785408	-0.0682655536207374\\
6.77015617785407	-0.0788898883709972\\
6.89815617785405	-0.0938532419243636\\
7.02615617785404	-0.112899657994556\\
7.15215617785403	-0.134594117603032\\
7.28015617785401	-0.158095754693275\\
7.408156177854	-0.181781180529268\\
7.52221654731755	-0.202547597352039\\
7.65021654731754	-0.225565001025696\\
7.77621654731753	-0.248063795400047\\
7.90421654731751	-0.270840093548708\\
8.03221654731751	-0.293684610668313\\
8.15821654731755	-0.316286681836491\\
8.2862165473176	-0.339227632359783\\
8.41421654731764	-0.361914182884214\\
8.54021654731768	-0.383877792909193\\
8.66821654731772	-0.405921326056652\\
8.77193537692222	-0.423169197992996\\
8.89993537692226	-0.441908184841126\\
9.0279353769223	-0.46022968004716\\
9.15393537692235	-0.480791303882123\\
9.28193537692239	-0.50605170382697\\
9.40993537692243	-0.536222575999469\\
9.53593537692247	-0.569924876694928\\
9.66393537692252	-0.606437065562751\\
9.78993537692256	-0.64260977842855\\
9.9179353769226	-0.678157007956714\\
10.0363086835091	-0.709590513744696\\
10.1623086835091	-0.74237201082677\\
10.2903086835092	-0.775311401683604\\
10.4183086835092	-0.808064305889356\\
10.5443086835093	-0.840422354781283\\
10.6723086835093	-0.873636715917636\\
10.8003086835094	-0.907198514261891\\
10.9263086835094	-0.940385473287187\\
11.0543086835094	-0.97401564545274\\
11.1803086835095	-1.00684738782708\\
11.2886399297588	-1.03413230449296\\
11.4166399297588	-1.06393201204732\\
11.5426399297589	-1.09388018253578\\
11.6706399297589	-1.12810267405332\\
11.798639929759	-1.1677983249008\\
11.924639929759	-1.21218056062132\\
12.0526399297591	-1.2610877537726\\
12.1786399297591	-1.31053810895569\\
12.3066399297591	-1.35962470942665\\
12.4346399297592	-1.40609806072727\\
12.5486643880066	-1.44521557805805\\
12.6766643880066	-1.48821029800078\\
12.8046643880066	-1.53065439397373\\
12.9306643880067	-1.57218033621056\\
13.0586643880067	-1.61457358881014\\
13.1846643880068	-1.65689683199478\\
13.3126643880068	-1.70061947381178\\
13.4406643880069	-1.74489364163495\\
13.5666643880069	-1.78863681885099\\
13.6946643880069	-1.83272153249203\\
13.8019547253021	-1.86847044084833\\
13.9279547253021	-1.90840498908196\\
14.0559547253022	-1.95062231961653\\
14.1819547253022	-1.9970336698806\\
14.3099547253023	-2.05051978962585\\
14.4379547253023	-2.10978605501723\\
14.5639547253023	-2.17151410983477\\
14.6919547253024	-2.23452230642843\\
14.8199547253024	-2.2949977228993\\
14.9459547253025	-2.35067765629978\\
15.0643274255917	-2.39979852697097\\
15.1923274255917	-2.45181345052335\\
15.3183274255918	-2.50231924073931\\
15.4463274255918	-2.55333292715605\\
15.5723274255919	-2.60388132172798\\
15.7003274255919	-2.65612593992231\\
15.8283274255919	-2.70949686710803\\
15.954327425592	-2.76293587829189\\
16.082327425592	-2.8175693316583\\
16.2103274255919	-2.871703028959\\
16.3166498635319	-2.91523075502147\\
16.4446498635318	-2.9661492874153\\
16.5706498635317	-3.01903636873774\\
16.6986498635316	-3.07883572665917\\
16.8266498635316	-3.1457824506782\\
16.9526498635315	-3.21741657716542\\
17.0806498635314	-3.29296995013425\\
17.2086498635314	-3.36759585873192\\
17.3346498635313	-3.43717630802768\\
17.4626498635312	-3.50270410953025\\
17.5766743217853	-3.55747172767736\\
17.7046743217852	-3.61780376743966\\
17.8326743217851	-3.67728374487664\\
17.9586743217851	-3.73553692865416\\
18.086674321785	-3.79521142987335\\
18.2146743217849	-3.85609906944172\\
18.3406743217849	-3.91751924490416\\
18.4686743217848	-3.9811707893381\\
18.5946743217847	-4.04429573808434\\
18.7226743217846	-4.10775595414759\\
18.8299641439661	-4.1593354978261\\
18.955964143966	-4.21913230477522\\
19.083964143966	-4.28376025426536\\
19.2119641439659	-4.35549368223869\\
19.3379641439658	-4.43365334336966\\
19.4659641439658	-4.51880873601975\\
19.5919641439657	-4.60466633305265\\
19.7199641439656	-4.68978248737815\\
19.8479641439655	-4.76960057103152\\
19.9739641439655	-4.84198190797082\\
20.0923365565887	-4.90581292551332\\
20.2203365565886	-4.97358365893115\\
20.3463365565885	-5.03936033819515\\
20.4743365565884	-5.10591708126316\\
20.6023365565884	-5.17317497961535\\
20.7283365565883	-5.24089297402\\
20.8563365565882	-5.31157182397787\\
20.9823365565882	-5.38267390514774\\
21.1103365565881	-5.45542358704773\\
21.238336556588	-5.52728958014639\\
21.3446589771311	-5.58530017765746\\
21.472658977131	-5.65529004230338\\
21.600658977131	-5.73035778160372\\
21.7266589771309	-5.81207973185684\\
21.8546589771308	-5.90311566649517\\
21.9806589771308	-5.99805956443646\\
22.1086589771307	-6.09558253024853\\
22.2366589771306	-6.18963286057258\\
22.3626589771306	-6.27574171707903\\
22.4906589771305	-6.35592010608462\\
22.6066834353863	-6.424452515137\\
22.7326834353862	-6.49761578563397\\
22.8606834353862	-6.57091426161891\\
22.9866834353861	-6.64286515920425\\
23.114683435386	-6.71686301486976\\
23.2426834353859	-6.79273622486359\\
23.3686834353859	-6.86963192545792\\
23.4966834353858	-6.94954838995847\\
23.6246834353857	-7.02997069758714\\
23.7497332953262	-7.10749566269888\\
23.8579733697984	-7.17293192923819\\
23.9839733697983	-7.25013071331069\\
24.1119733697982	-7.33455453662911\\
24.2399733697981	-7.42768180301811\\
24.3659733697981	-7.52742310708541\\
24.493973369798	-7.63370462335467\\
24.6219733697979	-7.74007244043532\\
24.7479733697979	-7.8401661631594\\
24.8759733697978	-7.93411758736065\\
25	-8.01728680364655\\
};
%\addlegendentry{\large -80 mm}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0909343523093266	3.24244728933212e-10\\
0.218934352309327	1.44674919234081e-07\\
0.346934352309327	3.2025772887997e-06\\
0.472934352309327	2.35871945797048e-05\\
0.600934352309327	0.000101057574273367\\
0.728934352309327	0.000298144044202373\\
0.856934352309327	0.000671923277778363\\
0.982934352309327	0.00121629838888203\\
1.11093435230933	0.00186423209830456\\
1.23893435230933	0.00253453567611367\\
1.35058687771061	0.00337436337803261\\
1.47858687771061	0.00480828292364976\\
1.60658687771061	0.00657929364805764\\
1.73458687771061	0.00847002047456895\\
1.86058687771061	0.0102165825935387\\
1.98858687771061	0.0116797813715304\\
2.11658687771059	0.0127300876419897\\
2.24258687771058	0.0133660953271785\\
2.37058687771057	0.013678234538323\\
2.49858687771055	0.013735494788918\\
2.6147422474028	0.0136782140691066\\
2.74074224740278	0.0135871777291557\\
2.86874224740277	0.0134711875384985\\
2.99674224740275	0.0133489672671532\\
3.12274224740274	0.0132610292762322\\
3.25074224740273	0.0132634097685992\\
3.37874224740271	0.0134093515461091\\
3.5067422474027	0.0136981476194529\\
3.63274224740268	0.0140442434863476\\
3.75000538769792	0.0144039320236193\\
3.85896672033017	0.0149957152224607\\
3.98496672033015	0.0160132612222243\\
4.11296672033014	0.0171575424062418\\
4.24096672033013	0.0181569798488064\\
4.36896672033011	0.0187960975307609\\
4.4949667203301	0.0189520268842956\\
4.62296672033008	0.0186241914582269\\
4.75096672033007	0.0178972825308153\\
4.87896672033006	0.0168962835491098\\
5.00035413086761	0.0157821875830729\\
5.12113252728386	0.014608701404152\\
5.24913252728385	0.0133506163224425\\
5.37513252728383	0.0121026390413881\\
5.50313252728382	0.0108342213488847\\
5.63113252728381	0.00959265166946077\\
5.75913252728379	0.00842612889818739\\
5.88513252728378	0.00739545330181045\\
6.01313252728376	0.00647165916277488\\
6.14113252728375	0.00561072034625183\\
6.25091395628306	0.00492399357835342\\
6.37587052222599	0.00446310487553764\\
6.50387052222598	0.00425835568310036\\
6.63187052222597	0.00398879622810253\\
6.75787052222595	0.00339725486997805\\
6.88587052222594	0.00229683558146839\\
7.01387052222592	0.000656089107627517\\
7.13987052222591	-0.00139698090062158\\
7.2678705222259	-0.00376226911232985\\
7.39587052222588	-0.00625341168235929\\
7.51394247181013	-0.00858438833120213\\
7.63994247181012	-0.0110672614753706\\
7.76794247181011	-0.0135800233770397\\
7.89594247181009	-0.0160832150978981\\
8.02194247181009	-0.0185389652771175\\
8.14994247181013	-0.0210098833961761\\
8.27794247181017	-0.0234199923837165\\
8.40594247181022	-0.0257310615457024\\
8.53194247181026	-0.0279048299115168\\
8.6599424718103	-0.0300542251703049\\
8.7615792484227	-0.031690466168966\\
8.88957924842274	-0.033407988096577\\
9.01557924842279	-0.0349431153445535\\
9.14357924842283	-0.0367288460946271\\
9.27157924842287	-0.0390100726382257\\
9.39757924842291	-0.0418524903203408\\
9.52557924842296	-0.0452958194798592\\
9.653579248423	-0.0491161078298298\\
9.78157924842304	-0.0530806255823934\\
9.90757924842308	-0.0569517180115869\\
10.0241847106124	-0.0604426529611377\\
10.1521847106125	-0.0642135993912787\\
10.2781847106125	-0.0678920574413434\\
10.4061847106125	-0.071601532008728\\
10.5341847106126	-0.0752967278607889\\
10.6621847106126	-0.0789761879651273\\
10.7881847106127	-0.0825580589878158\\
10.9161847106127	-0.0861226067023077\\
11.0441847106128	-0.0896009460476977\\
11.1701847106128	-0.0929623495028791\\
11.2678604396019	-0.0954840865472745\\
11.3958604396019	-0.0984553002337509\\
11.523860439602	-0.10137565784528\\
11.649860439602	-0.104623722273109\\
11.7778604396021	-0.108562533434132\\
11.9058604396021	-0.113205799269196\\
12.0318604396021	-0.118332460110918\\
12.1598604396022	-0.123839068823869\\
12.2878604396022	-0.129355339770793\\
12.4158604396023	-0.134685884182648\\
12.5319327665728	-0.139309784259638\\
12.6599327665728	-0.144302260877874\\
12.7879327665729	-0.149236175299787\\
12.9159327665729	-0.154126081460887\\
13.0419327665729	-0.15892243896654\\
13.169932766573	-0.163790535427556\\
13.297932766573	-0.16863997416257\\
13.4239327665731	-0.17336508858681\\
13.5519327665731	-0.178094791413632\\
13.6799327665732	-0.182752012554752\\
13.7816338035183	-0.186338830833834\\
13.9076338035184	-0.190474158974959\\
14.0356338035184	-0.194765897968389\\
14.1636338035184	-0.199612374396368\\
14.2896338035185	-0.2051587368253\\
14.4176338035185	-0.21157122664629\\
14.5456338035186	-0.218538065633155\\
14.6736338035186	-0.225703099362541\\
14.7996338035187	-0.2326146029383\\
14.9276338035187	-0.239294904918498\\
15.0442375348916	-0.245058700361111\\
15.1702375348916	-0.251152999434173\\
15.2982375348916	-0.257262716271788\\
15.4262375348917	-0.26331409181385\\
15.5542375348917	-0.269347488050522\\
15.6802375348918	-0.275295560781259\\
15.8082375348918	-0.281342601863871\\
15.9362375348919	-0.287363977080196\\
16.0622375348918	-0.293234297971133\\
16.1902375348918	-0.299114341682754\\
16.2941020870217	-0.303744342624249\\
16.4221020870217	-0.309180081871749\\
16.5481020870216	-0.314773978136769\\
16.6761020870215	-0.321182021784509\\
16.8041020870215	-0.328524568075585\\
16.9321020870214	-0.336711336932808\\
17.0581020870213	-0.345275327420561\\
17.1861020870213	-0.354055406644129\\
17.3141020870212	-0.362530215741484\\
17.4401020870211	-0.370385291492043\\
17.5558674943791	-0.377190619513327\\
17.683867494379	-0.384559346126203\\
17.8118674943789	-0.391824092005153\\
17.9378674943788	-0.398907348201998\\
18.0658674943788	-0.406088056081832\\
18.1938674943787	-0.413294095089882\\
18.3198674943786	-0.420415624777853\\
18.4478674943786	-0.427647238742209\\
18.5758674943785	-0.434829403994685\\
18.7038674943784	-0.441911365740223\\
18.8146629660773	-0.447853357942687\\
18.9426629660772	-0.454537568420977\\
19.0706629660771	-0.461677630423864\\
19.1966629660771	-0.469610669232364\\
19.324662966077	-0.478723230423458\\
19.4526629660769	-0.488703060753598\\
19.5806629660769	-0.499113465408161\\
19.7066629660768	-0.509281811801685\\
19.8346629660767	-0.519125316175242\\
19.9626629660767	-0.52831540118911\\
20.0783254489334	-0.536147765021102\\
20.2063254489333	-0.544663160731526\\
20.3343254489333	-0.553056002518081\\
20.4623254489332	-0.561375951123106\\
20.5883254489331	-0.569562426502398\\
20.7163254489331	-0.57792523908534\\
20.844325448933	-0.586340329671926\\
20.9723254489329	-0.594768692740663\\
21.0983254489328	-0.603015558707019\\
21.2263254489328	-0.611268709048842\\
21.3365918690691	-0.618158516395707\\
21.462591869069	-0.62599694526355\\
21.5905918690689	-0.634624276972113\\
21.7185918690688	-0.644361605423835\\
21.8465918690688	-0.65526182912339\\
21.9725918690687	-0.666828045226777\\
22.1005918690686	-0.678892912669564\\
22.2285918690686	-0.690699879529958\\
22.3545918690685	-0.701664247725939\\
22.4825918690684	-0.712009222338949\\
22.5987497840565	-0.720896620099313\\
22.7267497840564	-0.73053312094301\\
22.8527497840564	-0.739883819587246\\
22.9807497840563	-0.749310105550036\\
23.1087497840562	-0.758747071247203\\
23.2347497840562	-0.768105288918444\\
23.3627497840561	-0.777688076027191\\
23.490749784056	-0.78729882989758\\
23.6187497840559	-0.796851551566744\\
23.7447497840559	-0.806107900339692\\
23.8548894586651	-0.813966622766515\\
23.9828894586651	-0.823235346592696\\
24.108889458665	-0.833218842618168\\
24.2368894586649	-0.844629951972819\\
24.3648894586648	-0.857282589059724\\
24.4928894586648	-0.870756616998217\\
24.6188894586647	-0.884202271857976\\
24.7468894586646	-0.897423684341398\\
24.8748894586646	-0.909794620958179\\
25	-0.920980449902215\\
};
%\addlegendentry{\large -40 mm}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0909343523093266	-3.24244728933212e-10\\
0.218934352309327	-1.44674919234081e-07\\
0.346934352309327	-3.2025772887997e-06\\
0.472934352309327	-2.35871945797048e-05\\
0.600934352309327	-0.000101057574273367\\
0.728934352309327	-0.000298144044202373\\
0.856934352309327	-0.000671923277778363\\
0.982934352309327	-0.00121629838888203\\
1.11093435230933	-0.00186423209830456\\
1.23893435230933	-0.00253453567611367\\
1.35058687771061	-0.00337436337803261\\
1.47858687771061	-0.00480828292364976\\
1.60658687771061	-0.00657929364805764\\
1.73458687771061	-0.00847002047456895\\
1.86058687771061	-0.0102165825935387\\
1.98858687771061	-0.0116797813715304\\
2.11658687771059	-0.0127300876419897\\
2.24258687771058	-0.0133660953271785\\
2.37058687771057	-0.013678234538323\\
2.49858687771055	-0.013735494788918\\
2.6147422474028	-0.0136782140691066\\
2.74074224740278	-0.0135871777291557\\
2.86874224740277	-0.0134711875384985\\
2.99674224740275	-0.0133489672671532\\
3.12274224740274	-0.0132610292762322\\
3.25074224740273	-0.0132634097685992\\
3.37874224740271	-0.0134093515461091\\
3.5067422474027	-0.0136981476194529\\
3.63274224740268	-0.0140442434863476\\
3.75000538769792	-0.0144039320236193\\
3.85896672033017	-0.0149957152224607\\
3.98496672033015	-0.0160132612222243\\
4.11296672033014	-0.0171575424062418\\
4.24096672033013	-0.0181569798488064\\
4.36896672033011	-0.0187960975307609\\
4.4949667203301	-0.0189520268842956\\
4.62296672033008	-0.0186241914582269\\
4.75096672033007	-0.0178972825308153\\
4.87896672033006	-0.0168962835491098\\
5.00035413086761	-0.0157821875830729\\
5.12113252728386	-0.014608701404152\\
5.24913252728385	-0.0133506163224425\\
5.37513252728383	-0.0121026390413881\\
5.50313252728382	-0.0108342213488847\\
5.63113252728381	-0.00959265166946077\\
5.75913252728379	-0.00842612889818739\\
5.88513252728378	-0.00739545330181045\\
6.01313252728376	-0.00647165916277488\\
6.14113252728375	-0.00561072034625183\\
6.25091395628306	-0.00492399357835342\\
6.37587052222599	-0.00446310487553764\\
6.50387052222598	-0.00425835568310036\\
6.63187052222597	-0.00398879622810253\\
6.75787052222595	-0.00339725486997805\\
6.88587052222594	-0.00229683558146839\\
7.01387052222592	-0.000656089107627517\\
7.13987052222591	0.00139698090062158\\
7.2678705222259	0.00376226911232985\\
7.39587052222588	0.00625341168235929\\
7.51394247181013	0.00858438833120213\\
7.63994247181012	0.0110672614753706\\
7.76794247181011	0.0135800233770397\\
7.89594247181009	0.0160832150978981\\
8.02194247181009	0.0185389652771175\\
8.14994247181013	0.0210098833961761\\
8.27794247181017	0.0234199923837165\\
8.40594247181022	0.0257310615457024\\
8.53194247181026	0.0279048299115168\\
8.6599424718103	0.0300542251703049\\
8.7615792484227	0.031690466168966\\
8.88957924842274	0.033407988096577\\
9.01557924842279	0.0349431153445535\\
9.14357924842283	0.0367288460946271\\
9.27157924842287	0.0390100726382257\\
9.39757924842291	0.0418524903203408\\
9.52557924842296	0.0452958194798592\\
9.653579248423	0.0491161078298298\\
9.78157924842304	0.0530806255823934\\
9.90757924842308	0.0569517180115869\\
10.0241847106124	0.0604426529611377\\
10.1521847106125	0.0642135993912787\\
10.2781847106125	0.0678920574413434\\
10.4061847106125	0.071601532008728\\
10.5341847106126	0.0752967278607889\\
10.6621847106126	0.0789761879651273\\
10.7881847106127	0.0825580589878158\\
10.9161847106127	0.0861226067023077\\
11.0441847106128	0.0896009460476977\\
11.1701847106128	0.0929623495028791\\
11.2678604396019	0.0954840865472745\\
11.3958604396019	0.0984553002337509\\
11.523860439602	0.10137565784528\\
11.649860439602	0.104623722273109\\
11.7778604396021	0.108562533434132\\
11.9058604396021	0.113205799269196\\
12.0318604396021	0.118332460110918\\
12.1598604396022	0.123839068823869\\
12.2878604396022	0.129355339770793\\
12.4158604396023	0.134685884182648\\
12.5319327665728	0.139309784259638\\
12.6599327665728	0.144302260877874\\
12.7879327665729	0.149236175299787\\
12.9159327665729	0.154126081460887\\
13.0419327665729	0.15892243896654\\
13.169932766573	0.163790535427556\\
13.297932766573	0.16863997416257\\
13.4239327665731	0.17336508858681\\
13.5519327665731	0.178094791413632\\
13.6799327665732	0.182752012554752\\
13.7816338035183	0.186338830833834\\
13.9076338035184	0.190474158974959\\
14.0356338035184	0.194765897968389\\
14.1636338035184	0.199612374396368\\
14.2896338035185	0.2051587368253\\
14.4176338035185	0.21157122664629\\
14.5456338035186	0.218538065633155\\
14.6736338035186	0.225703099362541\\
14.7996338035187	0.2326146029383\\
14.9276338035187	0.239294904918498\\
15.0442375348916	0.245058700361111\\
15.1702375348916	0.251152999434173\\
15.2982375348916	0.257262716271788\\
15.4262375348917	0.26331409181385\\
15.5542375348917	0.269347488050522\\
15.6802375348918	0.275295560781259\\
15.8082375348918	0.281342601863871\\
15.9362375348919	0.287363977080196\\
16.0622375348918	0.293234297971133\\
16.1902375348918	0.299114341682754\\
16.2941020870217	0.303744342624249\\
16.4221020870217	0.309180081871749\\
16.5481020870216	0.314773978136769\\
16.6761020870215	0.321182021784509\\
16.8041020870215	0.328524568075585\\
16.9321020870214	0.336711336932808\\
17.0581020870213	0.345275327420561\\
17.1861020870213	0.354055406644129\\
17.3141020870212	0.362530215741484\\
17.4401020870211	0.370385291492043\\
17.5558674943791	0.377190619513327\\
17.683867494379	0.384559346126203\\
17.8118674943789	0.391824092005153\\
17.9378674943788	0.398907348201998\\
18.0658674943788	0.406088056081832\\
18.1938674943787	0.413294095089882\\
18.3198674943786	0.420415624777853\\
18.4478674943786	0.427647238742209\\
18.5758674943785	0.434829403994685\\
18.7038674943784	0.441911365740223\\
18.8146629660773	0.447853357942687\\
18.9426629660772	0.454537568420977\\
19.0706629660771	0.461677630423864\\
19.1966629660771	0.469610669232364\\
19.324662966077	0.478723230423458\\
19.4526629660769	0.488703060753598\\
19.5806629660769	0.499113465408161\\
19.7066629660768	0.509281811801685\\
19.8346629660767	0.519125316175242\\
19.9626629660767	0.52831540118911\\
20.0783254489334	0.536147765021102\\
20.2063254489333	0.544663160731526\\
20.3343254489333	0.553056002518081\\
20.4623254489332	0.561375951123106\\
20.5883254489331	0.569562426502398\\
20.7163254489331	0.57792523908534\\
20.844325448933	0.586340329671926\\
20.9723254489329	0.594768692740663\\
21.0983254489328	0.603015558707019\\
21.2263254489328	0.611268709048842\\
21.3365918690691	0.618158516395707\\
21.462591869069	0.62599694526355\\
21.5905918690689	0.634624276972113\\
21.7185918690688	0.644361605423835\\
21.8465918690688	0.65526182912339\\
21.9725918690687	0.666828045226777\\
22.1005918690686	0.678892912669564\\
22.2285918690686	0.690699879529958\\
22.3545918690685	0.701664247725939\\
22.4825918690684	0.712009222338949\\
22.5987497840565	0.720896620099313\\
22.7267497840564	0.73053312094301\\
22.8527497840564	0.739883819587246\\
22.9807497840563	0.749310105550036\\
23.1087497840562	0.758747071247203\\
23.2347497840562	0.768105288918444\\
23.3627497840561	0.777688076027191\\
23.490749784056	0.78729882989758\\
23.6187497840559	0.796851551566744\\
23.7447497840559	0.806107900339692\\
23.8548894586651	0.813966622766515\\
23.9828894586651	0.823235346592696\\
24.108889458665	0.833218842618168\\
24.2368894586649	0.844629951972819\\
24.3648894586648	0.857282589059724\\
24.4928894586648	0.870756616998217\\
24.6188894586647	0.884202271857976\\
24.7468894586646	0.897423684341398\\
24.8748894586646	0.909794620958179\\
25	0.920980449902215\\
};
%\addlegendentry{\large 40 mm}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0899551530232953	-2.40384206668127e-09\\
0.217955153023295	-1.12252875172785e-06\\
0.343955153023295	-2.42030091285426e-05\\
0.471955153023296	-0.000186234831981519\\
0.599955153023296	-0.00080121165082843\\
0.725955153023296	-0.00234093980467025\\
0.853955153023296	-0.00533563657506791\\
0.981955153023296	-0.00987442017901932\\
1.1079551530233	-0.0152690636009997\\
1.2359551530233	-0.020920524304127\\
1.3511616964553	-0.0278739083409611\\
1.4791616964553	-0.0388178406394033\\
1.6071616964553	-0.0516112439837098\\
1.7331616964553	-0.0644927702690731\\
1.8611616964553	-0.0763544796050909\\
1.9891616964553	-0.0857211843076545\\
2.11516169645529	-0.0918940369260665\\
2.24316169645528	-0.0951959139078636\\
2.36916169645526	-0.0961048242459036\\
2.49716169645525	-0.0952800508026453\\
2.61526703541971	-0.0937517992669093\\
2.7412670354197	-0.0919246842821261\\
2.86926703541968	-0.0899042921246523\\
2.99726703541967	-0.0878266439295885\\
3.12326703541965	-0.0859899282099847\\
3.25126703541964	-0.0847626125122348\\
3.37726703541963	-0.0845657571235188\\
3.50526703541961	-0.0854294198096483\\
3.6332670354196	-0.0868024279843602\\
3.75024441560623	-0.0882591794386069\\
3.87330400917908	-0.0919497203652034\\
4.00130400917907	-0.0977025713906457\\
4.12730400917906	-0.103140755992149\\
4.25530400917904	-0.10669653204733\\
4.38130400917903	-0.107035105781209\\
4.50930400917902	-0.103601100613075\\
4.637304009179	-0.096634297546487\\
4.76330400917899	-0.0872302292519448\\
4.89130400917897	-0.0761374836081035\\
5.0094273956235	-0.065135851762533\\
5.13542739562348	-0.053153007028098\\
5.26342739562347	-0.040933971204985\\
5.39142739562346	-0.0286641545901977\\
5.51742739562344	-0.0165336461665159\\
5.64542739562343	-0.00428256116886912\\
5.77142739562341	0.00742661481081855\\
5.8994273956234	0.0186681237606006\\
6.02742739562339	0.0292056633974148\\
6.15342739562337	0.0392577079598771\\
6.26215617785412	0.0475242991910694\\
6.39015617785411	0.0547612161575323\\
6.5161561778541	0.0607363540280466\\
6.64415617785408	0.0682655536207374\\
6.77015617785407	0.0788898883709972\\
6.89815617785405	0.0938532419243636\\
7.02615617785404	0.112899657994556\\
7.15215617785403	0.134594117603032\\
7.28015617785401	0.158095754693275\\
7.408156177854	0.181781180529268\\
7.52221654731755	0.202547597352039\\
7.65021654731754	0.225565001025696\\
7.77621654731753	0.248063795400047\\
7.90421654731751	0.270840093548708\\
8.03221654731751	0.293684610668313\\
8.15821654731755	0.316286681836491\\
8.2862165473176	0.339227632359783\\
8.41421654731764	0.361914182884214\\
8.54021654731768	0.383877792909193\\
8.66821654731772	0.405921326056652\\
8.77193537692222	0.423169197992996\\
8.89993537692226	0.441908184841126\\
9.0279353769223	0.46022968004716\\
9.15393537692235	0.480791303882123\\
9.28193537692239	0.50605170382697\\
9.40993537692243	0.536222575999469\\
9.53593537692247	0.569924876694928\\
9.66393537692252	0.606437065562751\\
9.78993537692256	0.64260977842855\\
9.9179353769226	0.678157007956714\\
10.0363086835091	0.709590513744696\\
10.1623086835091	0.74237201082677\\
10.2903086835092	0.775311401683604\\
10.4183086835092	0.808064305889356\\
10.5443086835093	0.840422354781283\\
10.6723086835093	0.873636715917636\\
10.8003086835094	0.907198514261891\\
10.9263086835094	0.940385473287187\\
11.0543086835094	0.97401564545274\\
11.1803086835095	1.00684738782708\\
11.2886399297588	1.03413230449296\\
11.4166399297588	1.06393201204732\\
11.5426399297589	1.09388018253578\\
11.6706399297589	1.12810267405332\\
11.798639929759	1.1677983249008\\
11.924639929759	1.21218056062132\\
12.0526399297591	1.2610877537726\\
12.1786399297591	1.31053810895569\\
12.3066399297591	1.35962470942665\\
12.4346399297592	1.40609806072727\\
12.5486643880066	1.44521557805805\\
12.6766643880066	1.48821029800078\\
12.8046643880066	1.53065439397373\\
12.9306643880067	1.57218033621056\\
13.0586643880067	1.61457358881014\\
13.1846643880068	1.65689683199478\\
13.3126643880068	1.70061947381178\\
13.4406643880069	1.74489364163495\\
13.5666643880069	1.78863681885099\\
13.6946643880069	1.83272153249203\\
13.8019547253021	1.86847044084833\\
13.9279547253021	1.90840498908196\\
14.0559547253022	1.95062231961653\\
14.1819547253022	1.9970336698806\\
14.3099547253023	2.05051978962585\\
14.4379547253023	2.10978605501723\\
14.5639547253023	2.17151410983477\\
14.6919547253024	2.23452230642843\\
14.8199547253024	2.2949977228993\\
14.9459547253025	2.35067765629978\\
15.0643274255917	2.39979852697097\\
15.1923274255917	2.45181345052335\\
15.3183274255918	2.50231924073931\\
15.4463274255918	2.55333292715605\\
15.5723274255919	2.60388132172798\\
15.7003274255919	2.65612593992231\\
15.8283274255919	2.70949686710803\\
15.954327425592	2.76293587829189\\
16.082327425592	2.8175693316583\\
16.2103274255919	2.871703028959\\
16.3166498635319	2.91523075502147\\
16.4446498635318	2.9661492874153\\
16.5706498635317	3.01903636873774\\
16.6986498635316	3.07883572665917\\
16.8266498635316	3.1457824506782\\
16.9526498635315	3.21741657716542\\
17.0806498635314	3.29296995013425\\
17.2086498635314	3.36759585873192\\
17.3346498635313	3.43717630802768\\
17.4626498635312	3.50270410953025\\
17.5766743217853	3.55747172767736\\
17.7046743217852	3.61780376743966\\
17.8326743217851	3.67728374487664\\
17.9586743217851	3.73553692865416\\
18.086674321785	3.79521142987335\\
18.2146743217849	3.85609906944172\\
18.3406743217849	3.91751924490416\\
18.4686743217848	3.9811707893381\\
18.5946743217847	4.04429573808434\\
18.7226743217846	4.10775595414759\\
18.8299641439661	4.1593354978261\\
18.955964143966	4.21913230477522\\
19.083964143966	4.28376025426536\\
19.2119641439659	4.35549368223869\\
19.3379641439658	4.43365334336966\\
19.4659641439658	4.51880873601975\\
19.5919641439657	4.60466633305265\\
19.7199641439656	4.68978248737815\\
19.8479641439655	4.76960057103152\\
19.9739641439655	4.84198190797082\\
20.0923365565887	4.90581292551332\\
20.2203365565886	4.97358365893115\\
20.3463365565885	5.03936033819515\\
20.4743365565884	5.10591708126316\\
20.6023365565884	5.17317497961535\\
20.7283365565883	5.24089297402\\
20.8563365565882	5.31157182397787\\
20.9823365565882	5.38267390514774\\
21.1103365565881	5.45542358704773\\
21.238336556588	5.52728958014639\\
21.3446589771311	5.58530017765746\\
21.472658977131	5.65529004230338\\
21.600658977131	5.73035778160372\\
21.7266589771309	5.81207973185684\\
21.8546589771308	5.90311566649517\\
21.9806589771308	5.99805956443646\\
22.1086589771307	6.09558253024853\\
22.2366589771306	6.18963286057258\\
22.3626589771306	6.27574171707903\\
22.4906589771305	6.35592010608462\\
22.6066834353863	6.424452515137\\
22.7326834353862	6.49761578563397\\
22.8606834353862	6.57091426161891\\
22.9866834353861	6.64286515920425\\
23.114683435386	6.71686301486976\\
23.2426834353859	6.79273622486359\\
23.3686834353859	6.86963192545792\\
23.4966834353858	6.94954838995847\\
23.6246834353857	7.02997069758714\\
23.7497332953262	7.10749566269888\\
23.8579733697984	7.17293192923819\\
23.9839733697983	7.25013071331069\\
24.1119733697982	7.33455453662911\\
24.2399733697981	7.42768180301811\\
24.3659733697981	7.52742310708541\\
24.493973369798	7.63370462335467\\
24.6219733697979	7.74007244043532\\
24.7479733697979	7.8401661631594\\
24.8759733697978	7.93411758736065\\
25	8.01728680364655\\
};
%\addlegendentry{\large 80 mm}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0894150346579805	-7.77658446478124e-09\\
0.215415034657981	-3.4967236103838e-06\\
0.343415034657981	-8.08290821387454e-05\\
0.469415034657981	-0.000607716860468039\\
0.595415034657981	-0.00259410288637449\\
0.723415034657981	-0.00784785790924414\\
0.849415034657981	-0.0181155127614812\\
0.977415034657981	-0.0348748303654428\\
1.10341503465798	-0.0566201426292765\\
1.22941503465798	-0.080040546447356\\
1.34512196710179	-0.106370591052314\\
1.47112196710179	-0.143042240863396\\
1.59912196710179	-0.182245053785321\\
1.72512196710179	-0.217830256770503\\
1.85112196710179	-0.247080615349235\\
1.97912196710179	-0.267815864959625\\
2.10512196710177	-0.278344105400282\\
2.23312196710176	-0.279959488564781\\
2.35912196710175	-0.274871514858498\\
2.48512196710173	-0.265287375624014\\
2.60357763545676	-0.254168348265199\\
2.72957763545675	-0.241845469988535\\
2.85757763545673	-0.228866814251415\\
2.98357763545672	-0.215742321206834\\
3.10957763545671	-0.202780002052759\\
3.23757763545669	-0.190868480634971\\
3.36357763545668	-0.181691755588846\\
3.49157763545666	-0.175790777615881\\
3.61757763545665	-0.172676407268363\\
3.74357763545664	-0.170467831001277\\
3.8603139294366	-0.173768334239755\\
3.98631392943659	-0.181420933451386\\
4.11431392943657	-0.18529263274066\\
4.24031392943656	-0.17960156872499\\
4.36631392943655	-0.161529185745487\\
4.49431392943653	-0.129920742927383\\
4.62031392943652	-0.0877401531517329\\
4.7483139294365	-0.0377013281471937\\
4.87431392943649	0.0144356783695231\\
4.99936523738353	0.0665720420615227\\
5.11653665319085	0.115114741538708\\
5.24253665319084	0.167121301334376\\
5.37053665319083	0.219997799030868\\
5.49653665319081	0.272688115075122\\
5.6225366531908	0.326498560967284\\
5.75053665319078	0.382298138308097\\
5.87653665319077	0.437836922866508\\
6.00453665319076	0.494213362458225\\
6.13053665319074	0.549377169051342\\
6.25080244278635	0.601140776910393\\
6.37696625730873	0.648191017662726\\
6.50296625730872	0.691662957853161\\
6.63096625730871	0.741702099938066\\
6.75696625730869	0.802990684565154\\
6.88296625730868	0.878742823715065\\
7.01096625730866	0.96922516898775\\
7.13696625730865	1.06698410188165\\
7.26496625730864	1.16874254181304\\
7.39096625730862	1.26614315649691\\
7.50524155807136	1.35037276436679\\
7.63324155807135	1.4419360019896\\
7.75924155807133	1.53106509768673\\
7.88724155807132	1.6212582665347\\
8.01324155807131	1.71109260575561\\
8.13924155807135	1.80349089054953\\
8.2672415580714	1.90103129881745\\
8.39324155807144	2.00088171487559\\
8.51924155807148	2.1038760066424\\
8.64724155807152	2.21013865980142\\
8.76416217143563	2.30581662481205\\
8.89216217143568	2.40223910590462\\
9.01816217143572	2.49470940966184\\
9.14416217143576	2.59444796742594\\
9.2721621714358	2.70967447929412\\
9.39816217143585	2.83849740514941\\
9.52616217143589	2.98170385614371\\
9.65216217143593	3.12781383985252\\
9.77816217143597	3.2711573270216\\
9.90616217143602	3.40832963323063\\
10.0204319280933	3.52255654103156\\
10.1484319280934	3.64626520631827\\
10.2744319280934	3.76633639221656\\
10.4004319280934	3.88582047846117\\
10.5284319280935	4.00882624272565\\
10.6544319280935	4.13403714970129\\
10.7824319280936	4.26745639032689\\
10.9084319280936	4.40571050733895\\
11.0344319280937	4.54995013762111\\
11.1624319280937	4.69946366251606\\
11.2772855896176	4.83150498776044\\
11.4052855896176	4.97036660922659\\
11.5312855896177	5.10591546182858\\
11.6572855896177	5.24991164122382\\
11.7852855896178	5.41094456455271\\
11.9112855896178	5.58455614079974\\
12.0392855896179	5.77100465623297\\
12.1652855896179	5.95556403294245\\
12.2912855896179	6.13226134836269\\
12.419285589618	6.29829407320609\\
12.5357637050746	6.43758255701147\\
12.6637637050746	6.58566382284524\\
12.7897637050747	6.72918455382389\\
12.9157637050747	6.87205499421388\\
13.0437637050747	7.01950310658199\\
13.1697637050748	7.17031904370235\\
13.2977637050748	7.33212433400836\\
13.4237637050749	7.50105637971732\\
13.5497637050749	7.67827154514197\\
13.677763705075	7.86193175660667\\
13.7936224805048	8.02517355513545\\
13.9216224805048	8.19811353934634\\
14.0476224805049	8.36879935806259\\
14.1736224805049	8.54879817856459\\
14.3016224805049	8.74635021116333\\
14.427622480505	8.95436104653603\\
14.555622480505	9.17232912937175\\
14.6816224805051	9.38323427280789\\
14.8076224805051	9.5814066379519\\
14.9356224805052	9.76512347190462\\
15.0502519530257	9.91601129813391\\
15.1782519530257	10.0795213752293\\
15.3042519530257	10.2378718040218\\
15.4302519530258	10.3956493780409\\
15.5582519530258	10.5589412717487\\
15.6842519530259	10.7267330364771\\
15.8122519530259	10.9077906537062\\
15.9382519530259	11.0978684320161\\
16.0642519530259	11.297859125805\\
16.1922519530259	11.5046870832678\\
16.3071017101475	11.6868317535611\\
16.4351017101474	11.8839659677432\\
16.5611017101473	12.079603423243\\
16.6871017101473	12.2845526402761\\
16.8151017101472	12.5062735165863\\
16.9411017101471	12.7355297335488\\
17.067101710147	12.9675485400839\\
17.195101710147	13.1951772296161\\
17.3211017101469	13.4025465226006\\
17.4491017101468	13.5927502876592\\
17.5655843679047	13.75097987241\\
17.6915843679047	13.9175132182074\\
17.8195843679046	14.083888019498\\
17.9455843679045	14.2472920047618\\
18.0735843679044	14.4169768696517\\
18.1995843679044	14.5921912377787\\
18.3255843679043	14.7792201747537\\
18.4535843679042	14.9827757015006\\
18.5795843679042	15.1939919066176\\
18.7075843679041	15.411666283792\\
18.8278564753049	15.6124684699435\\
18.9538564753049	15.8190762487134\\
19.0818564753048	16.0316994266916\\
19.2078564753047	16.249856829566\\
19.3358564753047	16.4827804632435\\
19.4618564753046	16.7192786362866\\
19.5878564753045	16.9538845690397\\
19.7158564753044	17.1796971370696\\
19.8418564753044	17.3822284877316\\
19.9698564753043	17.5661128639498\\
20.086446841353	17.7196468213889\\
20.2124468413529	17.8816693708121\\
20.3404468413529	18.0435939725211\\
20.4664468413528	18.2030697334811\\
20.5944468413527	18.3695094267717\\
20.7204468413526	18.5424592742394\\
20.8464468413526	18.7281793065969\\
20.9744468413525	18.931073933653\\
21.1004468413524	19.1413872555378\\
21.2284468413524	19.3568566801402\\
21.34330350091	19.5473498323938\\
21.4693035009099	19.7546440870053\\
21.5973035009099	19.9681788849086\\
21.7233035009098	20.1856346078433\\
21.8513035009097	20.4146794819773\\
21.9773035009096	20.6432625725915\\
22.1033035009096	20.865902508942\\
22.2313035009095	21.07653842012\\
22.3573035009094	21.2628075281139\\
22.4853035009094	21.4302506788518\\
22.6017811735649	21.5703206570396\\
22.7277811735648	21.718418577379\\
22.8557811735648	21.8664390968245\\
22.9817811735647	22.0125378001076\\
23.1097811735646	22.1656861381286\\
23.2357811735645	22.3257773775102\\
23.3617811735645	22.4987348005793\\
23.4897811735644	22.6884731595552\\
23.6157811735643	22.8850621060299\\
23.7437811735643	23.0857097603535\\
23.8596412539157	23.2658650038682\\
23.9856412539156	23.4617589060329\\
24.1136412539156	23.6632659298826\\
24.2396412539155	23.8665037460927\\
24.3676412539154	24.0772333248439\\
24.4936412539154	24.2834667563024\\
24.6196412539153	24.4802430354936\\
24.7476412539152	24.6628437975197\\
24.8736412539152	24.8217654363304\\
25	24.9612531172353\\
};
%\addlegendentry{\large 120 mm}

\end{axis}
\end{tikzpicture}%


==> 14212207534/arxiv_submission/tip_stepping_gz_orient.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.80000,0.30000}%
\definecolor{mycolor2}{rgb}{0.16000,0.64000,0.30000}%
\definecolor{mycolor3}{rgb}{0.32000,0.48000,0.30000}%
\definecolor{mycolor4}{rgb}{0.48000,0.32000,0.30000}%
\definecolor{mycolor5}{rgb}{0.64000,0.16000,0.30000}%
\definecolor{mycolor6}{rgb}{0.80000,0.00000,0.30000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.250in,
height=1.400in,
at={(1.213in,3.800in)},
scale only axis,
xmin=0,
xmax=25,
xtick={0, 5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black}},
xticklabels={},
ymin=-150,
ymax=150,
ytick={-150, 0, 150},
ylabel style={font=\color{white!15!black}},
%ylabel={\LARGE $\theta$ (deg)},
axis background/.style={fill=white},
every tick label/.append style={font=\LARGE},
xticklabel style={yshift=-4pt},
yticklabel style={xshift=-3pt},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.205286837452368\\
0.203599999999998	0.248810116042847\\
0.403600000000001	2.37653198139503\\
0.611999999999998	1.21031949610104\\
0.815200000000001	0.0889594066664099\\
1.016	0.737527878915929\\
1.216	-0.914504909936858\\
1.4308	-2.78375246653507\\
1.6334	-5.30939619490186\\
1.8364	-3.45060868929189\\
2.0376	-0.466808644461661\\
2.239	3.21445658118575\\
2.4404	6.96486588208723\\
2.6406	11.4539806334886\\
2.8404	11.4011812040494\\
3.04	12.3483999351683\\
3.2426	15.0410533085415\\
3.444	14.9216464720639\\
3.6464	12.9382223236756\\
3.8458	6.84325900530405\\
4.0468	8.34860808199939\\
4.2496	8.83736168772512\\
4.4496	11.4048644621864\\
4.651	14.6985369256008\\
4.851	16.5103591424377\\
5.0516	23.2197541496529\\
5.2572	28.126887732536\\
5.4584	30.2198094716708\\
5.6584	31.3961149367076\\
5.8584	29.5546957203619\\
6.0644	30.1157571842408\\
6.2786	33.6670658465727\\
6.467	25.8481179531402\\
6.667	25.5755366715785\\
6.867	27.3977271575912\\
7.067	31.4263093185981\\
7.2686	35.6471791648529\\
7.4686	40.2430109776913\\
7.6686	44.5285753207197\\
7.8686	43.912128306405\\
8.072	41.1750240164535\\
8.2808	44.0421635025277\\
8.4808	42.5833646768841\\
8.6808	41.6311521921374\\
8.8826	39.3496025908403\\
9.088	37.7397793914571\\
9.2892	38.6297308768117\\
9.4892	40.991206389984\\
9.6892	45.190497669155\\
9.8908	48.6923373229387\\
10.0908	53.1075710551052\\
10.291	58.1613445731275\\
10.5034	54.8953647348302\\
10.7038	54.9216533010788\\
10.9038	54.3156433495022\\
11.1052	54.8617594590801\\
11.3112	56.437631588434\\
11.5112	50.455896400417\\
11.7112	50.3652747503656\\
11.9148	52.774808303854\\
12.1214	56.5465309468624\\
12.3194	60.4048182029093\\
12.5194	64.2618864992204\\
12.7256	68.0756309848302\\
12.928	67.8666162256162\\
13.1284	68.6521976231518\\
13.3338	68.577400117968\\
13.5338	68.0767969839067\\
13.7338	64.7243019849877\\
13.9338	60.7626531164331\\
14.1342	61.4172343304198\\
14.3342	63.0360787519735\\
14.5342	65.6067263210337\\
14.7342	68.4459444816276\\
14.9342	72.259102322288\\
15.1342	77.4417317068371\\
15.335	74.8705169456909\\
15.5352	73.7415414744287\\
15.7398	74.629862183331\\
15.9378	76.0083412906169\\
16.1392	74.8953780260037\\
16.3392	73.2905424702132\\
16.542	71.0406080099682\\
16.7546	72.1531986537047\\
16.955	74.9840681544152\\
17.155	78.6429822621899\\
17.357	82.0255247482803\\
17.557	86.4874063842399\\
17.757	89.7577134950118\\
17.9576	87.0359386707795\\
18.157	90.6994469303817\\
18.361	89.7217583071876\\
18.5614	88.8916629981613\\
18.7624	84.6958372737436\\
18.9628	83.2058061379952\\
19.1628	83.6041669450825\\
19.3634	85.1854804663849\\
19.5642	88.1178636288258\\
19.7642	90.8752959012448\\
19.9642	94.8398925571913\\
20.1652	100.121558110251\\
20.3794	101.791445092336\\
20.5734	101.686341935684\\
20.7748	99.8859383792946\\
20.9754	101.233229547803\\
21.1748	100.918987800173\\
21.3752	101.271224487538\\
21.5752	97.1543656666686\\
21.7752	97.6101407977801\\
21.9792	100.765206222079\\
22.1752	104.849846745828\\
22.3752	109.516388633963\\
22.5794	113.992125726252\\
22.78	116.26272403273\\
22.9904	115.369053307058\\
23.1902	116.233299194909\\
23.3956	115.786308131606\\
23.5952	115.065096847526\\
23.8006	112.405329105264\\
24.0138	109.590977447023\\
24.2154	109.901534314109\\
24.4228	111.84651674588\\
24.6228	115.692510769228\\
24.826	122.039223369359\\
};
%\addlegendentry{\large 120 mm}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.140756437438676\\
0.211000000000002	0.144242529733325\\
0.429200000000002	0.192622520638893\\
0.614800000000002	4.53089842085765\\
0.817	5.19033602912749\\
1.017	3.90722438463955\\
1.217	3.37485320751039\\
1.4172	1.10494685802239\\
1.6182	-0.691607575751466\\
1.8186	-1.56547338274438\\
2.0202	-1.64080812593167\\
2.2202	-0.346914018244273\\
2.4222	1.51188675684287\\
2.6236	4.56709573363395\\
2.8238	8.81288452875841\\
3.0252	10.2402567589692\\
3.2384	11.2029506075385\\
3.4416	11.2574288808705\\
3.6422	10.9821589063482\\
3.8442	11.5621560847039\\
4.0442	9.49380339266561\\
4.2442	9.1485890420169\\
4.4452	8.70214902989196\\
4.6482	9.77389651044108\\
4.8536	12.0805759882481\\
5.0536	14.8595458870262\\
5.2536	17.7742921786018\\
5.4536	20.1984174363334\\
5.6536	24.42801124585\\
5.8548	24.0124572615673\\
6.0562	23.4998024718094\\
6.2534	22.1246857430186\\
6.4648	19.8189150076774\\
6.6642	16.9726265067049\\
6.866	16.64630441781\\
7.0772	16.6395254531844\\
7.2802	18.8470156649937\\
7.4802	22.4184981390514\\
7.6808	25.7386458690245\\
7.8808	28.861196755063\\
8.0828	26.4408736008741\\
8.2832	25.5495507862\\
8.4832	25.8754983860444\\
8.6844	27.8440671248494\\
8.8846	25.487693568143\\
9.0864	24.0309302733995\\
9.2864	23.477916723422\\
9.4864	23.293446368035\\
9.6926	24.5052267819093\\
9.9054	26.6028002342543\\
10.1054	29.2719226655531\\
10.3054	31.8705575518941\\
10.506	35.2956143757339\\
10.7096	35.8145368383321\\
10.9214	35.6034325871765\\
11.1214	34.7879633845975\\
11.322	34.5256803994687\\
11.522	32.9723484217025\\
11.7242	30.5783478988736\\
11.9244	30.6572363713696\\
12.1244	31.7025847601652\\
12.3268	34.3024735787491\\
12.527	37.1363296369802\\
12.727	40.1019040472399\\
12.9272	42.7018339096442\\
13.1272	42.749553567213\\
13.327	43.1361571132628\\
13.5272	42.7374427983326\\
13.7272	43.5186830664887\\
13.927	41.0938043675699\\
14.1274	38.6531608495173\\
14.328	38.8747823356765\\
14.5384	38.9451441287131\\
14.7394	40.4579756872302\\
14.9448	42.7442519143291\\
15.1518	45.1586279200862\\
15.3476	48.1035159196294\\
15.5476	50.9945070806566\\
15.7482	49.7184301303321\\
15.9486	49.5359160546431\\
16.1486	49.0789939545596\\
16.35	47.4795138954427\\
16.5494	45.9220247689485\\
16.7608	44.9308571034491\\
16.9618	44.5029207241103\\
17.1642	45.8397023762935\\
17.3668	48.3100906296421\\
17.5668	51.2496577907119\\
17.7668	54.3544136614396\\
17.9682	57.021801457701\\
18.1714	53.7212619736464\\
18.3722	56.0106676619759\\
18.5768	57.4177718714374\\
18.7842	56.1589374397255\\
18.9848	53.4346062033908\\
19.185	50.9954264605042\\
19.3848	51.2397618962882\\
19.5852	51.5424976641168\\
19.7862	53.3079489149484\\
19.986	55.6172454247307\\
20.186	57.6471488404987\\
20.3864	60.8911544212942\\
20.5864	62.7949822054117\\
20.7988	60.6563324493005\\
21.0024	60.1527340752452\\
21.2044	60.0063573498745\\
21.4162	60.9753490255732\\
21.6178	56.5280057877242\\
21.8306	56.1020913353811\\
22.0318	56.2685476764476\\
22.2318	57.9168476918565\\
22.4318	60.0460681754944\\
22.6318	62.7447950793883\\
22.8322	65.6351867483176\\
23.0394	68.3321115351515\\
23.2424	69.1334739728166\\
23.453	67.4887329744012\\
23.6562	66.4446488906213\\
23.8562	65.6555393171153\\
24.0562	63.0393088445485\\
24.2574	62.0648285449006\\
24.4586	61.7120246495002\\
24.6596	62.6213053768775\\
24.8596	65.5486080853699\\
25.0634	68.5957467977417\\
};
%\addlegendentry{\large 80 mm}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0855004034993022\\
0.205400000000001	0.0897419628686065\\
0.407	0.095624578398176\\
0.607000000000003	-0.157621891864356\\
0.807000000000002	-0.219798512695852\\
1.0076	-0.107709620154931\\
1.2076	-0.665659683074873\\
1.4142	-0.801939540855027\\
1.6198	-1.66992255226576\\
1.825	-1.95151263334638\\
2.025	-2.1756288589552\\
2.225	-1.56969262552211\\
2.426	-0.506757033075084\\
2.6258	0.860352102536507\\
2.8258	2.24799686452137\\
3.0258	3.75084639242033\\
3.2258	3.05485289678876\\
3.4266	3.72282536640007\\
3.6282	3.42711562165929\\
3.8282	2.12752189155493\\
4.0296	0.924094625770558\\
4.2296	1.83560227329237\\
4.4296	1.51561551038072\\
4.6296	1.37934633596903\\
4.8296	2.09091998786258\\
5.0296	2.69236751789733\\
5.2372	4.42777662796529\\
5.4524	6.96743819202963\\
5.658	6.47874040600392\\
5.8686	7.01094200620396\\
6.0652	6.83718394156824\\
6.2652	7.24071598956955\\
6.4652	5.84906929776023\\
6.6664	5.29702754155542\\
6.868	5.26303952506423\\
7.0676	4.98917194638544\\
7.2678	5.63821346453807\\
7.4678	6.9133105552775\\
7.6678	8.16023860534469\\
7.8678	9.48380071566533\\
8.0678	10.9179993568448\\
8.2686	10.7462635395338\\
8.4688	10.9634878368637\\
8.6984	9.93163700100516\\
8.9212	9.44860281006516\\
9.131	8.731811763954\\
9.3324	8.40893662336259\\
9.532	8.15237493719044\\
9.732	8.53070177589773\\
9.932	9.67702920900867\\
10.132	11.0091489520897\\
10.3334	12.3107966296661\\
10.5326	14.5122683553323\\
10.734	14.5906297148722\\
10.934	14.8190513964831\\
11.1354	14.3214431058375\\
11.3356	12.7989623971404\\
11.54	11.4947143535231\\
11.7418	11.914753958649\\
11.9418	11.6208228274938\\
12.1418	11.7179352611264\\
12.342	11.0380710602899\\
12.5452	13.2893590922577\\
12.7444	15.0619759476328\\
12.9444	17.7493669796448\\
13.1444	17.7311230237911\\
13.3444	17.4568078351907\\
13.5444	16.9608516558773\\
13.7444	16.4396266266899\\
13.9462	16.0040070684617\\
14.1462	16.0582902334339\\
14.3462	15.8019570475705\\
14.5462	15.4847723066313\\
14.7462	16.100166670079\\
14.9462	17.3265214746659\\
15.1462	18.7108223658392\\
15.3462	20.0981615599709\\
15.5462	21.820538683566\\
15.7462	20.5584722137755\\
15.9462	20.3755507180419\\
16.1458	20.1147963343697\\
16.3542	19.5493695684332\\
16.5634	18.2414808377293\\
16.767	18.4917970458516\\
16.967	18.183474998026\\
17.167	18.3950552784269\\
17.367	19.0889811911153\\
17.567	20.4441922581271\\
17.767	21.5281765495684\\
17.967	23.1842092422701\\
18.167	24.1304756840165\\
18.3686	23.7975875290048\\
18.5692	23.4873275793075\\
18.7692	22.8054556109095\\
18.9692	21.9671669570169\\
19.1692	22.284154249209\\
19.3692	22.2795140682859\\
19.5692	21.8083874609611\\
19.7762	22.3845059012678\\
19.9826	23.9870888377703\\
20.1856	25.2723907489826\\
20.3844	26.6716059240006\\
20.584	27.6627672399569\\
20.7844	27.9334412859339\\
20.985	27.7431370278017\\
21.185	27.7557245806005\\
21.3852	27.0924050624506\\
21.5852	26.2013006198795\\
21.7852	25.9406273854349\\
21.9852	25.7669123283582\\
22.1852	26.1806828637238\\
22.3858	26.9771589401961\\
22.5858	28.3785296943387\\
22.786	29.8045986628581\\
22.9868	32.757764708517\\
23.1868	32.7388537050894\\
23.3868	32.7969930032659\\
23.5868	32.5004319666688\\
23.7908	31.4190602500824\\
23.998	30.6497872481186\\
24.2012	30.6618186978332\\
24.4012	30.4362997684641\\
24.6012	30.0039054840937\\
24.8012	30.4325467886911\\
25.0012	31.9575562662975\\
};
%\addlegendentry{\large 40 mm}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.0415266172496091\\
0.233000000000001	-0.0431750742817733\\
0.435199999999998	0.458846587954752\\
0.635199999999998	0.321949841702868\\
0.837799999999998	0.395977587451704\\
1.045	0.746995705036117\\
1.2462	1.58156629786057\\
1.4464	2.87241441764959\\
1.6464	3.3445253291422\\
1.8474	3.61354110274699\\
2.048	3.4470104559829\\
2.2508	2.49533500914304\\
2.4538	1.25225911129289\\
2.6596	-0.105383543732633\\
2.8614	-0.782767183108825\\
3.0638	-3.64139308418445\\
3.2638	-2.96033480955442\\
3.4716	-2.45331519463125\\
3.6804	-1.76279513739337\\
3.8894	-0.117360229860744\\
4.0894	-1.07253130012382\\
4.2894	-0.560721272733361\\
4.4904	-0.238821247791546\\
4.691	-0.951031661474055\\
4.8918	-2.31443814079715\\
5.1012	-3.74407427439351\\
5.3022	-5.06181810501258\\
5.5042	-5.78956344255629\\
5.7042	-5.6546434293172\\
5.9054	-6.06078121783279\\
6.1054	-5.58650320948034\\
6.3114	-3.68480894703504\\
6.5076	-2.67856541827028\\
6.709	-3.06529041938129\\
6.909	-2.8645096973195\\
7.1112	-3.29418653310391\\
7.3176	-4.21172567486685\\
7.524	-5.26370110894519\\
7.7384	-7.08574703535469\\
7.9266	-8.25100384155923\\
8.1276	-8.20870733017643\\
8.3286	-8.5246280669584\\
8.5306	-7.79988031839664\\
8.7306	-7.12438178127286\\
8.933	-6.24609909471905\\
9.133	-6.07147567282248\\
9.3342	-5.75276089101159\\
9.5348	-5.86198584415182\\
9.7348	-6.79050259174314\\
9.9408	-8.10995032658761\\
10.1408	-9.47807791073147\\
10.3456	-10.8218944344144\\
10.566	-12.4167293964411\\
10.7806	-12.3721685070843\\
10.9834	-12.0675642179836\\
11.1874	-11.3258584302666\\
11.4022	-9.9511970494173\\
11.6106	-9.6386262990105\\
11.8286	-9.37634085554878\\
12.0338	-9.2759191277727\\
12.2396	-10.1528297690522\\
12.4504	-11.4416892101616\\
12.6478	-12.6394718230741\\
12.8478	-14.6120978606446\\
13.053	-16.0804521503467\\
13.2554	-16.6299553452947\\
13.4556	-16.49495450338\\
13.6618	-15.7408956252224\\
13.8726	-15.2488672983811\\
14.092	-15.8496739123916\\
14.305	-15.5505923284163\\
14.5238	-15.1583857349499\\
14.7266	-15.5817536482978\\
14.9324	-16.4760017984938\\
15.1336	-18.1623565677155\\
15.3452	-20.2026412441973\\
15.5458	-21.5767010679812\\
15.7502	-21.191783802446\\
15.9564	-21.6828971447989\\
16.1594	-21.4667168180867\\
16.3582	-21.4686227664186\\
16.5606	-20.4699627588738\\
16.7618	-20.385177950974\\
16.9622	-20.1726472535369\\
17.1622	-20.6556796074009\\
17.366	-21.7039279450114\\
17.564	-23.036492594534\\
17.7648	-24.4666755045687\\
17.9698	-27.340481650995\\
18.1802	-26.3283936680326\\
18.3852	-26.2206381381427\\
18.591	-25.5129900872757\\
18.797	-24.6051418813112\\
19.0008	-24.1570264505282\\
19.203	-24.2081407092497\\
19.4086	-23.8246673214362\\
19.6086	-24.248737343893\\
19.8086	-25.3355166685264\\
20.0196	-26.5988773489628\\
20.2202	-28.0440629557759\\
20.425	-30.6973835677919\\
20.6258	-29.4519656684011\\
20.8368	-30.4908923679019\\
21.051	-29.7417326107192\\
21.2794	-28.9191825991059\\
21.503	-26.7431505789329\\
21.7064	-27.2416562570013\\
21.908	-26.9207974722684\\
22.1084	-27.2309077752783\\
22.3084	-28.0602005152194\\
22.51	-29.4824415941311\\
22.7128	-30.8800244151034\\
22.9174	-32.8070348237048\\
23.1214	-33.4994266517317\\
23.354	-32.4693909522333\\
23.5332	-32.2894461898151\\
23.7358	-31.5840375397583\\
23.938	-30.7644897087707\\
24.1396	-30.57795197114\\
24.3472	-30.2139217405617\\
24.55	-30.2275178010767\\
24.757	-31.0716685794108\\
24.9636	-32.376368375152\\
};
%\addlegendentry{\large -40 mm}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.0715411972053809\\
0.205200000000001	-0.0753513036955256\\
0.408999999999999	-0.0790642677147839\\
0.609400000000001	0.438943283633264\\
0.811600000000002	-1.09806837605145\\
1.0124	-1.66022896417475\\
1.2172	-1.09037749465677\\
1.4172	1.85548743645903\\
1.6188	2.44165672109851\\
1.82	3.29949203106838\\
2.02	3.44847132312144\\
2.22	2.20907555103408\\
2.42	-0.0766790659597108\\
2.6226	-2.00989936261079\\
2.8236	-5.60750561482963\\
3.0256	-8.25996481608964\\
3.24	-7.63927321116167\\
3.442	-6.93104537720996\\
3.6416	-7.0941185144008\\
3.8444	-6.95211311258644\\
4.0444	-6.63635372392181\\
4.2556	-5.23467319685045\\
4.4608	-5.02525468171465\\
4.6612	-6.28068126013211\\
4.8608	-8.59612772517852\\
5.0608	-11.456572168659\\
5.261	-14.4859769119592\\
5.4646	-17.4613808967815\\
5.67	-17.6704066218912\\
5.87	-18.1182339678112\\
6.0718	-17.3530692818192\\
6.2708	-16.1698693977393\\
6.4708	-13.6748410873496\\
6.6708	-11.9446426667731\\
6.8826	-12.0404650824944\\
7.094	-11.9260294438928\\
7.2958	-14.3030849636615\\
7.4948	-17.5366160456836\\
7.6968	-20.6986197703236\\
7.8944	-23.7401419978879\\
8.0948	-24.5256134084277\\
8.295	-24.1688210296393\\
8.495	-25.0281557085206\\
8.695	-24.5514977050699\\
8.9006	-23.6092053508118\\
9.1038	-21.3792491312834\\
9.3076	-21.76518722925\\
9.5078	-21.6267623535088\\
9.7082	-22.8400942821937\\
9.9086	-24.9419685601009\\
10.109	-27.8589533198575\\
10.3114	-27.2072809929377\\
10.5106	-33.4603924673023\\
10.7166	-34.2371646623593\\
10.9176	-32.9968251826176\\
11.1176	-32.5754830953074\\
11.3194	-32.1012630244697\\
11.5184	-30.7834305128705\\
11.72	-28.2025488370563\\
11.9218	-28.5217195633307\\
12.1218	-28.7082034379016\\
12.3218	-30.5819352975563\\
12.5218	-34.2021979384673\\
12.7302	-37.6580099174005\\
12.9228	-40.7403189641147\\
13.1228	-40.0546316557824\\
13.324	-40.5149634785149\\
13.524	-40.1022682698685\\
13.7242	-39.9084593836574\\
13.9246	-39.9378231927308\\
14.1246	-36.1048380993499\\
14.3278	-35.8446906904302\\
14.5302	-36.2344019688855\\
14.7324	-37.9237782753918\\
14.9312	-40.3183684032567\\
15.1316	-43.2844228723805\\
15.3402	-46.2057037614518\\
15.5416	-50.7816253349984\\
15.7438	-47.1294828150011\\
15.9452	-46.4269380890602\\
16.1452	-46.1895758279113\\
16.3452	-44.5836651458229\\
16.5472	-42.9324444912996\\
16.7472	-41.3596033551428\\
16.9472	-41.3294104188893\\
17.1472	-42.4879755943718\\
17.3472	-43.7592816768022\\
17.5494	-47.2755894160263\\
17.7518	-51.4475077035287\\
17.9562	-54.6736494037325\\
18.1606	-52.6016385355681\\
18.3626	-52.3133741750548\\
18.563	-51.6457598380227\\
18.763	-51.6162213085273\\
18.9632	-49.9510829881519\\
19.1632	-46.5933026815294\\
19.3634	-47.4058716634968\\
19.5634	-47.4540074214214\\
19.7634	-49.0828107233586\\
19.9634	-51.2477485151349\\
20.1636	-54.0597362043031\\
20.3636	-56.931257492691\\
20.5684	-58.6603676422001\\
20.7696	-57.9048327704875\\
20.9696	-57.8794895753349\\
21.1718	-57.2478745007738\\
21.373	-55.2367033278156\\
21.5766	-51.9554818625324\\
21.7804	-51.773128197221\\
21.9836	-51.4521123207658\\
22.185	-52.2856891679892\\
22.385	-53.6157877044584\\
22.585	-56.6998100909164\\
22.7864	-60.498519518718\\
22.9866	-63.2470010830071\\
23.1948	-57.6621241110198\\
23.4026	-57.7048949206361\\
23.6028	-57.2725557789436\\
23.8028	-57.260064831747\\
24.0034	-55.4813689926084\\
24.203	-53.022395462091\\
24.403	-52.7791697683079\\
24.603	-53.5196348047922\\
24.803	-55.5685104746795\\
25.003	-58.060577937198\\
};
%\addlegendentry{\large -80 mm}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.21989619077649\\
0.225200000000001	-0.229370117667041\\
0.4316	-0.318850343288571\\
0.631600000000002	0.496187894538205\\
0.8322	-0.428966615168708\\
1.0316	-1.56864112637127\\
1.2342	-0.60976488488919\\
1.4358	3.16733186660955\\
1.6378	6.69910273193935\\
1.8378	5.92989450445053\\
2.038	3.83721542141086\\
2.238	1.00409427132534\\
2.4382	-2.93891341372728\\
2.6382	-7.33761812167407\\
2.8382	-10.5576223773504\\
3.0396	-13.0411446202187\\
3.2396	-11.9805634574548\\
3.4396	-12.9004822606185\\
3.6396	-11.5063551030414\\
3.8428	-11.2262978604942\\
4.0508	-10.3852912354099\\
4.2524	-7.91605279758859\\
4.4524	-7.92202245309114\\
4.653	-10.1589219885414\\
4.8536	-14.6193551785058\\
5.0588	-19.7098505336333\\
5.2612	-24.4006651371963\\
5.4612	-26.7477375003939\\
5.6612	-24.7148098099341\\
5.8616	-25.5690337070069\\
6.067	-30.1682753917383\\
6.263	-28.0521393376697\\
6.464	-25.2074520037397\\
6.6662	-22.2032586678889\\
6.8662	-22.8787220079387\\
7.0668	-25.1868951185217\\
7.267	-28.0340140352334\\
7.467	-32.8548415812504\\
7.675	-36.8583307972393\\
7.8778	-40.4734550664446\\
8.0814	-41.5611837648763\\
8.2814	-41.873629758883\\
8.4814	-40.5246321731857\\
8.685	-41.1728851823135\\
8.89	-40.1840567118003\\
9.0956	-37.2962308107456\\
9.2978	-36.1976878501758\\
9.4978	-37.0515031750119\\
9.699	-40.9911328922252\\
9.899	-45.5365769884044\\
10.099	-48.8595813094598\\
10.3214	-53.6467910568975\\
10.502	-53.5073978113417\\
10.702	-53.1820503318119\\
10.902	-54.3692638225079\\
11.1022	-55.5104129302905\\
11.3056	-53.1806636476498\\
11.511	-48.0638996814895\\
11.7194	-49.0347519975481\\
11.9216	-49.2076313065027\\
12.1216	-51.6974906734247\\
12.3216	-55.2251241450876\\
12.5216	-59.2634744138307\\
12.7216	-62.009670182093\\
12.9216	-66.66441953919\\
13.122	-66.3361565698488\\
13.325	-64.8465246249722\\
13.5234	-63.860993393399\\
13.7238	-63.5918040448425\\
13.925	-62.2810039082527\\
14.125	-59.6080009586682\\
14.325	-58.880901789206\\
14.525	-60.305227938705\\
14.725	-63.1046295429578\\
14.9258	-67.9912619301694\\
15.1378	-72.5363100065902\\
15.3418	-76.0361264677585\\
15.5566	-72.9544658072704\\
15.75	-72.8201866935049\\
15.95	-73.7505538757207\\
16.162	-73.0615684875403\\
16.3752	-71.4592596655343\\
16.5752	-68.7367205522639\\
16.776	-67.9525849547957\\
16.976	-68.8671902199936\\
17.1776	-71.5837636681219\\
17.3784	-73.6973540171989\\
17.5776	-77.5686791527921\\
17.7776	-83.0376721590502\\
17.979	-83.9850201156431\\
18.1802	-81.2459694714672\\
18.3802	-80.9979090867745\\
18.5802	-80.6807924759437\\
18.7802	-80.6224969740882\\
18.9908	-82.0191946185757\\
19.2006	-75.2817173911835\\
19.4012	-75.7724824053772\\
19.6012	-78.0678802384734\\
19.8012	-81.100021329247\\
20.0012	-84.5627643962639\\
20.2016	-88.546110295636\\
20.4016	-92.3042038237178\\
20.6146	-91.1805997038793\\
20.814	-90.3440134268677\\
21.014	-90.1559451753474\\
21.2148	-89.4112227399829\\
21.4148	-90.0536714712559\\
21.6182	-86.5434138901765\\
21.815	-85.8071555886883\\
22.015	-87.5203617748081\\
22.215	-90.3881252483833\\
22.4156	-92.9026155293099\\
22.6314	-100.270620680102\\
22.8406	-104.532130499861\\
23.0544	-103.58246468609\\
23.2544	-104.112345785418\\
23.4544	-105.724717702472\\
23.6612	-106.560278896791\\
23.8778	-105.12095912022\\
24.078	-100.763462253465\\
24.278	-102.09698391533\\
24.478	-103.078465610955\\
24.678	-105.388355606515\\
24.878	-109.013574675289\\
25.0782	-113.377195669663\\
};
%\addlegendentry{\large -120 mm}

\end{axis}

\begin{axis}[%
width=7.250in,
height=1.400in,
at={(1.213in,2.000in)},
scale only axis,
xmin=0,
xmax=25,
xtick={0, 5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black}},
xticklabels={},
ymin=-20,
ymax=200,
ytick={0, 100, 200},
ylabel style={font=\color{white!15!black}},
%ylabel={\LARGE $X$ (mm)},
axis background/.style={fill=white},
every tick label/.append style={font=\LARGE},
xticklabel style={yshift=-4pt},
yticklabel style={xshift=-3pt},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0298436324595741\\
0.203599999999998	-0.038724933538731\\
0.403600000000001	-0.604541185721757\\
0.611999999999998	-6.83020153915027\\
0.815200000000001	-10.7176810559113\\
1.016	-16.8316666065847\\
1.216	-19.0272422277687\\
1.4308	-8.25433493834635\\
1.6334	-1.3139378289967\\
1.8364	7.09283979709352\\
2.0376	17.8283325439967\\
2.239	21.6226823152253\\
2.4404	22.7231324224404\\
2.6406	22.1918070859935\\
2.8404	9.93994667481473\\
3.04	3.68685008138027\\
3.2426	-9.38506373227722\\
3.444	-11.390468405705\\
3.6464	-12.5392246835229\\
3.8458	9.15753355689316\\
4.0468	10.0931147203121\\
4.2496	16.1370919328018\\
4.4496	24.6871792820542\\
4.651	32.9581169756663\\
4.851	49.0677520791109\\
5.0516	41.9321316972091\\
5.2572	31.6220061153348\\
5.4584	24.9058310106961\\
5.6584	20.0788720738029\\
5.8584	25.3433056779969\\
6.0644	23.2028816155339\\
6.2786	4.99746524183189\\
6.467	35.2702790760503\\
6.667	45.3196309964791\\
6.867	52.5621869755353\\
7.067	55.8056361766915\\
7.2686	56.5756526575154\\
7.4686	53.3948161894664\\
7.6686	51.1434328391814\\
7.8686	50.4070187531271\\
8.072	60.3347694236695\\
8.2808	39.7157374887741\\
8.4808	42.2574407912255\\
8.6808	45.8652716012386\\
8.8826	59.0767327312008\\
9.088	69.5870859854695\\
9.2892	74.4953256583676\\
9.4892	79.789795666267\\
9.6892	79.9820038607717\\
9.8908	88.6372443662089\\
10.0908	85.7034056502394\\
10.291	65.5612711177743\\
10.5034	73.83125084621\\
10.7038	80.5384470015246\\
10.9038	80.9397727190256\\
11.1052	84.6276370272988\\
11.3112	70.596485087196\\
11.5112	98.4760789082395\\
11.7112	105.412100931464\\
11.9148	107.220609185529\\
12.1214	105.080616589428\\
12.3194	102.738838216463\\
12.5194	99.5987970678091\\
12.7256	95.6437926477108\\
12.928	89.5686121941471\\
13.1284	94.4136319403355\\
13.3338	97.4080026668181\\
13.5338	101.5222239532\\
13.7338	114.135188201145\\
13.9338	126.476477899026\\
14.1342	125.348865126256\\
14.3342	125.697079277705\\
14.5342	125.570090321967\\
14.7342	131.728011552084\\
14.9342	129.71029422103\\
15.1342	118.18543792487\\
15.335	126.304598413785\\
15.5352	155.191772596293\\
15.7398	145.924947797332\\
15.9378	140.397775653646\\
16.1392	146.966329999839\\
16.3392	147.517332787273\\
16.542	161.272250308969\\
16.7546	162.297023475573\\
16.955	159.151600519827\\
17.155	153.807853789764\\
17.357	150.050566506035\\
17.557	143.336007734711\\
17.757	141.17047509239\\
17.9576	165.357216080927\\
18.157	141.579293190024\\
18.361	153.733295708958\\
18.5614	160.237874890741\\
18.7624	172.496592656507\\
18.9628	176.742468389258\\
19.1628	175.705664916996\\
19.3634	173.937767438006\\
19.5642	169.084727973966\\
19.7642	166.080021775364\\
19.9642	166.749886283448\\
20.1652	158.402750447261\\
20.3794	150.215027588726\\
20.5734	165.856605746539\\
20.7748	178.089365488955\\
20.9754	179.865931901324\\
21.1748	190.402674750967\\
21.3752	183.776977219737\\
21.5752	192.36666003704\\
21.7752	192.875993832728\\
21.9792	184.45529675742\\
22.1752	176.188826078656\\
22.3752	169.590034816723\\
22.5794	163.62955654966\\
22.78	163.011557728299\\
22.9904	159.290934359536\\
23.1902	161.323784030672\\
23.3956	170.475956029397\\
23.5952	181.448400875767\\
23.8006	183.508906781292\\
24.0138	176.7258945909\\
24.2154	175.945026158174\\
24.4228	167.947891541873\\
24.6228	163.020927535847\\
24.826	151.572407836928\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0440097728466071\\
0.211000000000002	0.0491741124823193\\
0.429200000000002	0.0489988949591407\\
0.614800000000002	9.62837735713026\\
0.817	13.3987242206467\\
1.017	8.56916556230522\\
1.217	7.35501094934784\\
1.4172	7.75804381898541\\
1.6182	6.18263994879237\\
1.8186	4.52521773923672\\
2.0202	7.40827656108183\\
2.2202	11.6318002101596\\
2.4222	20.1191482097797\\
2.6236	21.8576720504888\\
2.8238	20.064678031895\\
3.0252	17.2328642808129\\
3.2384	15.3579756938927\\
3.4416	14.60605622727\\
3.6422	13.2807801140592\\
3.8442	6.28059042653973\\
4.0442	9.90134644536045\\
4.2442	13.0277485398838\\
4.4452	16.5031221736886\\
4.6482	20.4020949075647\\
4.8536	23.9595158891397\\
5.0536	26.2491158134766\\
5.2536	27.1871334668995\\
5.4536	26.7423004640141\\
5.6536	13.3260697794844\\
5.8548	11.1628226137526\\
6.0562	10.0576918250817\\
6.2534	11.6716337824412\\
6.4648	16.8482438477325\\
6.6642	18.3968157524328\\
6.866	18.425690201331\\
7.0772	25.5622516009362\\
7.2802	28.0651200914743\\
7.4802	27.3738035140015\\
7.6808	26.4346777138001\\
7.8808	24.641287450393\\
8.0828	22.4625018856323\\
8.2832	14.6872112750775\\
8.4832	15.0817838471585\\
8.6844	3.61711948479655\\
8.8846	9.80357119067958\\
9.0864	14.9662174933434\\
9.2864	16.8258081345881\\
9.4864	21.0090129951965\\
9.6926	24.2218732337122\\
9.9054	26.3399031027674\\
10.1054	26.9633836740328\\
10.3054	29.6720701030713\\
10.506	19.6152904414473\\
10.7096	22.8065023263196\\
10.9214	26.2731575211541\\
11.1214	29.3627982299524\\
11.322	30.2700319563899\\
11.522	33.0259510884359\\
11.7242	35.2372977852003\\
11.9244	37.9509046755232\\
12.1244	41.3672773958385\\
12.3268	41.6724192585211\\
12.527	41.5432005494902\\
12.727	39.8201785571964\\
12.9272	38.1639497917582\\
13.1272	39.0689660732456\\
13.327	35.0698678007375\\
13.5272	35.8203198324962\\
13.7272	28.7319172189861\\
13.927	36.1350191552175\\
14.1274	40.5305563331217\\
14.328	40.1541242512736\\
14.5384	44.6357653368127\\
14.7394	47.2127969839967\\
14.9448	48.1620261475964\\
15.1518	52.1978220997722\\
15.3476	50.6709523845764\\
15.5476	36.4564699625399\\
15.7482	46.4907544139131\\
15.9486	44.2323733033591\\
16.1486	47.6545640902878\\
16.35	52.3542451698636\\
16.5494	52.6059874977313\\
16.7608	55.1629042799008\\
16.9618	60.7874022785873\\
17.1642	63.3112309132098\\
17.3668	62.668067478434\\
17.5668	60.6705711197408\\
17.7668	57.3099317821626\\
17.9682	54.8715202067664\\
18.1714	57.3410904821665\\
18.3722	59.1652392696183\\
18.5768	49.1375776895879\\
18.7842	56.8366980234757\\
18.9848	60.8937277840469\\
19.185	68.5265235343909\\
19.3848	68.0583860011371\\
19.5852	71.9537587498705\\
19.7862	72.263931981074\\
19.986	71.4924596306131\\
20.186	76.4590798673343\\
20.3864	72.598990658509\\
20.5864	56.5214811760349\\
20.7988	70.6407029762739\\
21.0024	72.7492816665562\\
21.2044	72.0834000895065\\
21.4162	63.7377782035122\\
21.6178	78.6661772936314\\
21.8306	80.658464955402\\
22.0318	84.2952259353791\\
22.2318	84.4922513895582\\
22.4318	83.8445406645149\\
22.6318	80.8363918451706\\
22.8322	76.9093309496633\\
23.0394	65.8341195891555\\
23.2424	69.7063293413107\\
23.453	81.4842020526702\\
23.6562	88.3762630786002\\
23.8562	95.1229920992387\\
24.0562	103.974146905442\\
24.2574	103.284207129888\\
24.4586	108.623230409497\\
24.6596	112.067130898661\\
24.8596	107.563768266236\\
25.0634	102.235959586118\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.145803958520844\\
0.205400000000001	0.151612044679723\\
0.407	0.157709787676083\\
0.607000000000003	7.86620936295242\\
0.807000000000002	10.7684309015436\\
1.0076	13.4112774836901\\
1.2076	14.4654159322767\\
1.4142	14.3602974231476\\
1.6198	9.42619446854684\\
1.825	8.63033479467049\\
2.025	9.66110255345961\\
2.225	10.8440487354425\\
2.426	12.004827555543\\
2.6258	12.7420416609326\\
2.8258	12.7463606189234\\
3.0258	14.1372482229503\\
3.2258	14.8963733074144\\
3.4266	17.7186790474577\\
3.6282	18.7956465086262\\
3.8282	20.3037531441701\\
4.0296	16.5711511500182\\
4.2296	12.5925964159456\\
4.4296	13.5131932841543\\
4.6296	14.8780716405535\\
4.8296	16.0220372110703\\
5.0296	18.0392942839747\\
5.2372	17.8127551132668\\
5.4524	17.4793460471399\\
5.658	24.4879501481569\\
5.8686	24.928704482674\\
6.0652	25.7001213622635\\
6.2652	24.8683213259986\\
6.4652	23.6743884992715\\
6.6664	15.0682984162012\\
6.868	15.6851439171795\\
7.0676	17.3867482323446\\
7.2678	18.4517422494825\\
7.4678	19.1203467093716\\
7.6678	19.7103309774715\\
7.8678	19.5932932221296\\
8.0678	19.6140201316769\\
8.2686	26.4165188213174\\
8.4688	25.0597859762655\\
8.6984	28.149727099911\\
8.9212	27.6096949172715\\
9.131	22.0338532643138\\
9.3324	22.6229070489655\\
9.532	24.1951861446083\\
9.732	25.7133252177508\\
9.932	26.4529621480635\\
10.132	26.7208585680606\\
10.3334	26.6291551679697\\
10.5326	25.6560507523621\\
10.734	30.3108488103789\\
10.934	31.4112225589675\\
11.1354	33.2583116212876\\
11.3356	36.3193385312906\\
11.54	31.2671096376028\\
11.7418	27.1341502651424\\
11.9418	28.4728574214948\\
12.1418	30.005042518867\\
12.342	34.1757645232138\\
12.5452	33.367702729022\\
12.7444	32.5516888746496\\
12.9444	27.1976564809429\\
13.1444	30.920283283577\\
13.3444	35.5110576673743\\
13.5444	36.5712079478561\\
13.7444	38.6388334019346\\
13.9462	38.670071541165\\
14.1462	33.4094109103385\\
14.3462	34.220750491307\\
14.5462	36.5457363142352\\
14.7462	37.7751342522907\\
14.9462	38.0052529383143\\
15.1462	38.0972194700196\\
15.3462	37.5827646848456\\
15.5462	33.9056248899051\\
15.7462	33.0627076591656\\
15.9462	36.8478668294292\\
16.1458	37.7064944706624\\
16.3542	37.3132822678264\\
16.5634	36.1576343169612\\
16.767	35.3984350492717\\
16.967	37.0683764649182\\
17.167	38.5773164689914\\
17.367	39.6508399404593\\
17.567	39.5526302956592\\
17.767	40.9876769634558\\
17.967	33.4104109270558\\
18.167	33.5493375563594\\
18.3686	36.0545379792344\\
18.5692	38.0521569302043\\
18.7692	40.5473368331245\\
18.9692	40.4816175073863\\
19.1692	35.554628643796\\
19.3692	35.0050799722747\\
19.5692	38.647385622155\\
19.7762	40.0524909554745\\
19.9826	39.235413013477\\
20.1856	39.1399825694177\\
20.3844	38.5305637738219\\
20.584	34.3079424148535\\
20.7844	41.4765788272102\\
20.985	43.764523011166\\
21.185	43.4041130002911\\
21.3852	44.9911399527423\\
21.5852	41.8354832519848\\
21.7852	41.6454566682568\\
21.9852	43.3757218073185\\
22.1852	44.5678215817633\\
22.3858	45.4559529158918\\
22.5858	44.9959733927487\\
22.786	44.3790719020222\\
22.9868	38.0688808981698\\
23.1868	44.0892233388595\\
23.3868	43.6343253820796\\
23.5868	45.5923309220238\\
23.7908	50.7927232483646\\
23.998	46.2745947555388\\
24.2012	45.768739145657\\
24.4012	46.9987112037963\\
24.6012	50.9868076011734\\
24.8012	52.8912743892884\\
25.0012	52.0266298974602\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0990447416182292\\
0.233000000000001	0.105761998478897\\
0.435199999999998	2.36487787016017\\
0.635199999999998	7.73206689456714\\
0.837799999999998	8.31802554136391\\
1.045	9.72796127647894\\
1.2462	9.86446992840422\\
1.4464	7.16365927912562\\
1.6464	6.0675951500254\\
1.8474	6.91020188319681\\
2.048	7.9333318399751\\
2.2508	8.96807762017164\\
2.4538	9.84719896844314\\
2.6596	10.1708317641961\\
2.8614	9.57807310973482\\
3.0638	12.5077751088022\\
3.2638	19.1427648124491\\
3.4716	19.2631335580649\\
3.6804	19.7231867331493\\
3.8894	19.586085700228\\
4.0894	15.2074191421494\\
4.2894	15.5329837292578\\
4.4904	17.0153641002983\\
4.691	18.1679547120059\\
4.8918	19.1292862300156\\
5.1012	19.5624198659909\\
5.3022	19.3892627973378\\
5.5042	12.7866065566466\\
5.7042	18.4148350381623\\
5.9054	20.9170389951697\\
6.1054	22.053273590265\\
6.3114	23.9966414179634\\
6.5076	17.6836937002709\\
6.709	14.1545357793763\\
6.909	15.0754842401842\\
7.1112	16.050724484714\\
7.3176	16.9906536426044\\
7.524	18.450591531341\\
7.7384	17.8104618028877\\
7.9266	17.8718061476972\\
8.1276	18.8754522784781\\
8.3286	21.1322563705731\\
8.5306	24.0116275316544\\
8.7306	24.6943089060634\\
8.933	22.650976199671\\
9.133	16.4655689141896\\
9.3342	17.4840791111992\\
9.5348	18.9203712674521\\
9.7348	19.8688828944124\\
9.9408	20.4649350722223\\
10.1408	20.4998815330134\\
10.3456	20.2272875054323\\
10.566	23.2509442497704\\
10.7806	26.3118938846951\\
10.9834	27.0465634805827\\
11.1874	28.588843747103\\
11.4022	29.3328138976406\\
11.6106	22.8204974832815\\
11.8286	22.4780285017732\\
12.0338	24.2939190055076\\
12.2396	25.0446573688865\\
12.4504	25.3679925496523\\
12.6478	26.3417640442931\\
12.8478	22.252225947163\\
13.053	25.6547894463534\\
13.2554	29.2131401945898\\
13.4556	34.1710249018081\\
13.6618	35.9221202546838\\
13.8726	36.9977145083784\\
14.092	30.8831514953781\\
14.305	31.9887861126413\\
14.5238	34.3649688350604\\
14.7266	35.7438560138428\\
14.9324	37.666165189451\\
15.1336	36.8392264998737\\
15.3452	33.7733790675627\\
15.5458	35.1273998714311\\
15.7502	34.4809389911804\\
15.9564	35.6457569709978\\
16.1594	37.458486149957\\
16.3582	35.8576548452354\\
16.5606	32.9364022923662\\
16.7618	35.9460437535603\\
16.9622	37.9279123564401\\
17.1622	39.1770460588613\\
17.366	39.4644204693642\\
17.564	39.3016823546878\\
17.7648	38.607099110637\\
17.9698	30.645203367128\\
18.1802	43.3471766863054\\
18.3852	46.5415663972339\\
18.591	49.3455791370171\\
18.797	51.9390394829279\\
19.0008	46.3906689935711\\
19.203	44.9532819884336\\
19.4086	47.4926693135203\\
19.6086	48.9221153818974\\
19.8086	49.021025071147\\
20.0196	48.9776259993201\\
20.2202	48.1784153982823\\
20.425	41.3231515568276\\
20.6258	54.0411930081604\\
20.8368	49.1495909425541\\
21.051	53.2320584020425\\
21.2794	56.8350128814818\\
21.503	52.3617196374759\\
21.7064	48.4281856318912\\
21.908	50.6575450981621\\
22.1084	52.2049810120328\\
22.3084	53.0798503726904\\
22.51	52.6208577641725\\
22.7128	52.0243814776344\\
22.9174	47.3396783412641\\
23.1214	45.9321476188022\\
23.354	51.4758563476665\\
23.5332	52.9303525828774\\
23.7358	57.0037580135777\\
23.938	54.0697469703034\\
24.1396	54.3531454058103\\
24.3472	56.563390953125\\
24.55	58.7754475317444\\
24.757	59.3643292755079\\
24.9636	58.9629356224101\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.121582365387667\\
0.205200000000001	0.131018787280311\\
0.408999999999999	0.140199503308565\\
0.609400000000001	1.55153324222641\\
0.811600000000002	7.19973738673639\\
1.0124	3.8833455186583\\
1.2172	1.41939185244411\\
1.4172	1.05889984822619\\
1.6188	0.867896087085342\\
1.82	5.7482915510995\\
2.02	8.68046725018667\\
2.22	12.9796300204077\\
2.42	17.1505862453447\\
2.6226	23.9536226420383\\
2.8236	22.9602481703274\\
3.0256	19.3874535993533\\
3.24	21.5656206898516\\
3.442	17.9426562287274\\
3.6416	15.3617383081763\\
3.8444	12.5772825069118\\
4.0444	8.88897137900665\\
4.2556	10.3557786051708\\
4.4608	13.6657239613957\\
4.6612	17.7604792125137\\
4.8608	21.6615158351271\\
5.0608	24.3059137576068\\
5.261	24.9244243821273\\
5.4646	23.0947746649705\\
5.67	12.3388796310664\\
5.87	7.19812944181916\\
6.0718	7.77963189608863\\
6.2708	6.85132954456571\\
6.4708	11.4484229107328\\
6.6708	11.8557459869018\\
6.8826	14.0095658168348\\
7.094	21.2233408313849\\
7.2958	23.6260919011321\\
7.4948	24.567911197176\\
7.6968	23.9448143189627\\
7.8944	21.944623351056\\
8.0948	16.0770603750752\\
8.295	20.6167392831517\\
8.495	16.9065345739062\\
8.695	17.5712435452044\\
8.9006	16.1103169660784\\
9.1038	19.7426841465983\\
9.3076	23.0648758591291\\
9.5078	26.9851889308939\\
9.7082	30.0932293945309\\
9.9086	32.3024667548625\\
10.109	32.3349610900992\\
10.3114	44.4222370152868\\
10.5106	25.4431858546663\\
10.7166	15.9204447797052\\
10.9176	18.738358158278\\
11.1176	23.8023362664458\\
11.3194	23.8970631232852\\
11.5184	26.1418901340597\\
11.72	28.1699897454862\\
11.9218	28.2734871637164\\
12.1218	36.7562575423836\\
12.3218	40.0709493500348\\
12.5218	38.247588722985\\
12.7302	35.4532591314951\\
12.9228	32.3040405715259\\
13.1228	31.3862210760818\\
13.324	26.0641167646273\\
13.524	31.0500948900018\\
13.7242	32.6305244262666\\
13.9246	27.807734833201\\
14.1246	37.6213686382548\\
14.3278	39.2684745553839\\
14.5302	42.2130003001854\\
14.7324	43.6267873395497\\
14.9312	44.1020367572145\\
15.1316	42.7283850794071\\
15.3402	40.3261715334062\\
15.5416	24.2982224242717\\
15.7438	33.4587789706886\\
15.9452	39.7732453241846\\
16.1452	38.3047801668383\\
16.3452	42.7896075084043\\
16.5472	45.1518742390215\\
16.7472	47.6204191053084\\
16.9472	49.9936017957423\\
17.1472	51.5390686715338\\
17.3472	59.7432826815611\\
17.5494	57.0600034658712\\
17.7518	49.4347695148073\\
17.9562	44.3110718583039\\
18.1606	40.7582608219688\\
18.3626	37.6462286228747\\
18.563	43.3499988345688\\
18.763	43.2373711717053\\
18.9632	40.2168457513816\\
19.1632	49.1397274238744\\
19.3634	46.5718435599347\\
19.5634	51.5325599064558\\
19.7634	52.5631576363435\\
19.9634	52.5033980195147\\
20.1636	49.6742425767767\\
20.3636	46.70916959223\\
20.5684	43.6461167975935\\
20.7696	46.0564904737052\\
20.9696	45.1753808490193\\
21.1718	49.6740059486528\\
21.373	56.3669622937448\\
21.5766	63.4524928851792\\
21.7804	58.7383186207251\\
21.9836	62.658496569992\\
22.185	65.1871587171042\\
22.385	72.3443757523657\\
22.585	69.3677111112657\\
22.7864	61.5593263618579\\
22.9866	51.995268225939\\
23.1948	65.8770660937048\\
23.4026	63.7224428827295\\
23.6028	66.1736466421833\\
23.8028	60.3497958991621\\
24.0034	66.8620033873361\\
24.203	72.5184599863088\\
24.403	75.7690347681551\\
24.603	78.602108493546\\
24.803	78.3241912073979\\
25.003	76.990254878745\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.109381568098911\\
0.225200000000001	-0.112860934450055\\
0.4316	-0.134020812874724\\
0.631600000000002	6.021019400694\\
0.8322	-2.96484845046433\\
1.0316	-16.5012222236057\\
1.2342	-22.3382578534946\\
1.4358	-17.7198555839269\\
1.6378	-3.9425971497119\\
1.8378	2.23024712514086\\
2.038	10.6915936308458\\
2.238	19.2569279602031\\
2.4382	22.9909771394144\\
2.6382	24.4437144155359\\
2.8382	27.2870712398166\\
3.0396	1.62921620144709\\
3.2396	9.00534719660362\\
3.4396	7.01164366094883\\
3.6396	1.38427907656217\\
3.8428	-2.62385797038303\\
4.0508	4.03842048461496\\
4.2524	13.7897207022573\\
4.4524	28.2802615975702\\
4.653	39.0637161264552\\
4.8536	44.2430656518338\\
5.0588	42.1136053250203\\
5.2612	38.492331353391\\
5.4612	28.8594506561472\\
5.6612	29.0363200957871\\
5.8616	28.0999176836082\\
6.067	6.3177804256369\\
6.263	12.4052938840765\\
6.464	21.2658207251061\\
6.6662	40.2334640747088\\
6.8662	42.9187711038095\\
7.0668	49.2713260076432\\
7.267	56.8682774960164\\
7.467	56.1476287528211\\
7.675	56.3266197985258\\
7.8778	59.5044734441101\\
8.0814	40.8676912211483\\
8.2814	29.5469573555129\\
8.4814	37.7159058424951\\
8.685	37.6878466443413\\
8.89	44.2117530254525\\
9.0956	57.8361659115675\\
9.2978	63.5251869489737\\
9.4978	72.1817151374991\\
9.699	73.6693309390856\\
9.899	71.9288328384476\\
10.099	72.2170940055431\\
10.3214	65.6400798326641\\
10.502	68.7004582208249\\
10.702	72.8825301068417\\
10.902	64.9794787844413\\
11.1022	59.2531810041261\\
11.3056	68.1590407349447\\
11.511	86.2011762672906\\
11.7194	84.9928913055268\\
11.9216	90.7120049565878\\
12.1216	93.2792331991091\\
12.3216	93.3258730161202\\
12.5216	90.1629296561538\\
12.7216	98.7316602364473\\
12.9216	85.5741388190729\\
13.122	73.3184497581784\\
13.325	77.640931621762\\
13.5234	89.0539595905732\\
13.7238	93.7346404518868\\
13.925	95.3592653613115\\
14.125	106.291304032883\\
14.325	111.024250168203\\
14.525	117.787154051675\\
14.725	119.461209970736\\
14.9258	111.212788097762\\
15.1378	101.482306492287\\
15.3418	98.6751878936936\\
15.5566	109.002445172034\\
15.75	98.971212899864\\
15.95	86.2441601043328\\
16.162	101.63305522882\\
16.3752	101.938730199222\\
16.5752	111.788316069867\\
16.776	118.849015536965\\
16.976	120.812183574627\\
17.1776	118.618344865327\\
17.3784	126.835603489027\\
17.5776	122.98163403518\\
17.7776	109.634295693033\\
17.979	106.795208653825\\
18.1802	111.930544703617\\
18.3802	113.554989585808\\
18.5802	119.641136086466\\
18.7802	120.938398767994\\
18.9908	106.155230677412\\
19.2006	131.219471856904\\
19.4012	132.816289130769\\
19.6012	130.080401459006\\
19.8012	125.857591774478\\
20.0012	122.050296044723\\
20.2016	117.000315546352\\
20.4016	112.092488018973\\
20.6146	118.726581766845\\
20.814	119.824362481789\\
21.014	127.228689978188\\
21.2148	135.75487780167\\
21.4148	131.460322505526\\
21.6182	138.99427401457\\
21.815	143.513079638679\\
22.015	140.651821146591\\
22.215	135.210560515976\\
22.4156	138.787225013347\\
22.6314	120.285684581078\\
22.8406	114.093081868249\\
23.0544	132.126115942362\\
23.2544	137.515396381681\\
23.4544	133.051439383408\\
23.6612	137.552597001814\\
23.8778	150.475450119005\\
24.078	158.660560766158\\
24.278	148.021876624969\\
24.478	145.399015940995\\
24.678	140.201153800434\\
24.878	134.02717421285\\
25.0782	133.550291416305\\
};
\end{axis}

\begin{axis}[%
width=7.250in,
height=1.400in,
at={(1.213in,0.200in)},
scale only axis,
xmin=0,
xmax=25,
xtick={0, 5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black},yshift=-3pt},
xlabel={\Huge Time, $t(s)$},
ymin=-130,
ymax=130,
ytick={-100, 0, 100},
ylabel style={font=\color{white!15!black}},
%ylabel={\LARGE $Y$ (mm)},
axis background/.style={fill=white},
every tick label/.append style={font=\LARGE},
xticklabel style={yshift=-4pt},
yticklabel style={xshift=-3pt},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.02861872190529\\
0.203599999999998	1.31738691442676\\
0.403600000000001	4.78327129786823\\
0.611999999999998	6.59367297902004\\
0.815200000000001	-6.20772310383092\\
1.016	-7.35294265365928\\
1.216	-12.2033438842811\\
1.4308	-14.7927250114688\\
1.6334	-28.1818923437869\\
1.8364	-25.3691643526937\\
2.0376	-19.7439761431555\\
2.239	-14.2265709127307\\
2.4404	-9.54081770102755\\
2.6406	-2.47170724004465\\
2.8404	-10.2333161613456\\
3.04	-12.5786611094737\\
3.2426	-3.54311981682782\\
3.444	-13.7807307083367\\
3.6464	-28.9512620796095\\
3.8458	-44.8346397558286\\
4.0468	-36.8714164522655\\
4.2496	-36.2845636255027\\
4.4496	-29.3993870451859\\
4.651	-23.1362900736847\\
4.851	-31.4508404778026\\
5.0516	-17.4615301505193\\
5.2572	-6.95349215386436\\
5.4584	-11.2755226429268\\
5.6584	-5.96212352531379\\
5.8584	-20.6995890037259\\
6.0644	-26.3149391660672\\
6.2786	-16.0086872019113\\
6.467	-25.0045281028783\\
6.667	-22.0751908542508\\
6.867	-15.5439827856143\\
7.067	-4.49396170070633\\
7.2686	1.36402801987064\\
7.4686	6.40442233028431\\
7.6686	10.1531141460493\\
7.8686	3.84384401508771\\
8.072	-1.42457125901786\\
8.2808	-0.517006574995857\\
8.4808	-14.297597969007\\
8.6808	-23.5105958800146\\
8.8826	-25.1195382823416\\
9.088	-20.06780622938\\
9.2892	-15.1395635212424\\
9.4892	-6.18161491039003\\
9.6892	2.61272030448188\\
9.8908	10.2414257313659\\
10.0908	9.32703057301039\\
10.291	16.3687877076508\\
10.5034	5.80320964825888\\
10.7038	6.34387913748104\\
10.9038	-3.91235610508693\\
11.1052	-8.57210787085998\\
11.3112	-3.71650496457297\\
11.5112	-0.380678008666216\\
11.7112	4.45823872377628\\
11.9148	15.2259328863923\\
12.1214	24.2469786519209\\
12.3194	30.0125013060733\\
12.5194	34.0187949720625\\
12.7256	35.872775990413\\
12.928	22.7365363144613\\
13.1284	20.9804480409717\\
13.3338	14.0101671288895\\
13.5338	7.61563247022813\\
13.7338	5.2703149863448\\
13.9338	17.1233226976099\\
14.1342	22.7765405561146\\
14.3342	30.4403391426311\\
14.5342	40.5644953110657\\
14.7342	54.028200284074\\
14.9342	54.0509322217734\\
15.1342	54.9885906329811\\
15.335	46.4102583387442\\
15.5352	45.5577556906645\\
15.7398	35.9492313093486\\
15.9378	30.0322585010612\\
16.1392	21.5083665207437\\
16.3392	37.6600530803097\\
16.542	38.6100683254564\\
16.7546	45.2025063715771\\
16.955	56.4053661232923\\
17.155	64.0329781273594\\
17.357	67.8912421643421\\
17.557	70.6268373836667\\
17.757	70.5475914619281\\
17.9576	58.4033469555675\\
18.157	45.0510852645898\\
18.361	41.6483911810058\\
18.5614	34.1693881409249\\
18.7624	39.7265747669728\\
18.9628	49.5814607763626\\
19.1628	53.0429742434408\\
19.3634	61.8393427348083\\
19.5642	72.9821715012226\\
19.7642	79.601554050662\\
19.9642	87.4824131842094\\
20.1652	84.3495258648437\\
20.3794	69.781622416788\\
20.5734	75.9581497513333\\
20.7748	69.5362630326939\\
20.9754	64.6401453133515\\
21.1748	61.684385013123\\
21.3752	62.1463680852135\\
21.5752	77.7002817963312\\
21.7752	86.7396219641726\\
21.9792	95.5437215268481\\
22.1752	101.247307693688\\
22.3752	101.216421510024\\
22.5794	98.9442916469848\\
22.78	95.9094220221751\\
22.9904	102.699268081066\\
23.1902	92.0132907074604\\
23.3956	86.9435676870176\\
23.5952	83.3838669745718\\
23.8006	89.9909459463546\\
24.0138	105.272644032728\\
24.2154	109.211824534942\\
24.4228	125.055176777199\\
24.6228	130.022249831022\\
24.826	124.740369005125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.706380148407404\\
0.211000000000002	0.723259177386927\\
0.429200000000002	1.04560421264344\\
0.614800000000002	10.2996153672091\\
0.817	11.4833068825814\\
1.017	4.12817562455167\\
1.217	-1.30175705841208\\
1.4172	-11.6175045193208\\
1.6182	-17.841523206042\\
1.8186	-20.9672270354845\\
2.0202	-23.5942033949681\\
2.2202	-22.0732060956612\\
2.4222	-22.4901342058149\\
2.6236	-18.1226131859553\\
2.8238	-7.8580909706844\\
3.0252	-4.43926678916823\\
3.2384	-8.75300746429406\\
3.4416	-8.71392832033637\\
3.6422	-11.9478484766528\\
3.8442	-11.9651126466995\\
4.0442	-18.5698755174574\\
4.2442	-19.1019395806563\\
4.4452	-22.5937046501435\\
4.6482	-21.1849226446386\\
4.8536	-16.2216729826826\\
5.0536	-11.1687217107666\\
5.2536	-6.98741928951068\\
5.4536	-8.22615130613858\\
5.6536	1.16213364572773\\
5.8548	0.167814772612652\\
6.0562	-2.84763314666781\\
6.2534	-10.6920885435543\\
6.4648	-17.5309578297896\\
6.6642	-26.2108901325156\\
6.866	-23.1812883675753\\
7.0772	-25.4605064923533\\
7.2802	-21.3072481160142\\
7.4802	-12.6423069392768\\
7.6808	-7.384449001663\\
7.8808	-3.98185312723126\\
8.0828	-8.95470337967467\\
8.2832	-12.5033986670727\\
8.4832	-9.16873406654998\\
8.6844	-0.773683743695357\\
8.8846	-13.9181545508882\\
9.0864	-17.6298142539899\\
9.2864	-12.6444306161725\\
9.4864	-14.3263564016722\\
9.6926	-11.7004774114052\\
9.9054	-7.40618345591352\\
10.1054	-3.61989957041739\\
10.3054	-3.75549983023854\\
10.506	6.33897659029492\\
10.7096	9.17782199702144\\
10.9214	9.81238798204794\\
11.1214	3.18280075006749\\
11.322	-1.25456176154099\\
11.522	-4.49191043825948\\
11.7242	-9.3357922377583\\
11.9244	-9.05446780286596\\
12.1244	-7.08744365400571\\
12.3268	-0.325199326842417\\
12.527	5.11302849238029\\
12.727	8.69315839741546\\
12.9272	10.336809709606\\
13.1272	6.17740457480436\\
13.327	8.66536094409053\\
13.5272	5.34014396006357\\
13.7272	4.72061980887428\\
13.927	-2.67221950596791\\
14.1274	-6.3192939488854\\
14.328	-5.15048696061535\\
14.5384	-4.69908555166521\\
14.7394	-0.24415939949352\\
14.9448	5.02283322089638\\
15.1518	8.60901931912078\\
15.3476	8.16487598198417\\
15.5476	18.102340904123\\
15.7482	10.4421669435719\\
15.9486	8.51526802629709\\
16.1486	5.52249416414707\\
16.35	-1.8437338089406\\
16.5494	1.36665783174733\\
16.7608	-2.73474445263028\\
16.9618	-3.08201157586236\\
17.1642	0.886412127334475\\
17.3668	6.99190669513039\\
17.5668	11.7806888705794\\
17.7668	15.852391991637\\
17.9682	16.6019710339192\\
18.1714	9.84820160538257\\
18.3722	6.41798530461801\\
18.5768	8.0670812679443\\
18.7842	2.15263367685097\\
18.9848	-4.03764830264947\\
19.185	-6.6071128663241\\
19.3848	-5.01819759867983\\
19.5852	-3.07472145736016\\
19.7862	2.11480685851567\\
19.986	6.94435893539718\\
20.186	8.99214591270264\\
20.3864	9.31014902125887\\
20.5864	12.0427609492472\\
20.7988	7.6121060222174\\
21.0024	5.19846805860579\\
21.2044	2.17657797395937\\
21.4162	1.51762873222455\\
21.6178	-5.54717741459904\\
21.8306	-2.97446775271005\\
22.0318	-1.4382954608771\\
22.2318	3.89503495549425\\
22.4318	8.48194676199304\\
22.6318	12.4967111294573\\
22.8322	14.805407501133\\
23.0394	13.5510084714872\\
23.2424	13.4220832284788\\
23.453	12.7641885339268\\
23.6562	8.47972617747661\\
23.8562	6.13934609926281\\
24.0562	0.573704872552478\\
24.2574	-1.30940413249209\\
24.4586	0.910094397471357\\
24.6596	4.49128769056\\
24.8596	10.5941252561909\\
25.0634	15.3658103570764\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.472412928050828\\
0.205400000000001	0.49539935195527\\
0.407	0.530758135431148\\
0.607000000000003	3.04987473486593\\
0.807000000000002	-0.87826629963273\\
1.0076	-0.129700065637064\\
1.2076	-4.31145470689157\\
1.4142	-5.54344152289179\\
1.6198	-6.13948499688175\\
1.825	-5.79414337350055\\
2.025	-8.72123311127037\\
2.225	-8.73969847263232\\
2.426	-7.50046852246986\\
2.6258	-5.57891897424095\\
2.8258	-3.94396068035845\\
3.0258	2.52970935093682\\
3.2258	0.231357407385492\\
3.4266	4.77789911743798\\
3.6282	2.23572112321214\\
3.8282	-4.76015540073605\\
4.0296	-3.57679105930492\\
4.2296	1.62512126939206\\
4.4296	-0.664662597959952\\
4.6296	-3.53194651304134\\
4.8296	-3.29293866816208\\
5.0296	-5.66549255571926\\
5.2372	-3.69019372248392\\
5.4524	5.19537653310959\\
5.658	3.74244073085685\\
5.8686	6.49890988624583\\
6.0652	4.85354106755354\\
6.2652	6.89167119227001\\
6.4652	1.15665626639602\\
6.6664	1.1737034645677\\
6.868	0.284070943848366\\
7.0676	-3.06053328513365\\
7.2678	-2.95913722879187\\
7.4678	-0.772606293550005\\
7.6678	0.50948158240792\\
7.8678	1.66203200647254\\
8.0678	7.7247254066674\\
8.2686	7.72094098982952\\
8.4688	9.49749753031955\\
8.6984	3.23806517757123\\
8.9212	0.770655935491305\\
9.131	1.35074112056648\\
9.3324	0.444627042677095\\
9.532	-2.41018419403331\\
9.732	-3.32252323926199\\
9.932	-1.53174536604125\\
10.132	0.296422927103954\\
10.3334	1.3452253826418\\
10.5326	12.9700422780347\\
10.734	11.9664742523595\\
10.934	14.2690785215863\\
11.1354	10.9626386223097\\
11.3356	4.16861364201561\\
11.54	2.21763561901442\\
11.7418	5.20788106060148\\
11.9418	3.15892289128678\\
12.1418	1.70490271149917\\
12.342	-6.87404438769075\\
12.5452	0.0255881985421207\\
12.7444	2.63888762166181\\
12.9444	13.0929187174463\\
13.1444	16.1366494397115\\
13.3444	16.1121599087838\\
13.5444	12.9828513144106\\
13.7444	9.67536565960915\\
13.9462	7.72052540410678\\
14.1462	10.7590339151945\\
14.3462	8.54575170811278\\
14.5462	5.35299845283939\\
14.7462	5.50667130817038\\
14.9462	7.33125138466609\\
15.1462	9.26720895528141\\
15.3462	10.4590397779774\\
15.5462	17.2323914370073\\
15.7462	15.916933576815\\
15.9462	16.489491158801\\
16.1458	15.1651470153632\\
16.3542	12.5421327654835\\
16.5634	12.8388825284071\\
16.767	14.9226953995206\\
16.967	12.8640743225573\\
17.167	11.8545577516705\\
17.367	11.9849124940415\\
17.567	14.0820467990373\\
17.767	12.658282994475\\
17.967	16.605587244589\\
18.167	25.765592074229\\
18.3686	24.6570433947356\\
18.5692	22.6629290989357\\
18.7692	17.6044763909848\\
18.9692	16.0658670384603\\
19.1692	16.1691902133241\\
19.3692	15.5880156926923\\
19.5692	11.9869472897367\\
19.7762	11.2291084482819\\
19.9826	14.6595779291351\\
20.1856	16.0677080962184\\
20.3844	17.4161964178761\\
20.584	17.6565692714191\\
20.7844	21.0127581557236\\
20.985	20.4097074316748\\
21.185	20.8488356370806\\
21.3852	18.389235413218\\
21.5852	14.9544620314092\\
21.7852	12.0504983747469\\
21.9852	10.3782176740704\\
22.1852	10.3689201663288\\
22.3858	10.8542904093154\\
22.5858	12.9581055451796\\
22.786	14.6197962848788\\
22.9868	25.3450152107859\\
23.1868	28.5299647108889\\
23.3868	29.2075150102438\\
23.5868	27.8943462690909\\
23.7908	23.0032886606191\\
23.998	24.7544231365438\\
24.2012	24.4264366794061\\
24.4012	23.2961428932415\\
24.6012	20.3095353144175\\
24.8012	18.9451130620564\\
25.0012	21.6017539186639\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.191729010541855\\
0.233000000000001	-0.198392935308827\\
0.435199999999998	0.802854908899333\\
0.635199999999998	-1.43313213448599\\
0.837799999999998	-1.65062329796911\\
1.045	0.740118411127034\\
1.2462	4.39416367739471\\
1.4464	6.24548366277349\\
1.6464	6.33993843575155\\
1.8474	8.61130781823274\\
2.048	10.4045663441786\\
2.2508	9.22775941246976\\
2.4538	7.45304094332034\\
2.6596	5.71406670577939\\
2.8614	7.79736992325244\\
3.0638	-6.92242439897935\\
3.2638	-5.08130678504593\\
3.4716	-1.66298427932867\\
3.6804	3.8990180055035\\
3.8894	7.57830662687596\\
4.0894	1.03254966282493\\
4.2894	4.2023470689045\\
4.4904	8.15950549344469\\
4.691	8.29591061883845\\
4.8918	5.52205371122124\\
5.1012	3.3136944505973\\
5.3022	2.16118692406594\\
5.5042	3.5338491228876\\
5.7042	2.85615966934699\\
5.9054	-0.0762055540633552\\
6.1054	3.12940298559473\\
6.3114	10.2204312660574\\
6.5076	10.8720428886481\\
6.709	8.83702928525975\\
6.909	11.0205300824475\\
7.1112	11.3923897470458\\
7.3176	10.5629020757498\\
7.524	12.0508762112478\\
7.7384	9.049578719014\\
7.9266	2.91029429983656\\
8.1276	2.11869812304283\\
8.3286	-0.550543723805906\\
8.5306	4.41678857398695\\
8.7306	8.42570589807761\\
8.933	10.5434122556352\\
9.133	9.47159219748524\\
9.3342	11.9789275049154\\
9.5348	13.94821489574\\
9.7348	12.7911058819334\\
9.9408	10.6884106676114\\
10.1408	9.14752960125615\\
10.3456	7.96620794368686\\
10.566	-4.82249462060531\\
10.7806	-7.13927974679148\\
10.9834	-5.40117620991659\\
11.1874	0.0722013078940151\\
11.4022	-0.182445480362262\\
11.6106	0.283970629792079\\
11.8286	1.75091850573843\\
12.0338	4.34923472754581\\
12.2396	3.36625929765479\\
12.4504	1.46290063289849\\
12.6478	1.8340883453666\\
12.8478	-2.67008039418717\\
13.053	-7.87503579681432\\
13.2554	-9.33470927894193\\
13.4556	-9.1190336140544\\
13.6618	-3.5369101554193\\
13.8726	-2.52146026177474\\
14.092	-9.00218317741811\\
14.305	-7.73095822294729\\
14.5238	-4.24331836404644\\
14.7266	-3.55146846349241\\
14.9324	-2.36246389845003\\
15.1336	-4.57025923097743\\
15.3452	-10.9613517505899\\
15.5458	-23.0462947299001\\
15.7502	-21.0707527705423\\
15.9564	-24.9452689611945\\
16.1594	-23.7005225230547\\
16.3582	-25.1870606653322\\
16.5606	-20.6349755414762\\
16.7618	-20.9292577400107\\
16.9622	-18.5952459095975\\
17.1622	-18.5173433721733\\
17.366	-19.7559821961648\\
17.564	-21.4070933526528\\
17.7648	-22.8829999376423\\
17.9698	-37.3889034062251\\
18.1802	-33.5330038443524\\
18.3852	-34.3639061347424\\
18.591	-30.2764567629753\\
18.797	-26.5345097018532\\
19.0008	-26.8103598504514\\
19.203	-26.1036571479338\\
19.4086	-23.3405117602297\\
19.6086	-22.9907547081856\\
19.8086	-24.6468827696627\\
20.0196	-26.1964196884716\\
20.2202	-27.7481737998904\\
20.425	-37.0857730664424\\
20.6258	-34.4803662581402\\
20.8368	-40.5954454184531\\
21.051	-36.5200681500853\\
21.2794	-32.4047574351064\\
21.503	-30.3963494214116\\
21.7064	-31.5282223216705\\
21.908	-29.4686239109416\\
22.1084	-29.0609403217148\\
22.3084	-29.7467163801093\\
22.51	-31.9781840630261\\
22.7128	-33.5357305544083\\
22.9174	-40.9927905279579\\
23.1214	-46.9345421313797\\
23.354	-42.9918934342476\\
23.5332	-41.7890271918977\\
23.7358	-38.3056218030201\\
23.938	-34.4351746708882\\
24.1396	-33.5109438526169\\
24.3472	-31.6260427077178\\
24.55	-29.9182790848934\\
24.757	-30.908202611186\\
24.9636	-32.8150124013537\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.355676169761023\\
0.205200000000001	-0.375721957302747\\
0.408999999999999	-0.395285007380372\\
0.609400000000001	-3.59577867694121\\
0.811600000000002	-14.5028239720359\\
1.0124	-18.8767051366418\\
1.2172	-13.8084227162478\\
1.4172	1.54304591383446\\
1.6188	7.00315591883614\\
1.82	0.0954860354052023\\
2.02	3.25994934027251\\
2.22	1.99045331535732\\
2.42	-2.36089248325858\\
2.6226	0.0996520625200856\\
2.8236	-5.77950288383152\\
3.0256	-16.0998298457943\\
3.24	-14.5850274498349\\
3.442	-8.43375632019314\\
3.6416	-6.91589065537477\\
3.8444	-4.83987154161827\\
4.0444	-4.77852408102541\\
4.2556	-4.09649300248712\\
4.4608	-1.58063023776388\\
4.6612	-3.41197859211454\\
4.8608	-8.22369715610952\\
5.0608	-13.5471122764679\\
5.261	-18.051880375488\\
5.4646	-21.5858054157044\\
5.67	-26.7735623048654\\
5.87	-30.8808965526083\\
6.0718	-26.0421466535948\\
6.2708	-17.714228880965\\
6.4708	-10.5102090945238\\
6.6708	-6.25879544663285\\
6.8826	-9.53416130657394\\
7.094	-5.68753863154615\\
7.2958	-11.1819216448071\\
7.4948	-18.5425431854394\\
7.6968	-23.6615571779654\\
7.8944	-27.1682534812258\\
8.0948	-30.9481823148304\\
8.295	-33.9950341143349\\
8.495	-37.7808864864849\\
8.695	-32.4211157238912\\
8.9006	-26.6768353229682\\
9.1038	-22.2191226820927\\
9.3076	-26.6926331631163\\
9.5078	-25.1931539552186\\
9.7082	-27.722941607706\\
9.9086	-31.3626435234927\\
10.109	-36.3556045884144\\
10.3114	-19.567174981113\\
10.5106	-42.5710573787733\\
10.7166	-54.7727907406736\\
10.9176	-47.9627755032246\\
11.1176	-43.8652280200575\\
11.3194	-37.3150372680655\\
11.5184	-37.5995327236935\\
11.72	-25.7570063822116\\
11.9218	-27.2030745787668\\
12.1218	-27.2659535182075\\
12.3218	-30.2264896933997\\
12.5218	-38.0603582545383\\
12.7302	-43.0564478230454\\
12.9228	-46.4074991348661\\
13.1228	-41.4403473133514\\
13.324	-44.584606684651\\
13.524	-44.4531004964474\\
13.7242	-41.3317208055286\\
13.9246	-38.149806451924\\
14.1246	-35.8343966286798\\
14.3278	-36.353945992081\\
14.5302	-37.2933010751786\\
14.7324	-41.4928988384257\\
14.9312	-46.2706163944325\\
15.1316	-51.0142953953667\\
15.3402	-54.8918744110178\\
15.5416	-64.7703475867631\\
15.7438	-55.7368933661168\\
15.9452	-53.5510338454827\\
16.1452	-48.7771094952634\\
16.3452	-42.0697251358011\\
16.5472	-42.2819767285257\\
16.7472	-34.4379303446871\\
16.9472	-34.5367532643809\\
17.1472	-37.9448419520003\\
17.3472	-42.2344043391903\\
17.5494	-46.8120960031865\\
17.7518	-53.5356231334882\\
17.9562	-56.2967580954726\\
18.1606	-52.2660754838275\\
18.3626	-52.0722414341058\\
18.563	-50.1592922287822\\
18.763	-48.2610618370135\\
18.9632	-46.6355636588708\\
19.1632	-44.5098525663291\\
19.3634	-48.326726077409\\
19.5634	-49.1924835181697\\
19.7634	-53.8443596874812\\
19.9634	-58.4131438090535\\
20.1636	-62.0855631166706\\
20.3636	-63.9279211626793\\
20.5684	-63.9608279217419\\
20.7696	-65.2888215194842\\
20.9696	-64.1617696011556\\
21.1718	-59.9256773983543\\
21.373	-52.5954968983716\\
21.5766	-48.4523112667563\\
21.7804	-51.1814046237941\\
21.9836	-51.3179896475014\\
22.185	-54.408447997469\\
22.385	-59.5995903559666\\
22.585	-62.9012189053542\\
22.7864	-66.9240539954651\\
22.9866	-67.6972248953272\\
23.1948	-64.5278766797048\\
23.4026	-65.2046035650723\\
23.6028	-62.7047138389714\\
23.8028	-57.5483108010084\\
24.0034	-56.9158971577141\\
24.203	-53.2132229508266\\
24.403	-52.7129419565185\\
24.603	-55.642950498883\\
24.803	-61.2431100994553\\
25.003	-66.5053751984974\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.1129645644085\\
0.225200000000001	-1.16130655787533\\
0.4316	-1.7431631887853\\
0.631600000000002	7.83085262282271\\
0.8322	4.70859663930832\\
1.0316	2.32464506403253\\
1.2342	11.0583808602751\\
1.4358	22.5304030685387\\
1.6378	31.9006639762695\\
1.8378	29.7276306250582\\
2.038	25.9094167397712\\
2.238	21.8134952573441\\
2.4382	16.3766811343956\\
2.6382	9.06489966032799\\
2.8382	10.3662047990143\\
3.0396	-9.21286984682671\\
3.2396	0.461480402612233\\
3.4396	4.20664000230399\\
3.6396	20.2751755034072\\
3.8428	25.7348201087682\\
4.0508	24.6119332133017\\
4.2524	31.1873830967114\\
4.4524	32.3264345400653\\
4.653	28.8267639640458\\
4.8536	19.5299073191873\\
5.0588	10.6697202297332\\
5.2612	5.30074264664375\\
5.4612	4.38286938133216\\
5.6612	21.2820390283329\\
5.8616	18.0046337127525\\
6.067	7.97711261505938\\
6.263	27.5752687532474\\
6.464	31.9667557063365\\
6.6662	32.1304478035865\\
6.8662	28.1904451920987\\
7.0668	20.0237613385697\\
7.267	13.083466645826\\
7.467	5.3581645577954\\
7.675	2.10883227717116\\
7.8778	4.67927787117424\\
8.0814	5.89952417545368\\
8.2814	2.40942869423917\\
8.4814	13.0214413020463\\
8.685	19.8487946459155\\
8.89	23.3172421135841\\
9.0956	11.3952897132245\\
9.2978	14.2172386467616\\
9.4978	9.00488972973391\\
9.699	-2.66571120040259\\
9.899	-11.2413639635057\\
10.099	-14.6889924391881\\
10.3214	-18.9574199690439\\
10.502	-11.7173367762142\\
10.702	-7.42491300892302\\
10.902	-5.26640447882755\\
11.1022	6.38344289305929\\
11.3056	16.9154387361194\\
11.511	15.6770308782643\\
11.7194	10.1354712656175\\
11.9216	5.76070874981864\\
12.1216	-4.98300031071338\\
12.3216	-14.123584732095\\
12.5216	-20.9832828672136\\
12.7216	-24.1961209307973\\
12.9216	-25.4221949036327\\
13.122	-19.8653466491353\\
13.325	-15.7044021228687\\
13.5234	-7.02411520105091\\
13.7238	2.28226208067338\\
13.925	1.14996786373865\\
14.125	-3.01550320784451\\
14.325	-10.9149723980112\\
14.525	-24.4802407821315\\
14.725	-33.8041351988989\\
14.9258	-40.7994480582728\\
15.1378	-43.3332118660118\\
15.3418	-45.1249535116185\\
15.5566	-37.9552578613519\\
15.75	-31.1367068649025\\
15.95	-17.3112204213256\\
16.162	-13.5350388525293\\
16.3752	-9.33169433831273\\
16.5752	-16.899846304237\\
16.776	-20.5167054427948\\
16.976	-27.8936029033944\\
17.1776	-39.2263128553198\\
17.3784	-54.2489560282812\\
17.5776	-55.9190517874789\\
17.7776	-56.4814380519598\\
17.979	-48.1684360577505\\
18.1802	-34.3595898441478\\
18.3802	-28.1680123716541\\
18.5802	-20.0455690006175\\
18.7802	-11.2532655288438\\
18.9908	-11.6589012965635\\
19.2006	-32.0778363147336\\
19.4012	-38.0532692471344\\
19.6012	-48.0318380865785\\
19.8012	-54.8150859157614\\
20.0012	-58.1931842031696\\
20.2016	-61.5725942005318\\
20.4016	-61.8288009991752\\
20.6146	-58.2638538450274\\
20.814	-44.7167441979388\\
21.014	-40.3937571856905\\
21.2148	-32.544574458842\\
21.4148	-31.4628860377811\\
21.6182	-45.647407990914\\
21.815	-51.5605479798134\\
22.015	-59.4443599627058\\
22.215	-70.4156222510937\\
22.4156	-85.5433293982584\\
22.6314	-80.3996664128727\\
22.8406	-78.4096974781958\\
23.0544	-76.4214351591941\\
23.2544	-78.245611466682\\
23.4544	-66.2691379330297\\
23.6612	-62.2666333506442\\
23.8778	-65.9796173279392\\
24.078	-80.3781357652967\\
24.278	-87.3566155738269\\
24.478	-93.8385211831713\\
24.678	-102.625141538221\\
24.878	-116.075492780549\\
25.0782	-115.227336823256\\
};
\end{axis}
\end{tikzpicture}%


==> 14212207535/arxiv_submission/tip_stepping_exp_orient.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.80000,0.30000}%
\definecolor{mycolor2}{rgb}{0.16000,0.64000,0.30000}%
\definecolor{mycolor3}{rgb}{0.32000,0.48000,0.30000}%
\definecolor{mycolor4}{rgb}{0.48000,0.32000,0.30000}%
\definecolor{mycolor5}{rgb}{0.64000,0.16000,0.30000}%
\definecolor{mycolor6}{rgb}{0.80000,0.00000,0.30000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.250in,
height=1.400in,
at={(1.213in,3.800in)},
scale only axis,
xmin=0,
xmax=25,
xtick={0, 5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black}},
xticklabels={},
ymin=-150,
ymax=150,
ytick={-150, 0, 150},
ylabel style={font=\color{white!15!black}},
%ylabel={\LARGE $\theta$ (deg)},
axis background/.style={fill=white},
every tick label/.append style={font=\LARGE},
xticklabel style={yshift=-4pt},
yticklabel style={xshift=-3pt},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	-1.9878466759147e-16\\
0.203677177429199	-3.60837475972685\\
0.406944513320923	-6.71276844339198\\
0.603392839431763	-7.94612473554119\\
0.799238443374634	-11.4466915076132\\
0.999950647354126	-12.7080201736783\\
1.20030951499939	-12.120114538546\\
1.39439535140991	-10.1644206326846\\
1.60056233406067	-6.72851956557662\\
1.80477213859558	-4.8643062510138\\
2.00511431694031	-1.3196797789119\\
2.19568419456482	3.07805828262152\\
2.39557337760925	8.42919816107088\\
2.59764361381531	11.78379449853\\
2.80069494247437	8.57115907789429\\
2.99898743629456	5.54946612931468\\
3.19207096099854	4.20272925300951\\
3.40072751045227	3.08162179465136\\
3.59137606620789	3.83568311308395\\
3.79051494598389	6.12655990835254\\
3.99038672447205	9.27813409758919\\
4.18985033035278	12.043556780801\\
4.39207053184509	14.7967866085044\\
4.59118795394897	18.8029230449344\\
4.79086565971375	24.679249553289\\
4.98947477340698	28.1758706390995\\
5.19024062156677	26.2997266241427\\
5.38744235038757	22.419770181317\\
5.58794569969177	18.9992260831359\\
5.79293251037598	16.6200021621738\\
5.98454236984253	16.1805674288015\\
6.18928933143616	17.4091162104698\\
6.38780403137207	20.2707116369974\\
6.58538031578064	23.3388869598808\\
6.78819441795349	26.9692677087828\\
6.98761987686157	30.8396833975347\\
7.18791580200195	35.4100129725151\\
7.38723874092102	39.5531568790433\\
7.58645963668823	40.0930420235008\\
7.78134274482727	38.123810696448\\
7.98229360580444	33.7023620830442\\
8.1844379901886	30.0870340972229\\
8.38003468513489	29.0171526508776\\
8.57966947555542	28.8409242040243\\
8.78862190246582	30.0328612196365\\
8.98285412788391	31.6808486922749\\
9.1745913028717	34.7925653392066\\
9.37488269805908	37.3633776896435\\
9.57774686813354	41.1081674147454\\
9.77802562713623	45.4575695704374\\
9.97889590263367	49.8413815189811\\
10.1755661964417	47.9327982527481\\
10.3811633586884	43.3672561441421\\
10.5789539813995	39.8540715585078\\
10.7730400562286	38.1286748539189\\
10.9793865680695	37.8023238845438\\
11.1787271499634	39.1574890950352\\
11.3753387928009	41.8581929628128\\
11.5731148719788	46.0091057188045\\
11.7689905166626	48.3784229154107\\
11.9761683940887	51.6072942760218\\
12.1693482398987	55.6530763646533\\
12.3657534122467	60.8166846920942\\
12.5708291530609	61.7028319638537\\
12.7663207054138	59.9008912116664\\
12.9732010364532	56.0150458188256\\
13.1683967113495	53.8336761667866\\
13.3722906112671	52.7375330089383\\
13.5593028068542	53.0913920156128\\
13.7663414478302	55.3154363918009\\
13.9661333560944	58.5791633866654\\
14.1651170253754	61.5598888751062\\
14.3694794178009	64.1449514471889\\
14.5707011222839	69.1383196225837\\
14.7710478305817	73.9302710095202\\
14.9642541408539	77.5749547868154\\
15.1580595970154	75.5266888869672\\
15.3598301410675	71.5789396737007\\
15.5632257461548	67.7367749026574\\
15.7612998485565	64.7727928414149\\
15.9615204334259	64.4550034763369\\
16.1607668399811	65.704315441005\\
16.358425617218	68.9489935050501\\
16.5606741905212	72.2466899696971\\
16.7602095603943	75.6316444080745\\
16.959769487381	78.9450982664689\\
17.1588160991669	82.8797533054371\\
17.3588442802429	87.8370587902103\\
17.5579826831818	88.7763582548569\\
17.7516582012177	86.4794132443412\\
17.9540765285492	82.8721748821154\\
18.1496193408966	80.6375335111878\\
18.3515648841858	79.2732133453598\\
18.554648399353	78.5288069744263\\
18.7507519721985	80.0760440144961\\
18.9485936164856	84.9005433131599\\
19.1474883556366	87.6857007328624\\
19.3501598834991	90.4579503658643\\
19.551007270813	94.0912350877747\\
19.7474746704102	98.1470486982054\\
19.9509015083313	104.02672248675\\
20.1484401226044	103.751343502717\\
20.3487591743469	100.287214326365\\
20.5444693565369	97.3256981960936\\
20.7440054416656	94.4406504182479\\
20.9456384181976	94.1701230572193\\
21.145272731781	95.2886238783326\\
21.3454368114471	97.7403155639769\\
21.5426239967346	102.018014461554\\
21.7435328960419	104.964838359507\\
21.9409432411194	107.930976835927\\
22.1413824558258	112.157096078408\\
22.3446409702301	116.856755057111\\
22.5456826686859	119.065548784363\\
22.7376022338867	116.139702052875\\
22.9352226257324	111.990879048132\\
23.1407835483551	110.410071929609\\
23.341007232666	109.351651469754\\
23.5356388092041	109.439314383499\\
23.7403657436371	111.895868583354\\
23.9361038208008	115.240134358308\\
24.137154340744	119.046892655633\\
24.3409812450409	120.231124026444\\
24.5418334007263	125.823213763688\\
24.7387592792511	130.208751843101\\
24.9336142539978	135.487690569843\\
25.129714012146	133.14411520596\\
25.3326022624969	129.651439716671\\
25.5300583839417	126.102704376225\\
25.7307856082916	125.106602860706\\
25.9360620975494	124.845457746662\\
26.1332240104675	125.890322357246\\
26.3301827907562	128.816154547291\\
26.5312733650208	132.448065830689\\
26.7312321662903	136.3363058217\\
26.9275851249695	139.549632523391\\
27.1255152225494	142.893853726646\\
27.3256270885468	147.99441606699\\
27.5273218154907	150.754827392363\\
27.7296707630157	148.863012928012\\
27.9266173839569	145.205001167821\\
28.1238617897034	143.580190447148\\
28.3242766857147	142.964453382447\\
28.5247611999512	143.144053967096\\
28.7232503890991	145.057394587857\\
28.9227473735809	148.104501042816\\
29.1219320297241	152.618435362051\\
29.318484544754	155.611244360476\\
29.518260717392	158.420989298019\\
29.7228043079376	163.137681838697\\
29.9219269752502	168.74832045391\\
30.1161205768585	169.333975042354\\
30.319046497345	166.450625759127\\
30.5190494060516	163.241357571357\\
30.7184765338898	162.099349264383\\
30.9156093597412	160.45165944853\\
31.1182026863098	161.180238338754\\
31.3166151046753	163.789255471335\\
31.5182971954346	167.401853168309\\
31.717830657959	170.371633789761\\
31.9173562526703	173.333489613218\\
32.1144695281982	177.280949367772\\
32.3135106563568	-177.982056793256\\
32.5097885131836	-173.671408439091\\
32.7127883434296	-175.771670350705\\
32.9127626419067	179.144281475469\\
33.1160795688629	177.322591082798\\
33.3146257400513	176.099124807246\\
33.5091781616211	176.492413414382\\
33.7107753753662	178.079413970194\\
33.9100384712219	-179.774304366566\\
34.1117105484009	-175.977179850697\\
34.3091762065887	-173.618727925813\\
34.5105545520782	-169.928883701062\\
34.7100002765656	-164.058553514083\\
34.9066741466522	-158.401494360654\\
35.1054353713989	-158.974529480718\\
35.3047604560852	-161.53112879933\\
35.5016572475433	-165.053212007933\\
35.7129144668579	-166.438484996153\\
35.9076986312866	-166.592798259039\\
36.1097273826599	-165.938300913122\\
36.30397772789	-163.81872132202\\
36.5015714168549	-160.291333876314\\
36.698691368103	-156.653914778133\\
36.8979222774506	-153.254180455522\\
37.0957424640656	-149.686557357149\\
37.3007934093475	-144.800046831873\\
37.5041344165802	-141.432214390662\\
37.7006351947784	-143.004354069213\\
37.8958516120911	-145.975557839128\\
38.0986363887787	-149.356004547123\\
38.2925670146942	-151.028324938822\\
38.4901630878448	-150.776527211069\\
38.6973283290863	-149.318726443817\\
38.8985812664032	-146.196054393183\\
39.0910329818726	-142.330561992917\\
39.2963154315948	-139.908711775427\\
39.495466709137	-136.495212551239\\
39.694895029068	-131.968153367549\\
39.8961169719696	-127.997195670782\\
40.0935289859772	-127.134244925342\\
40.2913529872894	-129.556994876037\\
40.4893982410431	-133.210827529028\\
40.6912267208099	-136.624459116718\\
40.8908839225769	-137.401613906228\\
41.090841293335	-136.148355814915\\
41.2956912517548	-134.431761307394\\
41.4903273582458	-130.496945249524\\
41.6920535564423	-128.037337451967\\
41.891678571701	-125.356053934983\\
42.0838406085968	-121.894217930298\\
42.2860260009766	-116.979994145816\\
42.4860322475433	-112.076222618588\\
42.6838839054108	-112.66661894932\\
42.8865461349487	-116.70045603587\\
43.0825583934784	-119.538061317298\\
43.285660982132	-120.616307054936\\
43.4812631607056	-120.737488828819\\
43.6744921207428	-119.597445703913\\
43.8743813037872	-116.812840459525\\
44.0806820392609	-113.383182650025\\
44.2816905975342	-111.353856412162\\
44.4786822795868	-108.171316657952\\
44.6820540428162	-103.597031491849\\
44.8755242824554	-98.9293451300926\\
45.0814876556396	-97.3953297619064\\
45.2790257930756	-100.020739755488\\
45.4824929237366	-104.161164893772\\
45.678094625473	-106.608069037041\\
45.8782429695129	-107.078186775872\\
46.0715498924255	-106.556269378886\\
46.271856546402	-104.918237706889\\
46.4708757400513	-101.502834201113\\
46.679407119751	-99.5449223826588\\
46.87238240242	-95.5898550277568\\
47.0744442939758	-91.869517563457\\
47.2864060401917	-87.6644514891777\\
47.4725558757782	-83.373851424352\\
47.6697351932526	-85.8438265086229\\
47.8679163455963	-88.5546891086807\\
48.0708646774292	-92.6525770914938\\
48.2646579742432	-94.5880176563808\\
48.4676465988159	-95.0573196810651\\
48.6701242923737	-94.2738121246667\\
48.8702304363251	-91.1753225176554\\
49.0662436485291	-87.2638146299043\\
49.2694854736328	-85.0786734261616\\
49.4644110202789	-81.4285556504329\\
49.6686463356018	-77.8643247406051\\
49.8642885684967	-74.2109584704209\\
50.0608603954315	-72.4465408810527\\
50.2578818798065	-71.2799753683433\\
50.4547924995422	-71.1488801299224\\
50.6554942131042	-71.1325519099506\\
50.8563358783722	-71.1766581432248\\
51.0542986392975	-71.2246254687765\\
51.2547607421875	-71.1458051897283\\
51.4545836448669	-71.1826207928026\\
51.6569590568542	-71.1923703909541\\
51.8564877510071	-71.1920151864151\\
52.0509209632874	-71.1742423033142\\
52.2508430480957	-71.1506760679243\\
52.4509129524231	-71.1431929402817\\
52.6586406230927	-71.1661293408292\\
52.8527586460114	-71.1655471160946\\
};
%\addlegendentry{120 mm}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.205390930175781	-1.42833350721799\\
0.403747081756592	-3.71952269711027\\
0.608026266098022	-4.71649520713809\\
0.810433864593506	-6.26442447087459\\
1.00936627388	-6.52021186064279\\
1.20326352119446	-5.87483488345087\\
1.39998412132263	-4.34072007823764\\
1.60455322265625	-2.79371754541629\\
1.80188202857971	-1.10444189780272\\
2.00409317016602	0.631835468803823\\
2.20419454574585	3.02914019884156\\
2.39697265625	6.36878957168912\\
2.59634518623352	8.39238431132348\\
2.80158996582031	6.16935689473606\\
2.99200510978699	3.99227059735313\\
3.19563984870911	2.66433957039374\\
3.39904642105103	0.759634993066283\\
3.59727239608765	0.922019728124752\\
3.79130077362061	1.62000208441215\\
3.99636340141296	3.13622099964928\\
4.19313621520996	4.81334400528693\\
4.39567637443542	6.21174598286611\\
4.59630584716797	8.40541063639271\\
4.79531574249268	11.0201353883414\\
4.99064350128174	15.5146086597405\\
5.19602155685425	15.3321816720359\\
5.39174866676331	13.6701571585472\\
5.59054899215698	11.5099810076732\\
5.79317164421082	10.6933519383069\\
5.99026226997375	10.0521630700017\\
6.18598818778992	10.0473443164533\\
6.38950562477112	11.4207418771584\\
6.58929467201233	12.8982275214461\\
6.78759694099426	14.1971383470644\\
6.98840188980103	16.7881449405561\\
7.19003462791443	19.4172345582557\\
7.38789796829224	22.3603575654711\\
7.58412528038025	25.0466032527481\\
7.78709816932678	22.9911007911701\\
7.9863612651825	20.7127265393248\\
8.18077969551086	19.0977810349483\\
8.38001561164856	18.2959899967231\\
8.5761866569519	18.2350651641439\\
8.78545951843262	18.9420572442159\\
8.98492741584778	20.4723590067833\\
9.18013978004456	21.9297589419285\\
9.38198447227478	23.6131058180809\\
9.58543348312378	25.7701309211049\\
9.77854919433594	28.1626350538238\\
9.98143005371094	30.8051772479678\\
10.1802976131439	31.5267241711525\\
10.3791809082031	28.7612391970955\\
10.5790205001831	26.6619157564547\\
10.779559135437	24.1742598476804\\
10.9751515388489	22.7835824607855\\
11.1727797985077	23.630117255249\\
11.3733887672424	24.9196624458993\\
11.5757355690002	26.4493529177488\\
11.7762343883514	28.0448067819869\\
11.9737775325775	29.8453824656243\\
12.1736392974854	32.1096867841003\\
12.3723387718201	34.9549508767054\\
12.5668530464172	37.8132623713994\\
12.7706778049469	35.514381372689\\
12.966912984848	32.5344774060109\\
13.1704883575439	29.9192702025694\\
13.3697483539581	28.4289821486771\\
13.5683579444885	28.2775774980319\\
13.7626972198486	29.3512555767397\\
13.9666159152985	31.0967557275737\\
14.1668496131897	32.4130148708758\\
14.3630108833313	34.1489062249167\\
14.5681238174438	36.0585608726044\\
14.765310049057	38.5002729880808\\
14.9673631191254	42.8107586688577\\
15.1691157817841	42.6081413865186\\
15.3647480010986	39.7084762405079\\
15.5608985424042	37.5556415418604\\
15.7657520771027	36.5571048832377\\
15.9592242240906	36.1569235702442\\
16.1607291698456	36.3241666739901\\
16.3641967773438	37.458545280512\\
16.5625622272491	38.7188786457654\\
16.7614860534668	40.123508582237\\
16.9572162628174	42.7028336168899\\
17.1610682010651	44.7375331513487\\
17.3607308864594	47.6244849196251\\
17.566600561142	49.5686176443203\\
17.7565121650696	47.5732860037659\\
17.9564528465271	45.1504736804057\\
18.1564431190491	43.9274740085659\\
18.3537273406982	43.0721431903468\\
18.5534036159515	42.4385341766449\\
18.7554409503937	42.7615770604712\\
18.9564406871796	44.2853225159388\\
19.1564540863037	46.0858846070512\\
19.3573007583618	47.5421738594815\\
19.5494740009308	49.8254351198597\\
19.7532801628113	51.985323131751\\
19.963406085968	55.1993322774962\\
20.1591713428497	57.1423232366361\\
20.3518631458282	55.5690420795535\\
20.5506839752197	53.1823986569178\\
20.7524275779724	51.2138982026044\\
20.9453551769257	50.3980237669567\\
21.1432783603668	49.9626864185507\\
21.345276594162	51.5797886212898\\
21.5465879440308	53.3515109811409\\
21.75164103508	54.7805456832311\\
21.9442763328552	56.6106467692472\\
22.1471254825592	58.8666432866038\\
22.3438839912415	61.7771780645852\\
22.5365240573883	64.8364434025639\\
22.7488219738007	64.0115331923061\\
22.9414165019989	61.7540661087774\\
23.145792722702	60.4604287071347\\
23.3456916809082	59.5680388926811\\
23.5454432964325	59.3278007143541\\
23.7392678260803	60.0019358505751\\
23.93594789505	61.2985115062051\\
24.1385753154755	62.9528881811188\\
24.3390982151031	64.2201764683721\\
24.5381348133087	66.5016234196911\\
24.7377741336823	68.7316700645508\\
24.9319448471069	73.0479506994937\\
25.1363368034363	73.9261437603373\\
25.3442249298096	72.0906793530973\\
25.53897356987	70.3363989205939\\
25.7322747707367	69.6757343732113\\
25.9348745346069	68.8177417175724\\
26.1315002441406	68.9622684130507\\
26.3367342948914	69.8221903080767\\
26.535835981369	71.3284338824284\\
26.7319960594177	72.902593388381\\
26.9265112876892	74.4533337307027\\
27.1299130916595	77.6925356595001\\
27.3322892189026	80.5846592378885\\
27.5259456634521	83.461653562206\\
27.7278366088867	82.6712575872012\\
27.9327900409698	80.8069953569906\\
28.1288719177246	78.6112703568968\\
28.3299424648285	76.6727573794688\\
28.5263137817383	76.4417738955298\\
28.7277417182922	77.145104990292\\
28.9295353889465	78.8910069641667\\
29.1299464702606	80.5091731892779\\
29.3282284736633	82.1819895202505\\
29.5205583572388	84.2183629976386\\
29.7279660701752	86.3851622771539\\
29.9248073101044	89.3105049899418\\
30.1250386238098	91.2225521360802\\
30.3217539787292	89.2698362055166\\
30.5223710536957	87.1215678372351\\
30.7248637676239	85.9915429922476\\
30.9201154708862	84.7371957000879\\
31.1192996501923	84.2901055746303\\
31.3185875415802	85.5600376232241\\
31.5157277584076	86.8438116685878\\
31.7156622409821	88.504478454221\\
31.9207689762115	90.2361231662624\\
32.1153950691223	92.4226082715219\\
32.3144578933716	94.7391591279763\\
32.518223285675	97.8493403356915\\
32.7110803127289	98.528119032186\\
32.9149725437164	96.4103518281837\\
33.1124937534332	93.4009952796165\\
33.3105664253235	92.5315049940222\\
33.5143291950226	92.0021425945645\\
33.7112443447113	92.7574269345896\\
33.9106228351593	93.9152229313402\\
34.1138052940369	95.4695652532869\\
34.3101959228516	97.0231998080061\\
34.5121531486511	99.0636940667242\\
34.7121872901917	101.10890870424\\
34.9143273830414	103.743542247025\\
35.1129884719849	106.44579129262\\
35.3000230789185	104.722740160363\\
35.504900932312	102.470352170192\\
35.7085552215576	101.132191699522\\
35.9076364040375	100.800059479227\\
36.1105530261993	100.643726371499\\
36.3095741271973	101.532598276424\\
36.509028673172	103.090324406531\\
36.7117946147919	104.726113631029\\
36.9020895957947	106.95833790594\\
37.1025476455688	109.275733336822\\
37.3030490875244	112.077630103891\\
37.5030829906464	115.578102209416\\
37.7021851539612	115.614167503494\\
37.9023070335388	113.96153619411\\
38.0997731685638	111.937851545537\\
38.2966125011444	111.195099815564\\
38.5025615692139	110.390596885111\\
38.7000567913055	111.02850765364\\
38.8995227813721	112.420054916841\\
39.0969550609589	114.334371513584\\
39.3009135723114	115.91620293062\\
39.4943675994873	117.89335481324\\
39.6878247261047	120.455414920174\\
39.8919486999512	123.228589608323\\
40.0946307182312	126.199673775366\\
40.2927379608154	125.087726961128\\
40.4925448894501	123.011022446872\\
40.6953797340393	121.962952383902\\
40.8920335769653	121.215334626109\\
41.0926761627197	120.485958957696\\
41.2923717498779	121.684701901647\\
41.4921624660492	123.207521103745\\
41.6909801959991	125.028305401859\\
41.8915214538574	126.750149922712\\
42.0921339988708	128.644460038744\\
42.2875697612762	131.307338902168\\
42.4891502857208	134.54644522004\\
42.6885063648224	135.704974736816\\
42.8860082626343	133.938740867607\\
43.0869512557983	131.244002859156\\
43.2839078903198	130.181895605806\\
43.4881165027618	129.173713662424\\
43.6816456317902	130.098648894474\\
43.8773243427277	131.44213801733\\
44.0828287601471	133.09992154647\\
44.2836754322052	134.358794567981\\
44.4795441627502	136.266503722693\\
44.6830294132233	138.633493080321\\
44.883127450943	140.566863840239\\
45.0854513645172	143.97704733059\\
45.2778291702271	142.333896118419\\
45.4764149188995	139.971101141283\\
45.6752934455872	139.098867245797\\
45.8764631748199	138.557343480597\\
46.0763924121857	138.474937311609\\
46.2764825820923	139.469695793544\\
46.4792604446411	141.146376546002\\
46.6735739707947	142.341021109388\\
46.8766994476318	144.237517481957\\
47.0792744159698	146.732520652311\\
47.2720577716827	149.63450247608\\
47.4786293506622	152.575564263018\\
47.6730902194977	153.1758625249\\
47.8801026344299	151.398557069471\\
48.0744733810425	149.774347659574\\
48.2701692581177	149.367732615287\\
48.473956823349	148.538671666909\\
48.672694683075	148.775942437451\\
48.8726716041565	149.501676449832\\
49.0747694969177	151.735681788201\\
49.2730135917664	153.143327917137\\
49.466922044754	155.138456899815\\
49.6661734580994	157.58351175961\\
49.8654046058655	160.092264315774\\
50.0708096027374	163.228821759211\\
50.2620017528534	163.761009814572\\
50.4621903896332	163.678899542485\\
50.6617877483368	163.565995899664\\
50.8560297489166	163.617495140119\\
51.0561852455139	163.609110541533\\
51.2575492858887	163.527682741448\\
51.4581918716431	163.585687963322\\
51.656610250473	163.564969076377\\
51.8622059822083	163.566300988703\\
52.057847738266	163.498858065222\\
52.2557873725891	163.678291002063\\
52.4538433551788	163.527432676574\\
52.6521117687225	163.676043727067\\
};
%\addlegendentry{80 mm}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	1.9878466759147e-16\\
0.204658269882202	-1.83052993137076\\
0.405143260955811	-2.62990383003044\\
0.59933876991272	-2.64587562065532\\
0.799293518066406	-3.04338083835483\\
0.996702432632446	-2.85105157122171\\
1.20276808738708	-2.40610639871866\\
1.40329742431641	-1.58944299768318\\
1.60026049613953	-0.760081274825319\\
1.80147123336792	0.441549928331304\\
1.99632120132446	1.73108322519837\\
2.19908666610718	3.09396669287163\\
2.39532375335693	4.75415996647195\\
2.59451222419739	4.35135912784154\\
2.78986072540283	3.8341980992943\\
2.99863505363464	3.15411173043745\\
3.19751143455505	2.44129249960519\\
3.39361190795898	2.0963282898453\\
3.59025859832764	2.34537905501888\\
3.793781042099	3.27189807868954\\
3.99337339401245	4.07184729370786\\
4.19289660453796	4.82507025060076\\
4.39220571517944	5.90513803337715\\
4.59157085418701	7.05001068921427\\
4.78634572029114	8.61161203002172\\
4.98212385177612	9.53826419011498\\
5.18580985069275	8.76167011408863\\
5.38666963577271	7.49524130450183\\
5.58807897567749	6.9186396510872\\
5.78768467903137	5.89964095472991\\
5.99042153358459	6.08012854214093\\
6.1851818561554	6.95561960454892\\
6.38179159164429	7.92877563107218\\
6.58546018600464	8.74006012407566\\
6.78334975242615	9.42174041420877\\
6.98370862007141	10.5356988909324\\
7.18435096740723	11.8635420916468\\
7.38380455970764	13.5722502399091\\
7.58070492744446	13.7163211216084\\
7.77700901031494	12.7107352871681\\
7.9783341884613	10.8217034520162\\
8.1778929233551	9.99982004231217\\
8.37618780136108	10.0321413664777\\
8.57905769348145	10.3430624305095\\
8.77956199645996	11.2372570391482\\
8.98202919960022	12.0473076427401\\
9.17770910263062	12.5949667661783\\
9.37570667266846	13.5611596962656\\
9.57613968849182	14.6090881134057\\
9.77647018432617	16.1635009080346\\
9.97599029541016	17.3959960983493\\
10.1722404956818	16.67935798545\\
10.3788683414459	15.8481631490355\\
10.5731484889984	15.258552727952\\
10.7720987796783	14.9866461648117\\
10.9711890220642	15.0431489103168\\
11.1648619174957	15.5377774580879\\
11.3709633350372	16.26662907337\\
11.5707883834839	16.905446939333\\
11.7710642814636	17.6271550275382\\
11.9664697647095	19.2189738855668\\
12.1658024787903	20.5966280665073\\
12.3684339523315	21.995525964767\\
12.5755529403687	21.9394350568687\\
12.7698159217834	21.1455976599603\\
12.9728581905365	20.0923495548126\\
13.1652541160583	19.5678029499873\\
13.3758938312531	19.2556983696285\\
13.5649950504303	19.4931247307064\\
13.7640569210052	20.2743836119108\\
13.9624750614166	21.3006158406987\\
14.1596689224243	21.8760052359469\\
14.3597242832184	22.8960586097606\\
14.5676271915436	24.0810863585522\\
14.7606956958771	25.467233057525\\
14.9572877883911	26.8892407185991\\
15.1575558185577	26.0295582877804\\
15.359904050827	24.6422324615342\\
15.5584230422974	23.8347270568766\\
15.7676296234131	22.7115469738965\\
15.9614365100861	22.7270241398898\\
16.1607751846313	23.4225628214169\\
16.35626745224	24.3010668516698\\
16.5561645030975	25.0441677092221\\
16.7515981197357	25.7420293295316\\
16.9546933174133	26.7429009250167\\
17.1521918773651	27.9946322200038\\
17.3523433208466	29.6427468302158\\
17.5561506748199	30.0566867566403\\
17.7500698566437	29.7603804887323\\
17.9469738006592	28.2960490481021\\
18.1501395702362	27.8976833600901\\
18.3444397449493	27.625292493457\\
18.5463752746582	27.9770385093216\\
18.7517893314362	28.584803617722\\
18.9542882442474	29.6263103621705\\
19.1434755325317	30.1121211081931\\
19.3554134368896	31.0823226618504\\
19.5491683483124	32.2453731994617\\
19.7439661026001	33.6134589837458\\
19.9499008655548	35.0577595166857\\
20.1483163833618	34.1776343572153\\
20.3425667285919	32.8159096197629\\
20.5441536903381	31.9195411736808\\
20.7462949752808	31.5276412644134\\
20.9425594806671	31.4072359137459\\
21.1423034667969	31.7083342065746\\
21.3450300693512	32.5957862989226\\
21.5461146831512	33.2729671800086\\
21.7449557781219	33.8994312094104\\
21.9417362213135	35.5010085646477\\
22.1410529613495	36.8537410698467\\
22.3378169536591	38.1846565338275\\
22.5417990684509	38.4172242303661\\
22.7372801303864	37.3434646983533\\
22.9364533424377	36.1173081803373\\
23.1380453109741	35.6694945996467\\
23.33331823349	35.2418178637298\\
23.5370230674744	35.4384130444906\\
23.732919216156	35.9298200683712\\
23.9306795597076	36.8008106074722\\
24.1340024471283	37.6274180531037\\
24.334203004837	38.5777963175026\\
24.5369629859924	39.7786251690068\\
24.7311196327209	41.37827996991\\
24.9302034378052	42.5662415609701\\
25.1318264007568	41.2238369155561\\
25.3314688205719	40.3433668867397\\
25.5326197147369	39.3308841395964\\
25.7324500083923	38.8276129191507\\
25.9297378063202	38.7599574523737\\
26.1322650909424	39.0435011552455\\
26.3255887031555	39.8914561977893\\
26.5252034664154	40.6698121924817\\
26.7223424911499	41.326973144408\\
26.9226524829865	42.4105261616253\\
27.1211795806885	43.6857339471965\\
27.3223087787628	45.0855590359814\\
27.521092414856	45.7763974779822\\
27.7164254188538	44.8287220784872\\
27.9220058917999	43.2306258943337\\
28.1183536052704	42.7814054179128\\
28.3206372261047	42.2510578942761\\
28.5251710414886	42.3273650244077\\
28.7243437767029	42.9798149398958\\
28.9255392551422	43.8183425704959\\
29.118754863739	44.5843739952878\\
29.3135044574738	45.4135549488143\\
29.5161566734314	46.4911041029792\\
29.717267036438	47.5839703596615\\
29.9220850467682	49.1899230273649\\
30.1221187114716	48.470966001549\\
30.3171262741089	47.385399327755\\
30.509117603302	46.5782874553135\\
30.7176849842072	46.3423213897709\\
30.9143495559692	46.1444001885376\\
31.1179139614105	46.6102750272832\\
31.3138191699982	47.3334892810909\\
31.514820098877	48.0830233399899\\
31.7083940505981	48.7732375010566\\
31.9089274406433	50.2550128242215\\
32.1088869571686	51.4686160476974\\
32.3108549118042	52.9246409667493\\
32.5125176906586	52.9791666074589\\
32.712837934494	51.6474558519703\\
32.9127812385559	50.4675591027429\\
33.1131353378296	49.5564538599469\\
33.3076617717743	49.6294282291824\\
33.5094118118286	49.3805408135471\\
33.7114582061768	50.1155935053436\\
33.9081420898438	51.0631162945586\\
34.109142780304	51.8738876431956\\
34.3143310546875	52.6474545056493\\
34.5096473693848	53.695451449801\\
34.7014019489288	55.0152752938738\\
34.8993303775787	56.5083607325883\\
35.1013600826263	56.1251265449149\\
35.3059992790222	55.5385611546869\\
35.5057661533356	54.7324790419856\\
35.7026934623718	54.4000959204402\\
35.9018633365631	54.0828667704889\\
36.101261138916	54.2230866012798\\
36.3013377189636	55.0853975490667\\
36.4988958835602	55.9907916094193\\
36.7009882926941	56.763452558293\\
36.8989195823669	57.8117523790294\\
37.0994160175323	59.0503158876954\\
37.3007972240448	60.3275263651755\\
37.5020031929016	61.1579546121034\\
37.6924276351929	60.1857794723156\\
37.8948531150818	58.7046818543215\\
38.0970406532288	57.5924200730735\\
38.2976891994476	57.3754238819227\\
38.4950528144836	57.4370861572107\\
38.6953821182251	58.0082996990347\\
38.8999919891357	58.9546513730801\\
39.0855722427368	59.7110549346672\\
39.2907350063324	60.428746177836\\
39.4894680976868	61.5254740264901\\
39.6865856647491	62.6240678547201\\
39.8934891223907	63.954903429202\\
40.0937144756317	63.1352668361688\\
40.2887322902679	61.5787365001987\\
40.4839537143707	60.5662076041857\\
40.6864836215973	60.1171794554561\\
40.8865671157837	59.8133340800039\\
41.0859122276306	60.1188102064505\\
41.2875187397003	60.6831641484747\\
41.4872586727142	61.5518119205043\\
41.6888933181763	62.2802055986018\\
41.8812460899353	63.2597987529651\\
42.0837814807892	64.9090681756147\\
42.2850522994995	66.4038572287774\\
42.4848408699036	66.8117207185429\\
42.6842975616455	65.8156224570028\\
42.8822426795959	64.6585672659683\\
43.0863256454468	63.9925129128353\\
43.2821657657623	63.8443586151134\\
43.478630065918	63.6800152992013\\
43.6796262264252	64.233705526259\\
43.8755788803101	65.067724873617\\
44.0800859928131	66.1487267280297\\
44.284877538681	66.9316246541327\\
44.4796395301819	68.0313430287474\\
44.675895690918	69.219765101194\\
44.8791038990021	70.5722206057193\\
45.0756604671478	71.062450695656\\
45.2769019603729	70.3188903936579\\
45.4792628288269	68.9948785017513\\
45.6746037006378	68.2321921524383\\
45.8755474090576	68.0599533553265\\
46.0693714618683	68.4327906316116\\
46.2704386711121	69.2688816603499\\
46.4734404087067	70.0704287988385\\
46.6772558689117	70.9554680628753\\
46.8751482963562	71.8539026729592\\
47.0720884799957	73.0627669869857\\
47.2711575031281	74.5353387088259\\
47.4746477603912	76.1663866316216\\
47.6735053062439	75.5155516821647\\
47.8657965660095	74.7111019486537\\
48.0649802684784	73.3351969231721\\
48.2751936912537	72.9211310875261\\
48.4717750549316	73.1833075811441\\
48.6669063568115	73.5517453461175\\
48.8665378093719	74.4465431218001\\
49.0678067207336	75.3369566519099\\
49.2630040645599	76.0972142521492\\
49.4626526832581	77.2519857108326\\
49.6624755859375	78.6417693814569\\
49.8629395961761	80.3890037738792\\
50.0569472312927	81.6353896297789\\
50.2583973407745	81.8498354872376\\
50.4541351795197	81.8734998128723\\
50.6525559425354	81.8815597429599\\
50.8524391651154	81.8746503313984\\
51.0529136657715	81.7970101708199\\
51.2554199695587	81.7718234036123\\
51.4544126987457	81.8873408801048\\
51.6526925563812	81.9516422819151\\
51.8490262031555	81.8272231164233\\
52.0502700805664	81.8335413448642\\
52.251149892807	81.9092039765799\\
52.451803445816	81.8716526474005\\
52.6487581729889	81.8694404939767\\
52.8487210273743	81.8598429925857\\
53.0516517162323	81.8485991523732\\
53.2452781200409	81.8488825664282\\
53.4467990398407	81.9745625170006\\
};
%\addlegendentry{40 mm}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.202759742736816	0.559162724250076\\
0.4096839427948	1.7494898144469\\
0.604392766952515	2.12836314110619\\
0.805702447891235	2.49685126597276\\
1.00273275375366	2.7080521373746\\
1.20154619216919	2.81319042057283\\
1.40132999420166	2.14599058249091\\
1.60202312469482	1.11642193766387\\
1.80019497871399	0.278405382736043\\
2.00277972221375	-0.673787158993707\\
2.20093584060669	-1.88221008005186\\
2.39855885505676	-3.27495427092182\\
2.59653544425964	-4.63762913468434\\
2.79594445228577	-4.5339005313536\\
2.99439907073975	-3.49987154499221\\
3.19135546684265	-1.9717459867517\\
3.39400339126587	-0.89081325893374\\
3.60153198242188	-0.791334943113076\\
3.79159474372864	-1.14301690029298\\
3.99070596694946	-2.0507791747805\\
4.19423651695251	-2.92697582047394\\
4.39214754104614	-3.56990557480237\\
4.59080767631531	-4.682243882128\\
4.79343628883362	-5.8898148215113\\
4.99070143699646	-6.95967719062205\\
5.18149399757385	-7.47704274596098\\
5.38306188583374	-5.75643538096337\\
5.58977603912354	-4.38995154005281\\
5.79939293861389	-3.64189154282204\\
5.9857964515686	-3.29701667905683\\
6.18919110298157	-3.21552494986938\\
6.38458895683289	-3.65572026472125\\
6.58552074432373	-4.65306344945746\\
6.78242373466492	-5.35674805042224\\
6.9808189868927	-5.99900366120174\\
7.18660950660706	-7.74294804580045\\
7.38555216789246	-8.98467453319135\\
7.5855770111084	-9.79989097733415\\
7.78483557701111	-8.53510054146596\\
7.98306560516357	-7.2288982615438\\
8.18407535552979	-6.3668926608177\\
8.38374209403992	-5.7839680145257\\
8.58342099189758	-5.63530379480025\\
8.78344440460205	-5.86314567958543\\
8.98005890846252	-6.70913671180986\\
9.18147134780884	-7.50796962160513\\
9.38397336006165	-8.46987226863053\\
9.57969450950623	-9.63407537070131\\
9.77318072319031	-10.8942948425988\\
9.97641682624817	-12.2043671407298\\
10.17644739151	-12.3499102247462\\
10.3762273788452	-10.9387376901591\\
10.5748689174652	-9.9390972386795\\
10.7705590724945	-9.05512016297111\\
10.9717407226562	-8.83949005107545\\
11.1717417240143	-8.58875562520549\\
11.3702278137207	-9.12711563449604\\
11.5769581794739	-10.1356631162236\\
11.7746493816376	-10.7152785349845\\
11.9731674194336	-11.6385692501974\\
12.1745932102203	-12.8815396220463\\
12.3742022514343	-14.030383346686\\
12.5714011192322	-15.4604744298443\\
12.765410900116	-14.7208829522312\\
12.9718329906464	-13.4409181163825\\
13.1670880317688	-11.5779161129008\\
13.3684484958649	-10.753757446819\\
13.567289352417	-11.0394015647698\\
13.7621459960938	-11.3857514113864\\
13.9653973579407	-11.9981356622454\\
14.157826423645	-13.0760686517028\\
14.3647480010986	-13.8411244174879\\
14.5667676925659	-14.8260098294654\\
14.7664706707001	-15.9096454020325\\
14.964035987854	-17.1249456471933\\
15.15958070755	-17.8556704425466\\
15.3612184524536	-16.1027718610757\\
15.5626740455627	-15.0294729610325\\
15.7618415355682	-14.6019488039597\\
15.9615151882172	-14.3226946082943\\
16.162389755249	-14.3770981036278\\
16.3614549636841	-14.8052925432383\\
16.5591135025024	-15.8068481520485\\
16.7558305263519	-16.4088559563615\\
16.9583096504211	-17.3055173137364\\
17.158488035202	-18.3858042206292\\
17.3525826931	-20.1830139875624\\
17.5617492198944	-21.3126086760709\\
17.758816242218	-19.8755496561682\\
17.9577221870422	-18.5263732342553\\
18.1522521972656	-17.5753849121471\\
18.3515355587006	-17.1216713566352\\
18.5577726364136	-16.813794830657\\
18.7527687549591	-17.3264468046188\\
18.949658870697	-17.9310829219675\\
19.1530256271362	-18.755126563345\\
19.3565154075623	-19.6990981887798\\
19.5508050918579	-20.8231677822765\\
19.7498733997345	-21.7332031140874\\
19.94997215271	-23.0481130008473\\
20.1534407138824	-23.6311595076913\\
20.3530275821686	-22.3363663949359\\
20.5500683784485	-21.1508839098266\\
20.7506539821625	-20.6688857478985\\
20.9438512325287	-20.2907113276984\\
21.1431496143341	-20.0647818466323\\
21.3395221233368	-20.5889902136273\\
21.537379026413	-21.5984450977515\\
21.7391672134399	-22.4253828488733\\
21.9440250396729	-23.2970868146941\\
22.1427919864655	-24.198243445997\\
22.3379814624786	-25.6523764596585\\
22.5447018146515	-27.1773015414893\\
22.74254155159	-26.363381737473\\
22.9416303634644	-24.8006340493347\\
23.1426045894623	-23.5724336135745\\
23.3437402248383	-23.2779712978006\\
23.5409820079803	-23.047541245098\\
23.7374255657196	-23.1808984545358\\
23.9340119361877	-24.0745581000147\\
24.1354403495789	-24.9604316146689\\
24.3396952152252	-25.5899437009876\\
24.5343809127808	-26.5530353528874\\
24.73828125	-27.8361705563859\\
24.9339466094971	-29.0440582535476\\
25.1344184875488	-30.054166761852\\
25.3329834938049	-28.9619234690715\\
25.5348522663116	-27.9003934384336\\
25.7336201667786	-27.3694954248215\\
25.9360504150391	-26.9670809842248\\
26.1349942684174	-27.1586095056857\\
26.3387970924377	-27.5888638849719\\
26.5333607196808	-28.5430156826339\\
26.7334892749786	-29.0900448750075\\
26.9286217689514	-29.9668204446747\\
27.1255776882172	-30.983009474178\\
27.3284959793091	-32.7392927581644\\
27.5277502536774	-34.3882242450158\\
27.725950717926	-33.9871269969993\\
27.9284329414368	-32.519672533457\\
28.1288454532623	-31.3258666133472\\
28.3224341869354	-30.7509710231552\\
28.518860578537	-30.716164555012\\
28.723863363266	-30.9152020232503\\
28.9233288764954	-31.3998710522792\\
29.1203858852386	-32.3154953081291\\
29.317565202713	-32.9393699184976\\
29.52166056633	-34.2224614701307\\
29.721314907074	-35.5816950168356\\
29.9231112003326	-36.9557875614781\\
30.1185116767883	-38.0370814406233\\
30.3175210952759	-37.1803022007131\\
30.524073600769	-36.1432839001884\\
30.7191638946533	-35.2954807606275\\
30.9160606861115	-34.835274946037\\
31.1164352893829	-34.6580434822043\\
31.3109958171844	-35.0738264149219\\
31.5118613243103	-35.9018263709582\\
31.7151486873627	-36.6081929035908\\
31.9160306453705	-37.4850133972311\\
32.1090877056122	-38.5025098182971\\
32.3145501613617	-39.8633056073899\\
32.5128035545349	-41.1674700104223\\
32.7120795249939	-41.4659007597292\\
32.909485578537	-40.0874716999271\\
33.109384059906	-38.9929086486197\\
33.3258800506592	-37.9088887543998\\
33.513781785965	-37.6328286977515\\
33.7064838409424	-37.7348088244697\\
33.9172670841217	-38.5182924804683\\
34.1118786334991	-39.4240020295998\\
34.308491230011	-40.1176881645996\\
34.5068643093109	-40.9190940681549\\
34.7088425159454	-42.0733083612463\\
34.9103634357452	-43.1946853053896\\
35.1061267852783	-44.5695559626853\\
35.3043973445892	-43.5102820486381\\
35.5036458969116	-42.0809950993058\\
35.7030961513519	-40.9268376972523\\
35.9019439220428	-40.4352349573405\\
36.105180978775	-40.4624916137911\\
36.3020970821381	-40.74823425962\\
36.5070402622223	-41.5085776863176\\
36.7007138729095	-42.1884043665746\\
36.9041528701782	-42.933407772617\\
37.0994920730591	-43.9326574183364\\
37.2983889579773	-45.6072081707782\\
37.4965937137604	-47.249027420614\\
37.6976473331451	-47.0334448863132\\
37.9088973999023	-46.5546505368148\\
38.0958428382874	-45.5502091790422\\
38.2953922748566	-45.1311631331654\\
38.4959375858307	-44.6756456798854\\
38.6993246078491	-44.7985219814637\\
38.899463891983	-45.3804711746354\\
39.0980224609375	-46.4612006033771\\
39.2944900989532	-47.0808291991642\\
39.4940760135651	-48.1148611429723\\
39.6926305294037	-49.2516681489761\\
39.8905267715454	-50.6199683099057\\
40.0918893814087	-52.17405120813\\
40.2898037433624	-51.0535132501147\\
40.494952917099	-50.0341982126708\\
40.6929790973663	-48.9535680720364\\
40.8885235786438	-47.793364367631\\
41.0892879962921	-47.4513055284416\\
41.2921726703644	-47.6967824009411\\
41.490243434906	-48.4919119284261\\
41.6862983703613	-49.2584188832281\\
41.8863732814789	-49.9907260360414\\
42.0891118049622	-51.1086693618695\\
42.2901198863983	-52.3611837364272\\
42.4920628070831	-53.8157076293878\\
42.6833221912384	-54.3223289494569\\
42.8788559436798	-53.5562118430506\\
43.0831224918365	-51.894275451064\\
43.2858781814575	-50.4934814887516\\
43.4845807552338	-50.309739276725\\
43.6781463623047	-50.3217500643144\\
43.881618976593	-50.9410059342981\\
44.0832104682922	-51.8592770324174\\
44.2816166877747	-52.3057792337366\\
44.4780166149139	-53.3377364721665\\
44.6827223300934	-54.4308925846571\\
44.8817336559296	-55.59822920837\\
45.0809016227722	-57.0449314693888\\
45.2744746208191	-56.612570896952\\
45.4786612987518	-55.4262402752818\\
45.67555975914	-54.6106960707903\\
45.872612953186	-54.4816619955888\\
46.0779869556427	-54.3017852245517\\
46.2798652648926	-54.5189482188826\\
46.4795603752136	-55.2163584935221\\
46.6708815097809	-56.0053807658767\\
46.8708848953247	-56.6497426446486\\
47.0701112747192	-57.5909220668575\\
47.269805431366	-58.7699087493236\\
47.4722802639008	-60.5033778526917\\
47.6708850860596	-60.566767422848\\
47.8702590465546	-59.1754744186541\\
48.0675706863403	-57.7917933967258\\
48.2636256217957	-56.8795973193483\\
48.4679646492004	-56.6281846141824\\
48.6682305335999	-56.5230660130726\\
48.8704648017883	-56.9100682299792\\
49.0696413516998	-57.9249562648675\\
49.2687065601349	-58.8789357993394\\
49.4667880535126	-59.65842021482\\
49.6661360263824	-61.0330798108232\\
49.8678004741669	-62.3528467936553\\
50.0642733573914	-63.6786709878884\\
50.2574138641357	-63.5781601644044\\
50.4577000141144	-63.8127881981806\\
50.6581246852875	-63.8060849213121\\
50.8554863929749	-63.825542268419\\
51.0535495281219	-63.8167030074766\\
51.253821849823	-63.8006320681719\\
51.4531724452972	-63.8235323415795\\
51.6552736759186	-63.7757665294853\\
51.8560206890106	-63.8420131257524\\
52.0597236156464	-63.8109549526607\\
52.2498097419739	-63.8023369458472\\
52.4514639377594	-63.7860686931538\\
52.6522042751312	-63.7529927519575\\
52.849901676178	-63.8521878922078\\
53.0522186756134	-63.7879017996961\\
};
%\addlegendentry{-40 mm}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.212558507919312	1.35320304284712\\
0.406773567199707	3.88004697922888\\
0.602560043334961	4.67142369147568\\
0.801235198974609	5.123043569808\\
1.00332283973694	6.50712409262211\\
1.20280170440674	6.30801212474563\\
1.40645718574524	4.79977652800352\\
1.60887837409973	3.21620614412029\\
1.80429863929749	1.58434890130458\\
1.99565958976746	-0.214378962841485\\
2.20213747024536	-2.65352428122206\\
2.40246748924255	-5.47323852691847\\
2.60034227371216	-9.17619353768042\\
2.80099439620972	-6.56160298231276\\
2.9982738494873	-4.6668734544583\\
3.20535922050476	-3.08356834443122\\
3.39264273643494	-1.58498650491353\\
3.59649705886841	-1.48660234045996\\
3.79512000083923	-2.45198334095339\\
3.99662184715271	-3.8940362909747\\
4.19266533851624	-5.72620636424621\\
4.39461135864258	-7.18290004807442\\
4.595534324646	-9.16225544361877\\
4.78850555419922	-12.1686261968603\\
4.99211549758911	-16.620794263866\\
5.19633817672729	-15.6339382524559\\
5.39140510559082	-13.6656731015487\\
5.59300065040588	-11.5762025902517\\
5.79234743118286	-10.4956556266652\\
5.99127769470215	-9.76163689398447\\
6.1881902217865	-10.1801357131952\\
6.3877637386322	-11.2644883463323\\
6.59059119224548	-12.7496517912784\\
6.78653645515442	-13.9848545358617\\
6.98212361335754	-15.8818169089073\\
7.18745088577271	-19.7482376293155\\
7.38336157798767	-22.5701726277317\\
7.58343195915222	-25.1062870187689\\
7.78460669517517	-23.2959849899198\\
7.98311519622803	-20.7386879114171\\
8.18187355995178	-19.1638175651078\\
8.38432383537292	-18.2046850815303\\
8.58292102813721	-17.9913954527239\\
8.77585577964783	-18.6315437912276\\
8.98319363594055	-20.3015791814361\\
9.17587900161743	-21.8153965059625\\
9.38089108467102	-23.7054995230415\\
9.58045744895935	-25.8929112289308\\
9.78033876419067	-28.628888421826\\
9.97900319099426	-31.2476060312763\\
10.1816294193268	-31.9023154659363\\
10.3783326148987	-28.7971686637372\\
10.5771856307983	-26.3574432782178\\
10.7749586105347	-23.3685746721562\\
10.9745721817017	-23.2841232451161\\
11.1732897758484	-23.8736788406092\\
11.376925945282	-25.3622473145073\\
11.5774435997009	-26.9887469120054\\
11.7772634029388	-28.2730092504583\\
11.9791195392609	-30.4364939330199\\
12.1716351509094	-33.0435795496856\\
12.3715364933014	-35.3881249649852\\
12.5710973739624	-38.0466701117459\\
12.7744846343994	-35.9104826246663\\
12.9695091247559	-33.2719734973851\\
13.1735718250275	-31.939630307933\\
13.3692500591278	-30.7824537152564\\
13.5698440074921	-30.8971585604644\\
13.7676541805267	-32.1403441573813\\
13.9688913822174	-33.637611395243\\
14.1614515781403	-35.158041045596\\
14.367378950119	-36.5791526834559\\
14.5676283836365	-38.4191120771414\\
14.7657332420349	-40.9656920408874\\
14.9573221206665	-43.3287149625744\\
15.1581356525421	-43.9976537539873\\
15.3638556003571	-40.8599563520747\\
15.5648407936096	-38.6749491265192\\
15.7648687362671	-37.0125644325691\\
15.9671034812927	-36.6284828033637\\
16.1591200828552	-36.8505960076946\\
16.3555009365082	-38.2471161376059\\
16.5576112270355	-39.683566337325\\
16.7576062679291	-41.550177622475\\
16.951669216156	-42.807650981299\\
17.1677548885345	-45.9942587324405\\
17.3601324558258	-48.3704923754921\\
17.5553793907166	-50.6580308096027\\
17.7633485794067	-48.4632878070787\\
17.9684398174286	-46.3422237897686\\
18.1548960208893	-44.5365329981849\\
18.3592903614044	-43.2090995751767\\
18.5535712242126	-42.8813195704369\\
18.7554910182953	-43.4332672305988\\
18.9523322582245	-44.8271872828334\\
19.1482741832733	-46.7598165693527\\
19.3506953716278	-48.1397438936836\\
19.5609273910522	-50.5550882897047\\
19.7495262622833	-53.0934864676901\\
19.9476556777954	-55.9915891701439\\
20.1550307273865	-58.5457174090084\\
20.3463745117188	-58.0760639533425\\
20.542417049408	-55.9828288924205\\
20.7537479400635	-54.6768538841694\\
20.9467813968658	-53.2444288770093\\
21.1519498825073	-52.7100813018585\\
21.3462898731232	-54.2381842288796\\
21.5459475517273	-55.8127453766426\\
21.7404568195343	-57.4637946302342\\
21.9429314136505	-59.2472813737265\\
22.1394376754761	-61.5818552077373\\
22.3440880775452	-64.5374668237891\\
22.5445241928101	-67.3805643988137\\
22.7447643280029	-66.3467225037645\\
22.9412875175476	-63.030598569048\\
23.1468758583069	-61.6140759925014\\
23.3398058414459	-60.0691954277215\\
23.5404748916626	-60.2443327638757\\
23.7415642738342	-60.8599357943068\\
23.942061662674	-61.8024126105801\\
24.1409034729004	-63.7901740912367\\
24.3392543792725	-64.9090501892467\\
24.5419867038727	-66.8995002562707\\
24.736332654953	-69.8815686585776\\
24.9339036941528	-73.9378896908162\\
25.136027097702	-74.2376611747377\\
25.3438324928284	-72.8161328488829\\
25.5360553264618	-70.663188898716\\
25.7318060398102	-69.8304320029513\\
25.9328470230103	-68.7117183067135\\
26.1291260719299	-68.8369899645453\\
26.3274428844452	-69.9571735662557\\
26.5284776687622	-71.1148054830345\\
26.7299609184265	-72.2706405138672\\
26.932825088501	-74.549076047615\\
27.1323337554932	-77.2365600811425\\
27.3318960666656	-80.1882539920544\\
27.526006937027	-83.0473190828939\\
27.729095697403	-80.882009725087\\
27.9290571212769	-78.1147280613363\\
28.1248633861542	-75.308546244592\\
28.3209638595581	-73.6626701603668\\
28.5258390903473	-73.2443975874278\\
28.7269837856293	-73.7168468731474\\
28.9254307746887	-74.9231816447417\\
29.1251146793365	-76.2802299423435\\
29.323082447052	-77.9132391560791\\
29.5241289138794	-80.106856230882\\
29.717511177063	-82.1545238367076\\
29.9207389354706	-84.9203668310388\\
30.123325586319	-86.2072248515838\\
30.3228464126587	-84.1849483245684\\
30.515487909317	-81.9767070982239\\
30.7175321578979	-80.0963355424768\\
30.9209098815918	-79.0180693244589\\
31.1198797225952	-78.9734560791663\\
31.3189477920532	-79.3742057549339\\
31.5182135105133	-80.7501492258869\\
31.7190639972687	-82.4030203871151\\
31.91810297966	-84.0746969978652\\
32.1152219772339	-86.6204415065987\\
32.3185284137726	-89.2185719729762\\
32.5155000686646	-92.7944166522045\\
32.7161786556244	-93.2894795437786\\
32.9148645401001	-90.2110470231893\\
33.1143743991852	-86.5244342454977\\
33.3096852302551	-84.4269874146704\\
33.5139381885529	-84.0150693314306\\
33.7113115787506	-84.7624664870505\\
33.9120316505432	-85.980559115631\\
34.1111905574799	-88.0079796723571\\
34.3100905418396	-88.84692310879\\
34.5126495361328	-91.1444005825959\\
34.7080492973328	-93.9013854966516\\
34.9073970317841	-96.7777644942994\\
35.104772567749	-100.343702031406\\
35.3105432987213	-97.6073975162798\\
35.511301279068	-95.3716174374613\\
35.7061212062836	-93.8045697856179\\
35.9118895530701	-92.5786416950861\\
36.1006562709808	-92.494084869629\\
36.3038749694824	-92.9126680199607\\
36.5022833347321	-94.1531046286297\\
36.6995210647583	-96.0395285186436\\
36.9020581245422	-97.7490190598248\\
37.0999760627747	-100.72301817615\\
37.3068161010742	-103.23478014215\\
37.5007858276367	-106.640083662308\\
37.6940684318542	-108.025018211515\\
37.8962986469269	-107.699472181264\\
38.1007692813873	-105.841973113997\\
38.3004815578461	-105.474051514474\\
38.499089717865	-105.352376351455\\
38.699777841568	-105.531088943523\\
38.9001224040985	-106.878966691424\\
39.0964512825012	-107.982783453887\\
39.2953135967255	-109.395875362048\\
39.4941167831421	-111.79855226603\\
39.6879804134369	-114.317451057235\\
39.890289068222	-117.686191238247\\
40.0975224971771	-121.146367585937\\
40.2964022159576	-120.854528092873\\
40.4912576675415	-119.731618111421\\
40.692058801651	-118.304826763055\\
40.8902940750122	-117.860246432562\\
41.0929822921753	-117.314289691661\\
41.2920560836792	-118.840620756962\\
41.491640329361	-119.833424709831\\
41.6850371360779	-121.799810638981\\
41.8897626399994	-123.169578772044\\
42.0908181667328	-125.264698368181\\
42.2887046337128	-127.598257623938\\
42.4893538951874	-130.815712554942\\
42.6813864707947	-132.17280662271\\
42.8878724575043	-131.290167426243\\
43.0846548080444	-128.29966839954\\
43.2797224521637	-127.206480851204\\
43.4840850830078	-127.06918545941\\
43.6798708438873	-127.517878695702\\
43.8853731155396	-129.0038883214\\
44.0895400047302	-130.163760230791\\
44.2829656600952	-132.027154926391\\
44.4845640659332	-134.044800085597\\
44.6792943477631	-136.00141525406\\
44.8822281360626	-138.854612371406\\
45.0802636146545	-141.331091759569\\
45.2775809764862	-139.982815793723\\
45.4788339138031	-138.526435738309\\
45.6784868240356	-137.527536094309\\
45.876930475235	-136.63920281263\\
46.0711667537689	-136.527050491763\\
46.2700283527374	-137.975170562728\\
46.4730610847473	-138.6891314768\\
46.6726398468018	-140.783210004952\\
46.8774518966675	-141.569278044827\\
47.0705687999725	-143.718160526451\\
47.2730779647827	-147.105654468532\\
47.4753527641296	-150.093698957914\\
47.6778357028961	-150.661291558741\\
47.8725140094757	-148.221738442515\\
48.0710890293121	-146.003927908681\\
48.2709109783173	-144.989254186567\\
48.4725658893585	-144.537274833273\\
48.6695613861084	-145.049609898869\\
48.8697800636292	-146.083221186647\\
49.0694396495819	-147.060076404428\\
49.2663350105286	-148.776464371041\\
49.4682159423828	-151.073883838667\\
49.6638956069946	-153.173329649062\\
49.8670890331268	-155.902600684606\\
50.0670576095581	-159.024600400966\\
50.2608029842377	-158.74582829829\\
50.4576282501221	-158.599487193604\\
50.6559588909149	-158.690153999584\\
50.8556380271912	-158.690832880506\\
51.0557761192322	-158.727364228469\\
51.2567119598389	-158.710813432693\\
51.4579041004181	-158.602811105852\\
51.6561064720154	-158.721159813155\\
51.8637533187866	-158.590255331719\\
52.0521233081818	-158.681839120035\\
52.2544009685516	-158.598367876756\\
52.4543988704681	-158.659350418376\\
52.6529719829559	-158.760686990867\\
52.8521661758423	-158.737014557747\\
53.0526566505432	-158.680104358878\\
53.2500894069672	-158.650764005281\\
53.4480807781219	-158.660709107842\\
53.6478879451752	-158.771235239245\\
53.8478741645813	-158.699160262456\\
54.0504839420319	-158.675670953921\\
54.2508733272552	-158.681517497574\\
};
%\addlegendentry{-80 mm}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	-1.9878466759147e-16\\
0.205273866653442	3.78044201289403\\
0.396424531936646	6.91733448842714\\
0.602169036865234	10.4084943471728\\
0.795782327651978	11.357204911898\\
1.001948595047	10.9683459763812\\
1.2046422958374	9.49150382349515\\
1.40007638931274	5.62366560346136\\
1.59952139854431	2.19564157713696\\
1.80049967765808	-0.677196636189834\\
1.99649524688721	-4.01070187576795\\
2.19659113883972	-8.19891255233712\\
2.39910554885864	-14.6108003732799\\
2.5976197719574	-13.1774447791624\\
2.79871869087219	-10.6587766258144\\
3.00113010406494	-7.19181487412739\\
3.19334053993225	-3.95244186331971\\
3.39507246017456	-3.33074061408493\\
3.59532332420349	-4.21524875848723\\
3.79595637321472	-7.00851440509104\\
3.99628734588623	-10.8893625975451\\
4.19263744354248	-13.7244566197856\\
4.39521288871765	-16.9161915650812\\
4.59347176551819	-22.1623451582583\\
4.79432201385498	-27.278146469219\\
4.99062156677246	-31.0246223737079\\
5.18786096572876	-28.512443023155\\
5.39219856262207	-24.7809079229799\\
5.58799290657043	-22.6442780262805\\
5.78803133964539	-21.0809847827168\\
5.98900961875916	-20.9175227568345\\
6.18608069419861	-22.9017965398824\\
6.39207983016968	-26.0806903564388\\
6.59103322029114	-30.0934288667898\\
6.79012608528137	-33.3523719357028\\
6.99002718925476	-37.0737204816549\\
7.18825435638428	-41.0436752634155\\
7.38949966430664	-45.8492375879664\\
7.58521461486816	-47.7423630457312\\
7.78136849403381	-46.312788155023\\
7.97847056388855	-43.2862059027142\\
8.17944693565369	-41.1651223924602\\
8.3824291229248	-39.7962139518905\\
8.57920718193054	-40.2642850129409\\
8.77980899810791	-42.4443981113293\\
8.9772162437439	-45.8984277439604\\
9.17432880401611	-48.5821579004298\\
9.37736082077026	-51.7257691868672\\
9.57910919189453	-55.4326021445548\\
9.77875208854675	-60.1947100899398\\
9.97728419303894	-65.9999351078507\\
10.1774699687958	-65.2312840113472\\
10.3772060871124	-62.3446992309271\\
10.5763206481934	-58.1945183728406\\
10.7801282405853	-56.9579640875351\\
10.9708914756775	-56.7972642840875\\
11.1785008907318	-58.0443648201845\\
11.3842420578003	-60.8650352028716\\
11.5721752643585	-64.0943239249971\\
11.7712888717651	-66.6961199459049\\
11.9735221862793	-70.1264489990943\\
12.1735382080078	-73.9878945800001\\
12.3718230724335	-80.1692902279264\\
12.5711185932159	-78.6721146363178\\
12.7701599597931	-76.8867153701746\\
12.9683051109314	-71.9598905139288\\
13.1677958965302	-68.7567914409652\\
13.3640313148499	-67.8000338980601\\
13.5652806758881	-68.3531100022168\\
13.7648551464081	-70.1043154429776\\
13.9665665626526	-73.2698717351686\\
14.165073633194	-75.7684716087089\\
14.3687844276428	-80.3635642576783\\
14.5610756874084	-84.2282032234989\\
14.764110326767	-88.0573891377876\\
14.9638197422028	-91.6311180781506\\
15.1602382659912	-89.1980902587876\\
15.3566923141479	-86.0297871354067\\
15.5654766559601	-82.9630205450997\\
15.7655639648438	-81.1621797418097\\
15.9680368900299	-80.8174539179535\\
16.1575138568878	-81.7840034138602\\
16.3560988903046	-84.1124434586031\\
16.5671331882477	-87.6900614938645\\
16.761593580246	-89.9071294793672\\
16.9610679149628	-93.7226266810339\\
17.1561176776886	-97.4736919820805\\
17.3573200702667	-102.185199239126\\
17.5554971694946	-104.196512217889\\
17.7589437961578	-103.99502321147\\
17.9567799568176	-100.203847817514\\
18.1565861701965	-97.3708477520138\\
18.3566715717316	-96.1549893496286\\
18.555850982666	-95.8681881032523\\
18.7598056793213	-98.067341286953\\
18.9538962841034	-101.649848113444\\
19.1497292518616	-105.272356392421\\
19.3559396266937	-107.639082502565\\
19.5515074729919	-111.156129658968\\
19.7542097568512	-115.961725561303\\
19.9526426792145	-121.212532975531\\
20.1517980098724	-121.007956557521\\
20.3521821498871	-118.353599787466\\
20.5472059249878	-115.556749070783\\
20.7482590675354	-112.713180450869\\
20.9469466209412	-112.404194692507\\
21.1473941802979	-114.678663421218\\
21.3490152359009	-116.792715809305\\
21.5558519363403	-120.69479760448\\
21.7468609809875	-122.966869629905\\
21.9428260326385	-126.086695515664\\
22.1447105407715	-129.856066287816\\
22.3454396724701	-133.910090723816\\
22.539523601532	-137.163779053857\\
22.7433273792267	-133.425644124091\\
22.9453451633453	-130.498556491072\\
23.140120267868	-128.349009378607\\
23.3409202098846	-127.950763529858\\
23.537878036499	-128.425808697297\\
23.7375953197479	-129.617180102354\\
23.9397721290588	-132.908509067533\\
24.1430234909058	-135.958862010187\\
24.3399803638458	-138.305402161002\\
24.5359616279602	-143.58049567782\\
24.7348704338074	-147.867056788992\\
24.936324596405	-153.26863204023\\
25.1369168758392	-151.350987047058\\
25.3310523033142	-149.110367501376\\
25.530993938446	-146.123056676427\\
25.7321081161499	-143.541570821871\\
25.9367029666901	-142.519945584437\\
26.1294982433319	-143.568653071894\\
26.3290247917175	-146.451658559168\\
26.5293862819672	-151.51894600273\\
26.7374594211578	-153.995084497287\\
26.9339466094971	-157.448013902357\\
27.1280148029327	-161.597075668133\\
27.3317422866821	-166.820550447751\\
27.5232577323914	-169.359437047415\\
27.7260973453522	-166.743901718867\\
27.9258358478546	-162.923186496779\\
28.1207585334778	-160.244957255147\\
28.3232769966125	-158.698302981066\\
28.5337476730347	-158.334390379372\\
28.7293479442596	-160.53114202831\\
28.9239308834076	-164.237618045412\\
29.1235942840576	-168.32227823206\\
29.3181948661804	-171.230826320282\\
29.5245931148529	-174.689025776818\\
29.7261068820953	-178.991556788908\\
29.9214177131653	176.661323536854\\
30.1235513687134	176.722075066202\\
30.3129181861877	179.813347982571\\
30.5165667533875	-177.308436736276\\
30.7147576808929	-174.166737136634\\
30.9151213169098	-173.562363275106\\
31.1172525882721	-174.976315478495\\
31.3156976699829	-177.962339683955\\
31.5225210189819	178.239310711599\\
31.7181293964386	176.023812374786\\
31.9074862003326	172.921790281046\\
32.1102366447449	169.030501702516\\
32.3222959041595	164.357734359234\\
32.5139439105988	159.333618795827\\
32.7164895534515	163.44695577294\\
32.915088891983	166.887534355381\\
33.1113936901093	168.541780076182\\
33.3132345676422	169.659983878027\\
33.5147233009338	169.717417720017\\
33.7130224704742	168.006893876356\\
33.9098267555237	164.087564890176\\
34.1095945835114	161.187773359772\\
34.3123109340668	158.844678338823\\
34.5072455406189	155.227639798589\\
34.7059495449066	151.121574327783\\
34.9023487567902	144.722714717152\\
35.1061701774597	146.398690139713\\
35.3155584335327	149.539142107352\\
35.5104603767395	152.565264618376\\
35.7060360908508	153.833382771119\\
35.9036526679993	154.168843095118\\
36.1049482822418	153.372177294826\\
36.2992212772369	150.373055685295\\
36.5046420097351	146.38280815638\\
36.6997213363647	143.251974656508\\
36.8990414142609	140.029770045536\\
37.1056451797485	135.853738761233\\
37.30282330513	131.468668425789\\
37.4979887008667	127.826587153292\\
37.6983461380005	130.266767001901\\
37.8993577957153	134.177840551167\\
38.098016500473	136.407765425167\\
38.2964634895325	137.97597300805\\
38.5026912689209	138.805434851835\\
38.69535779953	137.071734001278\\
38.8936650753021	133.059072818276\\
39.0957186222076	129.80496328637\\
39.2950847148895	127.269177279522\\
39.4962289333344	123.488105860638\\
39.6939921379089	119.576143227107\\
39.8933973312378	114.717550926909\\
40.0968625545502	113.290266773928\\
40.2912268638611	115.433241605006\\
40.4915766716003	119.819774650109\\
40.6879279613495	121.089632758213\\
40.8882553577423	121.632669449748\\
41.0904197692871	120.967640486188\\
41.3005797863007	117.890122639762\\
41.4921033382416	114.484489408804\\
41.6889619827271	111.752943502652\\
41.8845360279083	108.846940846564\\
42.0866873264313	105.044023563082\\
42.2862300872803	100.697158716765\\
42.4865856170654	96.1020847069905\\
42.6836612224579	99.6199169708515\\
42.8809163570404	103.46341452768\\
43.0766112804413	107.247995798319\\
43.2833330631256	109.121454743933\\
43.4820077419281	109.720182149915\\
43.6852874755859	107.934244627279\\
43.8809332847595	104.894221021769\\
44.0783927440643	100.638724253451\\
44.2753250598907	98.0388695726263\\
44.4737014770508	94.60856947578\\
44.6763813495636	90.6611922751746\\
44.8752334117889	84.5219416085697\\
45.0780847072601	84.9003053683485\\
45.275337934494	87.7563481101953\\
45.4833235740662	91.714434098615\\
45.6810429096222	94.4578165396534\\
45.8781983852386	95.3122561469642\\
46.0746562480927	94.8472313330642\\
46.2718782424927	92.0844767445359\\
46.4714362621307	87.5527702428518\\
46.6738603115082	84.5519837138383\\
46.8733339309692	81.7497040792443\\
47.0731592178345	76.1264517657366\\
47.2718982696533	72.0540348159512\\
47.4755141735077	68.6482047249036\\
47.6739647388458	72.5277953908187\\
47.8721668720245	76.5543667743013\\
48.0721154212952	79.8799418302604\\
48.2725255489349	82.1199856206971\\
48.4698188304901	82.779026485189\\
48.6666579246521	81.6927029118041\\
48.8666462898254	78.1031364595106\\
49.0696728229523	73.7102836662272\\
49.2644612789154	71.5309188365448\\
49.4651277065277	68.08941078413\\
49.6658546924591	63.8075823630819\\
49.8676543235779	59.5191583558465\\
50.0634977817535	57.1736981252622\\
50.2556419372559	56.3829699313664\\
50.4554228782654	56.4279107417845\\
50.6554894447327	56.4017555819578\\
50.8568530082703	56.4264804038557\\
51.0575287342072	56.4565574735206\\
51.2555751800537	56.4745496578449\\
51.4555215835571	56.4316604159556\\
51.6516473293304	56.392164354513\\
51.8541104793549	56.424264218876\\
52.054258108139	56.4263452656987\\
52.2520825862885	56.4445786745855\\
52.4519710540771	56.434090351222\\
52.6522309780121	56.4238969920917\\
52.8543226718903	56.4553089660484\\
53.0591385364532	56.4472993445636\\
53.2508449554443	56.4711439356847\\
53.4480922222137	56.4576499014962\\
53.6508667469025	56.4306040495169\\
53.8501918315887	56.4490240715119\\
54.0485894680023	56.4795062075861\\
54.2505779266357	56.4429730585181\\
};
%\addlegendentry{-120 mm}

\end{axis}

\begin{axis}[%
width=7.250in,
height=1.400in,
at={(1.213in,2.000in)},
scale only axis,
xmin=0,
xmax=25,
xtick={0, 5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black}},
xticklabels={},
ymin=-30,
ymax=300,
ytick={0, 150, 300},
ylabel style={font=\color{white!15!black}},
%ylabel={\LARGE $X$ (mm)},
axis background/.style={fill=white},
every tick label/.append style={font=\LARGE},
xticklabel style={yshift=-4pt},
yticklabel style={xshift=-3pt},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4.44089209850063e-13\\
0.203677177429199	-2.09888824644366\\
0.406944513320923	-1.32628981235783\\
0.603392839431763	-1.29662358000182\\
0.799238443374634	-1.33811105673454\\
0.999950647354126	-6.76521185285717\\
1.20030951499939	-2.75731136548263\\
1.39439535140991	7.19031005826087\\
1.60056233406067	8.91979355277606\\
1.80477213859558	15.3246190233172\\
2.00511431694031	17.6910956944174\\
2.19568419456482	7.76318680409505\\
2.39557337760925	13.7956840783322\\
2.59764361381531	18.596058339472\\
2.80069494247437	14.0502465331807\\
2.99898743629456	12.2092924689579\\
3.19207096099854	17.4601349164525\\
3.40072751045227	24.3283683578457\\
3.59137606620789	32.5069573993524\\
3.79051494598389	44.6992304217235\\
3.99038672447205	57.545056070484\\
4.18985033035278	62.3709183305894\\
4.39207053184509	62.528438504756\\
4.59118795394897	59.7838821440306\\
4.79086565971375	62.2741304029226\\
4.98947477340698	65.0853993326797\\
5.19024062156677	63.1559655587819\\
5.38744235038757	64.3455714888659\\
5.58794569969177	61.3353778795749\\
5.79293251037598	63.1686159649774\\
5.98454236984253	70.413240943485\\
6.18928933143616	73.3162743697693\\
6.38780403137207	83.9394589331652\\
6.58538031578064	96.5109211986244\\
6.78819441795349	102.244351561221\\
6.98761987686157	105.067915730119\\
7.18791580200195	110.477500143086\\
7.38723874092102	108.480094123466\\
7.58645963668823	100.783248746241\\
7.78134274482727	104.6343687155\\
7.98229360580444	96.2781195122391\\
8.1844379901886	96.6061158865688\\
8.38003468513489	99.3885323491082\\
8.57966947555542	105.772624217746\\
8.78862190246582	99.6082114577121\\
8.98285412788391	102.233493192871\\
9.1745913028717	101.957417067954\\
9.37488269805908	103.479534047318\\
9.57774686813354	107.080874949491\\
9.77802562713623	103.517701759613\\
9.97889590263367	105.277355161367\\
10.1755661964417	108.073456367761\\
10.3811633586884	103.250638298344\\
10.5789539813995	100.1436863074\\
10.7730400562286	98.3336703913986\\
10.9793865680695	104.7297432715\\
11.1787271499634	115.557159319357\\
11.3753387928009	126.193406080345\\
11.5731148719788	136.410950482932\\
11.7689905166626	139.456548886403\\
11.9761683940887	138.716178639357\\
12.1693482398987	137.300785589262\\
12.3657534122467	139.001210640109\\
12.5708291530609	145.376900130251\\
12.7663207054138	144.693176422125\\
12.9732010364532	143.468275963356\\
13.1683967113495	141.759097124365\\
13.3722906112671	147.630293324345\\
13.5593028068542	156.950988935254\\
13.7663414478302	163.814506916779\\
13.9661333560944	172.360328049225\\
14.1651170253754	176.077537861524\\
14.3694794178009	177.579494683438\\
14.5707011222839	180.003054275862\\
14.7710478305817	185.145659408088\\
14.9642541408539	187.191035345324\\
15.1580595970154	187.769852155698\\
15.3598301410675	186.653639021455\\
15.5632257461548	183.936502400734\\
15.7612998485565	184.008314165342\\
15.9615204334259	189.019482166448\\
16.1607668399811	193.614169854027\\
16.358425617218	199.366501222343\\
16.5606741905212	199.440442957398\\
16.7602095603943	200.933437690075\\
16.959769487381	205.11423631812\\
17.1588160991669	206.997072349933\\
17.3588442802429	209.620534740318\\
17.5579826831818	210.431567844589\\
17.7516582012177	212.638195654841\\
17.9540765285492	213.591077511905\\
18.1496193408966	212.182302060552\\
18.3515648841858	212.805263593455\\
18.554648399353	215.019293291089\\
18.7507519721985	216.240717556654\\
18.9485936164856	216.446269758058\\
19.1474883556366	215.428990306649\\
19.3501598834991	218.663555227028\\
19.551007270813	222.576431860112\\
19.7474746704102	224.785736582533\\
19.9509015083313	223.491037063841\\
20.1484401226044	225.270747949483\\
20.3487591743469	227.493261305188\\
20.5444693565369	227.542141297309\\
20.7440054416656	228.662160696548\\
20.9456384181976	231.088957486531\\
21.145272731781	231.300477773151\\
21.3454368114471	228.31399982293\\
21.5426239967346	224.588252072672\\
21.7435328960419	225.296290543247\\
21.9409432411194	224.837149361679\\
22.1413824558258	226.014972309632\\
22.3446409702301	225.709127474504\\
22.5456826686859	227.65905135016\\
22.7376022338867	229.971732283227\\
22.9352226257324	229.205209844375\\
23.1407835483551	228.791910657559\\
23.341007232666	234.05851063206\\
23.5356388092041	233.928733103136\\
23.7403657436371	229.270436918198\\
23.9361038208008	221.225819952245\\
24.137154340744	216.087086511599\\
24.3409812450409	217.056789001708\\
24.5418334007263	220.333579231646\\
24.7387592792511	215.485381722819\\
24.9336142539978	218.560552425433\\
25.129714012146	213.971709831453\\
25.3326022624969	206.739410378567\\
25.5300583839417	203.987729315053\\
25.7307856082916	212.323092329521\\
25.9360620975494	215.175024449283\\
26.1332240104675	211.364688455512\\
26.3301827907562	203.411167764345\\
26.5312733650208	192.263743880681\\
26.7312321662903	191.407914363911\\
26.9275851249695	188.386849900069\\
27.1255152225494	194.79997207046\\
27.3256270885468	183.156116020146\\
27.5273218154907	181.178212914285\\
27.7296707630157	174.113967018036\\
27.9266173839569	181.417202793949\\
28.1238617897034	183.206577932595\\
28.3242766857147	180.669830851147\\
28.5247611999512	172.004369707333\\
28.7232503890991	161.949255998712\\
28.9227473735809	156.593600223749\\
29.1219320297241	153.490617856103\\
29.318484544754	146.984442202726\\
29.518260717392	143.43238893037\\
29.7228043079376	142.339451093915\\
29.9219269752502	132.935390554681\\
30.1161205768585	129.386283333018\\
30.319046497345	132.20191929403\\
30.5190494060516	135.394942164824\\
30.7184765338898	132.851810019962\\
30.9156093597412	136.06633470324\\
31.1182026863098	129.419443827133\\
31.3166151046753	121.960881850904\\
31.5182971954346	106.602370990988\\
31.717830657959	103.159995360123\\
31.9173562526703	100.84534618154\\
32.1144695281982	92.1339226057523\\
32.3135106563568	96.364113022029\\
32.5097885131836	91.396696326798\\
32.7127883434296	87.6098144091588\\
32.9127626419067	97.7128161700582\\
33.1160795688629	92.9897509035329\\
33.3146257400513	101.258145418555\\
33.5091781616211	91.7424227984141\\
33.7107753753662	72.3905650739121\\
33.9100384712219	63.9613258634868\\
34.1117105484009	52.5042050472471\\
34.3091762065887	53.6620938809871\\
34.5105545520782	52.5893409635927\\
34.7100002765656	56.9023860348619\\
34.9066741466522	47.7978872191089\\
35.1054353713989	54.4676488023046\\
35.3047604560852	50.1549524921634\\
35.5016572475433	49.0414758154576\\
35.7129144668579	49.1683226835526\\
35.9076986312866	51.2557797959539\\
36.1097273826599	50.0249385355076\\
36.30397772789	33.0846273743104\\
36.5015714168549	19.3790702938248\\
36.698691368103	12.5154305703217\\
36.8979222774506	9.75957802403338\\
37.0957424640656	12.2811515717802\\
37.3007934093475	4.96022184127654\\
37.5041344165802	8.5064340547687\\
37.7006351947784	7.10713275972052\\
37.8958516120911	0.428468496034284\\
38.0986363887787	-1.34051025996929\\
38.2925670146942	-0.184589846858874\\
38.4901630878448	-11.6650756217189\\
38.6973283290863	-22.1190181226119\\
38.8985812664032	-32.6027441307026\\
39.0910329818726	-37.6338606463302\\
39.2963154315948	-40.6725086982229\\
39.495466709137	-43.8556578364371\\
39.694895029068	-43.0366169617078\\
39.8961169719696	-46.1123998239907\\
40.0935289859772	-52.3293120675778\\
40.2913529872894	-57.3103961540236\\
40.4893982410431	-56.4858162266897\\
40.6912267208099	-55.7331323673722\\
40.8908839225769	-59.8577019421991\\
41.090841293335	-67.7545092038918\\
41.2956912517548	-72.3561306317886\\
41.4903273582458	-84.2557793323935\\
41.6920535564423	-86.1374709545544\\
41.891678571701	-86.2493223005787\\
42.0838406085968	-87.9222008024274\\
42.2860260009766	-91.9219791129291\\
42.4860322475433	-95.9125067624433\\
42.6838839054108	-101.387835889215\\
42.8865461349487	-107.67977034901\\
43.0825583934784	-105.357429576439\\
43.285660982132	-106.591848318256\\
43.4812631607056	-110.810265790008\\
43.6744921207428	-116.450898216049\\
43.8743813037872	-121.092597326951\\
44.0806820392609	-129.236388676039\\
44.2816905975342	-132.627550170347\\
44.4786822795868	-134.299392267919\\
44.6820540428162	-135.488465073092\\
44.8755242824554	-138.678335999966\\
45.0814876556396	-140.810063733665\\
45.2790257930756	-146.84625872156\\
45.4824929237366	-145.671328937891\\
45.678094625473	-143.50317381533\\
45.8782429695129	-146.957948902199\\
46.0715498924255	-150.931609255871\\
46.271856546402	-155.420404938478\\
46.4708757400513	-159.682254063448\\
46.679407119751	-163.022401912008\\
46.87238240242	-165.23788572377\\
47.0744442939758	-169.216151707996\\
47.2864060401917	-172.074094915172\\
47.4725558757782	-174.616343246946\\
47.6697351932526	-175.42626151691\\
47.8679163455963	-176.168854929391\\
48.0708646774292	-172.456385159497\\
48.2646579742432	-172.047862043413\\
48.4676465988159	-175.006144423238\\
48.6701242923737	-177.762549715653\\
48.8702304363251	-178.39549149711\\
49.0662436485291	-180.655564258021\\
49.2694854736328	-184.882526154257\\
49.4644110202789	-189.838980520127\\
49.6686463356018	-193.201663446123\\
49.8642885684967	-193.857981057534\\
50.0608603954315	-196.271295492474\\
50.2578818798065	-198.415521986759\\
50.4547924995422	-200.219428097726\\
50.6554942131042	-199.946192171883\\
50.8563358783722	-199.151893846275\\
51.0542986392975	-198.490542461062\\
51.2547607421875	-199.773322972924\\
51.4545836448669	-199.106403423666\\
51.6569590568542	-199.052317129181\\
51.8564877510071	-199.441278716524\\
52.0509209632874	-200.411641220102\\
52.2508430480957	-199.338731854423\\
52.4509129524231	-200.234532998797\\
52.6586406230927	-200.279508480877\\
52.8527586460114	-199.983549176019\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4.44089209850063e-13\\
0.205390930175781	0.451193479013678\\
0.403747081756592	-0.968303577243201\\
0.608026266098022	-1.29320201896066\\
0.810433864593506	2.05803409038863\\
1.00936627388	4.44887059422516\\
1.20326352119446	5.8239049375941\\
1.39998412132263	3.28004751315358\\
1.60455322265625	9.92049072612033\\
1.80188202857971	10.3013260430775\\
2.00409317016602	6.13242720237972\\
2.20419454574585	8.39515407242919\\
2.39697265625	5.62967060293662\\
2.59634518623352	5.02391929426604\\
2.80158996582031	2.75375852308368\\
2.99200510978699	4.71380608660343\\
3.19563984870911	8.2448788078473\\
3.39904642105103	6.30218228237922\\
3.59727239608765	5.72886155207586\\
3.79130077362061	13.4716256283509\\
3.99636340141296	12.2817956867998\\
4.19313621520996	13.58952857202\\
4.39567637443542	14.1351874704396\\
4.59630584716797	15.5869341084371\\
4.79531574249268	14.2919688854706\\
4.99064350128174	16.2425367521251\\
5.19602155685425	14.6452667642825\\
5.39174866676331	10.1814982677828\\
5.59054899215698	14.5960582904605\\
5.79317164421082	19.9404765759543\\
5.99026226997375	19.110940485219\\
6.18598818778992	20.1404603588866\\
6.38950562477112	18.9728112119245\\
6.58929467201233	21.7095816635657\\
6.78759694099426	24.8799582340355\\
6.98840188980103	26.532450004725\\
7.19003462791443	27.4937396224408\\
7.38789796829224	25.0711872512337\\
7.58412528038025	29.465292188307\\
7.78709816932678	25.2511475940262\\
7.9863612651825	23.216747595197\\
8.18077969551086	26.2413710858413\\
8.38001561164856	32.4244270449201\\
8.5761866569519	26.920953019498\\
8.78545951843262	32.1479234838162\\
8.98492741584778	32.940986956862\\
9.18013978004456	33.2270281735179\\
9.38198447227478	38.9213852955241\\
9.58543348312378	38.5826750616274\\
9.77854919433594	35.2878074695671\\
9.98143005371094	34.051945081925\\
10.1802976131439	37.4473852646666\\
10.3791809082031	38.1582276405505\\
10.5790205001831	35.6339871862241\\
10.779559135437	38.6696991360371\\
10.9751515388489	40.5240267884905\\
11.1727797985077	42.038005783446\\
11.3733887672424	41.7608331427002\\
11.5757355690002	42.246028700895\\
11.7762343883514	45.3300707780806\\
11.9737775325775	43.9012698138312\\
12.1736392974854	43.1540918274713\\
12.3723387718201	49.1242191490344\\
12.5668530464172	48.2135078976724\\
12.7706778049469	46.1516273895111\\
12.966912984848	46.7039116893302\\
13.1704883575439	43.4407845765352\\
13.3697483539581	44.4310215839607\\
13.5683579444885	52.4846269597354\\
13.7626972198486	54.0311041542241\\
13.9666159152985	52.8829878570241\\
14.1668496131897	52.8570518358098\\
14.3630108833313	59.9538539804851\\
14.5681238174438	57.3719862154052\\
14.765310049057	56.7142657286524\\
14.9673631191254	55.6439311008972\\
15.1691157817841	57.756566657551\\
15.3647480010986	63.5175932166905\\
15.5608985424042	57.6236825749463\\
15.7657520771027	61.4454824939181\\
15.9592242240906	60.8121771891175\\
16.1607291698456	66.5293090848231\\
16.3641967773438	67.159057211597\\
16.5625622272491	69.5599199473258\\
16.7614860534668	69.7082791534687\\
16.9572162628174	70.1317075045629\\
17.1610682010651	71.1960486567729\\
17.3607308864594	71.3972536230454\\
17.566600561142	73.5965632251556\\
17.7565121650696	77.1177838518593\\
17.9564528465271	75.3948759896419\\
18.1564431190491	75.3917602598504\\
18.3537273406982	76.2822706876318\\
18.5534036159515	76.3600406755991\\
18.7554409503937	77.9873784988627\\
18.9564406871796	80.7126122455482\\
19.1564540863037	85.2788241725824\\
19.3573007583618	85.818259302068\\
19.5494740009308	87.4305110076539\\
19.7532801628113	83.6820609874063\\
19.963406085968	91.1073736288679\\
20.1591713428497	93.6517252956639\\
20.3518631458282	98.3359327747198\\
20.5506839752197	95.3736643428114\\
20.7524275779724	95.7674127291588\\
20.9453551769257	98.450938231085\\
21.1432783603668	104.230845629923\\
21.345276594162	108.864728157168\\
21.5465879440308	111.840306792467\\
21.75164103508	113.537647494658\\
21.9442763328552	113.630337676874\\
22.1471254825592	115.142113240437\\
22.3438839912415	117.946178733976\\
22.5365240573883	121.073066777977\\
22.7488219738007	126.070468344995\\
22.9414165019989	132.687695996633\\
23.145792722702	130.569872706149\\
23.3456916809082	129.298774313059\\
23.5454432964325	131.009019674568\\
23.7392678260803	131.50197652242\\
23.93594789505	132.677340573184\\
24.1385753154755	132.765224695327\\
24.3390982151031	133.065350928155\\
24.5381348133087	136.784438620591\\
24.7377741336823	136.978726373091\\
24.9319448471069	141.541447291054\\
25.1363368034363	145.756226031471\\
25.3442249298096	149.464310494809\\
25.53897356987	149.884910566497\\
25.7322747707367	149.963515265564\\
25.9348745346069	152.033850857664\\
26.1315002441406	154.298077601982\\
26.3367342948914	155.800155793959\\
26.535835981369	156.28152201693\\
26.7319960594177	157.744877926048\\
26.9265112876892	157.552325748712\\
27.1299130916595	160.619186991653\\
27.3322892189026	162.423881118335\\
27.5259456634521	166.978404805596\\
27.7278366088867	169.397644817038\\
27.9327900409698	173.319110081497\\
28.1288719177246	170.348537056035\\
28.3299424648285	170.122912095817\\
28.5263137817383	174.432405563933\\
28.7277417182922	176.285275462146\\
28.9295353889465	175.98932304905\\
29.1299464702606	176.048953994513\\
29.3282284736633	177.804996880192\\
29.5205583572388	178.901936002365\\
29.7279660701752	180.022124322348\\
29.9248073101044	184.11692265831\\
30.1250386238098	188.31477191159\\
30.3217539787292	193.071982755061\\
30.5223710536957	193.933633095253\\
30.7248637676239	192.609902177594\\
30.9201154708862	194.142848024351\\
31.1192996501923	196.787627180686\\
31.3185875415802	196.662587260202\\
31.5157277584076	196.755610568128\\
31.7156622409821	198.439879609966\\
31.9207689762115	200.165843224869\\
32.1153950691223	199.35049430381\\
32.3144578933716	201.175949676524\\
32.518223285675	203.945617496901\\
32.7110803127289	205.653832713953\\
32.9149725437164	207.757608924906\\
33.1124937534332	206.329694902404\\
33.3105664253235	206.180703128461\\
33.5143291950226	206.075459247548\\
33.7112443447113	209.511055083371\\
33.9106228351593	208.037005279715\\
34.1138052940369	208.158103197924\\
34.3101959228516	208.087030994524\\
34.5121531486511	209.278556887411\\
34.7121872901917	212.374544773397\\
34.9143273830414	210.067927925479\\
35.1129884719849	212.678180833052\\
35.3000230789185	216.136947596997\\
35.504900932312	214.044860777706\\
35.7085552215576	215.000172295643\\
35.9076364040375	216.563789584221\\
36.1105530261993	217.233828249488\\
36.3095741271973	218.170728148381\\
36.509028673172	218.427526008522\\
36.7117946147919	215.935124214017\\
36.9020895957947	218.092634283542\\
37.1025476455688	218.433703574641\\
37.3030490875244	218.967491914766\\
37.5030829906464	224.19409289328\\
37.7021851539612	223.056967465829\\
37.9023070335388	220.851719834577\\
38.0997731685638	222.34341725902\\
38.2966125011444	220.678038794775\\
38.5025615692139	222.029286157755\\
38.7000567913055	222.560739620981\\
38.8995227813721	221.984283007043\\
39.0969550609589	221.933681724089\\
39.3009135723114	221.478847927618\\
39.4943675994873	223.276615334098\\
39.6878247261047	226.571140264678\\
39.8919486999512	224.068455323726\\
40.0946307182312	226.982297926872\\
40.2927379608154	222.41503826367\\
40.4925448894501	227.622098708362\\
40.6953797340393	221.811707061877\\
40.8920335769653	225.683110339886\\
41.0926761627197	229.896304689142\\
41.2923717498779	225.688243953095\\
41.4921624660492	224.665804244652\\
41.6909801959991	221.381873076507\\
41.8915214538574	225.115307248823\\
42.0921339988708	223.648487910349\\
42.2875697612762	227.965181233135\\
42.4891502857208	225.521926452889\\
42.6885063648224	223.505195863675\\
42.8860082626343	223.962220747588\\
43.0869512557983	219.392825715296\\
43.2839078903198	219.937186060918\\
43.4881165027618	228.423155995486\\
43.6816456317902	221.649132330234\\
43.8773243427277	218.654144754555\\
44.0828287601471	216.184084613556\\
44.2836754322052	216.117272441042\\
44.4795441627502	213.651263946755\\
44.6830294132233	212.153084962311\\
44.883127450943	217.564400000002\\
45.0854513645172	214.674118036084\\
45.2778291702271	213.761651892125\\
45.4764149188995	221.030336337156\\
45.6752934455872	216.096752983189\\
45.8764631748199	222.157692408745\\
46.0763924121857	220.493376130734\\
46.2764825820923	217.898595475456\\
46.4792604446411	212.516969120832\\
46.6735739707947	206.733087723836\\
46.8766994476318	210.179213642403\\
47.0792744159698	214.256937276815\\
47.2720577716827	215.16864096945\\
47.4786293506622	214.4411496853\\
47.6730902194977	216.744597891343\\
47.8801026344299	215.787294331426\\
48.0744733810425	206.953380355808\\
48.2701692581177	217.46641881693\\
48.473956823349	212.855838269645\\
48.672694683075	212.017066952116\\
48.8726716041565	204.693116267642\\
49.0747694969177	205.753581010281\\
49.2730135917664	205.817564868563\\
49.466922044754	201.293705499161\\
49.6661734580994	197.323028523835\\
49.8654046058655	195.7989837561\\
50.0708096027374	198.713721035196\\
50.2620017528534	206.532093404322\\
50.4621903896332	194.146648594758\\
50.6617877483368	199.537759930127\\
50.8560297489166	200.454167094793\\
51.0561852455139	196.251433185205\\
51.2575492858887	198.828960825752\\
51.4581918716431	200.508563354732\\
51.656610250473	192.862854988693\\
51.8622059822083	192.41251355295\\
52.057847738266	197.667995714652\\
52.2557873725891	197.61124015744\\
52.4538433551788	195.64780448049\\
52.6521117687225	198.253741950944\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4.44089209850063e-13\\
0.204658269882202	6.20640891139956\\
0.405143260955811	1.25724706919605\\
0.59933876991272	-4.55133179391298\\
0.799293518066406	-5.31608401415484\\
0.996702432632446	-3.24279166054131\\
1.20276808738708	-4.62757475527864\\
1.40329742431641	-0.574557295238698\\
1.60026049613953	0.786233316282914\\
1.80147123336792	2.1464660138073\\
1.99632120132446	2.03847706166238\\
2.19908666610718	-0.759960776981927\\
2.39532375335693	5.48769588533782\\
2.59451222419739	3.91698704512455\\
2.78986072540283	0.265961815610449\\
2.99863505363464	-2.36743250984439\\
3.19751143455505	1.2269339774722\\
3.39361190795898	1.4012167033135\\
3.59025859832764	3.27657076250887\\
3.793781042099	1.59744228625058\\
3.99337339401245	6.53906751683664\\
4.19289660453796	6.10839073344893\\
4.39220571517944	7.83438788682567\\
4.59157085418701	6.78032618876401\\
4.78634572029114	10.3521102919739\\
4.98212385177612	5.90458726289622\\
5.18580985069275	4.63814211626623\\
5.38666963577271	0.286567605270793\\
5.58807897567749	3.67029693084708\\
5.78768467903137	6.9542152257811\\
5.99042153358459	11.9324771345513\\
6.1851818561554	11.2945506377602\\
6.38179159164429	12.0782156647499\\
6.58546018600464	14.6805868067057\\
6.78334975242615	13.1908831573981\\
6.98370862007141	18.5087515424374\\
7.18435096740723	14.592613163765\\
7.38380455970764	10.9652323369804\\
7.58070492744446	9.74582680103309\\
7.77700901031494	9.06523707984253\\
7.9783341884613	4.39185855839774\\
8.1778929233551	5.47239404598709\\
8.37618780136108	9.22581939699807\\
8.57905769348145	10.0223079994275\\
8.77956199645996	14.317017363727\\
8.98202919960022	16.4554085778721\\
9.17770910263062	10.6025150967537\\
9.37570667266846	13.827215449965\\
9.57613968849182	10.3396628692516\\
9.77647018432617	14.1380560657844\\
9.97599029541016	10.9627402661121\\
10.1722404956818	13.1068439168431\\
10.3788683414459	11.4784693332641\\
10.5731484889984	9.89691498153666\\
10.7720987796783	8.71752980683826\\
10.9711890220642	14.4189297181683\\
11.1648619174957	14.7843619488444\\
11.3709633350372	14.0554892491802\\
11.5707883834839	15.2286469304523\\
11.7710642814636	13.0683813908696\\
11.9664697647095	12.7751926381503\\
12.1658024787903	14.4983245582719\\
12.3684339523315	20.2713463631889\\
12.5755529403687	10.2868414558421\\
12.7698159217834	12.3397262449814\\
12.9728581905365	12.2834592301424\\
13.1652541160583	12.0157698730194\\
13.3758938312531	16.3443873586528\\
13.5649950504303	14.4630648152755\\
13.7640569210052	17.3614356183016\\
13.9624750614166	16.8334293432126\\
14.1596689224243	17.7397379465578\\
14.3597242832184	17.6588325982343\\
14.5676271915436	14.8455062615716\\
14.7606956958771	19.1122345206853\\
14.9572877883911	19.3608595101975\\
15.1575558185577	18.1058026194654\\
15.359904050827	25.3965656230863\\
15.5584230422974	13.1552655459335\\
15.7676296234131	20.2405521147835\\
15.9614365100861	21.7494615126523\\
16.1607751846313	21.9348180930097\\
16.35626745224	19.2011441194766\\
16.5561645030975	22.9783502691969\\
16.7515981197357	23.409132884086\\
16.9546933174133	25.2144000648142\\
17.1521918773651	24.0850674754705\\
17.3523433208466	24.7385410531726\\
17.5561506748199	27.179700003594\\
17.7500698566437	27.1633594550229\\
17.9469738006592	24.5698103959766\\
18.1501395702362	23.6158805886739\\
18.3444397449493	27.5802173138624\\
18.5463752746582	25.1911918150025\\
18.7517893314362	26.4413293305443\\
18.9542882442474	23.9108890292421\\
19.1434755325317	26.9285584306438\\
19.3554134368896	27.4366345407366\\
19.5491683483124	25.9019634746656\\
19.7439661026001	27.0477888001066\\
19.9499008655548	26.091319798268\\
20.1483163833618	33.0939018301915\\
20.3425667285919	32.3451976708604\\
20.5441536903381	29.9617559700356\\
20.7462949752808	29.2046129277481\\
20.9425594806671	27.2476723817667\\
21.1423034667969	28.1038118343702\\
21.3450300693512	29.0889509147778\\
21.5461146831512	32.0823188764616\\
21.7449557781219	29.1716232926014\\
21.9417362213135	32.2918266376564\\
22.1410529613495	31.6526258446261\\
22.3378169536591	30.5169252327055\\
22.5417990684509	35.9534324734363\\
22.7372801303864	37.6435931934287\\
22.9364533424377	31.7898916890029\\
23.1380453109741	31.9643507853207\\
23.33331823349	31.40769498133\\
23.5370230674744	34.7865775553613\\
23.732919216156	34.9513624726643\\
23.9306795597076	35.563078763504\\
24.1340024471283	33.1350106584343\\
24.334203004837	34.5090025835435\\
24.5369629859924	36.9174667153254\\
24.7311196327209	39.2190234304408\\
24.9302034378052	41.2956845078174\\
25.1318264007568	43.6252414349947\\
25.3314688205719	39.1454864183234\\
25.5326197147369	39.0055004508416\\
25.7324500083923	33.9084769877522\\
25.9297378063202	38.1840019176907\\
26.1322650909424	40.1492232088834\\
26.3255887031555	43.2666084343376\\
26.5252034664154	40.4932125715316\\
26.7223424911499	42.5772611244133\\
26.9226524829865	43.9032624488482\\
27.1211795806885	45.8171253113382\\
27.3223087787628	43.1143954567932\\
27.521092414856	46.0075502669617\\
27.7164254188538	47.3999202470225\\
27.9220058917999	43.5561555014563\\
28.1183536052704	46.9804910415315\\
28.3206372261047	45.3377176966834\\
28.5251710414886	47.7774091270362\\
28.7243437767029	47.7613300776181\\
28.9255392551422	47.8556691535332\\
29.118754863739	49.4913403626107\\
29.3135044574738	50.1729555746362\\
29.5161566734314	51.0525014112302\\
29.717267036438	50.578710716374\\
29.9220850467682	49.518301295449\\
30.1221187114716	53.8751365971764\\
30.3171262741089	51.2043264243318\\
30.509117603302	52.3625399008369\\
30.7176849842072	51.7909243617272\\
30.9143495559692	48.9808844746884\\
31.1179139614105	53.8096498108951\\
31.3138191699982	50.9200831525329\\
31.514820098877	54.8939620202113\\
31.7083940505981	55.5062319722239\\
31.9089274406433	54.7444586103301\\
32.1088869571686	58.079256831046\\
32.3108549118042	57.716403346709\\
32.5125176906586	55.6310173051253\\
32.712837934494	59.0091202937346\\
32.9127812385559	56.2253368077368\\
33.1131353378296	54.8509763847034\\
33.3076617717743	56.0563717444387\\
33.5094118118286	53.0872888624687\\
33.7114582061768	54.8620733196241\\
33.9081420898438	57.2093905386359\\
34.109142780304	59.7061730338653\\
34.3143310546875	57.271482490814\\
34.5096473693848	58.417524106543\\
34.7014019489288	61.072793274771\\
34.8993303775787	60.8643547061099\\
35.1013600826263	61.8058858757569\\
35.3059992790222	59.4923598072965\\
35.5057661533356	58.9334254662597\\
35.7026934623718	61.6760456680359\\
35.9018633365631	62.2702044450301\\
36.101261138916	62.085839825353\\
36.3013377189636	61.6032041762398\\
36.4988958835602	63.3074620811969\\
36.7009882926941	64.4741362693377\\
36.8989195823669	65.3419509473445\\
37.0994160175323	66.8884424485792\\
37.3007972240448	70.0834273887989\\
37.5020031929016	68.0603149975267\\
37.6924276351929	68.1322011314922\\
37.8948531150818	69.8483421300975\\
38.0970406532288	66.8675355895263\\
38.2976891994476	68.3776972782457\\
38.4950528144836	69.0044533308196\\
38.6953821182251	68.9509736988248\\
38.8999919891357	69.050326152635\\
39.0855722427368	70.2317281917133\\
39.2907350063324	70.2268885205544\\
39.4894680976868	70.1567258391824\\
39.6865856647491	72.6424529909027\\
39.8934891223907	73.8310136004308\\
40.0937144756317	76.2839495188312\\
40.2887322902679	76.8568906024862\\
40.4839537143707	73.2708032066589\\
40.6864836215973	76.3663773861429\\
40.8865671157837	76.2708057245356\\
41.0859122276306	77.910159385798\\
41.2875187397003	74.0449293986654\\
41.4872586727142	76.2753563579435\\
41.6888933181763	77.656850916386\\
41.8812460899353	77.7113296714274\\
42.0837814807892	79.6944308016672\\
42.2850522994995	79.9447088234459\\
42.4848408699036	82.1939880287532\\
42.6842975616455	83.5929444785104\\
42.8822426795959	83.8914746352373\\
43.0863256454468	82.8433290521202\\
43.2821657657623	84.0106282862671\\
43.478630065918	83.8741200705533\\
43.6796262264252	83.2255904515575\\
43.8755788803101	84.8207586453378\\
44.0800859928131	84.1186296374081\\
44.284877538681	85.5875781937283\\
44.4796395301819	86.5896000154076\\
44.675895690918	87.6045661078697\\
44.8791038990021	87.7208677766261\\
45.0756604671478	88.5454994523869\\
45.2769019603729	88.2351094826586\\
45.4792628288269	86.9536595946609\\
45.6746037006378	88.20391133851\\
45.8755474090576	87.8793344838313\\
46.0693714618683	88.8790754383657\\
46.2704386711121	88.6235633702519\\
46.4734404087067	88.1155233267044\\
46.6772558689117	88.7416812238966\\
46.8751482963562	90.270389420581\\
47.0720884799957	90.9652808239318\\
47.2711575031281	92.4689456195193\\
47.4746477603912	94.8044439818667\\
47.6735053062439	93.7692007686053\\
47.8657965660095	90.3420260906218\\
48.0649802684784	88.8878336379641\\
48.2751936912537	89.3978170747389\\
48.4717750549316	90.8547787986853\\
48.6669063568115	90.3955257469296\\
48.8665378093719	89.5023654543885\\
49.0678067207336	90.4232941030965\\
49.2630040645599	91.5474399722482\\
49.4626526832581	92.2480507366266\\
49.6624755859375	93.8128033921219\\
49.8629395961761	94.6976901916607\\
50.0569472312927	97.3082858422405\\
50.2583973407745	98.894954014332\\
50.4541351795197	98.6726047986886\\
50.6525559425354	98.6825922566705\\
50.8524391651154	98.7836373001141\\
51.0529136657715	99.1323143403897\\
51.2554199695587	98.8744021791765\\
51.4544126987457	98.8223137578341\\
51.6526925563812	98.3991374425517\\
51.8490262031555	98.7286692733087\\
52.0502700805664	98.6614737028244\\
52.251149892807	98.9482122391077\\
52.451803445816	98.8331860354763\\
52.6487581729889	98.5570973180461\\
52.8487210273743	98.5985436766175\\
53.0516517162323	98.5422405206098\\
53.2452781200409	98.4238651503513\\
53.4467990398407	98.5199780799411\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4.44089209850063e-13\\
0.202759742736816	0.59339371030287\\
0.4096839427948	2.37969536112637\\
0.604392766952515	1.61710336905285\\
0.805702447891235	-7.18141154744156\\
1.00273275375366	-2.22810305162868\\
1.20154619216919	-3.85572662380618\\
1.40132999420166	-6.71820680455282\\
1.60202312469482	-6.88628176501194\\
1.80019497871399	-4.05226925591862\\
2.00277972221375	-4.61421032251774\\
2.20093584060669	-0.235511158061197\\
2.39855885505676	-0.394562643411867\\
2.59653544425964	0.418266826820002\\
2.79594445228577	1.06422309966403\\
2.99439907073975	-3.97504004479554\\
3.19135546684265	4.5911565611525\\
3.39400339126587	-0.481048027840103\\
3.60153198242188	0.419676332348295\\
3.79159474372864	-0.0420605104887173\\
3.99070596694946	-3.22486808093236\\
4.19423651695251	-1.32305068689309\\
4.39214754104614	-0.116628353814541\\
4.59080767631531	1.82818780310257\\
4.79343628883362	6.44768568396037\\
4.99070143699646	1.16852002732593\\
5.18149399757385	4.33008316909733\\
5.38306188583374	-0.221601917506309\\
5.58977603912354	-3.10354375334532\\
5.79939293861389	-2.4234691436833\\
5.9857964515686	-0.88609596649647\\
6.18919110298157	-0.0478535440890937\\
6.38458895683289	-0.195016359260336\\
6.58552074432373	1.73586068664955\\
6.78242373466492	-1.32246320076002\\
6.9808189868927	-2.20194025504927\\
7.18660950660706	5.93642939416128\\
7.38555216789246	8.80396673574069\\
7.5855770111084	1.49327562596424\\
7.78483557701111	0.292790782324026\\
7.98306560516357	4.41482847539243\\
8.18407535552979	1.8048863142397\\
8.38374209403992	4.09579436723417\\
8.58342099189758	6.60442791306837\\
8.78344440460205	4.37796301773785\\
8.98005890846252	2.05130745058657\\
9.18147134780884	2.98596150392427\\
9.38397336006165	3.53824121921908\\
9.57969450950623	6.93554427102194\\
9.77318072319031	8.93446801273257\\
9.97641682624817	5.27367051263594\\
10.17644739151	5.89095683414609\\
10.3762273788452	3.29668388893545\\
10.5748689174652	2.06302822097371\\
10.7705590724945	1.31948369934154\\
10.9717407226562	11.4652477566781\\
11.1717417240143	4.52438763224006\\
11.3702278137207	6.02877366652343\\
11.5769581794739	6.55785196499714\\
11.7746493816376	8.15424831109324\\
11.9731674194336	7.89285644049009\\
12.1745932102203	8.62431794371865\\
12.3742022514343	14.9375723750693\\
12.5714011192322	6.58300843120374\\
12.765410900116	5.26523605772411\\
12.9718329906464	3.43093200609967\\
13.1670880317688	0.681185281748764\\
13.3684484958649	12.1999978219614\\
13.567289352417	7.4669429457126\\
13.7621459960938	9.08903001527905\\
13.9653973579407	7.36643578852281\\
14.157826423645	11.1154783797351\\
14.3647480010986	9.54161157917488\\
14.5667676925659	8.62786790119863\\
14.7664706707001	11.1680333418698\\
14.964035987854	10.4302849864375\\
15.15958070755	7.08342331327927\\
15.3612184524536	7.32721856241803\\
15.5626740455627	7.72083586284866\\
15.7618415355682	6.15170940806031\\
15.9615151882172	8.54957205283258\\
16.162389755249	14.1029428270527\\
16.3614549636841	9.73312625738343\\
16.5591135025024	12.2807055612437\\
16.7558305263519	15.1599927274391\\
16.9583096504211	15.5882617953549\\
17.158488035202	13.8316109247092\\
17.3525826931	10.8395246311064\\
17.5617492198944	8.86511129799761\\
17.758816242218	10.3618037441593\\
17.9577221870422	10.8738897059322\\
18.1522521972656	9.42777519961746\\
18.3515355587006	8.22504130079027\\
18.5577726364136	10.2641532800116\\
18.7527687549591	14.2434168674686\\
18.949658870697	16.4200486697443\\
19.1530256271362	15.4777602474581\\
19.3565154075623	14.3551476750678\\
19.5508050918579	15.5146428083266\\
19.7498733997345	11.2365259121359\\
19.94997215271	10.8374066698107\\
20.1534407138824	15.9187371357001\\
20.3530275821686	12.3888058327544\\
20.5500683784485	12.8131267691871\\
20.7506539821625	9.10082011896618\\
20.9438512325287	16.3191524174819\\
21.1431496143341	16.9956829946685\\
21.3395221233368	14.6803897427286\\
21.537379026413	17.2814470439349\\
21.7391672134399	14.613641228443\\
21.9440250396729	15.388548649979\\
22.1427919864655	14.11332481389\\
22.3379814624786	15.681800060126\\
22.5447018146515	18.2152921997965\\
22.74254155159	20.3546051312027\\
22.9416303634644	18.9325469643769\\
23.1426045894623	17.2880049442878\\
23.3437402248383	16.7775892357978\\
23.5409820079803	20.2424780540778\\
23.7374255657196	20.8285069873675\\
23.9340119361877	19.5677807983685\\
24.1354403495789	21.4490135519774\\
24.3396952152252	21.775273724395\\
24.5343809127808	21.467294370876\\
24.73828125	24.6070984284725\\
24.9339466094971	22.7806241639441\\
25.1344184875488	26.0196191116853\\
25.3329834938049	23.5933882103856\\
25.5348522663116	24.2069993662315\\
25.7336201667786	22.6058656259176\\
25.9360504150391	23.3304362262157\\
26.1349942684174	24.7650281473324\\
26.3387970924377	21.8498368619984\\
26.5333607196808	24.9835340492401\\
26.7334892749786	26.5586040683661\\
26.9286217689514	30.4286378162169\\
27.1255776882172	27.1960577081778\\
27.3284959793091	24.9150703434369\\
27.5277502536774	29.0277185395196\\
27.725950717926	27.9962747059015\\
27.9284329414368	29.7354210663046\\
28.1288454532623	27.2260416988299\\
28.3224341869354	26.5844363817096\\
28.518860578537	31.103131347554\\
28.723863363266	30.2145394643194\\
28.9233288764954	29.6736616447544\\
29.1203858852386	30.1121596259164\\
29.317565202713	30.0462290466275\\
29.52166056633	32.7747864785968\\
29.721314907074	34.5137321525892\\
29.9231112003326	33.156151792423\\
30.1185116767883	35.5375345924958\\
30.3175210952759	36.6807126804587\\
30.524073600769	35.0631938727188\\
30.7191638946533	30.0848919242123\\
30.9160606861115	32.3416990435814\\
31.1164352893829	34.2681796137092\\
31.3109958171844	36.2757982198958\\
31.5118613243103	34.327308395727\\
31.7151486873627	36.5167759094849\\
31.9160306453705	38.0241917346003\\
32.1090877056122	36.107776618346\\
32.3145501613617	40.049516726901\\
32.5128035545349	40.5305075369609\\
32.7120795249939	42.4051233537339\\
32.909485578537	43.0634879658793\\
33.109384059906	40.1034973567747\\
33.3258800506592	42.1521668892182\\
33.513781785965	44.4974770571167\\
33.7064838409424	44.1507105424299\\
33.9172670841217	42.5601037340657\\
34.1118786334991	43.9738255364035\\
34.308491230011	42.8298157208151\\
34.5068643093109	44.4629362142508\\
34.7088425159454	44.1774676447935\\
34.9103634357452	47.4265135235195\\
35.1061267852783	46.2989007578165\\
35.3043973445892	48.0892135998587\\
35.5036458969116	45.232915640506\\
35.7030961513519	46.635015272265\\
35.9019439220428	45.5145332963767\\
36.105180978775	46.148571590483\\
36.3020970821381	45.6001920984637\\
36.5070402622223	47.9839761202396\\
36.7007138729095	47.1789591482641\\
36.9041528701782	46.1110804884877\\
37.0994920730591	49.9822024539545\\
37.2983889579773	50.0640214378292\\
37.4965937137604	49.6506050258869\\
37.6976473331451	53.6973572970059\\
37.9088973999023	52.2837548644812\\
38.0958428382874	50.0901065789296\\
38.2953922748566	50.629197820331\\
38.4959375858307	49.8833870486859\\
38.6993246078491	52.1168494498059\\
38.899463891983	51.4215011009576\\
39.0980224609375	48.2271492071895\\
39.2944900989532	50.6466206762517\\
39.4940760135651	53.7332619259283\\
39.6926305294037	53.0927485434542\\
39.8905267715454	53.1047360599621\\
40.0918893814087	54.9954414853087\\
40.2898037433624	55.2679750108056\\
40.494952917099	57.5972071834445\\
40.6929790973663	56.4348397903141\\
40.8885235786438	52.433241224751\\
41.0892879962921	54.4789779519359\\
41.2921726703644	53.6038503884448\\
41.490243434906	54.8591533334664\\
41.6862983703613	54.8540356789644\\
41.8863732814789	58.5512056724751\\
42.0891118049622	57.6601388881994\\
42.2901198863983	57.0670099863677\\
42.4920628070831	58.8583450907048\\
42.6833221912384	61.7017910874145\\
42.8788559436798	62.1805508253725\\
43.0831224918365	60.15210134465\\
43.2858781814575	57.714923785801\\
43.4845807552338	56.7311502106285\\
43.6781463623047	57.2753236176244\\
43.881618976593	55.3057611954775\\
44.0832104682922	59.8757874251832\\
44.2816166877747	58.828858202272\\
44.4780166149139	61.7480557380126\\
44.6827223300934	62.6641296139994\\
44.8817336559296	63.7511562852313\\
45.0809016227722	64.7528103842876\\
45.2744746208191	65.0376644900899\\
45.4786612987518	63.7756525491162\\
45.67555975914	61.9512830143747\\
45.872612953186	61.9378416373655\\
46.0779869556427	64.4818921095838\\
46.2798652648926	61.6493150158308\\
46.4795603752136	64.0616051898948\\
46.6708815097809	64.8604945412421\\
46.8708848953247	63.3592066028337\\
47.0701112747192	64.4678261442144\\
47.269805431366	66.7379334930716\\
47.4722802639008	67.8199614816739\\
47.6708850860596	69.9111496954097\\
47.8702590465546	69.3378123225683\\
48.0675706863403	72.1746541053605\\
48.2636256217957	70.1129482722318\\
48.4679646492004	70.8057533817481\\
48.6682305335999	71.3652635671931\\
48.8704648017883	70.7756179185912\\
49.0696413516998	70.0457527204619\\
49.2687065601349	70.8965219672408\\
49.4667880535126	69.8958864400412\\
49.6661360263824	73.8811430201327\\
49.8678004741669	75.7660681965122\\
50.0642733573914	77.2960569068881\\
50.2574138641357	78.7540957964334\\
50.4577000141144	81.0697671241591\\
50.6581246852875	81.1218899731916\\
50.8554863929749	81.9470007053216\\
51.0535495281219	80.5353844107652\\
51.253821849823	81.5161392182855\\
51.4531724452972	81.3990242242584\\
51.6552736759186	82.0452033060346\\
51.8560206890106	80.4776106508056\\
52.0597236156464	80.4501204458643\\
52.2498097419739	79.6483681803393\\
52.4514639377594	80.5916795732067\\
52.6522042751312	81.5894648236948\\
52.849901676178	81.0609158593834\\
53.0522186756134	79.5989977296494\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.212558507919312	6.88408711710409\\
0.406773567199707	1.12622278153296\\
0.602560043334961	-11.1006246153349\\
0.801235198974609	-1.0492975482479\\
1.00332283973694	-2.98150128669317\\
1.20280170440674	-2.3259691121198\\
1.40645718574524	1.96087218359731\\
1.60887837409973	0.985364577290149\\
1.80429863929749	2.51199661411894\\
1.99565958976746	-0.600087727494092\\
2.20213747024536	-3.72931146760802\\
2.40246748924255	2.7621370984181\\
2.60034227371216	9.75102630368996\\
2.80099439620972	7.28450972154882\\
2.9982738494873	9.24773969321713\\
3.20535922050476	2.85915835294226\\
3.39264273643494	2.88631294969921\\
3.59649705886841	3.18976433675999\\
3.79512000083923	5.1737375564227\\
3.99662184715271	3.02296261505841\\
4.19266533851624	11.0766188747013\\
4.39461135864258	14.8213382267559\\
4.595534324646	5.9443961856056\\
4.78850555419922	6.84104361937843\\
4.99211549758911	11.4248808501101\\
5.19633817672729	12.926261459671\\
5.39140510559082	7.62152195086641\\
5.59300065040588	12.8162859151284\\
5.79234743118286	9.23991620500297\\
5.99127769470215	10.9105578354582\\
6.1881902217865	14.6832890972095\\
6.3877637386322	14.2307257970038\\
6.59059119224548	10.932609192392\\
6.78653645515442	17.7738916681784\\
6.98212361335754	19.0615390093924\\
7.18745088577271	22.7793705652659\\
7.38336157798767	23.9722501347548\\
7.58343195915222	26.5882365415471\\
7.78460669517517	16.0224799148962\\
7.98311519622803	17.146088147669\\
8.18187355995178	18.4348552421492\\
8.38432383537292	27.0000040200524\\
8.58292102813721	22.8800400612355\\
8.77585577964783	22.9284999901913\\
8.98319363594055	24.4440277740177\\
9.17587900161743	26.4056368747387\\
9.38089108467102	28.494803447165\\
9.58045744895935	27.277882988562\\
9.78033876419067	33.6716517094584\\
9.97900319099426	29.6168977186775\\
10.1816294193268	29.0236744129957\\
10.3783326148987	29.1672241760326\\
10.5771856307983	25.5005797003336\\
10.7749586105347	26.832481234953\\
10.9745721817017	35.8938066636698\\
11.1732897758484	35.8444574712169\\
11.376925945282	32.741302420173\\
11.5774435997009	34.0098517737757\\
11.7772634029388	33.434105160072\\
11.9791195392609	35.4675312308053\\
12.1716351509094	44.864248825033\\
12.3715364933014	39.5070699967635\\
12.5710973739624	36.4064928371892\\
12.7744846343994	39.0736784148769\\
12.9695091247559	38.3706182583432\\
13.1735718250275	36.5702990366987\\
13.3692500591278	40.909109158175\\
13.5698440074921	43.6627471136242\\
13.7676541805267	48.8209949143474\\
13.9688913822174	52.946238489429\\
14.1614515781403	53.8378737616902\\
14.367378950119	54.6391142405516\\
14.5676283836365	52.5653383036508\\
14.7657332420349	51.053452979696\\
14.9573221206665	52.5319013835217\\
15.1581356525421	53.9855155918989\\
15.3638556003571	54.4021074381518\\
15.5648407936096	51.8524393537247\\
15.7648687362671	51.1651664441755\\
15.9671034812927	52.9215660467837\\
16.1591200828552	56.0871683483204\\
16.3555009365082	59.7650273472521\\
16.5576112270355	64.2944305202113\\
16.7576062679291	67.4592664698719\\
16.951669216156	65.440886214152\\
17.1677548885345	63.7138333031069\\
17.3601324558258	63.4991408942835\\
17.5553793907166	63.544258594364\\
17.7633485794067	71.6828747543632\\
17.9684398174286	71.2957849233682\\
18.1548960208893	67.9600982266053\\
18.3592903614044	68.966337929846\\
18.5535712242126	68.5558566438895\\
18.7554910182953	71.6116880537858\\
18.9523322582245	70.3776144038182\\
19.1482741832733	76.6332519292821\\
19.3506953716278	77.2772755172269\\
19.5609273910522	77.635014787274\\
19.7495262622833	80.2554189010993\\
19.9476556777954	83.8439112518832\\
20.1550307273865	81.3603985512126\\
20.3463745117188	79.3650040629683\\
20.542417049408	78.1734037945361\\
20.7537479400635	80.2288156598556\\
20.9467813968658	80.2963306901221\\
21.1519498825073	81.2197053557022\\
21.3462898731232	81.1292541045803\\
21.5459475517273	84.0340712541021\\
21.7404568195343	85.8226899053651\\
21.9429314136505	86.4179518023378\\
22.1394376754761	88.6546329604503\\
22.3440880775452	90.6204776569877\\
22.5445241928101	93.7411496432881\\
22.7447643280029	97.9151524260393\\
22.9412875175476	99.541124079427\\
23.1468758583069	98.6698685840195\\
23.3398058414459	95.0216923672533\\
23.5404748916626	99.5084007616951\\
23.7415642738342	98.5744412590201\\
23.942061662674	99.0891361963135\\
24.1409034729004	101.302124916331\\
24.3392543792725	102.92604796257\\
24.5419867038727	102.80285450501\\
24.736332654953	108.313457098184\\
24.9339036941528	113.76417586654\\
25.136027097702	115.902969637375\\
25.3438324928284	117.386851167573\\
25.5360553264618	117.801502319926\\
25.7318060398102	115.394948800948\\
25.9328470230103	115.721919793236\\
26.1291260719299	115.072570050681\\
26.3274428844452	116.144869276689\\
26.5284776687622	117.682358423179\\
26.7299609184265	116.890431179546\\
26.932825088501	117.551467515181\\
27.1323337554932	121.083889155094\\
27.3318960666656	123.955876191221\\
27.526006937027	127.964300595307\\
27.729095697403	132.552551786937\\
27.9290571212769	134.352367351959\\
28.1248633861542	128.588788523701\\
28.3209638595581	126.812557141736\\
28.5258390903473	125.2494284353\\
28.7269837856293	124.953454149861\\
28.9254307746887	127.476579583397\\
29.1251146793365	125.21481445264\\
29.323082447052	125.701066374391\\
29.5241289138794	128.322873833985\\
29.717511177063	130.490211545804\\
29.9207389354706	134.342859647065\\
30.123325586319	139.040149414335\\
30.3228464126587	140.917734685691\\
30.515487909317	139.994127107432\\
30.7175321578979	136.327748907715\\
30.9209098815918	132.898746720589\\
31.1198797225952	132.775995445188\\
31.3189477920532	132.011435725655\\
31.5182135105133	132.172841518355\\
31.7190639972687	134.241841363604\\
31.91810297966	133.665516956029\\
32.1152219772339	137.414456351799\\
32.3185284137726	139.559096704454\\
32.5155000686646	141.670785986133\\
32.7161786556244	145.295697006501\\
32.9148645401001	149.261921665792\\
33.1143743991852	144.305328696452\\
33.3096852302551	141.262294584394\\
33.5139381885529	142.000920861976\\
33.7113115787506	143.545386913579\\
33.9120316505432	143.898680024316\\
34.1111905574799	144.42048929722\\
34.3100905418396	144.072803969318\\
34.5126495361328	145.955848515385\\
34.7080492973328	147.579065866696\\
34.9073970317841	151.981135744359\\
35.104772567749	150.838915036895\\
35.3105432987213	154.401523053536\\
35.511301279068	153.389584974712\\
35.7061212062836	148.557328726693\\
35.9118895530701	146.809854972594\\
36.1006562709808	148.023930785453\\
36.3038749694824	148.8034879503\\
36.5022833347321	147.656861464737\\
36.6995210647583	142.530065955775\\
36.9020581245422	151.020772697742\\
37.0999760627747	149.954790748386\\
37.3068161010742	152.630721539672\\
37.5007858276367	154.519552718335\\
37.6940684318542	151.368219760935\\
37.8962986469269	148.338565322704\\
38.1007692813873	147.007447835178\\
38.3004815578461	148.090392466432\\
38.499089717865	157.346224786984\\
38.699777841568	154.950588739416\\
38.9001224040985	153.806995071831\\
39.0964512825012	154.705077049459\\
39.2953135967255	154.151373868091\\
39.4941167831421	155.917356798167\\
39.6879804134369	155.416364564032\\
39.890289068222	160.44203497599\\
40.0975224971771	161.397510289185\\
40.2964022159576	155.661374339645\\
40.4912576675415	154.726470496227\\
40.692058801651	157.097497292048\\
40.8902940750122	156.44167440304\\
41.0929822921753	163.659243818384\\
41.2920560836792	149.727498864201\\
41.491640329361	154.890698420963\\
41.6850371360779	161.316103278122\\
41.8897626399994	154.403027589481\\
42.0908181667328	153.007309278338\\
42.2887046337128	163.432246000874\\
42.4893538951874	158.945626272836\\
42.6813864707947	161.629786535635\\
42.8878724575043	155.395814019242\\
43.0846548080444	153.127779384559\\
43.2797224521637	157.727072322636\\
43.4840850830078	164.417478990578\\
43.6798708438873	161.089218186345\\
43.8853731155396	153.931021583742\\
44.0895400047302	153.59295892427\\
44.2829656600952	153.958536449606\\
44.4845640659332	155.128215246772\\
44.6792943477631	153.927894722564\\
44.8822281360626	154.975151426421\\
45.0802636146545	145.587718474411\\
45.2775809764862	153.856794624748\\
45.4788339138031	156.647403108045\\
45.6784868240356	154.282195596888\\
45.876930475235	158.026676340964\\
46.0711667537689	165.254140249057\\
46.2700283527374	150.833936004755\\
46.4730610847473	157.05575982291\\
46.6726398468018	140.506241190782\\
46.8774518966675	153.201821417277\\
47.0705687999725	151.152647262299\\
47.2730779647827	156.097387593737\\
47.4753527641296	159.735651114279\\
47.6778357028961	151.838633890449\\
47.8725140094757	149.716631515489\\
48.0710890293121	143.44984507434\\
48.2709109783173	150.304070297393\\
48.4725658893585	154.117616556157\\
48.6695613861084	145.842668778884\\
48.8697800636292	135.584391118715\\
49.0694396495819	147.717439132005\\
49.2663350105286	139.465559525913\\
49.4682159423828	136.35395639259\\
49.6638956069946	142.590303954953\\
49.8670890331268	136.651452324564\\
50.0670576095581	140.267493633881\\
50.2608029842377	133.017541664845\\
50.4576282501221	148.167523287039\\
50.6559588909149	139.504216676475\\
50.8556380271912	140.506235689215\\
51.0557761192322	138.762632774037\\
51.2567119598389	148.145192010885\\
51.4579041004181	137.75472317036\\
51.6561064720154	142.934462960597\\
51.8637533187866	147.838393442792\\
52.0521233081818	140.454248968088\\
52.2544009685516	146.796376013171\\
52.4543988704681	148.006693054484\\
52.6529719829559	147.407848551635\\
52.8521661758423	137.216287910384\\
53.0526566505432	146.503182269862\\
53.2500894069672	142.497651353514\\
53.4480807781219	140.260350928489\\
53.6478879451752	148.613701002172\\
53.8478741645813	146.105711910153\\
54.0504839420319	141.499074223737\\
54.2508733272552	140.566581458508\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4.44089209850063e-13\\
0.205273866653442	5.08203479899061\\
0.396424531936646	-2.30010916425893\\
0.602169036865234	-1.94549539133071\\
0.795782327651978	3.5166096139827\\
1.001948595047	10.1675582732716\\
1.2046422958374	12.623090326779\\
1.40007638931274	20.8839710515742\\
1.59952139854431	28.1650254854586\\
1.80049967765808	30.9505545631317\\
1.99649524688721	28.0109346349739\\
2.19659113883972	24.9240123650103\\
2.39910554885864	24.7630533924466\\
2.5976197719574	29.055891401693\\
2.79871869087219	28.4174071212298\\
3.00113010406494	28.8722845845504\\
3.19334053993225	27.2636300611264\\
3.39507246017456	33.5322780738836\\
3.59532332420349	36.9346474921675\\
3.79595637321472	53.6331930787752\\
3.99628734588623	62.50494974869\\
4.19263744354248	67.717633296267\\
4.39521288871765	70.0047475637575\\
4.59347176551819	64.9303662134066\\
4.79432201385498	71.8239932569378\\
4.99062156677246	74.2106728986847\\
5.18786096572876	77.5541451454851\\
5.39219856262207	77.4135081954963\\
5.58799290657043	71.6337889346907\\
5.78803133964539	85.1330795777074\\
5.98900961875916	98.8721789863942\\
6.18608069419861	111.606856585219\\
6.39207983016968	122.121312717903\\
6.59103322029114	136.862274850859\\
6.79012608528137	139.827682082223\\
6.99002718925476	141.818372245343\\
7.18825435638428	143.469876325122\\
7.38949966430664	144.788550451503\\
7.58521461486816	145.320433122428\\
7.78136849403381	146.5157489635\\
7.97847056388855	143.444774988435\\
8.17944693565369	140.243937597972\\
8.3824291229248	139.898462828329\\
8.57920718193054	145.106872723403\\
8.77980899810791	151.50218613302\\
8.9772162437439	157.519083631429\\
9.17432880401611	162.170981604857\\
9.37736082077026	165.481203456308\\
9.57910919189453	165.2106041669\\
9.77875208854675	169.878572580471\\
9.97728419303894	172.823851616624\\
10.1774699687958	173.570336081492\\
10.3772060871124	176.261040890196\\
10.5763206481934	171.098463252728\\
10.7801282405853	167.72541310132\\
10.9708914756775	169.171318573462\\
11.1785008907318	172.531223258395\\
11.3842420578003	179.296251766902\\
11.5721752643585	183.684014499912\\
11.7712888717651	185.93866177957\\
11.9735221862793	188.039976341552\\
12.1735382080078	191.173318458543\\
12.3718230724335	195.851477771817\\
12.5711185932159	196.364640656884\\
12.7701599597931	199.269109287865\\
12.9683051109314	196.364445082511\\
13.1677958965302	189.358539933914\\
13.3640313148499	192.357839714683\\
13.5652806758881	192.713994507547\\
13.7648551464081	195.323109318514\\
13.9665665626526	196.638712958553\\
14.165073633194	196.173641830027\\
14.3687844276428	201.22058520097\\
14.5610756874084	204.057396519419\\
14.764110326767	208.010011689285\\
14.9638197422028	210.993004410966\\
15.1602382659912	214.927460227148\\
15.3566923141479	217.926541614108\\
15.5654766559601	215.36442236606\\
15.7655639648438	212.999187445334\\
15.9680368900299	215.038627940253\\
16.1575138568878	216.707009344408\\
16.3560988903046	219.22137736342\\
16.5671331882477	219.298619247695\\
16.761593580246	220.818074286062\\
16.9610679149628	224.546043770309\\
17.1561176776886	228.192261902446\\
17.3573200702667	231.88312734626\\
17.5554971694946	233.692988200255\\
17.7589437961578	230.662063566085\\
17.9567799568176	229.116697991817\\
18.1565861701965	227.879035965191\\
18.3566715717316	233.511782429588\\
18.555850982666	234.847487071059\\
18.7598056793213	233.251833733725\\
18.9538962841034	227.167596226837\\
19.1497292518616	227.244281849996\\
19.3559396266937	230.128590505125\\
19.5515074729919	234.539902694477\\
19.7542097568512	237.067192421715\\
19.9526426792145	236.716133655241\\
20.1517980098724	238.501414435376\\
20.3521821498871	232.080595021281\\
20.5472059249878	236.545890072064\\
20.7482590675354	240.196421068107\\
20.9469466209412	238.100893966823\\
21.1473941802979	239.276878319749\\
21.3490152359009	227.219055584201\\
21.5558519363403	220.181196791217\\
21.7468609809875	217.144865604149\\
21.9428260326385	218.587233037424\\
22.1447105407715	220.83147147752\\
22.3454396724701	219.313656393761\\
22.539523601532	221.242646344272\\
22.7433273792267	215.373153920712\\
22.9453451633453	212.945761435644\\
23.140120267868	216.831724639504\\
23.3409202098846	227.986969707648\\
23.537878036499	229.694765860863\\
23.7375953197479	217.582904117626\\
23.9397721290588	206.236285393278\\
24.1430234909058	198.597012560039\\
24.3399803638458	201.411206498273\\
24.5359616279602	204.18664805633\\
24.7348704338074	209.415488701589\\
24.936324596405	198.156700137925\\
25.1369168758392	199.754009095924\\
25.3310523033142	194.589382031859\\
25.530993938446	194.164863736507\\
25.7321081161499	195.833788092997\\
25.9367029666901	202.502064941227\\
26.1294982433319	193.144574547079\\
26.3290247917175	173.437012424839\\
26.5293862819672	158.676189625987\\
26.7374594211578	158.650046277582\\
26.9339466094971	162.29355846495\\
27.1280148029327	158.464557535292\\
27.3317422866821	148.971209438317\\
27.5232577323914	150.192704410274\\
27.7260973453522	149.512877831791\\
27.9258358478546	150.422770831863\\
28.1207585334778	146.789291653259\\
28.3232769966125	143.338596894663\\
28.5337476730347	148.003355047125\\
28.7293479442596	132.31005849238\\
28.9239308834076	114.290859174455\\
29.1235942840576	105.055690729277\\
29.3181948661804	100.592652047585\\
29.5245931148529	99.4287964262588\\
29.7261068820953	96.8060714049459\\
29.9214177131653	93.2264016011932\\
30.1235513687134	90.1914686608678\\
30.3129181861877	89.8144710040292\\
30.5165667533875	88.1700163449013\\
30.7147576808929	83.2613955771637\\
30.9151213169098	83.1838940624574\\
31.1172525882721	65.0079817048499\\
31.3156976699829	50.8101823932394\\
31.5225210189819	40.3097382101909\\
31.7181293964386	39.2942466139869\\
31.9074862003326	41.2786287212605\\
32.1102366447449	36.9482626981101\\
32.3222959041595	27.6946469139991\\
32.5139439105988	22.7776225766134\\
32.7164895534515	19.9664258693844\\
32.915088891983	16.7581012242097\\
33.1113936901093	17.4519022596504\\
33.3132345676422	13.380792034952\\
33.5147233009338	14.2456655028291\\
33.7130224704742	2.48056382841444\\
33.9098267555237	-12.9760887291028\\
34.1095945835114	-15.7807928402591\\
34.3123109340668	-14.2186459263276\\
34.5072455406189	-15.2182763588762\\
34.7059495449066	-28.1617842155297\\
34.9023487567902	-36.1218808392949\\
35.1061701774597	-37.8469939219945\\
35.3155584335327	-43.5485177841906\\
35.5104603767395	-46.3759663659671\\
35.7060360908508	-47.6256965115272\\
35.9036526679993	-52.5627360069798\\
36.1049482822418	-60.5122012302126\\
36.2992212772369	-75.0378847076014\\
36.5046420097351	-85.170456102138\\
36.6997213363647	-85.6338005648856\\
36.8990414142609	-87.3764636100796\\
37.1056451797485	-92.0716156543024\\
37.30282330513	-100.062376048633\\
37.4979887008667	-107.019906447108\\
37.6983461380005	-110.908765348539\\
37.8993577957153	-112.641285938922\\
38.098016500473	-112.878895948387\\
38.2964634895325	-113.934370851475\\
38.5026912689209	-118.100090567013\\
38.69535779953	-127.052193965848\\
38.8936650753021	-137.533200747538\\
39.0957186222076	-141.16008102395\\
39.2950847148895	-142.615619445521\\
39.4962289333344	-145.620177315121\\
39.6939921379089	-151.355475029895\\
39.8933973312378	-159.12384977582\\
40.0968625545502	-163.558334609733\\
40.2912268638611	-166.275729617045\\
40.4915766716003	-164.209918762097\\
40.6879279613495	-161.222124610422\\
40.8882553577423	-165.488465186871\\
41.0904197692871	-170.152689220383\\
41.3005797863007	-177.859150528013\\
41.4921033382416	-182.202277053195\\
41.6889619827271	-184.893021429673\\
41.8845360279083	-187.304606128311\\
42.0866873264313	-190.294221218521\\
42.2862300872803	-196.099509653489\\
42.4865856170654	-203.449958074846\\
42.6836612224579	-207.175674171263\\
42.8809163570404	-213.73282158607\\
43.0766112804413	-210.239531388263\\
43.2833330631256	-209.779950155333\\
43.4820077419281	-213.648226513842\\
43.6852874755859	-217.833284444356\\
43.8809332847595	-217.93989291051\\
44.0783927440643	-209.423143504691\\
44.2753250598907	-210.243783317542\\
44.4737014770508	-215.761773976797\\
44.6763813495636	-220.245598394894\\
44.8752334117889	-227.360894692163\\
45.0780847072601	-232.996009140456\\
45.275337934494	-237.295964704536\\
45.4833235740662	-236.850450932913\\
45.6810429096222	-236.085562596621\\
45.8781983852386	-238.703494291749\\
46.0746562480927	-242.212499989665\\
46.2718782424927	-242.867305961328\\
46.4714362621307	-239.554792505684\\
46.6738603115082	-242.703798690689\\
46.8733339309692	-246.591248117695\\
47.0731592178345	-250.879060215995\\
47.2718982696533	-255.480817657113\\
47.4755141735077	-261.06558518626\\
47.6739647388458	-266.727536060449\\
47.8721668720245	-268.20869193563\\
48.0721154212952	-265.25228533864\\
48.2725255489349	-263.82524196818\\
48.4698188304901	-267.048769166026\\
48.6666579246521	-263.624480470522\\
48.8666462898254	-262.258151802409\\
49.0696728229523	-260.426202820113\\
49.2644612789154	-263.351600285807\\
49.4651277065277	-266.538553159338\\
49.6658546924591	-269.535594290233\\
49.8676543235779	-274.172546062115\\
50.0634977817535	-279.240398463217\\
50.2556419372559	-284.335874906381\\
50.4554228782654	-287.109109807192\\
50.6554894447327	-287.964070640139\\
50.8568530082703	-286.835494167618\\
51.0575287342072	-288.014956133345\\
51.2555751800537	-288.480677398157\\
51.4555215835571	-285.820336520258\\
51.6516473293304	-288.516309395902\\
51.8541104793549	-288.237658896113\\
52.054258108139	-286.266831896422\\
52.2520825862885	-287.054711226535\\
52.4519710540771	-287.966575080323\\
52.6522309780121	-288.009029584486\\
52.8543226718903	-286.580419412598\\
53.0591385364532	-288.045682525119\\
53.2508449554443	-287.543140021812\\
53.4480922222137	-287.277224126321\\
53.6508667469025	-287.327832440987\\
53.8501918315887	-287.259858172553\\
54.0485894680023	-285.994611848894\\
54.2505779266357	-286.763142575459\\
};
\end{axis}

\begin{axis}[%
width=7.250in,
height=1.400in,
at={(1.213in,0.200in)},
scale only axis,
xmin=0,
xmax=25,
xtick={0, 5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black},yshift=-3pt},
xlabel={\Huge Time, $t(s)$},
ymin=-300.0,
ymax=300.0,
ytick={-250, 0, 250},
ylabel style={font=\color{white!15!black}},
%ylabel={\LARGE $Y$ (mm)},
axis background/.style={fill=white},
every tick label/.append style={font=\LARGE},
xticklabel style={yshift=-4pt},
yticklabel style={xshift=-3pt},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.203677177429199	1.67084658446126\\
0.406944513320923	3.99102222447545\\
0.603392839431763	0.480953073979773\\
0.799238443374634	2.6970255096932\\
0.999950647354126	8.01281510116003\\
1.20030951499939	7.95321003897587\\
1.39439535140991	3.70146260232573\\
1.60056233406067	-0.936390385909869\\
1.80477213859558	-2.46240720503299\\
2.00511431694031	-3.68794767607916\\
2.19568419456482	-9.74435110242022\\
2.39557337760925	-11.2013016483097\\
2.59764361381531	-10.4246453326586\\
2.80069494247437	-10.1485079935379\\
2.99898743629456	-6.60450995451201\\
3.19207096099854	-6.17949984302801\\
3.40072751045227	-8.64187226096247\\
3.59137606620789	-10.8509776852654\\
3.79051494598389	-10.4157034843682\\
3.99038672447205	-8.75624595566227\\
4.18985033035278	-9.0724549182386\\
4.39207053184509	-13.0262597977626\\
4.59118795394897	-15.725699909598\\
4.79086565971375	-18.8286359646841\\
4.98947477340698	-17.7136749770956\\
5.19024062156677	-18.4081003202887\\
5.38744235038757	-15.9501590846556\\
5.58794569969177	-13.5491504102372\\
5.79293251037598	-13.6992232810011\\
5.98454236984253	-13.44749681448\\
6.18928933143616	-15.0378500321846\\
6.38780403137207	-7.23860507083995\\
6.58538031578064	-0.422536943030405\\
6.78819441795349	0.453859984460125\\
6.98761987686157	-2.70476607944992\\
7.18791580200195	-3.48311283211555\\
7.38723874092102	-6.76285203612514\\
7.58645963668823	-14.3861720463128\\
7.78134274482727	-6.81620032526098\\
7.98229360580444	-11.8589405728144\\
8.1844379901886	-3.13991177315232\\
8.38003468513489	-2.03742146840225\\
8.57966947555542	4.07134250117069\\
8.78862190246582	-0.159252875771454\\
8.98285412788391	3.08982835871929\\
9.1745913028717	3.66785674076264\\
9.37488269805908	1.88349514901609\\
9.57774686813354	-0.810546961926839\\
9.77802562713623	-7.98970292734547\\
9.97889590263367	-10.9312076223442\\
10.1755661964417	-9.14118685764564\\
10.3811633586884	-8.84589169423\\
10.5789539813995	-5.72426319463792\\
10.7730400562286	-10.2426780592715\\
10.9793865680695	-6.70994934597924\\
11.1787271499634	0.39385119728963\\
11.3753387928009	12.9508609997138\\
11.5731148719788	24.6067927500968\\
11.7689905166626	27.8009687939351\\
11.9761683940887	23.9275483685499\\
12.1693482398987	20.5196442733186\\
12.3657534122467	15.7610906071421\\
12.5708291530609	23.9934409788496\\
12.7663207054138	24.0996757153142\\
12.9732010364532	20.9578257714336\\
13.1683967113495	18.1024885687568\\
13.3722906112671	22.9015852184939\\
13.5593028068542	34.3246073124261\\
13.7663414478302	43.9024721544052\\
13.9661333560944	59.7497965389695\\
14.1651170253754	70.2067599734391\\
14.3694794178009	65.4332640779105\\
14.5707011222839	66.3608197970433\\
14.7710478305817	71.2583587612485\\
14.9642541408539	74.0452272651861\\
15.1580595970154	77.1827096096174\\
15.3598301410675	76.5964106639476\\
15.5632257461548	75.7227497419504\\
15.7612998485565	78.1000173594446\\
15.9615204334259	85.2107538265807\\
16.1607668399811	98.4262939907032\\
16.358425617218	121.357378692204\\
16.5606741905212	140.739092390264\\
16.7602095603943	140.507752249181\\
16.959769487381	138.208716775351\\
17.1588160991669	140.352426706971\\
17.3588442802429	151.561327089067\\
17.5579826831818	151.230364005285\\
17.7516582012177	161.64628618172\\
17.9540765285492	153.34251426624\\
18.1496193408966	152.276494560956\\
18.3515648841858	153.680966440186\\
18.554648399353	148.211533761754\\
18.7507519721985	167.549674478514\\
18.9485936164856	195.354499360126\\
19.1474883556366	205.843263112218\\
19.3501598834991	200.937051185113\\
19.551007270813	195.40823465636\\
19.7474746704102	198.495874560617\\
19.9509015083313	210.922336187735\\
20.1484401226044	212.184369740222\\
20.3487591743469	215.51376397935\\
20.5444693565369	216.464429187065\\
20.7440054416656	210.467503162335\\
20.9456384181976	212.712587793525\\
21.145272731781	223.823477354444\\
21.3454368114471	236.668629979903\\
21.5426239967346	247.777358830944\\
21.7435328960419	255.655947602527\\
21.9409432411194	260.800531391863\\
22.1413824558258	262.571854809277\\
22.3446409702301	272.92179862541\\
22.5456826686859	276.461709895482\\
22.7376022338867	277.812409054025\\
22.9352226257324	280.29235783944\\
23.1407835483551	278.958666950441\\
23.341007232666	275.617838112182\\
23.5356388092041	286.668027669486\\
23.7403657436371	299.282139492703\\
23.9361038208008	314.070646152008\\
24.137154340744	320.992170893027\\
24.3409812450409	322.133653404476\\
24.5418334007263	325.415208916494\\
24.7387592792511	332.323029564472\\
24.9336142539978	333.227326780566\\
25.129714012146	344.526927737378\\
25.3326022624969	351.200160432438\\
25.5300583839417	353.02611526785\\
25.7307856082916	348.065404394158\\
25.9360620975494	353.23414990856\\
26.1332240104675	361.501270151724\\
26.3301827907562	371.654201437488\\
26.5312733650208	380.006062996197\\
26.7312321662903	386.320018544212\\
26.9275851249695	391.220316983935\\
27.1255152225494	389.717086903516\\
27.3256270885468	401.698041670397\\
27.5273218154907	406.565787598558\\
27.7296707630157	410.657220325459\\
27.9266173839569	407.587039455873\\
28.1238617897034	407.975138292156\\
28.3242766857147	413.662314652233\\
28.5247611999512	424.294016769103\\
28.7232503890991	433.040481885417\\
28.9227473735809	438.386308370708\\
29.1219320297241	444.300149266104\\
29.318484544754	448.646252331687\\
29.518260717392	452.750222700692\\
29.7228043079376	455.946075762242\\
29.9219269752502	460.311890349655\\
30.1161205768585	463.135901630437\\
30.319046497345	463.501183732737\\
30.5190494060516	464.103562944059\\
30.7184765338898	465.266345736261\\
30.9156093597412	469.720730738852\\
31.1182026863098	475.284989414275\\
31.3166151046753	479.117162372327\\
31.5182971954346	481.481382404356\\
31.717830657959	482.049223300027\\
31.9173562526703	485.796738318804\\
32.1144695281982	487.918513197258\\
32.3135106563568	489.010241006194\\
32.5097885131836	492.253300923254\\
32.7127883434296	492.795612181623\\
32.9127626419067	494.161445173046\\
33.1160795688629	493.554547735395\\
33.3146257400513	494.831274972863\\
33.5091781616211	497.168308697303\\
33.7107753753662	499.784723888859\\
33.9100384712219	499.079284778557\\
34.1117105484009	493.831089246643\\
34.3091762065887	496.619643572731\\
34.5105545520782	499.586326337172\\
34.7100002765656	505.34868761822\\
34.9066741466522	505.054995438613\\
35.1054353713989	508.847162821107\\
35.3047604560852	508.773434730838\\
35.5016572475433	507.827185991361\\
35.7129144668579	508.529006599282\\
35.9076986312866	513.023298041702\\
36.1097273826599	515.308362279889\\
36.30397772789	512.710092129746\\
36.5015714168549	508.980736560074\\
36.698691368103	509.504535696763\\
36.8979222774506	510.320745176351\\
37.0957424640656	517.681395000667\\
37.3007934093475	517.839544290469\\
37.5041344165802	523.128709513783\\
37.7006351947784	528.743396566032\\
37.8958516120911	531.354519485098\\
38.0986363887787	528.045217317448\\
38.2925670146942	530.810429849843\\
38.4901630878448	528.555777981687\\
38.6973283290863	525.071849029898\\
38.8985812664032	515.988308938392\\
39.0910329818726	512.648270811828\\
39.2963154315948	513.758257192489\\
39.495466709137	515.798192043542\\
39.694895029068	521.145275286599\\
39.8961169719696	522.062529146735\\
40.0935289859772	521.322254262978\\
40.2913529872894	519.853179028019\\
40.4893982410431	519.180751402748\\
40.6912267208099	518.065920875747\\
40.8908839225769	519.174084226842\\
41.090841293335	515.474096526604\\
41.2956912517548	514.233591839264\\
41.4903273582458	501.351626546828\\
41.6920535564423	506.363006321648\\
41.891678571701	510.700923765263\\
42.0838406085968	515.367806862717\\
42.2860260009766	513.825395689509\\
42.4860322475433	516.647185213504\\
42.6838839054108	515.841302507246\\
42.8865461349487	516.181293549837\\
43.0825583934784	518.94535379217\\
43.285660982132	517.192765496428\\
43.4812631607056	518.325847770437\\
43.6744921207428	516.85294255611\\
43.8743813037872	513.465131712402\\
44.0806820392609	504.517318907883\\
44.2816905975342	504.814165136448\\
44.4786822795868	509.87014769204\\
44.6820540428162	511.942186932095\\
44.8755242824554	513.221228592714\\
45.0814876556396	513.489927513519\\
45.2790257930756	507.848746421064\\
45.4824929237366	510.427966841353\\
45.678094625473	513.041353796552\\
45.8782429695129	519.326478174902\\
46.0715498924255	512.965163687379\\
46.271856546402	508.271066532807\\
46.4708757400513	496.263303711104\\
46.679407119751	494.291942963657\\
46.87238240242	495.157370043519\\
47.0744442939758	499.752507882125\\
47.2864060401917	501.006862958592\\
47.4725558757782	497.356700984604\\
47.6697351932526	499.621679514769\\
47.8679163455963	508.888365558048\\
48.0708646774292	503.078753730184\\
48.2646579742432	506.194769022607\\
48.4676465988159	506.431484943408\\
48.6701242923737	497.246960782807\\
48.8702304363251	486.793934213801\\
49.0662436485291	474.743885028288\\
49.2694854736328	477.304149391669\\
49.4644110202789	481.192866355267\\
49.6686463356018	482.248489976724\\
49.8642885684967	480.77363698489\\
50.0608603954315	486.290649801814\\
50.2578818798065	491.179131646718\\
50.4547924995422	489.317071780428\\
50.6554942131042	490.419894922452\\
50.8563358783722	488.005674482721\\
51.0542986392975	486.791700513632\\
51.2547607421875	490.559309941941\\
51.4545836448669	488.339717697253\\
51.6569590568542	488.178088148933\\
51.8564877510071	488.539768674618\\
52.0509209632874	490.764941980053\\
52.2508430480957	487.911576684396\\
52.4509129524231	490.736620035934\\
52.6586406230927	490.968429145582\\
52.8527586460114	490.791506497166\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.205390930175781	0.750230884160263\\
0.403747081756592	1.82598738575068\\
0.608026266098022	1.843908293643\\
0.810433864593506	0.793833721791204\\
1.00936627388	-2.11090039520778\\
1.20326352119446	-4.22250765509191\\
1.39998412132263	-4.02487241752225\\
1.60455322265625	-2.0697263007956\\
1.80188202857971	-4.12967891587313\\
2.00409317016602	-5.81248159835623\\
2.20419454574585	-7.90780911775335\\
2.39697265625	-10.9436193308183\\
2.59634518623352	-15.9462544636744\\
2.80158996582031	-15.412338990717\\
2.99200510978699	-14.7830625304461\\
3.19563984870911	-10.9037585221152\\
3.39904642105103	-10.295953019505\\
3.59727239608765	-13.6275977008731\\
3.79130077362061	-11.9862599959033\\
3.99636340141296	-11.0508925046284\\
4.19313621520996	-11.9108515402608\\
4.39567637443542	-12.2550432513131\\
4.59630584716797	-14.0825210362305\\
4.79531574249268	-17.6911528586936\\
4.99064350128174	-20.2093627242987\\
5.19602155685425	-21.5043326107931\\
5.39174866676331	-25.7698376851723\\
5.59054899215698	-22.5619916045281\\
5.79317164421082	-20.9633901201656\\
5.99026226997375	-23.6991107982438\\
6.18598818778992	-24.4983367982166\\
6.38950562477112	-24.7886903084493\\
6.58929467201233	-23.4789765099992\\
6.78759694099426	-24.4338741809846\\
6.98840188980103	-24.6658904702304\\
7.19003462791443	-27.4576716815411\\
7.38789796829224	-32.0046878909337\\
7.58412528038025	-33.3034134580485\\
7.78709816932678	-37.1544163478115\\
7.9863612651825	-37.9084443320634\\
8.18077969551086	-35.7103019250873\\
8.38001561164856	-32.5137440858105\\
8.5761866569519	-37.1325792263055\\
8.78545951843262	-34.0919134292599\\
8.98492741584778	-35.0314090224095\\
9.18013978004456	-35.6591236276573\\
9.38198447227478	-32.084127482843\\
9.58543348312378	-34.9762243482048\\
9.77854919433594	-40.6315757294098\\
9.98143005371094	-43.9709460860862\\
10.1802976131439	-45.6849380953435\\
10.3791809082031	-50.4948966910834\\
10.5790205001831	-50.6502606560335\\
10.779559135437	-45.6362637675962\\
10.9751515388489	-45.2214069616714\\
11.1727797985077	-44.8607849877944\\
11.3733887672424	-45.5677690347636\\
11.5757355690002	-45.2765484016644\\
11.7762343883514	-43.5370100133756\\
11.9737775325775	-46.6727629395609\\
12.1736392974854	-49.7385761848508\\
12.3723387718201	-48.4845206304498\\
12.5668530464172	-54.2331103447415\\
12.7706778049469	-60.1192492596043\\
12.966912984848	-60.6891510089245\\
13.1704883575439	-60.0388856737721\\
13.3697483539581	-57.7634106560299\\
13.5683579444885	-53.7261433585259\\
13.7626972198486	-53.3173953619777\\
13.9666159152985	-53.7431315282995\\
14.1668496131897	-52.9568314303088\\
14.3630108833313	-48.8938435074635\\
14.5681238174438	-52.5084000626748\\
14.765310049057	-57.2668369017009\\
14.9673631191254	-63.5437258271161\\
15.1691157817841	-63.6358845988088\\
15.3647480010986	-60.0268212385853\\
15.5608985424042	-66.1957893358438\\
15.7657520771027	-62.8272964534693\\
15.9592242240906	-65.1597029637245\\
16.1607291698456	-61.2075667933354\\
16.3641967773438	-60.3397373492038\\
16.5625622272491	-56.3639863289975\\
16.7614860534668	-57.7453821432845\\
16.9572162628174	-58.6255998877954\\
17.1610682010651	-59.3971646026157\\
17.3607308864594	-64.2083034437142\\
17.566600561142	-66.6412641883427\\
17.7565121650696	-63.1269902159815\\
17.9564528465271	-66.342490345318\\
18.1564431190491	-65.3395331261877\\
18.3537273406982	-64.3073870754673\\
18.5534036159515	-66.1752799117792\\
18.7554409503937	-65.6451174571131\\
18.9564406871796	-61.4989450804768\\
19.1564540863037	-57.2381996711628\\
19.3573007583618	-54.75998134826\\
19.5494740009308	-57.1249598690382\\
19.7532801628113	-67.1916061829894\\
19.963406085968	-62.3295460691566\\
20.1591713428497	-64.2923594817792\\
20.3518631458282	-62.8697293947171\\
20.5506839752197	-67.3580357679353\\
20.7524275779724	-65.706267228516\\
20.9453551769257	-65.2908861027657\\
21.1432783603668	-61.9470993059499\\
21.345276594162	-53.3540922425699\\
21.5465879440308	-49.3567072662127\\
21.75164103508	-45.7883739090086\\
21.9442763328552	-48.0316841012598\\
22.1471254825592	-49.1424178520112\\
22.3438839912415	-50.1965682298049\\
22.5365240573883	-53.5897200615396\\
22.7488219738007	-50.1255193232026\\
22.9414165019989	-44.0889185683775\\
23.145792722702	-48.2068289777333\\
23.3456916809082	-46.6258983300485\\
23.5454432964325	-46.3613534852776\\
23.7392678260803	-46.3544419143243\\
23.93594789505	-43.2731837274525\\
24.1385753154755	-43.9330282647099\\
24.3390982151031	-43.0508302033181\\
24.5381348133087	-38.3302796186502\\
24.7377741336823	-43.4579709466441\\
24.9319448471069	-40.0052769016048\\
25.1363368034363	-36.514013296957\\
25.3442249298096	-36.4848444105164\\
25.53897356987	-39.7173458613591\\
25.7322747707367	-35.6780797689626\\
25.9348745346069	-37.6266922319577\\
26.1315002441406	-37.3435343323192\\
26.3367342948914	-32.8998839920165\\
26.535835981369	-28.6762040626649\\
26.7319960594177	-27.4946824682356\\
26.9265112876892	-28.3087426922821\\
27.1299130916595	-25.1156613012831\\
27.3322892189026	-26.624297051788\\
27.5259456634521	-22.3234955966414\\
27.7278366088867	-17.4305886705406\\
27.9327900409698	-12.0214841120994\\
28.1288719177246	-18.1306706842177\\
28.3299424648285	-17.7084750004959\\
28.5263137817383	-8.70165817636548\\
28.7277417182922	-9.70306327236803\\
28.9295353889465	-2.73539554546876\\
29.1299464702606	0.904435668515058\\
29.3282284736633	-0.0016879733959474\\
29.5205583572388	3.16558198689232\\
29.7279660701752	2.58106755922505\\
29.9248073101044	7.97975353763691\\
30.1250386238098	10.0480509007683\\
30.3217539787292	11.1092183418684\\
30.5223710536957	8.08903482738188\\
30.7248637676239	12.895060694492\\
30.9201154708862	13.2040295867288\\
31.1192996501923	8.55613428629409\\
31.3185875415802	15.2094254063162\\
31.5157277584076	18.1407099739741\\
31.7156622409821	17.7830052650279\\
31.9207689762115	18.1125150081336\\
32.1153950691223	23.4562095690845\\
32.3144578933716	23.8153005345314\\
32.518223285675	25.1526932094381\\
32.7110803127289	31.0507196664027\\
32.9149725437164	28.1206363257964\\
33.1124937534332	27.389050878931\\
33.3105664253235	28.1421283846088\\
33.5143291950226	31.0462219659065\\
33.7112443447113	26.9963145078833\\
33.9106228351593	32.6091451749968\\
34.1138052940369	34.8055686509363\\
34.3101959228516	35.3581741350359\\
34.5121531486511	36.6384717654289\\
34.7121872901917	36.3950602801102\\
34.9143273830414	41.7018699678993\\
35.1129884719849	43.7487941335013\\
35.3000230789185	42.780097754004\\
35.504900932312	48.9279441421846\\
35.7085552215576	46.1440239765922\\
35.9076364040375	46.0218060546567\\
36.1105530261993	50.5932940274585\\
36.3095741271973	54.1009729924502\\
36.509028673172	56.9867912337145\\
36.7117946147919	62.1320379271237\\
36.9020895957947	59.5042744650025\\
37.1025476455688	62.8519397871665\\
37.3030490875244	68.1096986765744\\
37.5030829906464	64.4383100853765\\
37.7021851539612	68.8301434649303\\
37.9023070335388	74.6780543427179\\
38.0997731685638	69.5742853706431\\
38.2966125011444	72.6388532165327\\
38.5025615692139	75.1315203803591\\
38.7000567913055	77.1062806747218\\
38.8995227813721	80.3329454129795\\
39.0969550609589	80.8092207952056\\
39.3009135723114	84.2229882824053\\
39.4943675994873	82.2204762297352\\
39.6878247261047	81.644390028826\\
39.8919486999512	88.6983027954156\\
40.0946307182312	92.911550407851\\
40.2927379608154	100.356474303453\\
40.4925448894501	94.8993979904711\\
40.6953797340393	101.192692876793\\
40.8920335769653	97.1757239508635\\
41.0926761627197	95.1798548126712\\
41.2923717498779	102.698542565827\\
41.4921624660492	105.577471714585\\
41.6909801959991	110.661648833676\\
41.8915214538574	106.347264374539\\
42.0921339988708	110.564521160818\\
42.2875697612762	109.247741732518\\
42.4891502857208	117.149452442304\\
42.6885063648224	123.192732301175\\
42.8860082626343	127.128975711538\\
43.0869512557983	128.134827503404\\
43.2839078903198	129.160306048176\\
43.4881165027618	121.621417599061\\
43.6816456317902	132.29621450233\\
43.8773243427277	134.374452860303\\
44.0828287601471	137.566998502566\\
44.2836754322052	138.692173346362\\
44.4795441627502	140.13296780337\\
44.6830294132233	144.006619342606\\
44.883127450943	142.213586771794\\
45.0854513645172	150.710936024272\\
45.2778291702271	153.716017727089\\
45.4764149188995	149.520979988354\\
45.6752934455872	152.410706722145\\
45.8764631748199	152.075264805109\\
46.0763924121857	155.787580975413\\
46.2764825820923	157.984680231509\\
46.4792604446411	160.403262419677\\
46.6735739707947	164.653799976342\\
46.8766994476318	164.186853251026\\
47.0792744159698	163.33234661392\\
47.2720577716827	165.851925624791\\
47.4786293506622	170.000697506308\\
47.6730902194977	170.266031741077\\
47.8801026344299	174.242187996699\\
48.0744733810425	178.835427306911\\
48.2701692581177	174.002457851306\\
48.473956823349	179.622020294455\\
48.672694683075	181.522737559289\\
48.8726716041565	185.935806288147\\
49.0747694969177	185.774954092794\\
49.2730135917664	187.242260195042\\
49.466922044754	190.587281706644\\
49.6661734580994	193.623033527021\\
49.8654046058655	197.20571810475\\
50.0708096027374	199.051146482045\\
50.2620017528534	200.385090910835\\
50.4621903896332	210.015804550091\\
50.6617877483368	209.285961251199\\
50.8560297489166	209.004254316107\\
51.0561852455139	210.415721665108\\
51.2575492858887	209.715085448688\\
51.4581918716431	209.066591561484\\
51.656610250473	210.969095719585\\
51.8622059822083	211.455955881493\\
52.057847738266	210.028497514257\\
52.2557873725891	210.19248483537\\
52.4538433551788	210.652217595309\\
52.6521117687225	209.618230367228\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.204658269882202	0.880523121395083\\
0.405143260955811	1.00392340533939\\
0.59933876991272	-1.43983674362858\\
0.799293518066406	-3.61938734246925\\
0.996702432632446	-5.17892003985487\\
1.20276808738708	-5.32844266808374\\
1.40329742431641	-3.75410524077413\\
1.60026049613953	-4.16640030895543\\
1.80147123336792	-4.8410639480656\\
1.99632120132446	-6.36179999012509\\
2.19908666610718	-8.65729992694408\\
2.39532375335693	-10.6487416006911\\
2.59451222419739	-10.9022926201374\\
2.78986072540283	-11.1891612691251\\
2.99863505363464	-11.1551621192842\\
3.19751143455505	-11.8834637666676\\
3.39361190795898	-13.3534238012605\\
3.59025859832764	-13.3888230516823\\
3.793781042099	-13.3891584347536\\
3.99337339401245	-12.3762465485424\\
4.19289660453796	-12.7132064006106\\
4.39220571517944	-13.6268877734753\\
4.59157085418701	-15.0062465917169\\
4.78634572029114	-16.5171957495842\\
4.98212385177612	-19.5167451669822\\
5.18580985069275	-20.4356307854325\\
5.38666963577271	-19.9389087980417\\
5.58807897567749	-19.7152183873794\\
5.78768467903137	-19.5848018651092\\
5.99042153358459	-18.6720557572644\\
6.1851818561554	-18.9319169939597\\
6.38179159164429	-18.2977080703126\\
6.58546018600464	-17.7121230076722\\
6.78334975242615	-18.0623114213803\\
6.98370862007141	-18.3222666394594\\
7.18435096740723	-21.3240294915662\\
7.38380455970764	-22.4689667461035\\
7.58070492744446	-23.6493774838054\\
7.77700901031494	-24.0244474411666\\
7.9783341884613	-24.3064343481501\\
8.1778929233551	-23.1595225248871\\
8.37618780136108	-22.6470072268299\\
8.57905769348145	-23.7059308683989\\
8.77956199645996	-22.3728131539775\\
8.98202919960022	-20.4983574419202\\
9.17770910263062	-22.135773400618\\
9.37570667266846	-22.7738697268669\\
9.57613968849182	-24.836501228249\\
9.77647018432617	-25.7053799414879\\
9.97599029541016	-28.3260648004802\\
10.1722404956818	-28.6106964271573\\
10.3788683414459	-28.8862033709352\\
10.5731484889984	-28.9364863303962\\
10.7720987796783	-30.4983698848238\\
10.9711890220642	-28.7353593271884\\
11.1648619174957	-28.7622956713067\\
11.3709633350372	-27.9801024568354\\
11.5707883834839	-27.0593616345773\\
11.7710642814636	-29.3305452314314\\
11.9664697647095	-30.3523324863897\\
12.1658024787903	-31.8191730014819\\
12.3684339523315	-32.0373911713554\\
12.5755529403687	-36.8302220134016\\
12.7698159217834	-36.5228395695476\\
12.9728581905365	-35.5921348353589\\
13.1652541160583	-36.717609786264\\
13.3758938312531	-35.8670117297844\\
13.5649950504303	-36.691127686415\\
13.7640569210052	-34.8722175819265\\
13.9624750614166	-34.9296658794986\\
14.1596689224243	-34.5667312500817\\
14.3597242832184	-35.6507307282941\\
14.5676271915436	-38.603109286766\\
14.7606956958771	-38.2092448864495\\
14.9572877883911	-40.71655500935\\
15.1575558185577	-42.3623656527448\\
15.359904050827	-37.368195288312\\
15.5584230422974	-43.1760951536953\\
15.7676296234131	-39.8236926883706\\
15.9614365100861	-40.161884798086\\
16.1607751846313	-39.4976229982782\\
16.35626745224	-40.4716987211633\\
16.5561645030975	-37.8123124636047\\
16.7515981197357	-38.1478368497541\\
16.9546933174133	-38.8544134216091\\
17.1521918773651	-41.0064472312277\\
17.3523433208466	-42.889226211773\\
17.5561506748199	-43.1808079353189\\
17.7500698566437	-42.3713576979703\\
17.9469738006592	-43.606788963076\\
18.1501395702362	-44.3514468591399\\
18.3444397449493	-42.5743363429483\\
18.5463752746582	-44.3598575319644\\
18.7517893314362	-42.8751549053263\\
18.9542882442474	-43.4944186189836\\
19.1434755325317	-40.3237822717033\\
19.3554134368896	-42.3981524124217\\
19.5491683483124	-44.8701154313131\\
19.7439661026001	-45.4422011566877\\
19.9499008655548	-49.1955591163473\\
20.1483163833618	-45.4865639155453\\
20.3425667285919	-46.2086952354734\\
20.5441536903381	-47.3904988744125\\
20.7462949752808	-48.2142917720136\\
20.9425594806671	-49.5081082605071\\
21.1423034667969	-49.6139927909238\\
21.3450300693512	-48.0014154806927\\
21.5461146831512	-45.8081151526784\\
21.7449557781219	-48.3139780872701\\
21.9417362213135	-47.3348072579247\\
22.1410529613495	-49.6580332457324\\
22.3378169536591	-53.2635858521626\\
22.5417990684509	-48.8446210028395\\
22.7372801303864	-47.5992315127727\\
22.9364533424377	-52.3573291290487\\
23.1380453109741	-51.977513819395\\
23.33331823349	-52.3714552235195\\
23.5370230674744	-51.091785695252\\
23.732919216156	-49.6899437679259\\
23.9306795597076	-48.9312949939829\\
24.1340024471283	-52.196823269097\\
24.334203004837	-51.6171646207768\\
24.5369629859924	-51.4166416034989\\
24.7311196327209	-50.8299273915886\\
24.9302034378052	-52.2131499286274\\
25.1318264007568	-50.5030353289631\\
25.3314688205719	-54.8804679119943\\
25.5326197147369	-54.3332844645588\\
25.7324500083923	-59.1110837123596\\
25.9297378063202	-55.5637150012218\\
26.1322650909424	-54.6337971569248\\
26.3255887031555	-50.9142705303915\\
26.5252034664154	-52.2194705032055\\
26.7223424911499	-50.9849410718739\\
26.9226524829865	-52.1576747101193\\
27.1211795806885	-51.0387406304038\\
27.3223087787628	-56.2051657521965\\
27.521092414856	-56.6654748346307\\
27.7164254188538	-55.5023876989482\\
27.9220058917999	-58.7582893551484\\
28.1183536052704	-55.9663557085051\\
28.3206372261047	-57.7134175311227\\
28.5251710414886	-55.6068752987804\\
28.7243437767029	-57.1157659095132\\
28.9255392551422	-55.3279361854784\\
29.118754863739	-54.6131206375273\\
29.3135044574738	-54.2476136859948\\
29.5161566734314	-55.3424483896214\\
29.717267036438	-58.1426316876579\\
29.9220850467682	-61.5702680937633\\
30.1221187114716	-55.0605860131279\\
30.3171262741089	-56.7553043999216\\
30.509117603302	-54.8890780220861\\
30.7176849842072	-56.3291577046858\\
30.9143495559692	-60.5506465014056\\
31.1179139614105	-55.7321069866406\\
31.3138191699982	-57.6436054445528\\
31.514820098877	-53.3599386570394\\
31.7083940505981	-53.8206972528346\\
31.9089274406433	-55.5642512865493\\
32.1088869571686	-52.8659332829269\\
32.3108549118042	-55.9359734661176\\
32.5125176906586	-60.0537499472014\\
32.712837934494	-55.4962456069481\\
32.9127812385559	-57.2219651139252\\
33.1131353378296	-58.4962512993141\\
33.3076617717743	-58.2698955074297\\
33.5094118118286	-63.5239834164811\\
33.7114582061768	-60.0752445037449\\
33.9081420898438	-55.9334674772602\\
34.109142780304	-52.6666725712508\\
34.3143310546875	-57.6735082165949\\
34.5096473693848	-58.5727145215456\\
34.7014019489288	-55.8803449962857\\
34.8993303775787	-57.8769257075415\\
35.1013600826263	-57.7798365153996\\
35.3059992790222	-57.989224800568\\
35.5057661533356	-58.9867170969551\\
35.7026934623718	-55.052444433711\\
35.9018633365631	-55.5010056390457\\
36.101261138916	-57.273112122582\\
36.3013377189636	-55.5740638177118\\
36.4988958835602	-53.682890539247\\
36.7009882926941	-53.4555825282086\\
36.8989195823669	-54.5479730116618\\
37.0994160175323	-52.6298872957813\\
37.3007972240448	-50.4486638549062\\
37.5020031929016	-56.7129021722776\\
37.6924276351929	-58.7002116884361\\
37.8948531150818	-54.8197128503825\\
38.0970406532288	-58.7524269428574\\
38.2976891994476	-57.6558786426695\\
38.4950528144836	-58.0434451938991\\
38.6953821182251	-58.7411758183907\\
38.8999919891357	-57.3462826943663\\
39.0855722427368	-54.4793834123858\\
39.2907350063324	-56.2603208698154\\
39.4894680976868	-58.2180116202156\\
39.6865856647491	-56.5004357113714\\
39.8934891223907	-57.3889863698869\\
40.0937144756317	-56.2322365369696\\
40.2887322902679	-57.6812473557549\\
40.4839537143707	-64.9009685337925\\
40.6864836215973	-58.1847792983152\\
40.8865671157837	-58.3665110591665\\
41.0859122276306	-56.2769316665996\\
41.2875187397003	-64.1258135882705\\
41.4872586727142	-58.5160975850783\\
41.6888933181763	-54.4096769444726\\
41.8812460899353	-57.5567264352439\\
42.0837814807892	-56.4244163821079\\
42.2850522994995	-58.7054846611792\\
42.4848408699036	-56.6106423702446\\
42.6842975616455	-54.5944645426304\\
42.8822426795959	-53.322782588811\\
43.0863256454468	-54.9825116205613\\
43.2821657657623	-52.6651098459119\\
43.478630065918	-54.0583971814914\\
43.6796262264252	-56.0204624342202\\
43.8755788803101	-51.3492886752982\\
44.0800859928131	-53.0931530621506\\
44.284877538681	-48.9089589435181\\
44.4796395301819	-50.6992341866872\\
44.675895690918	-51.9421167120606\\
44.8791038990021	-55.671180842316\\
45.0756604671478	-53.0260979695714\\
45.2769019603729	-50.7013310405593\\
45.4792628288269	-53.3200134634915\\
45.6746037006378	-50.7381203841084\\
45.8755474090576	-50.7354127519923\\
46.0693714618683	-52.3146573895172\\
46.2704386711121	-49.0348139125223\\
46.4734404087067	-49.3155285664242\\
46.6772558689117	-48.1419151573153\\
46.8751482963562	-48.1528638183781\\
47.0720884799957	-48.0034743499429\\
47.2711575031281	-48.9225794262507\\
47.4746477603912	-44.5311539468747\\
47.6735053062439	-41.3356894683836\\
47.8657965660095	-45.9478967397984\\
48.0649802684784	-49.3391763659823\\
48.2751936912537	-53.1635153548393\\
48.4717750549316	-46.4742676783227\\
48.6669063568115	-46.4494457071711\\
48.8665378093719	-49.1367302338581\\
49.0678067207336	-43.8288198077046\\
49.2630040645599	-44.0439551128011\\
49.4626526832581	-44.5928709925238\\
49.6624755859375	-43.6140145713841\\
49.8629395961761	-41.0267578838364\\
50.0569472312927	-38.2366923720376\\
50.2583973407745	-40.5024787973776\\
50.4541351795197	-40.0397760756344\\
50.6525559425354	-40.1826809037615\\
50.8524391651154	-40.3333013769733\\
51.0529136657715	-39.3683370428817\\
51.2554199695587	-39.4406065781505\\
51.4544126987457	-41.0857858061862\\
51.6526925563812	-43.6697578568772\\
51.8490262031555	-41.9771536223221\\
52.0502700805664	-40.521113072193\\
52.251149892807	-38.2829547942711\\
52.451803445816	-39.9261039153753\\
52.6487581729889	-41.6539223984247\\
52.8487210273743	-41.2564632102723\\
53.0516517162323	-42.2794349638391\\
53.2452781200409	-42.3265518789839\\
53.4467990398407	-41.6435362277108\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.22044604925031e-13\\
0.202759742736816	-0.273161472809758\\
0.4096839427948	-0.752463705018025\\
0.604392766952515	-2.67643316235122\\
0.805702447891235	-2.21779765661356\\
1.00273275375366	-1.49662963452424\\
1.20154619216919	-0.316875601319877\\
1.40132999420166	0.811957731545299\\
1.60202312469482	1.73817001928267\\
1.80019497871399	1.6949430405897\\
2.00277972221375	3.08483237302593\\
2.20093584060669	4.69351833304388\\
2.39855885505676	7.1935859849821\\
2.59653544425964	10.5039022152404\\
2.79594445228577	11.1687258798225\\
2.99439907073975	11.3922592370688\\
3.19135546684265	8.54730085178601\\
3.39400339126587	7.47773573499311\\
3.60153198242188	7.26830881729623\\
3.79159474372864	8.41937982166674\\
3.99070596694946	9.54721581801676\\
4.19423651695251	9.82334793417916\\
4.39214754104614	10.0979483776624\\
4.59080767631531	11.4125963192684\\
4.79343628883362	13.3484985993555\\
4.99070143699646	17.4713471798289\\
5.18149399757385	20.8840812032243\\
5.38306188583374	23.1437735734206\\
5.58977603912354	23.889172503051\\
5.79939293861389	21.7544903178308\\
5.9857964515686	21.5000786874848\\
6.18919110298157	22.6404320351627\\
6.38458895683289	22.9282656354957\\
6.58552074432373	23.3994953281884\\
6.78242373466492	24.2898998574275\\
6.9808189868927	24.862773531432\\
7.18660950660706	25.572939957845\\
7.38555216789246	27.5087779462322\\
7.5855770111084	33.9296057715126\\
7.78483557701111	35.6115549970846\\
7.98306560516357	36.9270135425068\\
8.18407535552979	36.081683868407\\
8.38374209403992	35.899137780139\\
8.58342099189758	35.915219170382\\
8.78344440460205	37.7502452974976\\
8.98005890846252	38.7138010182289\\
9.18147134780884	38.58522428246\\
9.38397336006165	39.0045184453796\\
9.57969450950623	40.022126789282\\
9.77318072319031	41.5819646453002\\
9.97641682624817	44.9555063670923\\
10.17644739151	48.5782435815494\\
10.3762273788452	53.0304578977889\\
10.5748689174652	52.7206122347539\\
10.7705590724945	51.0103604718564\\
10.9717407226562	49.2673447888006\\
11.1717417240143	51.134020843115\\
11.3702278137207	51.4987986304793\\
11.5769581794739	52.2840518604717\\
11.7746493816376	52.4529610246209\\
11.9731674194336	53.2289408411146\\
12.1745932102203	55.0093107549674\\
12.3742022514343	55.8891216468345\\
12.5714011192322	61.016538779054\\
12.765410900116	63.7989149621685\\
12.9718329906464	64.7744776205172\\
13.1670880317688	63.7246106265095\\
13.3684484958649	58.5898582649433\\
13.567289352417	60.3375882535271\\
13.7621459960938	61.4449877137222\\
13.9653973579407	62.4190156033217\\
14.157826423645	61.4425065117983\\
14.3647480010986	63.1108748390636\\
14.5667676925659	64.0531749120936\\
14.7664706707001	65.6731297020261\\
14.964035987854	68.7738848317798\\
15.15958070755	74.7034637730211\\
15.3612184524536	76.8546993896984\\
15.5626740455627	76.6994726355399\\
15.7618415355682	76.4664654742151\\
15.9615151882172	75.8207994715596\\
16.162389755249	74.950929509668\\
16.3614549636841	77.0930204341633\\
16.5591135025024	76.7970220467156\\
16.7558305263519	76.7764720579411\\
16.9583096504211	77.5425076849934\\
17.158488035202	79.1526824851492\\
17.3525826931	82.0929477720271\\
17.5617492198944	85.6376930751772\\
17.758816242218	88.1850150749566\\
17.9577221870422	89.6307335123041\\
18.1522521972656	88.2862224907008\\
18.3515355587006	88.4417483189399\\
18.5577726364136	88.7418869931891\\
18.7527687549591	88.2293190872552\\
18.949658870697	87.4648525372788\\
19.1530256271362	88.5010184088086\\
19.3565154075623	89.3524402230195\\
19.5508050918579	90.3740952512957\\
19.7498733997345	94.2848144079203\\
19.94997215271	97.211666389841\\
20.1534407138824	98.4398909821598\\
20.3530275821686	103.309798901459\\
20.5500683784485	102.657320429892\\
20.7506539821625	102.989347380065\\
20.9438512325287	100.655784865206\\
21.1431496143341	101.06851495266\\
21.3395221233368	102.794922673968\\
21.537379026413	102.216182014081\\
21.7391672134399	104.944768359637\\
21.9440250396729	104.139889571014\\
22.1427919864655	107.23409905928\\
22.3379814624786	108.133239088729\\
22.5447018146515	109.304525630262\\
22.74254155159	113.52187431768\\
22.9416303634644	118.769217224314\\
23.1426045894623	118.060680696452\\
23.3437402248383	117.816047016928\\
23.5409820079803	116.416875286351\\
23.7374255657196	117.652566752823\\
23.9340119361877	118.747516740564\\
24.1354403495789	118.674968550941\\
24.3396952152252	118.833312744598\\
24.5343809127808	120.036719033727\\
24.73828125	120.555830364397\\
24.9339466094971	124.082150404249\\
25.1344184875488	125.225360566871\\
25.3329834938049	129.284968538574\\
25.5348522663116	129.158941932487\\
25.7336201667786	128.757049591474\\
25.9360504150391	128.500574785456\\
26.1349942684174	128.186779098872\\
26.3387970924377	130.978049272948\\
26.5333607196808	129.925267626482\\
26.7334892749786	129.905943515251\\
26.9286217689514	128.223602579387\\
27.1255776882172	131.646379344461\\
27.3284959793091	135.49008211501\\
27.5277502536774	135.320868203616\\
27.725950717926	137.970312336361\\
27.9284329414368	141.091363947388\\
28.1288454532623	140.445529297599\\
28.3224341869354	140.261521342014\\
28.518860578537	137.548983207763\\
28.723863363266	138.539837469721\\
28.9233288764954	139.837846525708\\
29.1203858852386	140.637530300618\\
29.317565202713	140.998045082252\\
29.52166056633	140.845149061946\\
29.721314907074	141.000746032006\\
29.9231112003326	144.151943771633\\
30.1185116767883	145.804752423912\\
30.3175210952759	147.369791974206\\
30.524073600769	148.086358984115\\
30.7191638946533	149.163602643384\\
30.9160606861115	147.173740781511\\
31.1164352893829	146.274916383125\\
31.3109958171844	146.275520266756\\
31.5118613243103	148.444525522114\\
31.7151486873627	148.287823482548\\
31.9160306453705	147.606691788658\\
32.1090877056122	151.377080366752\\
32.3145501613617	149.515898538281\\
32.5128035545349	152.530697784435\\
32.7120795249939	153.222366126782\\
32.909485578537	156.898096092643\\
33.109384059906	157.233135358956\\
33.3258800506592	152.681898733936\\
33.513781785965	151.069308652179\\
33.7064838409424	152.297085485794\\
33.9172670841217	154.155112278002\\
34.1118786334991	153.809940839556\\
34.308491230011	155.132737417292\\
34.5068643093109	155.373729640085\\
34.7088425159454	157.555433674818\\
34.9103634357452	157.783129941539\\
35.1061267852783	162.242589139639\\
35.3043973445892	161.387571385663\\
35.5036458969116	163.641508964981\\
35.7030961513519	158.262897721474\\
35.9019439220428	158.559309633737\\
36.105180978775	158.238024346191\\
36.3020970821381	159.739204079241\\
36.5070402622223	157.62328646328\\
36.7007138729095	159.463951739254\\
36.9041528701782	160.830692903255\\
37.0994920730591	158.912744397595\\
37.2983889579773	160.913493043004\\
37.4965937137604	164.342758962372\\
37.6976473331451	162.696972835051\\
37.9088973999023	163.428614901972\\
38.0958428382874	162.893165430915\\
38.2953922748566	162.386202169825\\
38.4959375858307	163.432005024142\\
38.6993246078491	161.834907442225\\
38.899463891983	163.805595618773\\
39.0980224609375	168.103539582539\\
39.2944900989532	166.263471586439\\
39.4940760135651	163.324569845358\\
39.6926305294037	166.045867089687\\
39.8905267715454	169.519342086526\\
40.0918893814087	168.791096791332\\
40.2898037433624	171.561709584944\\
40.494952917099	169.907459355409\\
40.6929790973663	167.633385463208\\
40.8885235786438	168.385983931136\\
41.0892879962921	165.39056121134\\
41.2921726703644	167.009997409107\\
41.490243434906	166.57956214316\\
41.6862983703613	168.339912650826\\
41.8863732814789	163.820736809988\\
42.0891118049622	167.126716906605\\
42.2901198863983	170.515160553189\\
42.4920628070831	172.01117195487\\
42.6833221912384	171.281074915168\\
42.8788559436798	171.514848721779\\
43.0831224918365	170.710036435469\\
43.2858781814575	168.471817297942\\
43.4845807552338	168.345186458499\\
43.6781463623047	169.620177270054\\
43.881618976593	173.19468868092\\
44.0832104682922	169.160180608965\\
44.2816166877747	171.470723343411\\
44.4780166149139	167.815412664615\\
44.6827223300934	169.539151065768\\
44.8817336559296	170.808077903662\\
45.0809016227722	172.89029214155\\
45.2744746208191	175.614373577053\\
45.4786612987518	175.271017476915\\
45.67555975914	175.745058757954\\
45.872612953186	175.169802096078\\
46.0779869556427	171.68980449375\\
46.2798652648926	176.820428374249\\
46.4795603752136	173.871756724563\\
46.6708815097809	174.766254184569\\
46.8708848953247	177.490771286562\\
47.0701112747192	177.514395756965\\
47.269805431366	176.11677705286\\
47.4722802639008	178.571620378463\\
47.6708850860596	178.788344392084\\
47.8702590465546	182.405951386811\\
48.0675706863403	178.451540015412\\
48.2636256217957	178.329207049948\\
48.4679646492004	176.850093294247\\
48.6682305335999	176.452751191286\\
48.8704648017883	178.142094196113\\
49.0696413516998	181.314271887369\\
49.2687065601349	180.495679128204\\
49.4667880535126	182.52544980358\\
49.6661360263824	178.816109245929\\
49.8678004741669	178.591628548411\\
50.0642733573914	180.157041277752\\
50.2574138641357	179.048012402381\\
50.4577000141144	179.992972819438\\
50.6581246852875	180.533272986285\\
50.8554863929749	178.23774505148\\
51.0535495281219	181.075738115934\\
51.253821849823	179.063200819538\\
51.4531724452972	179.558902623097\\
51.6552736759186	178.701156518019\\
51.8560206890106	181.488072261347\\
52.0597236156464	181.544115962056\\
52.2498097419739	183.497571432945\\
52.4514639377594	181.563017148867\\
52.6522042751312	178.853282918871\\
52.849901676178	180.779764707881\\
53.0522186756134	183.320258801436\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2.22044604925031e-13\\
0.212558507919312	-0.238859273522296\\
0.406773567199707	-2.26085480479821\\
0.602560043334961	-2.11719917995934\\
0.801235198974609	-0.108189215023424\\
1.00332283973694	1.18231024574134\\
1.20280170440674	1.24890540917044\\
1.40645718574524	1.93023361571254\\
1.60887837409973	2.5213717194692\\
1.80429863929749	2.92861361052199\\
1.99565958976746	4.19527857884217\\
2.20213747024536	7.46759146856424\\
2.40246748924255	11.7706245698888\\
2.60034227371216	14.6445403015865\\
2.80099439620972	17.0367526245283\\
2.9982738494873	16.353469301382\\
3.20535922050476	14.2953334759495\\
3.39264273643494	13.923785268577\\
3.59649705886841	14.8078659687862\\
3.79512000083923	14.8839828063294\\
3.99662184715271	16.4392479260693\\
4.19266533851624	16.6421281387739\\
4.39461135864258	15.9652478773626\\
4.595534324646	20.9522625603014\\
4.78850555419922	24.533201325434\\
4.99211549758911	28.6265021138392\\
5.19633817672729	32.1168553664501\\
5.39140510559082	36.9344511437908\\
5.59300065040588	32.5638345636809\\
5.79234743118286	32.5200882013148\\
5.99127769470215	32.6177810436268\\
6.1881902217865	32.6035860771574\\
6.3877637386322	34.4407922346734\\
6.59059119224548	36.924347883813\\
6.78653645515442	35.5835170401464\\
6.98212361335754	36.7118389527099\\
7.18745088577271	39.3304540171637\\
7.38336157798767	41.647689362071\\
7.58343195915222	46.5656849200828\\
7.78460669517517	52.9634254515565\\
7.98311519622803	54.0919185328044\\
8.18187355995178	50.284356902881\\
8.38432383537292	45.2516731901789\\
8.58292102813721	49.6072192600461\\
8.77585577964783	49.5161189070923\\
8.98319363594055	50.5583623858199\\
9.17587900161743	50.9007533439456\\
9.38089108467102	50.9293114021843\\
9.58045744895935	54.096093770817\\
9.78033876419067	53.3801825025471\\
9.97900319099426	60.6953168308983\\
10.1816294193268	63.0945498559159\\
10.3783326148987	65.2042656819194\\
10.5771856307983	63.7464795230269\\
10.7749586105347	59.8888597887854\\
10.9745721817017	56.5015381398069\\
11.1732897758484	56.9253633852456\\
11.376925945282	59.5892053496936\\
11.5774435997009	59.3145518101141\\
11.7772634029388	61.370794421036\\
11.9791195392609	62.8402006960385\\
12.1716351509094	59.6380456288739\\
12.3715364933014	67.8241526541035\\
12.5710973739624	75.7597251772484\\
12.7744846343994	77.0651165552265\\
12.9695091247559	80.595421768489\\
13.1735718250275	78.845793636062\\
13.3692500591278	76.2143249523375\\
13.5698440074921	75.9874152385287\\
13.7676541805267	72.4750857186731\\
13.9688913822174	70.9164286037702\\
14.1614515781403	70.3160108315821\\
14.367378950119	71.4033455540648\\
14.5676283836365	75.2608227697589\\
14.7657332420349	80.8549409947152\\
14.9573221206665	85.5303834529022\\
15.1581356525421	92.3182082029597\\
15.3638556003571	97.3345642236498\\
15.5648407936096	97.7363953009278\\
15.7648687362671	93.3288034748827\\
15.9671034812927	92.7569725782873\\
16.1591200828552	93.2379518522251\\
16.3555009365082	91.4681427211179\\
16.5576112270355	87.1962539602096\\
16.7576062679291	83.8220540141037\\
16.951669216156	87.8665668742507\\
17.1677548885345	93.6513861023009\\
17.3601324558258	101.171951365351\\
17.5553793907166	109.094524439978\\
17.7633485794067	106.272598948774\\
17.9684398174286	109.425981648174\\
18.1548960208893	109.346993503037\\
18.3592903614044	108.967878670482\\
18.5535712242126	111.395296207277\\
18.7554910182953	110.06922462094\\
18.9523322582245	113.057236218591\\
19.1482741832733	106.724732853084\\
19.3506953716278	104.867046284081\\
19.5609273910522	108.657033073061\\
19.7495262622833	109.548662375547\\
19.9476556777954	110.289794790358\\
20.1550307273865	115.625884609138\\
20.3463745117188	116.863169310665\\
20.542417049408	115.751774574731\\
20.7537479400635	111.600333540172\\
20.9467813968658	111.904745371947\\
21.1519498825073	112.261404734515\\
21.3462898731232	111.983451062109\\
21.5459475517273	110.545695011105\\
21.7404568195343	107.746614221817\\
21.9429314136505	109.230643786687\\
22.1394376754761	109.645051266717\\
22.3440880775452	113.005100414928\\
22.5445241928101	116.867101966652\\
22.7447643280029	120.137046539341\\
22.9412875175476	120.98561249637\\
23.1468758583069	118.710392857103\\
23.3398058414459	122.615823252893\\
23.5404748916626	113.265682400322\\
23.7415642738342	115.029159322683\\
23.942061662674	114.926760424367\\
24.1409034729004	110.251612360969\\
24.3392543792725	106.887015322579\\
24.5419867038727	113.783151578157\\
24.736332654953	109.708971660829\\
24.9339036941528	110.620933176394\\
25.136027097702	115.421771234021\\
25.3438324928284	115.074922602978\\
25.5360553264618	110.641139257299\\
25.7318060398102	114.23004644436\\
25.9328470230103	109.79217274108\\
26.1291260719299	112.86977806524\\
26.3274428844452	110.005326112642\\
26.5284776687622	109.772919298921\\
26.7299609184265	106.290393832484\\
26.932825088501	110.154043704537\\
27.1323337554932	106.432036750112\\
27.3318960666656	113.136125870422\\
27.526006937027	110.1272845188\\
27.729095697403	110.741603033234\\
27.9290571212769	112.532756994699\\
28.1248633861542	115.562163315671\\
28.3209638595581	115.821302000244\\
28.5258390903473	113.979359184027\\
28.7269837856293	111.966939684614\\
28.9254307746887	107.288484128038\\
29.1251146793365	112.148693813863\\
29.323082447052	111.685974490417\\
29.5241289138794	109.681901810979\\
29.717511177063	114.785635298118\\
29.9207389354706	119.135336491262\\
30.123325586319	118.423769374494\\
30.3228464126587	104.953941515852\\
30.515487909317	108.638700814432\\
30.7175321578979	111.922255296277\\
30.9209098815918	111.910051270203\\
31.1198797225952	116.64253915598\\
31.3189477920532	117.406778295138\\
31.5182135105133	113.525729738613\\
31.7190639972687	121.196156907869\\
31.91810297966	110.169031570488\\
32.1152219772339	111.286794612211\\
32.3185284137726	105.768232453896\\
32.5155000686646	111.772803657677\\
32.7161786556244	104.452088422571\\
32.9148645401001	110.032038662925\\
33.1143743991852	107.329842447622\\
33.3096852302551	111.190100247798\\
33.5139381885529	108.36073049541\\
33.7113115787506	102.443067592402\\
33.9120316505432	105.528210928011\\
34.1111905574799	98.8593450808997\\
34.3100905418396	107.719933558348\\
34.5126495361328	100.080963670304\\
34.7080492973328	94.738156168054\\
34.9073970317841	100.649324165638\\
35.104772567749	104.904053602632\\
35.3105432987213	104.969937336803\\
35.511301279068	108.979010410514\\
35.7061212062836	101.85915028937\\
35.9118895530701	108.154209210354\\
36.1006562709808	108.870481604514\\
36.3038749694824	112.080315659573\\
36.5022833347321	102.478933557834\\
36.6995210647583	87.2624401880513\\
36.9020581245422	108.840463650597\\
37.0999760627747	97.3574526327254\\
37.3068161010742	99.9995090044992\\
37.5007858276367	98.325251494966\\
37.6940684318542	94.9404129281055\\
37.8962986469269	99.253438712821\\
38.1007692813873	92.9355386264061\\
38.3004815578461	95.3475826054688\\
38.499089717865	111.010215529822\\
38.699777841568	100.718826005623\\
38.9001224040985	96.4805014730157\\
39.0964512825012	99.4816300190002\\
39.2953135967255	95.8538590653992\\
39.4941167831421	94.6389481703094\\
39.6879804134369	90.8038261430468\\
39.890289068222	96.0502528971632\\
40.0975224971771	94.3388625181969\\
40.2964022159576	87.9312399792309\\
40.4912576675415	91.9260783112801\\
40.692058801651	94.6897113665144\\
40.8902940750122	92.5785090651641\\
41.0929822921753	102.089030601299\\
41.2920560836792	80.591836840503\\
41.491640329361	91.0989033676282\\
41.6850371360779	97.8732172903221\\
41.8897626399994	89.9942574822403\\
42.0908181667328	85.586764993141\\
42.2887046337128	92.568618059828\\
42.4893538951874	78.4079304062029\\
42.6813864707947	80.7700231965598\\
42.8878724575043	74.7771745291763\\
43.0846548080444	74.3504207977137\\
43.2797224521637	81.865928578345\\
43.4840850830078	84.4621381746402\\
43.6798708438873	79.9616170135737\\
43.8853731155396	74.1209575656363\\
44.0895400047302	75.8975455668096\\
44.2829656600952	76.6139832642796\\
44.4845640659332	75.4217176421561\\
44.6792943477631	69.7233891259534\\
44.8822281360626	67.495976279315\\
45.0802636146545	53.8979856410347\\
45.2775809764862	60.0073169800208\\
45.4788339138031	63.6520792506967\\
45.6784868240356	62.4057098564617\\
45.876930475235	63.9851627043018\\
46.0711667537689	68.6393346431493\\
46.2700283527374	57.4520205448894\\
46.4730610847473	61.1778776098386\\
46.6726398468018	50.2004852923237\\
46.8774518966675	57.8021504533584\\
47.0705687999725	54.2610218143338\\
47.2730779647827	54.42306623752\\
47.4753527641296	51.6179314793064\\
47.6778357028961	48.6230855761587\\
47.8725140094757	49.0034287887147\\
48.0710890293121	47.0032513195349\\
48.2709109783173	50.0456309891353\\
48.4725658893585	49.709370180461\\
48.6695613861084	42.5371117590443\\
48.8697800636292	35.3187873454945\\
49.0694396495819	42.7241353842915\\
49.2663350105286	38.7947164863398\\
49.4682159423828	34.8843468327302\\
49.6638956069946	35.9077658015745\\
49.8670890331268	30.6021787988244\\
50.0670576095581	27.0647438222473\\
50.2608029842377	23.9600577226176\\
50.4576282501221	28.5296100639219\\
50.6559588909149	25.3972555224522\\
50.8556380271912	25.9805642647553\\
51.0557761192322	25.3167177678695\\
51.2567119598389	28.3176025563827\\
51.4579041004181	25.0421626637758\\
51.6561064720154	26.4226497575475\\
51.8637533187866	28.650189602103\\
52.0521233081818	25.7027845292301\\
52.2544009685516	28.0676562627615\\
52.4543988704681	28.9890850886039\\
52.6529719829559	28.2595088457693\\
52.8521661758423	24.0560210566112\\
53.0526566505432	27.7720983043845\\
53.2500894069672	26.5863220165619\\
53.4480807781219	25.4550952235375\\
53.6478879451752	28.3441653445486\\
53.8478741645813	27.9221488889883\\
54.0504839420319	26.0298419069962\\
54.2508733272552	25.6324231646379\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2.22044604925031e-13\\
0.205273866653442	-2.02381190540546\\
0.396424531936646	-5.91119957223274\\
0.602169036865234	-8.10801524763649\\
0.795782327651978	-7.92579235872348\\
1.001948595047	-3.14923326722316\\
1.2046422958374	1.66147285749529\\
1.40007638931274	6.67800310766942\\
1.59952139854431	10.6205693186354\\
1.80049967765808	13.6696654324655\\
1.99649524688721	16.5438903295374\\
2.19659113883972	22.4973542287865\\
2.39910554885864	28.1966642500149\\
2.5976197719574	31.0020687920307\\
2.79871869087219	35.6339250574618\\
3.00113010406494	32.6325934015308\\
3.19334053993225	27.3665802605347\\
3.39507246017456	28.3306421940324\\
3.59532332420349	31.3528618405219\\
3.79595637321472	30.802904366295\\
3.99628734588623	26.389932241857\\
4.19263744354248	25.2824736083104\\
4.39521288871765	28.8555445305572\\
4.59347176551819	37.4859696721814\\
4.79432201385498	39.5595427207582\\
4.99062156677246	44.1758448990246\\
5.18786096572876	46.9772446850083\\
5.39219856262207	52.4702505374888\\
5.58799290657043	53.4948439469665\\
5.78803133964539	45.5926009708785\\
5.98900961875916	40.8833568643139\\
6.18608069419861	38.4177436024733\\
6.39207983016968	36.6119024538707\\
6.59103322029114	31.0200250019534\\
6.79012608528137	32.82184216993\\
6.99002718925476	37.6247623534305\\
7.18825435638428	41.4383682794486\\
7.38949966430664	45.8518994850796\\
7.58521461486816	47.3425837205663\\
7.78136849403381	45.3262783735928\\
7.97847056388855	45.4533114299123\\
8.17944693565369	46.8000241754669\\
8.3824291229248	47.4476054284414\\
8.57920718193054	44.853102290477\\
8.77980899810791	41.174753746364\\
8.9772162437439	36.612991245915\\
9.17432880401611	34.8126118068799\\
9.37736082077026	35.3067138154159\\
9.57910919189453	43.5562150074897\\
9.77875208854675	42.721999528839\\
9.97728419303894	45.7121407681218\\
10.1774699687958	45.7613320431709\\
10.3772060871124	42.039205570606\\
10.5763206481934	43.5879062452429\\
10.7801282405853	47.4002623220264\\
10.9708914756775	48.2968659291543\\
11.1785008907318	48.2435321895944\\
11.3842420578003	42.1856791684112\\
11.5721752643585	33.8252821219638\\
11.7712888717651	37.0951303910423\\
11.9735221862793	39.07675390235\\
12.1735382080078	39.4888751817364\\
12.3718230724335	39.4228023752268\\
12.5711185932159	48.7890211837843\\
12.7701599597931	43.7931590596063\\
12.9683051109314	45.8002215912068\\
13.1677958965302	43.7293317069867\\
13.3640313148499	44.1937803916332\\
13.5652806758881	45.0371118799071\\
13.7648551464081	44.5867241897202\\
13.9665665626526	35.0607902275242\\
14.165073633194	26.5873371866958\\
14.3687844276428	25.6513747058118\\
14.5610756874084	27.2794408160377\\
14.764110326767	31.768857624269\\
14.9638197422028	38.6237919526167\\
15.1602382659912	28.8452440307005\\
15.3566923141479	27.3478518630228\\
15.5654766559601	31.6716866776048\\
15.7655639648438	33.8126224768667\\
15.9680368900299	29.9400325649681\\
16.1575138568878	29.4865468850674\\
16.3560988903046	25.8219885169004\\
16.5671331882477	18.7413285956906\\
16.761593580246	16.8865968332881\\
16.9610679149628	17.4810702731394\\
17.1561176776886	19.4059974815841\\
17.3573200702667	19.3511143440941\\
17.5554971694946	17.232776250546\\
17.7589437961578	17.499629264452\\
17.9567799568176	18.5123071750062\\
18.1565861701965	22.2637132376327\\
18.3566715717316	32.0892523229337\\
18.555850982666	27.0728383015466\\
18.7598056793213	12.3731287757267\\
18.9538962841034	-1.6605960619811\\
19.1497292518616	-6.98776885588281\\
19.3559396266937	-4.55939726652033\\
19.5515074729919	-0.7015329703699\\
19.7542097568512	-2.97861852887937\\
19.9526426792145	-13.2559836190804\\
20.1517980098724	-12.3702653556084\\
20.3521821498871	-19.7372952300205\\
20.5472059249878	-15.1356572559926\\
20.7482590675354	-10.8211719479843\\
20.9469466209412	-22.8379274738382\\
21.1473941802979	-29.3203080998579\\
21.3490152359009	-48.5638435758469\\
21.5558519363403	-57.6883895707903\\
21.7468609809875	-65.8974479148173\\
21.9428260326385	-69.5621543864664\\
22.1447105407715	-68.9546429936429\\
22.3454396724701	-76.7731342613838\\
22.539523601532	-80.86669233149\\
22.7433273792267	-82.6198986837563\\
22.9453451633453	-80.4654801294109\\
23.140120267868	-77.5311574647057\\
23.3409202098846	-70.4743461955182\\
23.537878036499	-73.3544186245156\\
23.7375953197479	-88.2241505906563\\
23.9397721290588	-99.700600840007\\
24.1430234909058	-106.896552062063\\
24.3399803638458	-107.915235122453\\
24.5359616279602	-111.853339299598\\
24.7348704338074	-111.035535334152\\
24.936324596405	-120.867322912291\\
25.1369168758392	-119.228301199338\\
25.3310523033142	-121.443209352424\\
25.530993938446	-118.927230190405\\
25.7321081161499	-117.989559071091\\
25.9367029666901	-117.199598078535\\
26.1294982433319	-125.331807455941\\
26.3290247917175	-136.056550842138\\
26.5293862819672	-141.306203844819\\
26.7374594211578	-143.345714914272\\
26.9339466094971	-146.35584954935\\
27.1280148029327	-149.351778810815\\
27.3317422866821	-155.23260679845\\
27.5232577323914	-158.332873561754\\
27.7260973453522	-160.622719158174\\
27.9258358478546	-160.767234012306\\
28.1207585334778	-161.363383732719\\
28.3232769966125	-163.23958258135\\
28.5337476730347	-166.191011704079\\
28.7293479442596	-169.88993466354\\
28.9239308834076	-172.60155032059\\
29.1235942840576	-175.599148031205\\
29.3181948661804	-179.023666562446\\
29.5245931148529	-182.071499633333\\
29.7261068820953	-184.764989630847\\
29.9214177131653	-188.122285451686\\
30.1235513687134	-191.619830685567\\
30.3129181861877	-193.573882643622\\
30.5165667533875	-190.845446736449\\
30.7147576808929	-192.66100839024\\
30.9151213169098	-195.418780718702\\
31.1172525882721	-197.315119755068\\
31.3156976699829	-195.658903522645\\
31.5225210189819	-193.503422647945\\
31.7181293964386	-194.757889957697\\
31.9074862003326	-198.080682547229\\
32.1102366447449	-199.792751448059\\
32.3222959041595	-201.606631685974\\
32.5139439105988	-206.332111896623\\
32.7164895534515	-206.654604254653\\
32.915088891983	-207.678890833574\\
33.1113936901093	-205.156891215729\\
33.3132345676422	-205.617986795728\\
33.5147233009338	-210.592307701755\\
33.7130224704742	-208.88963934374\\
33.9098267555237	-203.776545145307\\
34.1095945835114	-204.976277978097\\
34.3123109340668	-208.316246647722\\
34.5072455406189	-210.834963419335\\
34.7059495449066	-209.006177768017\\
34.9023487567902	-211.732605289066\\
35.1061701774597	-216.36423280899\\
35.3155584335327	-219.685371025701\\
35.5104603767395	-219.94596506877\\
35.7060360908508	-223.443445557509\\
35.9036526679993	-226.799663159601\\
36.1049482822418	-224.907500944852\\
36.2992212772369	-213.603906956202\\
36.5046420097351	-202.750794839559\\
36.6997213363647	-204.894216141956\\
36.8990414142609	-207.078398359157\\
37.1056451797485	-207.491595018082\\
37.30282330513	-204.246269874593\\
37.4979887008667	-202.868522759634\\
37.6983461380005	-202.841835967085\\
37.8993577957153	-202.511024051769\\
38.098016500473	-200.771762648321\\
38.2964634895325	-202.417644471727\\
38.5026912689209	-202.879051070383\\
38.69535779953	-194.404042712233\\
38.8936650753021	-181.838749015855\\
39.0957186222076	-178.610889854599\\
39.2950847148895	-182.538174957044\\
39.4962289333344	-183.691010293032\\
39.6939921379089	-180.355111976696\\
39.8933973312378	-175.608968080015\\
40.0968625545502	-176.229863735465\\
40.2912268638611	-175.033382206648\\
40.4915766716003	-168.922470267901\\
40.6879279613495	-173.786822628469\\
40.8882553577423	-171.218353512636\\
41.0904197692871	-170.546415334664\\
41.3005797863007	-154.655214544392\\
41.4921033382416	-144.93434725045\\
41.6889619827271	-142.55430813055\\
41.8845360279083	-145.392160797378\\
42.0866873264313	-144.930738561588\\
42.2862300872803	-140.3338989964\\
42.4865856170654	-138.759210533211\\
42.6836612224579	-134.434761032473\\
42.8809163570404	-131.817222853617\\
43.0766112804413	-134.603254612812\\
43.2833330631256	-135.504091685579\\
43.4820077419281	-133.238909689277\\
43.6852874755859	-118.871450898538\\
43.8809332847595	-97.6935044716034\\
44.0783927440643	-78.2690250492921\\
44.2753250598907	-78.6850351766233\\
44.4737014770508	-77.4379108980434\\
44.6763813495636	-77.7251884556087\\
44.8752334117889	-72.2028380664772\\
45.0780847072601	-71.4899937133357\\
45.275337934494	-62.7175087411254\\
45.4833235740662	-68.2734237273495\\
45.6810429096222	-71.9340161306472\\
45.8781983852386	-70.044291005021\\
46.0746562480927	-66.8098141010061\\
46.2718782424927	-46.895985453868\\
46.4714362621307	-25.8144086253151\\
46.6738603115082	-27.2739706108347\\
46.8733339309692	-26.7381035475602\\
47.0731592178345	-26.1750176015898\\
47.2718982696533	-26.4791159055009\\
47.4755141735077	-26.9581738715246\\
47.6739647388458	-29.5290662431891\\
47.8721668720245	-24.890334685217\\
48.0721154212952	-26.1894086019769\\
48.2725255489349	-27.0169881700557\\
48.4698188304901	-27.9942908309807\\
48.6666579246521	-11.6855851694468\\
48.8666462898254	2.96403081286467\\
49.0696728229523	15.0922410163652\\
49.2644612789154	16.7770770681943\\
49.4651277065277	17.7301657007685\\
49.6658546924591	22.2616486171934\\
49.8676543235779	25.2439883887707\\
50.0634977817535	27.6106552196409\\
50.2556419372559	34.4134316740912\\
50.4554228782654	39.3481160490519\\
50.6554894447327	38.0999700977078\\
50.8568530082703	39.3546155572251\\
51.0575287342072	37.7989731429762\\
51.2555751800537	36.8205764822929\\
51.4555215835571	41.0707465439306\\
51.6516473293304	37.2408206139061\\
51.8541104793549	37.7227104819271\\
52.054258108139	40.2237802253147\\
52.2520825862885	39.2270420970933\\
52.4519710540771	37.6532922719173\\
52.6522309780121	37.706776308992\\
52.8543226718903	39.8901765124207\\
53.0591385364532	37.5566934819576\\
53.2508449554443	38.3877942239568\\
53.4480922222137	38.9214077368547\\
53.6508667469025	38.9163418175249\\
53.8501918315887	39.4000179802718\\
54.0485894680023	40.441644305468\\
54.2505779266357	39.4107586398222\\
};
\end{axis}
\end{tikzpicture}%


==> rl_ctrl2action_map_gz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.233in,
height=1.413in,
at={(1.213in,5.062in)},
scale only axis,
xmin=-0.0015,
xmax=0.0015,
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE $\bar{\xi}^b_x$ (mm/s)},
axis background/.style={fill=white},
every tick label/.append style={font=\Large},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids
]
\addplot [color=blue, forget plot, line width=2.0pt]
  table[row sep=crcr]{%
-0.0015	36.0541956595813\\
-0.00146969696969697	36.0541956595813\\
-0.00143939393939394	36.0541956595813\\
-0.00140909090909091	36.0541956595813\\
-0.00137878787878788	36.0541956595813\\
-0.00134848484848485	36.0541956595813\\
-0.00131818181818182	36.0541956595813\\
-0.00128787878787879	36.0541956595813\\
-0.00125757575757576	36.0541956595813\\
-0.00122727272727273	36.0541956595813\\
-0.0011969696969697	36.0541956595813\\
-0.00116666666666667	36.0541956595813\\
-0.00113636363636364	36.0541956595813\\
-0.00110606060606061	36.0541956595813\\
-0.00107575757575758	36.0541956595813\\
-0.00104545454545455	36.0541956595813\\
-0.00101515151515152	36.0541956595813\\
-0.000984848484848485	36.0541956595813\\
-0.000954545454545455	36.0541956595813\\
-0.000924242424242424	36.0541956595813\\
-0.000893939393939394	36.0541956595813\\
-0.000863636363636364	36.0541956595813\\
-0.000833333333333333	36.0541956595813\\
-0.000803030303030303	36.0541956595813\\
-0.000772727272727273	36.0541956595813\\
-0.000742424242424242	36.0541956595813\\
-0.000712121212121212	36.0541956595813\\
-0.000681818181818182	36.0541956595813\\
-0.000651515151515152	36.0541956595813\\
-0.000621212121212121	36.0541956595813\\
-0.000590909090909091	36.0541956595813\\
-0.000560606060606061	36.0541956595813\\
-0.00053030303030303	36.0541956595813\\
-0.0005	36.0541956595813\\
-0.00046969696969697	36.0541956595813\\
-0.000439393939393939	36.0541956595813\\
-0.000409090909090909	36.0541956595813\\
-0.000378787878787879	36.0541956595813\\
-0.000348484848484848	36.0541956595813\\
-0.000318181818181818	36.0541956595813\\
-0.000287878787878788	36.0541956595813\\
-0.000257575757575758	36.0541956595813\\
-0.000227272727272727	36.0541956595813\\
-0.000196969696969697	36.0541956595813\\
-0.000166666666666667	36.0541956595813\\
-0.000136363636363636	36.0541956595813\\
-0.000106060606060606	36.0541956595813\\
-7.57575757575758e-05	36.0541956595813\\
-4.54545454545455e-05	36.0541956595813\\
-1.51515151515152e-05	36.0541956595813\\
1.51515151515152e-05	36.0541956595813\\
4.54545454545455e-05	36.0541956595813\\
7.57575757575758e-05	36.0541956595813\\
0.000106060606060606	36.0541956595813\\
0.000136363636363636	36.0541956595813\\
0.000166666666666667	36.0541956595813\\
0.000196969696969697	36.0541956595813\\
0.000227272727272727	36.0541956595813\\
0.000257575757575758	36.0541956595813\\
0.000287878787878788	36.0541956595813\\
0.000318181818181818	36.0541956595813\\
0.000348484848484848	36.0541956595813\\
0.000378787878787879	36.0541956595813\\
0.000409090909090909	36.0541956595813\\
0.000439393939393939	36.0541956595813\\
0.00046969696969697	36.0541956595813\\
0.0005	36.0541956595813\\
0.00053030303030303	36.0541956595813\\
0.000560606060606061	36.0541956595813\\
0.000590909090909091	36.0541956595813\\
0.000621212121212121	36.0541956595813\\
0.000651515151515152	36.0541956595813\\
0.000681818181818182	36.0541956595813\\
0.000712121212121212	36.0541956595813\\
0.000742424242424242	36.0541956595813\\
0.000772727272727273	36.0541956595813\\
0.000803030303030303	36.0541956595813\\
0.000833333333333333	36.0541956595813\\
0.000863636363636364	36.0541956595813\\
0.000893939393939394	36.0541956595813\\
0.000924242424242424	36.0541956595813\\
0.000954545454545455	36.0541956595813\\
0.000984848484848485	36.0541956595813\\
0.00101515151515152	36.0541956595813\\
0.00104545454545455	36.0541956595813\\
0.00107575757575758	36.0541956595813\\
0.00110606060606061	36.0541956595813\\
0.00113636363636364	36.0541956595813\\
0.00116666666666667	36.0541956595813\\
0.0011969696969697	36.0541956595813\\
0.00122727272727273	36.0541956595813\\
0.00125757575757576	36.0541956595813\\
0.00128787878787879	36.0541956595813\\
0.00131818181818182	36.0541956595813\\
0.00134848484848485	36.0541956595813\\
0.00137878787878788	36.0541956595813\\
0.00140909090909091	36.0541956595813\\
0.00143939393939394	36.0541956595813\\
0.00146969696969697	36.0541956595813\\
0.0015	36.0541956595813\\
};
\addplot[only marks, mark=*, mark options={}, mark size=3.0000pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-0.0015	37.4571204291509\\
-0.001	37.1320600132173\\
-0.0005	34.3908352681062\\
1e-06	35.2929271840696\\
0.0005	36.8981969530268\\
0.001	37.099694032408\\
0.0015	34.1085357370901\\
};
\end{axis}

\begin{axis}[%
width=7.233in,
height=1.413in,
at={(1.213in,2.965in)},
scale only axis,
xmin=-0.0015,
xmax=0.0015,
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE $\bar{\xi}^b_y$ (mm/s)},
axis background/.style={fill=white},
every tick label/.append style={font=\Large},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids
]
\addplot [color=blue, forget plot, line width=2.0pt]
  table[row sep=crcr]{%
-0.0015	0.105158318731939\\
-0.00146969696969697	0.105158318731939\\
-0.00143939393939394	0.105158318731939\\
-0.00140909090909091	0.105158318731939\\
-0.00137878787878788	0.105158318731939\\
-0.00134848484848485	0.105158318731939\\
-0.00131818181818182	0.105158318731939\\
-0.00128787878787879	0.105158318731939\\
-0.00125757575757576	0.105158318731939\\
-0.00122727272727273	0.105158318731939\\
-0.0011969696969697	0.105158318731939\\
-0.00116666666666667	0.105158318731939\\
-0.00113636363636364	0.105158318731939\\
-0.00110606060606061	0.105158318731939\\
-0.00107575757575758	0.105158318731939\\
-0.00104545454545455	0.105158318731939\\
-0.00101515151515152	0.105158318731939\\
-0.000984848484848485	0.105158318731939\\
-0.000954545454545455	0.105158318731939\\
-0.000924242424242424	0.105158318731939\\
-0.000893939393939394	0.105158318731939\\
-0.000863636363636364	0.105158318731939\\
-0.000833333333333333	0.105158318731939\\
-0.000803030303030303	0.105158318731939\\
-0.000772727272727273	0.105158318731939\\
-0.000742424242424242	0.105158318731939\\
-0.000712121212121212	0.105158318731939\\
-0.000681818181818182	0.105158318731939\\
-0.000651515151515152	0.105158318731939\\
-0.000621212121212121	0.105158318731939\\
-0.000590909090909091	0.105158318731939\\
-0.000560606060606061	0.105158318731939\\
-0.00053030303030303	0.105158318731939\\
-0.0005	0.105158318731939\\
-0.00046969696969697	0.105158318731939\\
-0.000439393939393939	0.105158318731939\\
-0.000409090909090909	0.105158318731939\\
-0.000378787878787879	0.105158318731939\\
-0.000348484848484848	0.105158318731939\\
-0.000318181818181818	0.105158318731939\\
-0.000287878787878788	0.105158318731939\\
-0.000257575757575758	0.105158318731939\\
-0.000227272727272727	0.105158318731939\\
-0.000196969696969697	0.105158318731939\\
-0.000166666666666667	0.105158318731939\\
-0.000136363636363636	0.105158318731939\\
-0.000106060606060606	0.105158318731939\\
-7.57575757575758e-05	0.105158318731939\\
-4.54545454545455e-05	0.105158318731939\\
-1.51515151515152e-05	0.105158318731939\\
1.51515151515152e-05	0.105158318731939\\
4.54545454545455e-05	0.105158318731939\\
7.57575757575758e-05	0.105158318731939\\
0.000106060606060606	0.105158318731939\\
0.000136363636363636	0.105158318731939\\
0.000166666666666667	0.105158318731939\\
0.000196969696969697	0.105158318731939\\
0.000227272727272727	0.105158318731939\\
0.000257575757575758	0.105158318731939\\
0.000287878787878788	0.105158318731939\\
0.000318181818181818	0.105158318731939\\
0.000348484848484848	0.105158318731939\\
0.000378787878787879	0.105158318731939\\
0.000409090909090909	0.105158318731939\\
0.000439393939393939	0.105158318731939\\
0.00046969696969697	0.105158318731939\\
0.0005	0.105158318731939\\
0.00053030303030303	0.105158318731939\\
0.000560606060606061	0.105158318731939\\
0.000590909090909091	0.105158318731939\\
0.000621212121212121	0.105158318731939\\
0.000651515151515152	0.105158318731939\\
0.000681818181818182	0.105158318731939\\
0.000712121212121212	0.105158318731939\\
0.000742424242424242	0.105158318731939\\
0.000772727272727273	0.105158318731939\\
0.000803030303030303	0.105158318731939\\
0.000833333333333333	0.105158318731939\\
0.000863636363636364	0.105158318731939\\
0.000893939393939394	0.105158318731939\\
0.000924242424242424	0.105158318731939\\
0.000954545454545455	0.105158318731939\\
0.000984848484848485	0.105158318731939\\
0.00101515151515152	0.105158318731939\\
0.00104545454545455	0.105158318731939\\
0.00107575757575758	0.105158318731939\\
0.00110606060606061	0.105158318731939\\
0.00113636363636364	0.105158318731939\\
0.00116666666666667	0.105158318731939\\
0.0011969696969697	0.105158318731939\\
0.00122727272727273	0.105158318731939\\
0.00125757575757576	0.105158318731939\\
0.00128787878787879	0.105158318731939\\
0.00131818181818182	0.105158318731939\\
0.00134848484848485	0.105158318731939\\
0.00137878787878788	0.105158318731939\\
0.00140909090909091	0.105158318731939\\
0.00143939393939394	0.105158318731939\\
0.00146969696969697	0.105158318731939\\
0.0015	0.105158318731939\\
};
\addplot[only marks, mark=*, mark options={}, mark size=3.0000pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-0.0015	3.35092902569231\\
-0.001	1.67694734871943\\
-0.0005	2.77098387178409\\
1e-06	0.545709921608065\\
0.0005	-3.62441736068229\\
0.001	-0.455966458833062\\
0.0015	-3.52807811716496\\
};
\end{axis}

\begin{axis}[%
width=7.233in,
height=1.413in,
at={(1.213in,0.867in)},
scale only axis,
xmin=-0.0015,
xmax=0.0015,
xlabel style={font=\color{white!15!black}},
xlabel={\LARGE $\kappa$ (mm$^{-1}$)},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE $\bar{\xi}^b_\omega$ (deg/s)},
axis background/.style={fill=white},
every tick label/.append style={font=\Large},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids
]
\addplot [color=blue, forget plot, line width=2.0pt]
  table[row sep=crcr]{%
-0.0015	2.50399191927549\\
-0.00146969696969697	2.45257663714607\\
-0.00143939393939394	2.40116135501664\\
-0.00140909090909091	2.34974607288721\\
-0.00137878787878788	2.29833079075779\\
-0.00134848484848485	2.24691550862836\\
-0.00131818181818182	2.19550022649893\\
-0.00128787878787879	2.1440849443695\\
-0.00125757575757576	2.09266966224008\\
-0.00122727272727273	2.04125438011065\\
-0.0011969696969697	1.98983909798122\\
-0.00116666666666667	1.93842381585179\\
-0.00113636363636364	1.88700853372237\\
-0.00110606060606061	1.83559325159294\\
-0.00107575757575758	1.78417796946351\\
-0.00104545454545455	1.73276268733408\\
-0.00101515151515152	1.68134740520466\\
-0.000984848484848485	1.62993212307523\\
-0.000954545454545455	1.5785168409458\\
-0.000924242424242424	1.52710155881637\\
-0.000893939393939394	1.47568627668695\\
-0.000863636363636364	1.42427099455752\\
-0.000833333333333333	1.37285571242809\\
-0.000803030303030303	1.32144043029867\\
-0.000772727272727273	1.27002514816924\\
-0.000742424242424242	1.21860986603981\\
-0.000712121212121212	1.16719458391038\\
-0.000681818181818182	1.11577930178096\\
-0.000651515151515152	1.06436401965153\\
-0.000621212121212121	1.0129487375221\\
-0.000590909090909091	0.961533455392674\\
-0.000560606060606061	0.910118173263247\\
-0.00053030303030303	0.85870289113382\\
-0.0005	0.807287609004392\\
-0.00046969696969697	0.755872326874965\\
-0.000439393939393939	0.704457044745537\\
-0.000409090909090909	0.65304176261611\\
-0.000378787878787879	0.601626480486683\\
-0.000348484848484848	0.550211198357255\\
-0.000318181818181818	0.498795916227828\\
-0.000287878787878788	0.447380634098401\\
-0.000257575757575758	0.395965351968973\\
-0.000227272727272727	0.344550069839546\\
-0.000196969696969697	0.293134787710119\\
-0.000166666666666667	0.241719505580691\\
-0.000136363636363636	0.190304223451264\\
-0.000106060606060606	0.138888941321836\\
-7.57575757575758e-05	0.0874736591924091\\
-4.54545454545455e-05	0.0360583770629818\\
-1.51515151515152e-05	-0.0153569050664456\\
1.51515151515152e-05	-0.066772187195873\\
4.54545454545455e-05	-0.1181874693253\\
7.57575757575758e-05	-0.169602751454728\\
0.000106060606060606	-0.221018033584155\\
0.000136363636363636	-0.272433315713582\\
0.000166666666666667	-0.32384859784301\\
0.000196969696969697	-0.375263879972437\\
0.000227272727272727	-0.426679162101864\\
0.000257575757575758	-0.478094444231292\\
0.000287878787878788	-0.529509726360719\\
0.000318181818181818	-0.580925008490146\\
0.000348484848484848	-0.632340290619574\\
0.000378787878787879	-0.683755572749001\\
0.000409090909090909	-0.735170854878428\\
0.000439393939393939	-0.786586137007856\\
0.00046969696969697	-0.838001419137283\\
0.0005	-0.889416701266711\\
0.00053030303030303	-0.940831983396138\\
0.000560606060606061	-0.992247265525565\\
0.000590909090909091	-1.04366254765499\\
0.000621212121212121	-1.09507782978442\\
0.000651515151515152	-1.14649311191385\\
0.000681818181818182	-1.19790839404327\\
0.000712121212121212	-1.2493236761727\\
0.000742424242424242	-1.30073895830213\\
0.000772727272727273	-1.35215424043156\\
0.000803030303030303	-1.40356952256098\\
0.000833333333333333	-1.45498480469041\\
0.000863636363636364	-1.50640008681984\\
0.000893939393939394	-1.55781536894927\\
0.000924242424242424	-1.60923065107869\\
0.000954545454545455	-1.66064593320812\\
0.000984848484848485	-1.71206121533755\\
0.00101515151515152	-1.76347649746698\\
0.00104545454545455	-1.8148917795964\\
0.00107575757575758	-1.86630706172583\\
0.00110606060606061	-1.91772234385526\\
0.00113636363636364	-1.96913762598469\\
0.00116666666666667	-2.02055290811411\\
0.0011969696969697	-2.07196819024354\\
0.00122727272727273	-2.12338347237297\\
0.00125757575757576	-2.17479875450239\\
0.00128787878787879	-2.22621403663182\\
0.00131818181818182	-2.27762931876125\\
0.00134848484848485	-2.32904460089068\\
0.00137878787878788	-2.3804598830201\\
0.00140909090909091	-2.43187516514953\\
0.00143939393939394	-2.48329044727896\\
0.00146969696969697	-2.53470572940839\\
0.0015	-2.58612101153781\\
};
\addplot[only marks, mark=*, mark options={}, mark size=3.0000pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-0.0015	2.70590222823811\\
-0.001	1.36401938782279\\
-0.0005	0.69061778929647\\
1e-06	0.0531182983844796\\
0.0005	-0.597078745569514\\
0.001	-1.896572348535\\
0.0015	-2.60915513686573\\
};
\end{axis}
\end{tikzpicture}%


==> tip_ctrl2action_map_exp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.250in,
height=1.400in,
at={(1.213in,3.800in)},
scale only axis,
xmin=-120,
xmax=120,
xtick={-120, -80, -40, 0, 40, 80, 120},
xticklabels={},
ymin=-10,
ymax=40,
ylabel style={font=\color{white}},
ylabel={\Huge $\bar{\xi}^b_x$ (mm/s)},
axis background/.style={fill=white},
every tick label/.append style={font=\LARGE},
xticklabel style={yshift=-4pt},
yticklabel style={xshift=-3pt},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids
]
\addplot [color=blue, forget plot, line width=2.0pt]
  table[row sep=crcr]{%
-120	5.76037886797324\\
-117.575757575758	5.76037886797324\\
-115.151515151515	5.76037886797324\\
-112.727272727273	5.76037886797324\\
-110.30303030303	5.76037886797324\\
-107.878787878788	5.76037886797324\\
-105.454545454545	5.76037886797324\\
-103.030303030303	5.76037886797324\\
-100.606060606061	5.76037886797324\\
-98.1818181818182	5.76037886797324\\
-95.7575757575758	5.76037886797324\\
-93.3333333333333	5.76037886797324\\
-90.9090909090909	5.76037886797324\\
-88.4848484848485	5.76037886797324\\
-86.0606060606061	5.76037886797324\\
-83.6363636363636	5.76037886797324\\
-81.2121212121212	5.76037886797324\\
-78.7878787878788	5.76037886797324\\
-76.3636363636364	5.76037886797324\\
-73.9393939393939	5.76037886797324\\
-71.5151515151515	5.76037886797324\\
-69.0909090909091	5.76037886797324\\
-66.6666666666667	5.76037886797324\\
-64.2424242424242	5.76037886797324\\
-61.8181818181818	5.76037886797324\\
-59.3939393939394	5.76037886797324\\
-56.969696969697	5.76037886797324\\
-54.5454545454545	5.76037886797324\\
-52.1212121212121	5.76037886797324\\
-49.6969696969697	5.76037886797324\\
-47.2727272727273	5.76037886797324\\
-44.8484848484849	5.76037886797324\\
-42.4242424242424	5.76037886797324\\
-40	5.76037886797324\\
-37.5757575757576	5.76037886797324\\
-35.1515151515151	5.76037886797324\\
-32.7272727272727	5.76037886797324\\
-30.3030303030303	5.76037886797324\\
-27.8787878787879	5.76037886797324\\
-25.4545454545455	5.76037886797324\\
-23.030303030303	5.76037886797324\\
-20.6060606060606	5.76037886797324\\
-18.1818181818182	5.76037886797324\\
-15.7575757575758	5.76037886797324\\
-13.3333333333333	5.76037886797324\\
-10.9090909090909	5.76037886797324\\
-8.48484848484848	5.76037886797324\\
-6.06060606060606	5.76037886797324\\
-3.63636363636364	5.76037886797324\\
-1.21212121212121	5.76037886797324\\
1.21212121212121	5.76037886797324\\
3.63636363636364	5.76037886797324\\
6.06060606060606	5.76037886797324\\
8.48484848484848	5.76037886797324\\
10.9090909090909	5.76037886797324\\
13.3333333333333	5.76037886797324\\
15.7575757575758	5.76037886797324\\
18.1818181818182	5.76037886797324\\
20.6060606060606	5.76037886797324\\
23.030303030303	5.76037886797324\\
25.4545454545455	5.76037886797324\\
27.8787878787879	5.76037886797324\\
30.3030303030303	5.76037886797324\\
32.7272727272727	5.76037886797324\\
35.1515151515151	5.76037886797324\\
37.5757575757576	5.76037886797324\\
40	5.76037886797324\\
42.4242424242424	5.76037886797324\\
44.8484848484849	5.76037886797324\\
47.2727272727273	5.76037886797324\\
49.6969696969697	5.76037886797324\\
52.1212121212121	5.76037886797324\\
54.5454545454545	5.76037886797324\\
56.969696969697	5.76037886797324\\
59.3939393939394	5.76037886797324\\
61.8181818181818	5.76037886797324\\
64.2424242424242	5.76037886797324\\
66.6666666666667	5.76037886797324\\
69.0909090909091	5.76037886797324\\
71.5151515151515	5.76037886797324\\
73.9393939393939	5.76037886797324\\
76.3636363636364	5.76037886797324\\
78.7878787878788	5.76037886797324\\
81.2121212121212	5.76037886797324\\
83.6363636363636	5.76037886797324\\
86.0606060606061	5.76037886797324\\
88.4848484848485	5.76037886797324\\
90.9090909090909	5.76037886797324\\
93.3333333333333	5.76037886797324\\
95.7575757575758	5.76037886797324\\
98.1818181818182	5.76037886797324\\
100.606060606061	5.76037886797324\\
103.030303030303	5.76037886797324\\
105.454545454545	5.76037886797324\\
107.878787878788	5.76037886797324\\
110.30303030303	5.76037886797324\\
112.727272727273	5.76037886797324\\
115.151515151515	5.76037886797324\\
117.575757575758	5.76037886797324\\
120	5.76037886797324\\
};
\addplot[only marks, mark=*, mark options={}, mark size=3.0000pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-120	21.2755108219021\\
-100	14.6393513337019\\
-80	6.20222108445047\\
-60	3.12848947028955\\
-40	0.917188696120813\\
-20	0.277376714029505\\
20	-0.490626184085273\\
40	-0.447488203921784\\
60	-0.00963412770488054\\
80	1.35996065063824\\
100	5.4517376329768\\
120	16.8204585272815\\
};
\end{axis}

\begin{axis}[%
width=7.250in,
height=1.400in,
at={(1.213in,2.000in)},
scale only axis,
xmin=-120,
xmax=120,
xtick={-120, -80, -40, 0, 40, 80, 120},
xticklabels={},
ymin=-10,
ymax=10,
ytick={-10, 0, 10},
ylabel style={font=\color{white}},
ylabel={\Huge $\bar{\xi}^b_y$ (mm/s)},
axis background/.style={fill=white},
every tick label/.append style={font=\LARGE},
xticklabel style={yshift=-4pt},
yticklabel style={xshift=-3pt},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids
]
\addplot [color=blue, forget plot, line width=2.0pt]
  table[row sep=crcr]{%
-120	0.797324019013954\\
-117.575757575758	0.797324019013954\\
-115.151515151515	0.797324019013954\\
-112.727272727273	0.797324019013954\\
-110.30303030303	0.797324019013954\\
-107.878787878788	0.797324019013954\\
-105.454545454545	0.797324019013954\\
-103.030303030303	0.797324019013954\\
-100.606060606061	0.797324019013954\\
-98.1818181818182	0.797324019013954\\
-95.7575757575758	0.797324019013954\\
-93.3333333333333	0.797324019013954\\
-90.9090909090909	0.797324019013954\\
-88.4848484848485	0.797324019013954\\
-86.0606060606061	0.797324019013954\\
-83.6363636363636	0.797324019013954\\
-81.2121212121212	0.797324019013954\\
-78.7878787878788	0.797324019013954\\
-76.3636363636364	0.797324019013954\\
-73.9393939393939	0.797324019013954\\
-71.5151515151515	0.797324019013954\\
-69.0909090909091	0.797324019013954\\
-66.6666666666667	0.797324019013954\\
-64.2424242424242	0.797324019013954\\
-61.8181818181818	0.797324019013954\\
-59.3939393939394	0.797324019013954\\
-56.969696969697	0.797324019013954\\
-54.5454545454545	0.797324019013954\\
-52.1212121212121	0.797324019013954\\
-49.6969696969697	0.797324019013954\\
-47.2727272727273	0.797324019013954\\
-44.8484848484849	0.797324019013954\\
-42.4242424242424	0.797324019013954\\
-40	0.797324019013954\\
-37.5757575757576	0.797324019013954\\
-35.1515151515151	0.797324019013954\\
-32.7272727272727	0.797324019013954\\
-30.3030303030303	0.797324019013954\\
-27.8787878787879	0.797324019013954\\
-25.4545454545455	0.797324019013954\\
-23.030303030303	0.797324019013954\\
-20.6060606060606	0.797324019013954\\
-18.1818181818182	0.797324019013954\\
-15.7575757575758	0.797324019013954\\
-13.3333333333333	0.797324019013954\\
-10.9090909090909	0.797324019013954\\
-8.48484848484848	0.797324019013954\\
-6.06060606060606	0.797324019013954\\
-3.63636363636364	0.797324019013954\\
-1.21212121212121	0.797324019013954\\
1.21212121212121	0.797324019013954\\
3.63636363636364	0.797324019013954\\
6.06060606060606	0.797324019013954\\
8.48484848484848	0.797324019013954\\
10.9090909090909	0.797324019013954\\
13.3333333333333	0.797324019013954\\
15.7575757575758	0.797324019013954\\
18.1818181818182	0.797324019013954\\
20.6060606060606	0.797324019013954\\
23.030303030303	0.797324019013954\\
25.4545454545455	0.797324019013954\\
27.8787878787879	0.797324019013954\\
30.3030303030303	0.797324019013954\\
32.7272727272727	0.797324019013954\\
35.1515151515151	0.797324019013954\\
37.5757575757576	0.797324019013954\\
40	0.797324019013954\\
42.4242424242424	0.797324019013954\\
44.8484848484849	0.797324019013954\\
47.2727272727273	0.797324019013954\\
49.6969696969697	0.797324019013954\\
52.1212121212121	0.797324019013954\\
54.5454545454545	0.797324019013954\\
56.969696969697	0.797324019013954\\
59.3939393939394	0.797324019013954\\
61.8181818181818	0.797324019013954\\
64.2424242424242	0.797324019013954\\
66.6666666666667	0.797324019013954\\
69.0909090909091	0.797324019013954\\
71.5151515151515	0.797324019013954\\
73.9393939393939	0.797324019013954\\
76.3636363636364	0.797324019013954\\
78.7878787878788	0.797324019013954\\
81.2121212121212	0.797324019013954\\
83.6363636363636	0.797324019013954\\
86.0606060606061	0.797324019013954\\
88.4848484848485	0.797324019013954\\
90.9090909090909	0.797324019013954\\
93.3333333333333	0.797324019013954\\
95.7575757575758	0.797324019013954\\
98.1818181818182	0.797324019013954\\
100.606060606061	0.797324019013954\\
103.030303030303	0.797324019013954\\
105.454545454545	0.797324019013954\\
107.878787878788	0.797324019013954\\
110.30303030303	0.797324019013954\\
112.727272727273	0.797324019013954\\
115.151515151515	0.797324019013954\\
117.575757575758	0.797324019013954\\
120	0.797324019013954\\
};
\addplot[only marks, mark=*, mark options={}, mark size=3.0000pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-120	-4.86569419063302\\
-100	-4.87975157374232\\
-80	-5.58108042372111\\
-60	-4.01219246436612\\
-40	-2.10969748167624\\
-20	-1.18060456327746\\
20	1.84171869184155\\
40	4.68582356452843\\
60	6.19804964648133\\
80	4.99981049179915\\
100	7.93984138806012\\
120	6.53166514287312\\
};
\end{axis}

\begin{axis}[%
width=7.250in,
height=1.400in,
at={(1.213in,0.200in)},
scale only axis,
xmin=-120,
xmax=120,
xtick={-120, -80, -40, 0, 40, 80, 120},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\bar{A}$ (mm)},
ymin=-10,
ymax=10,
ytick={-10, 0, 10},
ylabel style={font=\color{white}},
ylabel={\Huge $\bar{\xi}^b_\omega$ (deg/s)},
axis background/.style={fill=white},
every tick label/.append style={font=\LARGE},
xticklabel style={yshift=-4pt},
yticklabel style={xshift=-3pt},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids
]
\addplot [color=blue, forget plot, line width=2.0pt]
  table[row sep=crcr]{%
-120	-5.20285999460052\\
-117.575757575758	-5.10018381577648\\
-115.151515151515	-4.99750763695243\\
-112.727272727273	-4.89483145812839\\
-110.30303030303	-4.79215527930435\\
-107.878787878788	-4.6894791004803\\
-105.454545454545	-4.58680292165626\\
-103.030303030303	-4.48412674283222\\
-100.606060606061	-4.38145056400817\\
-98.1818181818182	-4.27877438518413\\
-95.7575757575758	-4.17609820636009\\
-93.3333333333333	-4.07342202753604\\
-90.9090909090909	-3.970745848712\\
-88.4848484848485	-3.86806966988796\\
-86.0606060606061	-3.76539349106391\\
-83.6363636363636	-3.66271731223987\\
-81.2121212121212	-3.56004113341583\\
-78.7878787878788	-3.45736495459179\\
-76.3636363636364	-3.35468877576774\\
-73.9393939393939	-3.2520125969437\\
-71.5151515151515	-3.14933641811966\\
-69.0909090909091	-3.04666023929561\\
-66.6666666666667	-2.94398406047157\\
-64.2424242424242	-2.84130788164753\\
-61.8181818181818	-2.73863170282348\\
-59.3939393939394	-2.63595552399944\\
-56.969696969697	-2.5332793451754\\
-54.5454545454545	-2.43060316635136\\
-52.1212121212121	-2.32792698752731\\
-49.6969696969697	-2.22525080870327\\
-47.2727272727273	-2.12257462987923\\
-44.8484848484849	-2.01989845105518\\
-42.4242424242424	-1.91722227223114\\
-40	-1.8145460934071\\
-37.5757575757576	-1.71186991458305\\
-35.1515151515151	-1.60919373575901\\
-32.7272727272727	-1.50651755693497\\
-30.3030303030303	-1.40384137811092\\
-27.8787878787879	-1.30116519928688\\
-25.4545454545455	-1.19848902046284\\
-23.030303030303	-1.09581284163879\\
-20.6060606060606	-0.993136662814752\\
-18.1818181818182	-0.890460483990709\\
-15.7575757575758	-0.787784305166666\\
-13.3333333333333	-0.685108126342623\\
-10.9090909090909	-0.58243194751858\\
-8.48484848484848	-0.479755768694537\\
-6.06060606060606	-0.377079589870494\\
-3.63636363636364	-0.274403411046451\\
-1.21212121212121	-0.171727232222407\\
1.21212121212121	-0.0690510533983644\\
3.63636363636364	0.0336251254256787\\
6.06060606060606	0.136301304249722\\
8.48484848484848	0.238977483073765\\
10.9090909090909	0.341653661897808\\
13.3333333333333	0.444329840721851\\
15.7575757575758	0.547006019545894\\
18.1818181818182	0.649682198369937\\
20.6060606060606	0.75235837719398\\
23.030303030303	0.855034556018023\\
25.4545454545455	0.957710734842066\\
27.8787878787879	1.06038691366611\\
30.3030303030303	1.16306309249015\\
32.7272727272727	1.2657392713142\\
35.1515151515151	1.36841545013824\\
37.5757575757576	1.47109162896228\\
40	1.57376780778632\\
42.4242424242424	1.67644398661037\\
44.8484848484849	1.77912016543441\\
47.2727272727273	1.88179634425845\\
49.6969696969697	1.9844725230825\\
52.1212121212121	2.08714870190654\\
54.5454545454545	2.18982488073058\\
56.969696969697	2.29250105955463\\
59.3939393939394	2.39517723837867\\
61.8181818181818	2.49785341720271\\
64.2424242424242	2.60052959602676\\
66.6666666666667	2.7032057748508\\
69.0909090909091	2.80588195367484\\
71.5151515151515	2.90855813249888\\
73.9393939393939	3.01123431132293\\
76.3636363636364	3.11391049014697\\
78.7878787878788	3.21658666897101\\
81.2121212121212	3.31926284779506\\
83.6363636363636	3.4219390266191\\
86.0606060606061	3.52461520544314\\
88.4848484848485	3.62729138426719\\
90.9090909090909	3.72996756309123\\
93.3333333333333	3.83264374191527\\
95.7575757575758	3.93531992073932\\
98.1818181818182	4.03799609956336\\
100.606060606061	4.1406722783874\\
103.030303030303	4.24334845721144\\
105.454545454545	4.34602463603549\\
107.878787878788	4.44870081485953\\
110.30303030303	4.55137699368357\\
112.727272727273	4.65405317250762\\
115.151515151515	4.75672935133166\\
117.575757575758	4.8594055301557\\
120	4.96208170897975\\
};
\addplot[only marks, mark=*, mark options={}, mark size=3.0000pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-120	-6.00724494350607\\
-100	-4.08016984100807\\
-80	-3.08598150458782\\
-60	-2.21254753191912\\
-40	-1.58500614184543\\
-20	-0.709215297195201\\
20	0.47865530683246\\
40	1.24772101888134\\
60	2.03575070121263\\
80	2.74586645114967\\
100	3.56666021916837\\
120	6.1608418490926\\
};
\end{axis}
\end{tikzpicture}%


==> tip_ctrl2action_map_gz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.250in,
height=1.400in,
at={(1.213in,3.800in)},
scale only axis,
xmin=-120,
xmax=120,
xtick={-120, -80, -40, 0, 40, 80, 120},
xticklabels={},
ymin=-10,
ymax=40,
ylabel style={font=\color{white}},
ylabel={\Huge $\bar{\xi}^b_x$ (mm/s)},
axis background/.style={fill=white},
every tick label/.append style={font=\LARGE},
xticklabel style={yshift=-4pt},
yticklabel style={xshift=-3pt},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids
]
\addplot [color=blue, forget plot, line width=2.0pt]
  table[row sep=crcr]{%
-150	5.26743247643731\\
-146.969696969697	5.26743247643731\\
-143.939393939394	5.26743247643731\\
-140.909090909091	5.26743247643731\\
-137.878787878788	5.26743247643731\\
-134.848484848485	5.26743247643731\\
-131.818181818182	5.26743247643731\\
-128.787878787879	5.26743247643731\\
-125.757575757576	5.26743247643731\\
-122.727272727273	5.26743247643731\\
-119.69696969697	5.26743247643731\\
-116.666666666667	5.26743247643731\\
-113.636363636364	5.26743247643731\\
-110.606060606061	5.26743247643731\\
-107.575757575758	5.26743247643731\\
-104.545454545455	5.26743247643731\\
-101.515151515152	5.26743247643731\\
-98.4848484848485	5.26743247643731\\
-95.4545454545455	5.26743247643731\\
-92.4242424242424	5.26743247643731\\
-89.3939393939394	5.26743247643731\\
-86.3636363636364	5.26743247643731\\
-83.3333333333333	5.26743247643731\\
-80.3030303030303	5.26743247643731\\
-77.2727272727273	5.26743247643731\\
-74.2424242424242	5.26743247643731\\
-71.2121212121212	5.26743247643731\\
-68.1818181818182	5.26743247643731\\
-65.1515151515152	5.26743247643731\\
-62.1212121212121	5.26743247643731\\
-59.0909090909091	5.26743247643731\\
-56.0606060606061	5.26743247643731\\
-53.030303030303	5.26743247643731\\
-50	5.26743247643731\\
-46.969696969697	5.26743247643731\\
-43.9393939393939	5.26743247643731\\
-40.9090909090909	5.26743247643731\\
-37.8787878787879	5.26743247643731\\
-34.8484848484849	5.26743247643731\\
-31.8181818181818	5.26743247643731\\
-28.7878787878788	5.26743247643731\\
-25.7575757575758	5.26743247643731\\
-22.7272727272727	5.26743247643731\\
-19.6969696969697	5.26743247643731\\
-16.6666666666667	5.26743247643731\\
-13.6363636363636	5.26743247643731\\
-10.6060606060606	5.26743247643731\\
-7.57575757575758	5.26743247643731\\
-4.54545454545455	5.26743247643731\\
-1.51515151515152	5.26743247643731\\
1.51515151515152	5.26743247643731\\
4.54545454545455	5.26743247643731\\
7.57575757575758	5.26743247643731\\
10.6060606060606	5.26743247643731\\
13.6363636363636	5.26743247643731\\
16.6666666666667	5.26743247643731\\
19.6969696969697	5.26743247643731\\
22.7272727272727	5.26743247643731\\
25.7575757575758	5.26743247643731\\
28.7878787878788	5.26743247643731\\
31.8181818181818	5.26743247643731\\
34.8484848484849	5.26743247643731\\
37.8787878787879	5.26743247643731\\
40.9090909090909	5.26743247643731\\
43.9393939393939	5.26743247643731\\
46.969696969697	5.26743247643731\\
50	5.26743247643731\\
53.030303030303	5.26743247643731\\
56.0606060606061	5.26743247643731\\
59.0909090909091	5.26743247643731\\
62.1212121212121	5.26743247643731\\
65.1515151515152	5.26743247643731\\
68.1818181818182	5.26743247643731\\
71.2121212121212	5.26743247643731\\
74.2424242424242	5.26743247643731\\
77.2727272727273	5.26743247643731\\
80.3030303030303	5.26743247643731\\
83.3333333333333	5.26743247643731\\
86.3636363636364	5.26743247643731\\
89.3939393939394	5.26743247643731\\
92.4242424242424	5.26743247643731\\
95.4545454545455	5.26743247643731\\
98.4848484848485	5.26743247643731\\
101.515151515152	5.26743247643731\\
104.545454545455	5.26743247643731\\
107.575757575758	5.26743247643731\\
110.606060606061	5.26743247643731\\
113.636363636364	5.26743247643731\\
116.666666666667	5.26743247643731\\
119.69696969697	5.26743247643731\\
122.727272727273	5.26743247643731\\
125.757575757576	5.26743247643731\\
128.787878787879	5.26743247643731\\
131.818181818182	5.26743247643731\\
134.848484848485	5.26743247643731\\
137.878787878788	5.26743247643731\\
140.909090909091	5.26743247643731\\
143.939393939394	5.26743247643731\\
146.969696969697	5.26743247643731\\
150	5.26743247643731\\
};
\addplot[only marks, mark=*, mark options={}, mark size=3.0000pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-150	11.621087499172\\
-140	10.4172352319195\\
-130	14.1794367325048\\
-120	9.55511919666916\\
-110	6.93782671286851\\
-100	6.06431776862888\\
-90	4.78281117111568\\
-80	3.0634407166068\\
-70	3.54273352778262\\
-60	3.69330628815568\\
-50	2.65373354216494\\
-40	1.97308909758348\\
-30	-0.242161042187058\\
-20	2.22777603316473\\
-10	0.948590166194329\\
0	2.07382939998176\\
10	0.694217646819007\\
20	1.80079787337415\\
30	2.31119014920383\\
40	2.80440611031981\\
50	1.93857925244189\\
60	2.15770536463207\\
70	3.41277178119745\\
80	2.83239215720634\\
90	4.64697257785144\\
100	5.90533348104184\\
110	7.33786084681507\\
120	9.03512014860243\\
130	12.5843298840279\\
140	10.9468923919705\\
150	11.389665061727\\
};
\end{axis}

\begin{axis}[%
width=7.250in,
height=1.400in,
at={(1.213in,2.000in)},
scale only axis,
xmin=-120,
xmax=120,
xtick={-120, -80, -40, 0, 40, 80, 120},
xticklabels={},
ymin=-10,
ymax=10,
ytick={-10, 0, 10},
ylabel style={font=\color{white}},
ylabel={\Huge $\bar{\xi}^b_y$ (mm/s)},
axis background/.style={fill=white},
every tick label/.append style={font=\LARGE},
xticklabel style={yshift=-4pt},
yticklabel style={xshift=-3pt},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids
]
\addplot [color=blue, forget plot, line width=2.0pt]
  table[row sep=crcr]{%
-150	0.318820530900887\\
-146.969696969697	0.318820530900887\\
-143.939393939394	0.318820530900887\\
-140.909090909091	0.318820530900887\\
-137.878787878788	0.318820530900887\\
-134.848484848485	0.318820530900887\\
-131.818181818182	0.318820530900887\\
-128.787878787879	0.318820530900887\\
-125.757575757576	0.318820530900887\\
-122.727272727273	0.318820530900887\\
-119.69696969697	0.318820530900887\\
-116.666666666667	0.318820530900887\\
-113.636363636364	0.318820530900887\\
-110.606060606061	0.318820530900887\\
-107.575757575758	0.318820530900887\\
-104.545454545455	0.318820530900887\\
-101.515151515152	0.318820530900887\\
-98.4848484848485	0.318820530900887\\
-95.4545454545455	0.318820530900887\\
-92.4242424242424	0.318820530900887\\
-89.3939393939394	0.318820530900887\\
-86.3636363636364	0.318820530900887\\
-83.3333333333333	0.318820530900887\\
-80.3030303030303	0.318820530900887\\
-77.2727272727273	0.318820530900887\\
-74.2424242424242	0.318820530900887\\
-71.2121212121212	0.318820530900887\\
-68.1818181818182	0.318820530900887\\
-65.1515151515152	0.318820530900887\\
-62.1212121212121	0.318820530900887\\
-59.0909090909091	0.318820530900887\\
-56.0606060606061	0.318820530900887\\
-53.030303030303	0.318820530900887\\
-50	0.318820530900887\\
-46.969696969697	0.318820530900887\\
-43.9393939393939	0.318820530900887\\
-40.9090909090909	0.318820530900887\\
-37.8787878787879	0.318820530900887\\
-34.8484848484849	0.318820530900887\\
-31.8181818181818	0.318820530900887\\
-28.7878787878788	0.318820530900887\\
-25.7575757575758	0.318820530900887\\
-22.7272727272727	0.318820530900887\\
-19.6969696969697	0.318820530900887\\
-16.6666666666667	0.318820530900887\\
-13.6363636363636	0.318820530900887\\
-10.6060606060606	0.318820530900887\\
-7.57575757575758	0.318820530900887\\
-4.54545454545455	0.318820530900887\\
-1.51515151515152	0.318820530900887\\
1.51515151515152	0.318820530900887\\
4.54545454545455	0.318820530900887\\
7.57575757575758	0.318820530900887\\
10.6060606060606	0.318820530900887\\
13.6363636363636	0.318820530900887\\
16.6666666666667	0.318820530900887\\
19.6969696969697	0.318820530900887\\
22.7272727272727	0.318820530900887\\
25.7575757575758	0.318820530900887\\
28.7878787878788	0.318820530900887\\
31.8181818181818	0.318820530900887\\
34.8484848484849	0.318820530900887\\
37.8787878787879	0.318820530900887\\
40.9090909090909	0.318820530900887\\
43.9393939393939	0.318820530900887\\
46.969696969697	0.318820530900887\\
50	0.318820530900887\\
53.030303030303	0.318820530900887\\
56.0606060606061	0.318820530900887\\
59.0909090909091	0.318820530900887\\
62.1212121212121	0.318820530900887\\
65.1515151515152	0.318820530900887\\
68.1818181818182	0.318820530900887\\
71.2121212121212	0.318820530900887\\
74.2424242424242	0.318820530900887\\
77.2727272727273	0.318820530900887\\
80.3030303030303	0.318820530900887\\
83.3333333333333	0.318820530900887\\
86.3636363636364	0.318820530900887\\
89.3939393939394	0.318820530900887\\
92.4242424242424	0.318820530900887\\
95.4545454545455	0.318820530900887\\
98.4848484848485	0.318820530900887\\
101.515151515152	0.318820530900887\\
104.545454545455	0.318820530900887\\
107.575757575758	0.318820530900887\\
110.606060606061	0.318820530900887\\
113.636363636364	0.318820530900887\\
116.666666666667	0.318820530900887\\
119.69696969697	0.318820530900887\\
122.727272727273	0.318820530900887\\
125.757575757576	0.318820530900887\\
128.787878787879	0.318820530900887\\
131.818181818182	0.318820530900887\\
134.848484848485	0.318820530900887\\
137.878787878788	0.318820530900887\\
140.909090909091	0.318820530900887\\
143.939393939394	0.318820530900887\\
146.969696969697	0.318820530900887\\
150	0.318820530900887\\
};
\addplot[only marks, mark=*, mark options={}, mark size=3.0000pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-150	-3.27723659765695\\
-140	-1.43142305936857\\
-130	-1.61931135917822\\
-120	-1.22697824575007\\
-110	-0.441250563774035\\
-100	-0.131658897338902\\
-90	-1.02572339983071\\
-80	-1.37874944882095\\
-70	-1.84207246866203\\
-60	-0.00896955014084487\\
-50	-0.495269663890398\\
-40	0.426755838085617\\
-30	4.07500195881849\\
-20	0.361592589396122\\
-10	0.0828496643713898\\
0	-0.0197872148095936\\
10	-0.166269761100509\\
20	-0.44822866314398\\
30	-0.729225463726852\\
40	-0.750713406655434\\
50	3.53868882601979\\
60	1.0834859207725\\
70	0.525928079230544\\
80	1.0004799608475\\
90	0.781692419150584\\
100	2.09462405365523\\
110	2.83943983646031\\
120	1.27146429726923\\
130	2.19361241155095\\
140	1.32973491098185\\
150	3.27095345516542\\
};
\end{axis}

\begin{axis}[%
width=7.250in,
height=1.400in,
at={(1.213in,0.200in)},
scale only axis,
xmin=-120,
xmax=120,
xtick={-120, -80, -40, 0, 40, 80, 120},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\bar{A}$ (mm)},
ymin=-10,
ymax=10,
ytick={-10, 0, 10},
ylabel style={font=\color{white}},
ylabel={\Huge $\bar{\xi}^b_\omega$ (deg/s)},
axis background/.style={fill=white},
every tick label/.append style={font=\LARGE},
xticklabel style={yshift=-4pt},
yticklabel style={xshift=-3pt},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids
]
\addplot [color=blue, forget plot, line width=2.0pt]
  table[row sep=crcr]{%
-150	-5.76452658050554\\
-146.969696969697	-5.64878311648846\\
-143.939393939394	-5.53303965247138\\
-140.909090909091	-5.41729618845431\\
-137.878787878788	-5.30155272443723\\
-134.848484848485	-5.18580926042016\\
-131.818181818182	-5.07006579640308\\
-128.787878787879	-4.95432233238601\\
-125.757575757576	-4.83857886836893\\
-122.727272727273	-4.72283540435186\\
-119.69696969697	-4.60709194033478\\
-116.666666666667	-4.49134847631771\\
-113.636363636364	-4.37560501230063\\
-110.606060606061	-4.25986154828355\\
-107.575757575758	-4.14411808426648\\
-104.545454545455	-4.0283746202494\\
-101.515151515152	-3.91263115623233\\
-98.4848484848485	-3.79688769221525\\
-95.4545454545455	-3.68114422819818\\
-92.4242424242424	-3.5654007641811\\
-89.3939393939394	-3.44965730016403\\
-86.3636363636364	-3.33391383614695\\
-83.3333333333333	-3.21817037212988\\
-80.3030303030303	-3.1024269081128\\
-77.2727272727273	-2.98668344409572\\
-74.2424242424242	-2.87093998007865\\
-71.2121212121212	-2.75519651606157\\
-68.1818181818182	-2.6394530520445\\
-65.1515151515152	-2.52370958802742\\
-62.1212121212121	-2.40796612401035\\
-59.0909090909091	-2.29222265999327\\
-56.0606060606061	-2.1764791959762\\
-53.030303030303	-2.06073573195912\\
-50	-1.94499226794204\\
-46.969696969697	-1.82924880392497\\
-43.9393939393939	-1.71350533990789\\
-40.9090909090909	-1.59776187589082\\
-37.8787878787879	-1.48201841187374\\
-34.8484848484849	-1.36627494785667\\
-31.8181818181818	-1.25053148383959\\
-28.7878787878788	-1.13478801982252\\
-25.7575757575758	-1.01904455580544\\
-22.7272727272727	-0.903301091788364\\
-19.6969696969697	-0.787557627771289\\
-16.6666666666667	-0.671814163754213\\
-13.6363636363636	-0.556070699737138\\
-10.6060606060606	-0.440327235720062\\
-7.57575757575758	-0.324583771702987\\
-4.54545454545455	-0.208840307685911\\
-1.51515151515152	-0.0930968436688356\\
1.51515151515152	0.02264662034824\\
4.54545454545455	0.138390084365315\\
7.57575757575758	0.254133548382391\\
10.6060606060606	0.369877012399467\\
13.6363636363636	0.485620476416542\\
16.6666666666667	0.601363940433617\\
19.6969696969697	0.717107404450693\\
22.7272727272727	0.832850868467769\\
25.7575757575758	0.948594332484844\\
28.7878787878788	1.06433779650192\\
31.8181818181818	1.180081260519\\
34.8484848484849	1.29582472453607\\
37.8787878787879	1.41156818855315\\
40.9090909090909	1.52731165257022\\
43.9393939393939	1.6430551165873\\
46.969696969697	1.75879858060437\\
50	1.87454204462145\\
53.030303030303	1.99028550863852\\
56.0606060606061	2.1060289726556\\
59.0909090909091	2.22177243667267\\
62.1212121212121	2.33751590068975\\
65.1515151515152	2.45325936470683\\
68.1818181818182	2.5690028287239\\
71.2121212121212	2.68474629274098\\
74.2424242424242	2.80048975675805\\
77.2727272727273	2.91623322077513\\
80.3030303030303	3.0319766847922\\
83.3333333333333	3.14772014880928\\
86.3636363636364	3.26346361282635\\
89.3939393939394	3.37920707684343\\
92.4242424242424	3.49495054086051\\
95.4545454545455	3.61069400487758\\
98.4848484848485	3.72643746889466\\
101.515151515152	3.84218093291173\\
104.545454545455	3.95792439692881\\
107.575757575758	4.07366786094588\\
110.606060606061	4.18941132496296\\
113.636363636364	4.30515478898003\\
116.666666666667	4.42089825299711\\
119.69696969697	4.53664171701419\\
122.727272727273	4.65238518103126\\
125.757575757576	4.76812864504834\\
128.787878787879	4.88387210906541\\
131.818181818182	4.99961557308249\\
134.848484848485	5.11535903709956\\
137.878787878788	5.23110250111664\\
140.909090909091	5.34684596513371\\
143.939393939394	5.46258942915079\\
146.969696969697	5.57833289316787\\
150	5.69407635718494\\
};
\addplot[only marks, mark=*, mark options={}, mark size=3.0000pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-150	-6.08726820410098\\
-140	-6.00809916312583\\
-130	-5.33776570591697\\
-120	-4.91844043477713\\
-110	-4.32488657449439\\
-100	-3.45893487970239\\
-90	-3.10104850911447\\
-80	-2.60744678123024\\
-70	-2.17870162157346\\
-60	-1.95749526878577\\
-50	-1.52728544226594\\
-40	-1.31071370758424\\
-30	-0.42289061160679\\
-20	-0.684117377751335\\
-10	-0.279885064328275\\
0	0.0100440677849073\\
10	0.349783758620431\\
20	0.719906549273936\\
30	1.03042196539845\\
40	1.35536225384238\\
50	-0.017662109410552\\
60	1.80950404522279\\
70	2.29837168652319\\
80	2.42592087392276\\
90	3.08705786490138\\
100	3.54999802458578\\
110	4.11697332085564\\
120	4.68437551800623\\
130	5.58942904260026\\
140	5.87920579290081\\
150	6.22430822986059\\
};
\end{axis}
\end{tikzpicture}%


==> tip_ctrl2action_map_matlab.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.250in,
height=1.400in,
at={(1.213in,3.800in)},
scale only axis,
xmin=-120,
xmax=120,
xtick={-120, -80, -40, 0, 40, 80, 120},
xlabel style={font=\color{white!15!black}},
xticklabels={},
%xlabel={\LARGE $\bar{A}$ (mm)},
ymin=-10,
ymax=40,
ylabel style={font=\color{white!15!black},yshift=15pt},
ylabel={\Huge $\bar{\xi}^b_{x}$ (mm/s)},
axis background/.style={fill=white},
every tick label/.append style={font=\LARGE},
xticklabel style={yshift=-4pt},
yticklabel style={xshift=-3pt},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids
]
\addplot [color=blue, forget plot, line width=2.0pt]
  table[row sep=crcr]{%
-150	0.889695310533561\\
-146.969696969697	0.889695310533561\\
-143.939393939394	0.889695310533561\\
-140.909090909091	0.889695310533561\\
-137.878787878788	0.889695310533561\\
-134.848484848485	0.889695310533561\\
-131.818181818182	0.889695310533561\\
-128.787878787879	0.889695310533561\\
-125.757575757576	0.889695310533561\\
-122.727272727273	0.889695310533561\\
-119.69696969697	0.889695310533561\\
-116.666666666667	0.889695310533561\\
-113.636363636364	0.889695310533561\\
-110.606060606061	0.889695310533561\\
-107.575757575758	0.889695310533561\\
-104.545454545455	0.889695310533561\\
-101.515151515152	0.889695310533561\\
-98.4848484848485	0.889695310533561\\
-95.4545454545455	0.889695310533561\\
-92.4242424242424	0.889695310533561\\
-89.3939393939394	0.889695310533561\\
-86.3636363636364	0.889695310533561\\
-83.3333333333333	0.889695310533561\\
-80.3030303030303	0.889695310533561\\
-77.2727272727273	0.889695310533561\\
-74.2424242424242	0.889695310533561\\
-71.2121212121212	0.889695310533561\\
-68.1818181818182	0.889695310533561\\
-65.1515151515152	0.889695310533561\\
-62.1212121212121	0.889695310533561\\
-59.0909090909091	0.889695310533561\\
-56.0606060606061	0.889695310533561\\
-53.030303030303	0.889695310533561\\
-50	0.889695310533561\\
-46.969696969697	0.889695310533561\\
-43.9393939393939	0.889695310533561\\
-40.9090909090909	0.889695310533561\\
-37.8787878787879	0.889695310533561\\
-34.8484848484849	0.889695310533561\\
-31.8181818181818	0.889695310533561\\
-28.7878787878788	0.889695310533561\\
-25.7575757575758	0.889695310533561\\
-22.7272727272727	0.889695310533561\\
-19.6969696969697	0.889695310533561\\
-16.6666666666667	0.889695310533561\\
-13.6363636363636	0.889695310533561\\
-10.6060606060606	0.889695310533561\\
-7.57575757575758	0.889695310533561\\
-4.54545454545455	0.889695310533561\\
-1.51515151515152	0.889695310533561\\
1.51515151515152	0.889695310533561\\
4.54545454545455	0.889695310533561\\
7.57575757575758	0.889695310533561\\
10.6060606060606	0.889695310533561\\
13.6363636363636	0.889695310533561\\
16.6666666666667	0.889695310533561\\
19.6969696969697	0.889695310533561\\
22.7272727272727	0.889695310533561\\
25.7575757575758	0.889695310533561\\
28.7878787878788	0.889695310533561\\
31.8181818181818	0.889695310533561\\
34.8484848484849	0.889695310533561\\
37.8787878787879	0.889695310533561\\
40.9090909090909	0.889695310533561\\
43.9393939393939	0.889695310533561\\
46.969696969697	0.889695310533561\\
50	0.889695310533561\\
53.030303030303	0.889695310533561\\
56.0606060606061	0.889695310533561\\
59.0909090909091	0.889695310533561\\
62.1212121212121	0.889695310533561\\
65.1515151515152	0.889695310533561\\
68.1818181818182	0.889695310533561\\
71.2121212121212	0.889695310533561\\
74.2424242424242	0.889695310533561\\
77.2727272727273	0.889695310533561\\
80.3030303030303	0.889695310533561\\
83.3333333333333	0.889695310533561\\
86.3636363636364	0.889695310533561\\
89.3939393939394	0.889695310533561\\
92.4242424242424	0.889695310533561\\
95.4545454545455	0.889695310533561\\
98.4848484848485	0.889695310533561\\
101.515151515152	0.889695310533561\\
104.545454545455	0.889695310533561\\
107.575757575758	0.889695310533561\\
110.606060606061	0.889695310533561\\
113.636363636364	0.889695310533561\\
116.666666666667	0.889695310533561\\
119.69696969697	0.889695310533561\\
122.727272727273	0.889695310533561\\
125.757575757576	0.889695310533561\\
128.787878787879	0.889695310533561\\
131.818181818182	0.889695310533561\\
134.848484848485	0.889695310533561\\
137.878787878788	0.889695310533561\\
140.909090909091	0.889695310533561\\
143.939393939394	0.889695310533561\\
146.969696969697	0.889695310533561\\
150	0.889695310533561\\
};
\addplot[only marks, mark=*, mark options={}, mark size=3.0000pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-150	2.18887812777504\\
-140	1.96966036586464\\
-130	1.7609338504536\\
-120	1.5639148554553\\
-110	1.37149923124033\\
-100	1.18216327000942\\
-90	0.997215945723879\\
-80	0.819046090018085\\
-70	0.650200104407958\\
-60	0.493707488308252\\
-50	0.35303644594328\\
-40	0.231779079090821\\
-30	0.133073453178114\\
-20	0.0600202944302968\\
-10	0.0151487113711818\\
0	0\\
10	0.0151487113711818\\
20	0.0600202944302968\\
30	0.133073453178114\\
40	0.231779079090821\\
50	0.35303644594328\\
60	0.493707488308252\\
70	0.650200104407958\\
80	0.819046090018085\\
90	0.997215945723879\\
100	1.18216327000942\\
110	1.37149923124033\\
120	1.5639148554553\\
130	1.7609338504536\\
140	1.96966036586464\\
150	2.18887812777504\\
};
\end{axis}

\begin{axis}[%
width=7.250in,
height=1.400in,
at={(1.213in,2.000in)},
scale only axis,
xmin=-120,
xmax=120,
xtick={-120, -80, -40, 0, 40, 80, 120},
xlabel style={font=\color{white!15!black}},
xticklabels={},
%xlabel={\LARGE $\bar{A}$ (mm)},
ymin=-10,
ymax=10,
ytick={-10, 0, 10},
ylabel style={font=\color{white!15!black}},
ylabel={\Huge $\bar{\xi}^b_{y}$ (mm/s)},
axis background/.style={fill=white},
every tick label/.append style={font=\LARGE},
xticklabel style={yshift=-4pt},
yticklabel style={xshift=-3pt},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids
]
\addplot [color=blue, forget plot, line width=2.0pt]
  table[row sep=crcr]{%
-150	1.22297174697324e-17\\
-146.969696969697	1.22297174697324e-17\\
-143.939393939394	1.22297174697324e-17\\
-140.909090909091	1.22297174697324e-17\\
-137.878787878788	1.22297174697324e-17\\
-134.848484848485	1.22297174697324e-17\\
-131.818181818182	1.22297174697324e-17\\
-128.787878787879	1.22297174697324e-17\\
-125.757575757576	1.22297174697324e-17\\
-122.727272727273	1.22297174697324e-17\\
-119.69696969697	1.22297174697324e-17\\
-116.666666666667	1.22297174697324e-17\\
-113.636363636364	1.22297174697324e-17\\
-110.606060606061	1.22297174697324e-17\\
-107.575757575758	1.22297174697324e-17\\
-104.545454545455	1.22297174697324e-17\\
-101.515151515152	1.22297174697324e-17\\
-98.4848484848485	1.22297174697324e-17\\
-95.4545454545455	1.22297174697324e-17\\
-92.4242424242424	1.22297174697324e-17\\
-89.3939393939394	1.22297174697324e-17\\
-86.3636363636364	1.22297174697324e-17\\
-83.3333333333333	1.22297174697324e-17\\
-80.3030303030303	1.22297174697324e-17\\
-77.2727272727273	1.22297174697324e-17\\
-74.2424242424242	1.22297174697324e-17\\
-71.2121212121212	1.22297174697324e-17\\
-68.1818181818182	1.22297174697324e-17\\
-65.1515151515152	1.22297174697324e-17\\
-62.1212121212121	1.22297174697324e-17\\
-59.0909090909091	1.22297174697324e-17\\
-56.0606060606061	1.22297174697324e-17\\
-53.030303030303	1.22297174697324e-17\\
-50	1.22297174697324e-17\\
-46.969696969697	1.22297174697324e-17\\
-43.9393939393939	1.22297174697324e-17\\
-40.9090909090909	1.22297174697324e-17\\
-37.8787878787879	1.22297174697324e-17\\
-34.8484848484849	1.22297174697324e-17\\
-31.8181818181818	1.22297174697324e-17\\
-28.7878787878788	1.22297174697324e-17\\
-25.7575757575758	1.22297174697324e-17\\
-22.7272727272727	1.22297174697324e-17\\
-19.6969696969697	1.22297174697324e-17\\
-16.6666666666667	1.22297174697324e-17\\
-13.6363636363636	1.22297174697324e-17\\
-10.6060606060606	1.22297174697324e-17\\
-7.57575757575758	1.22297174697324e-17\\
-4.54545454545455	1.22297174697324e-17\\
-1.51515151515152	1.22297174697324e-17\\
1.51515151515152	1.22297174697324e-17\\
4.54545454545455	1.22297174697324e-17\\
7.57575757575758	1.22297174697324e-17\\
10.6060606060606	1.22297174697324e-17\\
13.6363636363636	1.22297174697324e-17\\
16.6666666666667	1.22297174697324e-17\\
19.6969696969697	1.22297174697324e-17\\
22.7272727272727	1.22297174697324e-17\\
25.7575757575758	1.22297174697324e-17\\
28.7878787878788	1.22297174697324e-17\\
31.8181818181818	1.22297174697324e-17\\
34.8484848484849	1.22297174697324e-17\\
37.8787878787879	1.22297174697324e-17\\
40.9090909090909	1.22297174697324e-17\\
43.9393939393939	1.22297174697324e-17\\
46.969696969697	1.22297174697324e-17\\
50	1.22297174697324e-17\\
53.030303030303	1.22297174697324e-17\\
56.0606060606061	1.22297174697324e-17\\
59.0909090909091	1.22297174697324e-17\\
62.1212121212121	1.22297174697324e-17\\
65.1515151515152	1.22297174697324e-17\\
68.1818181818182	1.22297174697324e-17\\
71.2121212121212	1.22297174697324e-17\\
74.2424242424242	1.22297174697324e-17\\
77.2727272727273	1.22297174697324e-17\\
80.3030303030303	1.22297174697324e-17\\
83.3333333333333	1.22297174697324e-17\\
86.3636363636364	1.22297174697324e-17\\
89.3939393939394	1.22297174697324e-17\\
92.4242424242424	1.22297174697324e-17\\
95.4545454545455	1.22297174697324e-17\\
98.4848484848485	1.22297174697324e-17\\
101.515151515152	1.22297174697324e-17\\
104.545454545455	1.22297174697324e-17\\
107.575757575758	1.22297174697324e-17\\
110.606060606061	1.22297174697324e-17\\
113.636363636364	1.22297174697324e-17\\
116.666666666667	1.22297174697324e-17\\
119.69696969697	1.22297174697324e-17\\
122.727272727273	1.22297174697324e-17\\
125.757575757576	1.22297174697324e-17\\
128.787878787879	1.22297174697324e-17\\
131.818181818182	1.22297174697324e-17\\
134.848484848485	1.22297174697324e-17\\
137.878787878788	1.22297174697324e-17\\
140.909090909091	1.22297174697324e-17\\
143.939393939394	1.22297174697324e-17\\
146.969696969697	1.22297174697324e-17\\
150	1.22297174697324e-17\\
};
\addplot[only marks, mark=*, mark options={}, mark size=3.0000pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-150	0.669383934579662\\
-140	0.453311666683995\\
-130	0.31360005759163\\
-120	0.220914741575262\\
-110	0.156313433796564\\
-100	0.109918908608146\\
-90	0.0760878425576844\\
-80	0.0513200595994904\\
-70	0.0333218150411926\\
-60	0.0204565308666246\\
-50	0.0116125519018021\\
-40	0.00589798647419753\\
-30	0.00247344006475824\\
-20	0.000726394003855825\\
-10	9.10587888591914e-05\\
0	0\\
10	-9.10587888591914e-05\\
20	-0.000726394003855825\\
30	-0.00247344006475824\\
40	-0.00589798647419753\\
50	-0.0116125519018021\\
60	-0.0204565308666246\\
70	-0.0333218150411926\\
80	-0.0513200595994904\\
90	-0.0760878425576844\\
100	-0.109918908608146\\
110	-0.156313433796564\\
120	-0.220914741575262\\
130	-0.31360005759163\\
140	-0.453311666683995\\
150	-0.669383934579662\\
};
\end{axis}

\begin{axis}[%
width=7.250in,
height=1.400in,
at={(1.213in,0.200in)},
scale only axis,
xmin=-120,
xmax=120,
xtick={-120, -80, -40, 0, 40, 80, 120},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\bar{A}$ (mm)},
ymin=-10,
ymax=10,
ytick={-10, 0, 10},
ylabel style={font=\color{white!15!black}},
ylabel={\Huge $\bar{\xi}^b_{\omega}$ (deg/s)},
axis background/.style={fill=white},
every tick label/.append style={font=\LARGE},
xticklabel style={yshift=-4pt},
yticklabel style={xshift=-3pt},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids
]
\addplot [color=blue, forget plot, line width=2.0pt]
  table[row sep=crcr]{%
-150	-7.29592831363267\\
-146.969696969697	-7.14853582244817\\
-143.939393939394	-7.00114333126368\\
-140.909090909091	-6.85375084007918\\
-137.878787878788	-6.70635834889468\\
-134.848484848485	-6.55896585771018\\
-131.818181818182	-6.41157336652568\\
-128.787878787879	-6.26418087534118\\
-125.757575757576	-6.11678838415668\\
-122.727272727273	-5.96939589297219\\
-119.69696969697	-5.82200340178769\\
-116.666666666667	-5.67461091060319\\
-113.636363636364	-5.52721841941869\\
-110.606060606061	-5.37982592823419\\
-107.575757575758	-5.23243343704969\\
-104.545454545455	-5.0850409458652\\
-101.515151515152	-4.9376484546807\\
-98.4848484848485	-4.7902559634962\\
-95.4545454545455	-4.6428634723117\\
-92.4242424242424	-4.4954709811272\\
-89.3939393939394	-4.3480784899427\\
-86.3636363636364	-4.20068599875821\\
-83.3333333333333	-4.05329350757371\\
-80.3030303030303	-3.90590101638921\\
-77.2727272727273	-3.75850852520471\\
-74.2424242424242	-3.61111603402021\\
-71.2121212121212	-3.46372354283571\\
-68.1818181818182	-3.31633105165121\\
-65.1515151515152	-3.16893856046672\\
-62.1212121212121	-3.02154606928222\\
-59.0909090909091	-2.87415357809772\\
-56.0606060606061	-2.72676108691322\\
-53.030303030303	-2.57936859572872\\
-50	-2.43197610454422\\
-46.969696969697	-2.28458361335973\\
-43.9393939393939	-2.13719112217523\\
-40.9090909090909	-1.98979863099073\\
-37.8787878787879	-1.84240613980623\\
-34.8484848484849	-1.69501364862173\\
-31.8181818181818	-1.54762115743723\\
-28.7878787878788	-1.40022866625273\\
-25.7575757575758	-1.25283617506824\\
-22.7272727272727	-1.10544368388374\\
-19.6969696969697	-0.95805119269924\\
-16.6666666666667	-0.810658701514741\\
-13.6363636363636	-0.663266210330243\\
-10.6060606060606	-0.515873719145744\\
-7.57575757575758	-0.368481227961246\\
-4.54545454545455	-0.221088736776748\\
-1.51515151515152	-0.0736962455922492\\
1.51515151515152	0.0736962455922493\\
4.54545454545455	0.221088736776748\\
7.57575757575758	0.368481227961246\\
10.6060606060606	0.515873719145744\\
13.6363636363636	0.663266210330243\\
16.6666666666667	0.810658701514741\\
19.6969696969697	0.95805119269924\\
22.7272727272727	1.10544368388374\\
25.7575757575758	1.25283617506824\\
28.7878787878788	1.40022866625273\\
31.8181818181818	1.54762115743723\\
34.8484848484849	1.69501364862173\\
37.8787878787879	1.84240613980623\\
40.9090909090909	1.98979863099073\\
43.9393939393939	2.13719112217523\\
46.969696969697	2.28458361335973\\
50	2.43197610454422\\
53.030303030303	2.57936859572872\\
56.0606060606061	2.72676108691322\\
59.0909090909091	2.87415357809772\\
62.1212121212121	3.02154606928222\\
65.1515151515152	3.16893856046672\\
68.1818181818182	3.31633105165121\\
71.2121212121212	3.46372354283571\\
74.2424242424242	3.61111603402021\\
77.2727272727273	3.75850852520471\\
80.3030303030303	3.90590101638921\\
83.3333333333333	4.05329350757371\\
86.3636363636364	4.20068599875821\\
89.3939393939394	4.3480784899427\\
92.4242424242424	4.4954709811272\\
95.4545454545455	4.6428634723117\\
98.4848484848485	4.7902559634962\\
101.515151515152	4.9376484546807\\
104.545454545455	5.0850409458652\\
107.575757575758	5.23243343704969\\
110.606060606061	5.37982592823419\\
113.636363636364	5.52721841941869\\
116.666666666667	5.67461091060319\\
119.69696969697	5.82200340178769\\
122.727272727273	5.96939589297219\\
125.757575757576	6.11678838415668\\
128.787878787879	6.26418087534118\\
131.818181818182	6.41157336652568\\
134.848484848485	6.55896585771018\\
137.878787878788	6.70635834889468\\
140.909090909091	6.85375084007918\\
143.939393939394	7.00114333126368\\
146.969696969697	7.14853582244817\\
150	7.29592831363267\\
};
\addplot[only marks, mark=*, mark options={}, mark size=3.0000pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-150	-10.1833683421111\\
-140	-8.2490383523723\\
-130	-6.7531835588896\\
-120	-5.59371357179558\\
-110	-4.64220668621876\\
-100	-3.85793769752333\\
-90	-3.20059778869612\\
-80	-2.64328106726483\\
-70	-2.16405065830002\\
-60	-1.75166886804308\\
-50	-1.38899750254796\\
-40	-1.05910587763514\\
-30	-0.765859036701713\\
-20	-0.499770785782492\\
-10	-0.244886053644276\\
0	0\\
10	0.244886053644276\\
20	0.499770785782492\\
30	0.765859036701713\\
40	1.05910587763514\\
50	1.38899750254796\\
60	1.75166886804308\\
70	2.16405065830002\\
80	2.64328106726483\\
90	3.20059778869612\\
100	3.85793769752333\\
110	4.64220668621876\\
120	5.59371357179558\\
130	6.7531835588896\\
140	8.2490383523723\\
150	10.1833683421111\\
};
\end{axis}
\end{tikzpicture}%


==> tip_gait_shape_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.70000,0.00000,0.70000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.000in,
height=3.000in,
at={(1.213in,2.772in)},
scale only axis,
xmin=-425,
xmax=425,
ymin=-100,
ymax=100,
axis background/.style={fill=white},
xtick=\empty,
xticklabels=\empty,
ytick=\empty,
yticklabels=\empty,
hide x axis,
hide y axis,
%axis x line*=bottom, 
%axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-390	0\\
-388.045112781955	0\\
-386.09022556391	0\\
-384.135338345865	0\\
-382.18045112782	0\\
-380.225563909774	0\\
-378.270676691729	0\\
-376.315789473684	0\\
-374.360902255639	0\\
-372.406015037594	0\\
-370.451127819549	0\\
-368.496240601504	0\\
-366.541353383459	0\\
-364.586466165414	0\\
-362.631578947368	0\\
-360.676691729323	0\\
-358.721804511278	0\\
-356.766917293233	0\\
-354.812030075188	0\\
-352.857142857143	0\\
-350.902255639098	0\\
-348.947368421053	0\\
-346.992481203008	0\\
-345.037593984962	0\\
-343.082706766917	0\\
-341.127819548872	0\\
-339.172932330827	0\\
-337.218045112782	0\\
-335.263157894737	0\\
-333.308270676692	0\\
-331.353383458647	0\\
-329.398496240602	0\\
-327.443609022556	0\\
-325.488721804511	0\\
-323.533834586466	0\\
-321.578947368421	0\\
-319.624060150376	0\\
-317.669172932331	0\\
-315.714285714286	0\\
-313.759398496241	0\\
-311.804511278195	0\\
-309.84962406015	0\\
-307.894736842105	0\\
-305.93984962406	0\\
-303.984962406015	0\\
-302.03007518797	0\\
-300.075187969925	0\\
-298.12030075188	0\\
-296.165413533835	0\\
-294.210526315789	0\\
-292.255639097744	0\\
-290.300751879699	0\\
-288.345864661654	0\\
-286.390977443609	0\\
-284.436090225564	0\\
-282.481203007519	0\\
-280.526315789474	0\\
-278.571428571429	0\\
-276.616541353383	0\\
-274.661654135338	0\\
-272.706766917293	0\\
-270.751879699248	0\\
-268.796992481203	0\\
-266.842105263158	0\\
-264.887218045113	0\\
-262.932330827068	0\\
-260.977443609023	0\\
-259.022556390977	0\\
-257.067669172932	0\\
-255.112781954887	0\\
-253.157894736842	0\\
-251.203007518797	0\\
-249.248120300752	0\\
-247.293233082707	0\\
-245.338345864662	0\\
-243.383458646617	0\\
-241.428571428571	0\\
-239.473684210526	0\\
-237.518796992481	0\\
-235.563909774436	0\\
-233.609022556391	0\\
-231.654135338346	0\\
-229.699248120301	0\\
-227.744360902256	0\\
-225.789473684211	0\\
-223.834586466165	0\\
-221.87969924812	0\\
-219.924812030075	0\\
-217.96992481203	0\\
-216.015037593985	0\\
-214.06015037594	0\\
-212.105263157895	0\\
-210.15037593985	0\\
-208.195488721805	0\\
-206.240601503759	0\\
-204.285714285714	0\\
-202.330827067669	0\\
-200.375939849624	0\\
-198.421052631579	0\\
-196.466165413534	0\\
-194.511278195489	0\\
-192.556390977444	0\\
-190.601503759398	0\\
-188.646616541353	0\\
-186.691729323308	0\\
-184.736842105263	0\\
-182.781954887218	0\\
-180.827067669173	0\\
-178.872180451128	0\\
-176.917293233083	0\\
-174.962406015038	0\\
-173.007518796992	0\\
-171.052631578947	0\\
-169.097744360902	0\\
-167.142857142857	0\\
-165.187969924812	0\\
-163.233082706767	0\\
-161.278195488722	0\\
-159.323308270677	0\\
-157.368421052632	0\\
-155.413533834586	0\\
-153.458646616541	0\\
-151.503759398496	0\\
-149.548872180451	0\\
-147.593984962406	0\\
-145.639097744361	0\\
-143.684210526316	0\\
-141.729323308271	0\\
-139.774436090226	0\\
-137.81954887218	0\\
-135.864661654135	0\\
-133.90977443609	0\\
-131.954887218045	0\\
-130	0\\
-128.045112781955	0\\
-126.09022556391	0\\
-124.135338345865	0\\
-122.18045112782	0\\
-120.225563909774	0\\
-118.270676691729	0\\
-116.315789473684	0\\
-114.360902255639	0\\
-112.406015037594	0\\
-110.451127819549	0\\
-108.496240601504	0\\
-106.541353383459	0\\
-104.586466165414	0\\
-102.631578947368	0\\
-100.676691729323	0\\
-98.7218045112782	0\\
-96.7669172932331	0\\
-94.812030075188	0\\
-92.8571428571428	0\\
-90.9022556390977	0\\
-88.9473684210526	0\\
-86.9924812030075	0\\
-85.0375939849624	0\\
-83.0827067669173	0\\
-81.1278195488722	0\\
-79.1729323308271	0\\
-77.218045112782	0\\
-75.2631578947368	0\\
-73.3082706766917	0\\
-71.3533834586466	0\\
-69.3984962406015	0\\
-67.4436090225564	0\\
-65.4887218045113	0\\
-63.5338345864662	0\\
-61.578947368421	0\\
-59.6240601503759	0\\
-57.6691729323308	0\\
-55.7142857142857	0\\
-53.7593984962406	0\\
-51.8045112781955	0\\
-49.8496240601504	0\\
-47.8947368421053	0\\
-45.9398496240601	0\\
-43.984962406015	0\\
-42.0300751879699	0\\
-40.0751879699248	0\\
-38.1203007518797	0\\
-36.1654135338346	0\\
-34.2105263157895	0\\
-32.2556390977444	0\\
-30.3007518796992	0\\
-28.3458646616541	0\\
-26.390977443609	0\\
-24.4360902255639	0\\
-22.4812030075188	0\\
-20.5263157894737	0\\
-18.5714285714286	0\\
-16.6165413533835	0\\
-14.6616541353383	0\\
-12.7067669172932	0\\
-10.7518796992481	0\\
-8.79699248120301	0\\
-6.84210526315789	0\\
-4.88721804511278	0\\
-2.93233082706767	0\\
-0.977443609022556	0\\
0.977443609022556	0\\
2.93233082706767	0\\
4.88721804511278	0\\
6.84210526315789	0\\
8.79699248120301	0\\
10.7518796992481	0\\
12.7067669172932	0\\
14.6616541353383	0\\
16.6165413533835	0\\
18.5714285714286	0\\
20.5263157894737	0\\
22.4812030075188	0\\
24.4360902255639	0\\
26.390977443609	0\\
28.3458646616541	0\\
30.3007518796992	0\\
32.2556390977444	0\\
34.2105263157895	0\\
36.1654135338346	0\\
38.1203007518797	0\\
40.0751879699248	0\\
42.0300751879699	0\\
43.984962406015	0\\
45.9398496240601	0\\
47.8947368421053	0\\
49.8496240601504	0\\
51.8045112781955	0\\
53.7593984962406	0\\
55.7142857142857	0\\
57.6691729323308	0\\
59.6240601503759	0\\
61.578947368421	0\\
63.5338345864662	0\\
65.4887218045113	0\\
67.4436090225564	0\\
69.3984962406015	0\\
71.3533834586466	0\\
73.3082706766917	0\\
75.2631578947368	0\\
77.218045112782	0\\
79.1729323308271	0\\
81.1278195488722	0\\
83.0827067669173	0\\
85.0375939849624	0\\
86.9924812030075	0\\
88.9473684210526	0\\
90.9022556390977	0\\
92.8571428571428	0\\
94.812030075188	0\\
96.7669172932331	0\\
98.7218045112782	0\\
100.676691729323	0\\
102.631578947368	0\\
104.586466165414	0\\
106.541353383459	0\\
108.496240601504	0\\
110.451127819549	0\\
112.406015037594	0\\
114.360902255639	0\\
116.315789473684	0\\
118.270676691729	0\\
120.225563909774	0\\
122.18045112782	0\\
124.135338345865	0\\
126.09022556391	0\\
128.045112781955	0\\
130	0\\
131.954887218045	0\\
133.90977443609	0\\
135.864661654135	0\\
137.81954887218	0\\
139.774436090226	0\\
141.729323308271	0\\
143.684210526316	0\\
145.639097744361	0\\
147.593984962406	0\\
149.548872180451	0\\
151.503759398496	0\\
153.458646616541	0\\
155.413533834586	0\\
157.368421052632	0\\
159.323308270677	0\\
161.278195488722	0\\
163.233082706767	0\\
165.187969924812	0\\
167.142857142857	0\\
169.097744360902	0\\
171.052631578947	0\\
173.007518796992	0\\
174.962406015038	0\\
176.917293233083	0\\
178.872180451128	0\\
180.827067669173	0\\
182.781954887218	0\\
184.736842105263	0\\
186.691729323308	0\\
188.646616541353	0\\
190.601503759398	0\\
192.556390977444	0\\
194.511278195489	0\\
196.466165413534	0\\
198.421052631579	0\\
200.375939849624	0\\
202.330827067669	0\\
204.285714285714	0\\
206.240601503759	0\\
208.195488721805	0\\
210.15037593985	0\\
212.105263157895	0\\
214.06015037594	0\\
216.015037593985	0\\
217.96992481203	0\\
219.924812030075	0\\
221.87969924812	0\\
223.834586466165	0\\
225.789473684211	0\\
227.744360902256	0\\
229.699248120301	0\\
231.654135338346	0\\
233.609022556391	0\\
235.563909774436	0\\
237.518796992481	0\\
239.473684210526	0\\
241.428571428571	0\\
243.383458646617	0\\
245.338345864662	0\\
247.293233082707	0\\
249.248120300752	0\\
251.203007518797	0\\
253.157894736842	0\\
255.112781954887	0\\
257.067669172932	0\\
259.022556390977	0\\
260.977443609023	0\\
262.932330827068	0\\
264.887218045113	0\\
266.842105263158	0\\
268.796992481203	0\\
270.751879699248	0\\
272.706766917293	0\\
274.661654135338	0\\
276.616541353383	0\\
278.571428571429	0\\
280.526315789474	0\\
282.481203007519	0\\
284.436090225564	0\\
286.390977443609	0\\
288.345864661654	0\\
290.300751879699	0\\
292.255639097744	0\\
294.210526315789	0\\
296.165413533835	0\\
298.12030075188	0\\
300.075187969925	0\\
302.03007518797	0\\
303.984962406015	0\\
305.93984962406	0\\
307.894736842105	0\\
309.84962406015	0\\
311.804511278195	0\\
313.759398496241	0\\
315.714285714286	0\\
317.669172932331	0\\
319.624060150376	0\\
321.578947368421	0\\
323.533834586466	0\\
325.488721804511	0\\
327.443609022556	0\\
329.398496240602	0\\
331.353383458647	0\\
333.308270676692	0\\
335.263157894737	0\\
337.218045112782	0\\
339.172932330827	0\\
341.127819548872	0\\
343.082706766917	0\\
345.037593984962	0\\
346.992481203008	0\\
348.947368421053	0\\
350.902255639098	0\\
352.857142857143	0\\
354.812030075188	0\\
356.766917293233	0\\
358.721804511278	0\\
360.676691729323	0\\
362.631578947368	0\\
364.586466165414	0\\
366.541353383459	0\\
368.496240601504	0\\
370.451127819549	0\\
372.406015037594	0\\
374.360902255639	0\\
376.315789473684	0\\
378.270676691729	0\\
380.225563909774	0\\
382.18045112782	0\\
384.135338345865	0\\
386.09022556391	0\\
388.045112781955	0\\
390	0\\
};
\addplot [color=black!30!green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-390.026721567738	-2.9008266836998e-21\\
-388.071700406998	-3.72992374572901e-07\\
-386.116679246257	-7.45892256985359e-07\\
-384.161658085517	-1.1186071780125e-06\\
-382.206636924776	-1.49104471429495e-06\\
-380.251615764036	-1.86311251125737e-06\\
-378.296594603295	-2.2347183060099e-06\\
-376.341573442555	-2.60576995022688e-06\\
-374.386552281814	-2.97617543299724e-06\\
-372.431531121074	-3.34584290364071e-06\\
-370.476509960333	-3.71468069448431e-06\\
-368.521488799592	-4.08259734359354e-06\\
-366.566467638852	-4.44950161745251e-06\\
-364.611446478111	-4.81530253358737e-06\\
-362.656425317371	-5.17990938312753e-06\\
-360.70140415663	-5.54323175329907e-06\\
-358.74638299589	-5.90517954984475e-06\\
-356.791361835149	-6.26566301936489e-06\\
-354.836340674409	-6.62459277157384e-06\\
-352.881319513668	-6.98187980146641e-06\\
-350.926298352928	-7.33743551138877e-06\\
-348.971277192187	-7.69117173300819e-06\\
-347.016256031446	-8.04300074917658e-06\\
-345.061234870706	-8.3928353156819e-06\\
-343.106213709965	-8.74058868288245e-06\\
-341.151192549225	-9.08617461721841e-06\\
-339.196171388484	-9.42950742259553e-06\\
-337.241150227744	-9.77050196163544e-06\\
-335.286129067003	-1.01090736767875e-05\\
-333.331107906263	-1.04451386112966e-05\\
-331.376086745522	-1.07786134300227e-05\\
-329.421065584782	-1.1109415440105e-05\\
-327.466044424041	-1.14374626114683e-05\\
-325.511023263301	-1.17626735971636e-05\\
-323.55600210256	-1.20849677535406e-05\\
-321.600980941819	-1.24042651602447e-05\\
-319.645959781079	-1.27204866400353e-05\\
-317.690938620338	-1.30335537784197e-05\\
-315.735917459598	-1.33433889430977e-05\\
-313.780896298857	-1.36499153032124e-05\\
-311.825875138117	-1.3953056848402e-05\\
-309.870853977376	-1.42527384076489e-05\\
-307.915832816636	-1.45488856679194e-05\\
-305.960811655895	-1.48414251925918e-05\\
-304.005790495155	-1.51302844396665e-05\\
-302.050769334414	-1.54153917797548e-05\\
-300.095748173673	-1.56966765138407e-05\\
-298.140727012933	-1.59740688908126e-05\\
-296.185705852192	-1.62475001247595e-05\\
-294.230684691452	-1.65169024120284e-05\\
-292.275663530711	-1.67822089480375e-05\\
-290.320642369971	-1.70433539438423e-05\\
-288.36562120923	-1.73002726424488e-05\\
-286.41060004849	-1.75529013348726e-05\\
-284.455578887749	-1.78011773759358e-05\\
-282.500557727009	-1.80450391998024e-05\\
-280.545536566268	-1.82844263352443e-05\\
-278.590515405527	-1.85192794206368e-05\\
-276.635494244787	-1.87495402186788e-05\\
-274.680473084046	-1.89751516308339e-05\\
-272.725451923306	-1.91960577114893e-05\\
-270.770430762565	-1.94122036818291e-05\\
-268.815409601825	-1.96235359434176e-05\\
-266.860388441084	-1.98300020914906e-05\\
-264.905367280344	-2.00315509279503e-05\\
-262.950346119603	-2.02281324740609e-05\\
-260.995324958863	-2.04196979828422e-05\\
-259.040303798122	-2.06061999511575e-05\\
-257.085282637381	-2.0787592131493e-05\\
-255.130261476641	-2.0963829543426e-05\\
-253.1752403159	-2.1134868484779e-05\\
-251.22021915516	-2.13006665424565e-05\\
-249.265197994419	-2.14611826029623e-05\\
-247.310176833679	-2.16163768625948e-05\\
-245.355155672938	-2.17662108373168e-05\\
-243.400134512198	-2.19106473722991e-05\\
-241.445113351457	-2.20496506511333e-05\\
-239.490092190717	-2.21831862047137e-05\\
-237.535071029976	-2.23112209197848e-05\\
-235.580049869235	-2.24337230471522e-05\\
-233.625028708495	-2.25506622095556e-05\\
-231.670007547754	-2.26620094092017e-05\\
-229.714986387014	-2.2767737034955e-05\\
-227.759965226273	-2.28678188691841e-05\\
-225.804944065533	-2.29622300942636e-05\\
-223.849922904792	-2.30509472987278e-05\\
-221.894901744052	-2.31339484830762e-05\\
-219.939880583311	-2.32112130652289e-05\\
-217.984859422571	-2.32827218856304e-05\\
-216.02983826183	-2.33484572120004e-05\\
-214.07481710109	-2.34084027437314e-05\\
-212.119795940349	-2.34625436159303e-05\\
-210.164774779608	-2.35108664031049e-05\\
-208.209753618868	-2.35533591224927e-05\\
-206.254732458127	-2.35900112370328e-05\\
-204.299711297387	-2.36208136579784e-05\\
-202.344690136646	-2.36457587471506e-05\\
-200.389668975906	-2.36648403188325e-05\\
-198.434647815165	-2.36780536413035e-05\\
-196.479626654425	-2.36853954380119e-05\\
-194.524605493684	-2.3686863888388e-05\\
-192.569584332944	-2.36824586282953e-05\\
-190.614563172203	-2.36721807501207e-05\\
-188.659542011462	-2.36560328025039e-05\\
-186.704520850722	-2.36340187897053e-05\\
-184.749499689981	-2.36061441706128e-05\\
-182.794478529241	-2.35724158573885e-05\\
-180.8394573685	-2.35328422137544e-05\\
-178.88443620776	-2.34874330529188e-05\\
-176.929415047019	-2.34361996351424e-05\\
-174.974393886279	-2.33791546649461e-05\\
-173.019372725538	-2.33163122879613e-05\\
-171.064351564798	-2.32476880874211e-05\\
-169.109330404057	-2.3173299080297e-05\\
-167.154309243316	-2.30931637130788e-05\\
-165.199288082576	-2.30073018571999e-05\\
-163.244266921835	-2.29157348041108e-05\\
-161.289245761095	-2.28184852599981e-05\\
-159.334224600354	-2.27155773401551e-05\\
-157.379203439614	-2.2607036563001e-05\\
-155.424182278873	-2.24928898437536e-05\\
-153.469161118133	-2.23731654877549e-05\\
-151.514139957392	-2.22478931834517e-05\\
-149.559118796652	-2.21171039950343e-05\\
-147.604097635911	-2.1980830354733e-05\\
-145.64907647517	-2.18391060547759e-05\\
-143.69405531443	-2.16919662390094e-05\\
-141.739034153689	-2.15394473941831e-05\\
-139.784012992949	-2.13815873409028e-05\\
-137.828991832208	-2.12184252242511e-05\\
-135.873970671468	-2.10500015040811e-05\\
-133.918949510727	-2.08763579449833e-05\\
-131.963928349987	-2.06975376059288e-05\\
-130.008907189246	-2.05135848295923e-05\\
-128.053886028506	-2.03245452313559e-05\\
-126.098864867765	-2.0130465687998e-05\\
-124.143843707025	-1.99313943260687e-05\\
-122.188822546284	-1.97273805099562e-05\\
-120.233801385543	-1.95184748296454e-05\\
-118.278780224803	-1.93047290881733e-05\\
-116.323759064062	-1.90861962887825e-05\\
-114.368737903322	-1.88629306217787e-05\\
-112.413716742581	-1.86349874510923e-05\\
-110.458695581841	-1.840242330055e-05\\
-108.5036744211	-1.81652958398581e-05\\
-106.54865326036	-1.79236638703024e-05\\
-104.593632099619	-1.76775873101663e-05\\
-102.638610938879	-1.74271271798735e-05\\
-100.683589778138	-1.7172345586856e-05\\
-98.7285686173974	-1.69133057101533e-05\\
-96.7735474566569	-1.66500717847459e-05\\
-94.8185262959164	-1.63827090856261e-05\\
-92.8635051351758	-1.61112839116123e-05\\
-90.9084839744353	-1.58358635689083e-05\\
-88.9534628136947	-1.55565163544129e-05\\
-86.9984416529542	-1.52733115387847e-05\\
-85.0434204922136	-1.49863193492642e-05\\
-83.0883993314731	-1.46956109522599e-05\\
-81.1333781707326	-1.44012584357004e-05\\
-79.178357009992	-1.41033347911589e-05\\
-77.2233358492515	-1.3801913895753e-05\\
-75.2683146885109	-1.34970704938253e-05\\
-73.3132935277704	-1.31888801784086e-05\\
-71.3582723670298	-1.28774193724812e-05\\
-69.4032512062893	-1.25627653100157e-05\\
-67.4482300455488	-1.2244996016827e-05\\
-65.4932088848082	-1.19241902912244e-05\\
-63.5381877240677	-1.16004276844713e-05\\
-61.5831665633271	-1.12737884810588e-05\\
-59.6281454025866	-1.09443536787972e-05\\
-57.673124241846	-1.06122049687309e-05\\
-55.7181030811055	-1.02774247148807e-05\\
-53.7630819203649	-9.9400959338205e-06\\
-51.8080607596244	-9.6003022740907e-06\\
-49.8530395988839	-9.25812799545596e-06\\
-47.8980184381433	-8.91365794801093e-06\\
-45.9429972774028	-8.56697755113966e-06\\
-43.9879761166622	-8.21817277233393e-06\\
-42.0329549559217	-7.86733010587557e-06\\
-40.0779337951811	-7.51453655138819e-06\\
-38.1229126344406	-7.15987959226362e-06\\
-36.1678914737001	-6.8034471739683e-06\\
-34.2128703129595	-6.44532768223522e-06\\
-32.257849152219	-6.08560992114657e-06\\
-30.3028279914784	-5.72438309111272e-06\\
-28.3478068307379	-5.36173676675289e-06\\
-26.3927856699973	-4.99776087468301e-06\\
-24.4377645092568	-4.63254567121638e-06\\
-22.4827433485162	-4.26618171998243e-06\\
-20.5277221877757	-3.89875986946943e-06\\
-18.5727010270352	-3.53037123049643e-06\\
-16.6176798662946	-3.16110715362024e-06\\
-14.6626587055541	-2.79105920648293e-06\\
-12.7076375448135	-2.42031915110548e-06\\
-10.752616384073	-2.04897892113325e-06\\
-8.79759522333245	-1.67713059903889e-06\\
-6.8425740625919	-1.30486639328836e-06\\
-4.88755290185136	-9.32278615475665e-07\\
-2.93253174111081	-5.59459657432041e-07\\
-0.977510580370272	-1.86501968315269e-07\\
0.977510580370272	1.86501968315269e-07\\
2.93253174111081	5.59459657432041e-07\\
4.88755290185136	9.32278615475665e-07\\
6.8425740625919	1.30486639328836e-06\\
8.79759522333245	1.67713059903889e-06\\
10.752616384073	2.04897892113325e-06\\
12.7076375448135	2.42031915110548e-06\\
14.6626587055541	2.79105920648293e-06\\
16.6176798662946	3.16110715362024e-06\\
18.5727010270352	3.53037123049643e-06\\
20.5277221877757	3.89875986946943e-06\\
22.4827433485162	4.26618171998243e-06\\
24.4377645092568	4.63254567121638e-06\\
26.3927856699973	4.99776087468301e-06\\
28.3478068307379	5.36173676675289e-06\\
30.3028279914784	5.72438309111272e-06\\
32.257849152219	6.08560992114657e-06\\
34.2128703129595	6.44532768223522e-06\\
36.1678914737001	6.8034471739683e-06\\
38.1229126344406	7.15987959226362e-06\\
40.0779337951811	7.51453655138819e-06\\
42.0329549559217	7.86733010587557e-06\\
43.9879761166622	8.21817277233393e-06\\
45.9429972774028	8.56697755113966e-06\\
47.8980184381433	8.91365794801093e-06\\
49.8530395988839	9.25812799545596e-06\\
51.8080607596244	9.6003022740907e-06\\
53.7630819203649	9.9400959338205e-06\\
55.7181030811055	1.02774247148807e-05\\
57.673124241846	1.06122049687309e-05\\
59.6281454025866	1.09443536787972e-05\\
61.5831665633271	1.12737884810588e-05\\
63.5381877240677	1.16004276844713e-05\\
65.4932088848082	1.19241902912244e-05\\
67.4482300455488	1.2244996016827e-05\\
69.4032512062893	1.25627653100157e-05\\
71.3582723670298	1.28774193724812e-05\\
73.3132935277704	1.31888801784086e-05\\
75.2683146885109	1.34970704938253e-05\\
77.2233358492515	1.3801913895753e-05\\
79.178357009992	1.41033347911589e-05\\
81.1333781707326	1.44012584357004e-05\\
83.0883993314731	1.46956109522599e-05\\
85.0434204922136	1.49863193492642e-05\\
86.9984416529542	1.52733115387847e-05\\
88.9534628136947	1.55565163544129e-05\\
90.9084839744353	1.58358635689083e-05\\
92.8635051351758	1.61112839116123e-05\\
94.8185262959164	1.63827090856261e-05\\
96.7735474566569	1.66500717847459e-05\\
98.7285686173974	1.69133057101533e-05\\
100.683589778138	1.7172345586856e-05\\
102.638610938879	1.74271271798735e-05\\
104.593632099619	1.76775873101663e-05\\
106.54865326036	1.79236638703024e-05\\
108.5036744211	1.81652958398581e-05\\
110.458695581841	1.840242330055e-05\\
112.413716742581	1.86349874510923e-05\\
114.368737903322	1.88629306217787e-05\\
116.323759064062	1.90861962887825e-05\\
118.278780224803	1.93047290881733e-05\\
120.233801385543	1.95184748296454e-05\\
122.188822546284	1.97273805099562e-05\\
124.143843707025	1.99313943260687e-05\\
126.098864867765	2.0130465687998e-05\\
128.053886028506	2.03245452313559e-05\\
130.008907189246	2.05135848295923e-05\\
131.963928349987	2.06975376059288e-05\\
133.918949510727	2.08763579449833e-05\\
135.873970671468	2.10500015040811e-05\\
137.828991832208	2.12184252242511e-05\\
139.784012992949	2.13815873409028e-05\\
141.739034153689	2.15394473941831e-05\\
143.69405531443	2.16919662390094e-05\\
145.64907647517	2.18391060547759e-05\\
147.604097635911	2.1980830354733e-05\\
149.559118796652	2.21171039950343e-05\\
151.514139957392	2.22478931834517e-05\\
153.469161118133	2.23731654877549e-05\\
155.424182278873	2.24928898437536e-05\\
157.379203439614	2.2607036563001e-05\\
159.334224600354	2.27155773401551e-05\\
161.289245761095	2.28184852599981e-05\\
163.244266921835	2.29157348041108e-05\\
165.199288082576	2.30073018571999e-05\\
167.154309243316	2.30931637130788e-05\\
169.109330404057	2.3173299080297e-05\\
171.064351564798	2.32476880874211e-05\\
173.019372725538	2.33163122879613e-05\\
174.974393886279	2.33791546649461e-05\\
176.929415047019	2.34361996351424e-05\\
178.88443620776	2.34874330529188e-05\\
180.8394573685	2.35328422137544e-05\\
182.794478529241	2.35724158573885e-05\\
184.749499689981	2.36061441706128e-05\\
186.704520850722	2.36340187897053e-05\\
188.659542011462	2.36560328025039e-05\\
190.614563172203	2.36721807501207e-05\\
192.569584332944	2.36824586282953e-05\\
194.524605493684	2.3686863888388e-05\\
196.479626654425	2.36853954380119e-05\\
198.434647815165	2.36780536413035e-05\\
200.389668975906	2.36648403188325e-05\\
202.344690136646	2.36457587471506e-05\\
204.299711297387	2.36208136579784e-05\\
206.254732458127	2.35900112370328e-05\\
208.209753618868	2.35533591224927e-05\\
210.164774779608	2.35108664031049e-05\\
212.119795940349	2.34625436159303e-05\\
214.07481710109	2.34084027437314e-05\\
216.02983826183	2.33484572120004e-05\\
217.984859422571	2.32827218856304e-05\\
219.939880583311	2.32112130652289e-05\\
221.894901744052	2.31339484830762e-05\\
223.849922904792	2.30509472987278e-05\\
225.804944065533	2.29622300942636e-05\\
227.759965226273	2.28678188691841e-05\\
229.714986387014	2.2767737034955e-05\\
231.670007547754	2.26620094092017e-05\\
233.625028708495	2.25506622095556e-05\\
235.580049869235	2.24337230471522e-05\\
237.535071029976	2.23112209197848e-05\\
239.490092190717	2.21831862047137e-05\\
241.445113351457	2.20496506511333e-05\\
243.400134512198	2.19106473722991e-05\\
245.355155672938	2.17662108373168e-05\\
247.310176833679	2.16163768625948e-05\\
249.265197994419	2.14611826029623e-05\\
251.22021915516	2.13006665424565e-05\\
253.1752403159	2.1134868484779e-05\\
255.130261476641	2.0963829543426e-05\\
257.085282637381	2.0787592131493e-05\\
259.040303798122	2.06061999511575e-05\\
260.995324958863	2.04196979828422e-05\\
262.950346119603	2.02281324740609e-05\\
264.905367280344	2.00315509279503e-05\\
266.860388441084	1.98300020914906e-05\\
268.815409601825	1.96235359434176e-05\\
270.770430762565	1.94122036818291e-05\\
272.725451923306	1.91960577114893e-05\\
274.680473084046	1.89751516308339e-05\\
276.635494244787	1.87495402186788e-05\\
278.590515405527	1.85192794206368e-05\\
280.545536566268	1.82844263352443e-05\\
282.500557727009	1.80450391998024e-05\\
284.455578887749	1.78011773759358e-05\\
286.41060004849	1.75529013348726e-05\\
288.36562120923	1.73002726424488e-05\\
290.320642369971	1.70433539438423e-05\\
292.275663530711	1.67822089480375e-05\\
294.230684691452	1.65169024120284e-05\\
296.185705852192	1.62475001247595e-05\\
298.140727012933	1.59740688908126e-05\\
300.095748173673	1.56966765138407e-05\\
302.050769334414	1.54153917797548e-05\\
304.005790495155	1.51302844396665e-05\\
305.960811655895	1.48414251925918e-05\\
307.915832816636	1.45488856679194e-05\\
309.870853977376	1.42527384076489e-05\\
311.825875138117	1.3953056848402e-05\\
313.780896298857	1.36499153032124e-05\\
315.735917459598	1.33433889430977e-05\\
317.690938620338	1.30335537784197e-05\\
319.645959781079	1.27204866400353e-05\\
321.600980941819	1.24042651602447e-05\\
323.55600210256	1.20849677535406e-05\\
325.511023263301	1.17626735971636e-05\\
327.466044424041	1.14374626114683e-05\\
329.421065584782	1.1109415440105e-05\\
331.376086745522	1.07786134300227e-05\\
333.331107906263	1.04451386112966e-05\\
335.286129067003	1.01090736767875e-05\\
337.241150227744	9.77050196163544e-06\\
339.196171388484	9.42950742259553e-06\\
341.151192549225	9.08617461721841e-06\\
343.106213709965	8.74058868288245e-06\\
345.061234870706	8.3928353156819e-06\\
347.016256031446	8.04300074917658e-06\\
348.971277192187	7.69117173300819e-06\\
350.926298352928	7.33743551138877e-06\\
352.881319513668	6.98187980146641e-06\\
354.836340674409	6.62459277157384e-06\\
356.791361835149	6.26566301936489e-06\\
358.74638299589	5.90517954984475e-06\\
360.70140415663	5.54323175329907e-06\\
362.656425317371	5.17990938312753e-06\\
364.611446478111	4.81530253358737e-06\\
366.566467638852	4.44950161745251e-06\\
368.521488799592	4.08259734359354e-06\\
370.476509960333	3.71468069448431e-06\\
372.431531121074	3.34584290364071e-06\\
374.386552281814	2.97617543299724e-06\\
376.341573442555	2.60576995022688e-06\\
378.296594603295	2.2347183060099e-06\\
380.251615764036	1.86311251125737e-06\\
382.206636924776	1.49104471429495e-06\\
384.161658085517	1.1186071780125e-06\\
386.116679246257	7.45892256985359e-07\\
388.071700406998	3.72992374572901e-07\\
390.026721567738	2.9008266836998e-21\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-195.013360783869	-2.36870474468187e-05\\
-194.013292267029	-2.36862789375367e-05\\
-193.013223750189	-2.36839734595582e-05\\
-192.013155233348	-2.36801311624824e-05\\
-191.013086716508	-2.36747522956304e-05\\
-190.013018199667	-2.36678372080292e-05\\
-189.012949682827	-2.36593863483889e-05\\
-188.012881165987	-2.36494002650737e-05\\
-187.012812649146	-2.36378796060661e-05\\
-186.012744132306	-2.36248251189254e-05\\
-185.012675615466	-2.36102376507383e-05\\
-184.012607098625	-2.35941181480649e-05\\
-183.012538581785	-2.35764676568766e-05\\
-182.012470064945	-2.35572873224884e-05\\
-181.012401548104	-2.35365783894847e-05\\
-180.012333031264	-2.35143422016386e-05\\
-179.012264514424	-2.34905802018244e-05\\
-178.012195997583	-2.34652939319242e-05\\
-177.012127480743	-2.34384850327278e-05\\
-176.012058963902	-2.34101552438263e-05\\
-175.011990447062	-2.33803064034991e-05\\
-174.011921930222	-2.33489404485947e-05\\
-173.011853413381	-2.33160594144049e-05\\
-172.011784896541	-2.32816654345329e-05\\
-171.011716379701	-2.32457607407547e-05\\
-170.01164786286	-2.32083476628746e-05\\
-169.01157934602	-2.31694286285735e-05\\
-168.01151082918	-2.31290061632518e-05\\
-167.011442312339	-2.30870828898653e-05\\
-166.011373795499	-2.30436615287552e-05\\
-165.011305278659	-2.29987448974713e-05\\
-164.011236761818	-2.29523359105895e-05\\
-163.011168244978	-2.29044375795224e-05\\
-162.011099728138	-2.28550530123242e-05\\
-161.011031211297	-2.28041854134885e-05\\
-160.010962694457	-2.2751838083741e-05\\
-159.010894177616	-2.2698014419825e-05\\
-158.010825660776	-2.26427179142807e-05\\
-157.010757143936	-2.25859521552193e-05\\
-156.010688627095	-2.25277208260894e-05\\
-155.010620110255	-2.24680277054386e-05\\
-154.010551593415	-2.2406876666668e-05\\
-153.010483076574	-2.23442716777808e-05\\
-152.010414559734	-2.22802168011249e-05\\
-151.010346042894	-2.22147161931297e-05\\
-150.010277526053	-2.21477741040356e-05\\
-149.010209009213	-2.20793948776189e-05\\
-148.010140492373	-2.20095829509096e-05\\
-147.010071975532	-2.19383428539035e-05\\
-146.010003458692	-2.18656792092686e-05\\
-145.009934941851	-2.17915967320444e-05\\
-144.009866425011	-2.1716100229337e-05\\
-143.009797908171	-2.1639194600006e-05\\
-142.00972939133	-2.15608848343476e-05\\
-141.00966087449	-2.14811760137703e-05\\
-140.00959235765	-2.14000733104651e-05\\
-139.009523840809	-2.13175819870703e-05\\
-138.009455323969	-2.12337073963297e-05\\
-137.009386807129	-2.11484549807452e-05\\
-136.009318290288	-2.1061830272224e-05\\
-135.009249773448	-2.09738388917191e-05\\
-134.009181256608	-2.08844865488653e-05\\
-133.009112739767	-2.07937790416079e-05\\
-132.009044222927	-2.07017222558271e-05\\
-131.008975706086	-2.06083221649559e-05\\
-130.008907189246	-2.05135848295923e-05\\
-129.008838672406	-2.04175163971062e-05\\
-128.008770155565	-2.03201231012406e-05\\
-127.008701638725	-2.02214112617068e-05\\
-126.008633121885	-2.01213872837746e-05\\
-125.008564605044	-2.00200576578566e-05\\
-124.008496088204	-1.99174289590871e-05\\
-123.008427571364	-1.98135078468952e-05\\
-122.008359054523	-1.9708301064573e-05\\
-121.008290537683	-1.96018154388378e-05\\
-120.008222020843	-1.94940578793893e-05\\
-119.008153504002	-1.93850353784611e-05\\
-118.008084987162	-1.9274755010367e-05\\
-117.008016470322	-1.9163223931042e-05\\
-116.007947953481	-1.90504493775782e-05\\
-115.007879436641	-1.89364386677546e-05\\
-114.0078109198	-1.88211991995628e-05\\
-113.00774240296	-1.87047384507268e-05\\
-112.00767388612	-1.85870639782177e-05\\
-111.007605369279	-1.84681834177633e-05\\
-110.007536852439	-1.83481044833528e-05\\
-109.007468335599	-1.82268349667364e-05\\
-108.007399818758	-1.81043827369189e-05\\
-107.007331301918	-1.79807557396503e-05\\
-106.007262785078	-1.78559619969092e-05\\
-105.007194268237	-1.77300096063826e-05\\
-104.007125751397	-1.76029067409408e-05\\
-103.007057234557	-1.74746616481066e-05\\
-102.006988717716	-1.73452826495201e-05\\
-101.006920200876	-1.72147781403993e-05\\
-100.006851684035	-1.70831565889947e-05\\
-99.0067831671951	-1.69504265360402e-05\\
-98.0067146503548	-1.68165965941986e-05\\
-97.0066461335144	-1.66816754475031e-05\\
-96.0065776166741	-1.65456718507937e-05\\
-95.0065090998337	-1.64085946291487e-05\\
-94.0064405829933	-1.62704526773127e-05\\
-93.006372066153	-1.61312549591189e-05\\
-92.0063035493126	-1.59910105069077e-05\\
-91.0062350324723	-1.58497284209408e-05\\
-90.0061665156319	-1.57074178688103e-05\\
-89.0060979987916	-1.55640880848438e-05\\
-88.0060294819512	-1.54197483695057e-05\\
-87.0059609651109	-1.52744080887932e-05\\
-86.0058924482705	-1.5128076673629e-05\\
-85.0058239314302	-1.49807636192488e-05\\
-84.0057554145898	-1.48324784845856e-05\\
-83.0056868977495	-1.46832308916493e-05\\
-82.0056183809091	-1.45330305249023e-05\\
-81.0055498640687	-1.43818871306312e-05\\
-80.0054813472284	-1.42298105163143e-05\\
-79.005412830388	-1.40768105499851e-05\\
-78.0053443135477	-1.39228971595921e-05\\
-77.0052757967073	-1.37680803323548e-05\\
-76.005207279867	-1.36123701141151e-05\\
-75.0051387630266	-1.34557766086859e-05\\
-74.0050702461862	-1.32983099771956e-05\\
-73.0050017293459	-1.3139980437428e-05\\
-72.0049332125055	-1.29807982631602e-05\\
-71.0048646956652	-1.28207737834952e-05\\
-70.0047961788248	-1.26599173821924e-05\\
-69.0047276619845	-1.2498239496993e-05\\
-68.0046591451441	-1.23357506189433e-05\\
-67.0045906283038	-1.21724612917137e-05\\
-66.0045221114634	-1.20083821109148e-05\\
-65.004453594623	-1.18435237234094e-05\\
-64.0043850777827	-1.16778968266219e-05\\
-63.0043165609424	-1.15115121678445e-05\\
-62.004248044102	-1.13443805435392e-05\\
-61.0041795272616	-1.11765127986375e-05\\
-60.0041110104213	-1.10079198258368e-05\\
-59.0040424935809	-1.08386125648937e-05\\
-58.0039739767406	-1.06686020019135e-05\\
-57.0039054599002	-1.04978991686381e-05\\
-56.0038369430599	-1.03265151417298e-05\\
-55.0037684262195	-1.01544610420524e-05\\
-54.0036999093792	-9.98174803394986e-06\\
-53.0036313925388	-9.80838732452181e-06\\
-52.0035628756984	-9.63439016289624e-06\\
-51.0034943588581	-9.45976783949962e-06\\
-50.0034258420177	-9.28453168532427e-06\\
-49.0033573251774	-9.10869307119312e-06\\
-48.003288808337	-8.93226340702183e-06\\
-47.0032202914967	-8.7552541410785e-06\\
-46.0031517746563	-8.57767675924072e-06\\
-45.0030832578159	-8.39954278425032e-06\\
-44.0030147409756	-8.22086377496567e-06\\
-43.0029462241352	-8.04165132561162e-06\\
-42.0028777072949	-7.86191706502718e-06\\
-41.0028091904545	-7.68167265591097e-06\\
-40.0027406736142	-7.50092979406437e-06\\
-39.0026721567738	-7.31970020763269e-06\\
-38.0026036399335	-7.13799565634407e-06\\
-37.0025351230931	-6.95582793074646e-06\\
-36.0024666062528	-6.77320885144251e-06\\
-35.0023980894124	-6.59015026832258e-06\\
-34.0023295725721	-6.40666405979579e-06\\
-33.0022610557317	-6.22276213201927e-06\\
-32.0021925388913	-6.03845641812557e-06\\
-31.002124022051	-5.85375887744834e-06\\
-30.0020555052106	-5.66868149474631e-06\\
-29.0019869883703	-5.48323627942563e-06\\
-28.0019184715299	-5.29743526476057e-06\\
-27.0018499546896	-5.11129050711268e-06\\
-26.0017814378492	-4.92481408514856e-06\\
-25.0017129210089	-4.73801809905599e-06\\
-24.0016444041685	-4.55091466975881e-06\\
-23.0015758873282	-4.36351593813043e-06\\
-22.0015073704878	-4.17583406420599e-06\\
-21.0014388536474	-3.98788122639331e-06\\
-20.0013703368071	-3.79966962068272e-06\\
-19.0013018199667	-3.61121145985558e-06\\
-18.0012333031264	-3.42251897269188e-06\\
-17.001164786286	-3.2336044031767e-06\\
-16.0010962694457	-3.04448000970574e-06\\
-15.0010277526053	-2.85515806428985e-06\\
-14.000959235765	-2.66565085175877e-06\\
-13.0008907189246	-2.47597066896395e-06\\
-12.0008222020842	-2.28612982398062e-06\\
-11.0007536852439	-2.09614063530917e-06\\
-10.0006851684035	-1.90601543107578e-06\\
-9.00061665156318	-1.71576654823249e-06\\
-8.00054813472281	-1.52540633175668e-06\\
-7.00047961788246	-1.33494713384999e-06\\
-6.00041110104209	-1.14440131313684e-06\\
-5.00034258420177	-9.53781233862477e-07\\
-4.0002740673614	-7.63099265090662e-07\\
-3.00020555052106	-5.72367779901104e-07\\
-2.00013703368069	-3.81599154586538e-07\\
-1.00006851684032	-1.90805767849684e-07\\
2.8421709430404e-14	5.42271319378793e-21\\
1.0000685168404	1.908057678497e-07\\
2.00013703368072	3.81599154586543e-07\\
3.00020555052109	5.72367779901109e-07\\
4.00027406736143	7.63099265090667e-07\\
5.0003425842018	9.53781233862482e-07\\
6.00041110104215	1.14440131313685e-06\\
7.00047961788252	1.33494713385e-06\\
8.00054813472289	1.52540633175669e-06\\
9.00061665156321	1.7157665482325e-06\\
10.0006851684036	1.90601543107579e-06\\
11.0007536852439	2.09614063530918e-06\\
12.0008222020843	2.28612982398063e-06\\
13.0008907189246	2.47597066896396e-06\\
14.000959235765	2.66565085175878e-06\\
15.0010277526053	2.85515806428985e-06\\
16.0010962694457	3.04448000970574e-06\\
17.0011647862861	3.23360440317671e-06\\
18.0012333031264	3.42251897269189e-06\\
19.0013018199668	3.6112114598556e-06\\
20.0013703368071	3.79966962068273e-06\\
21.0014388536475	3.98788122639333e-06\\
22.0015073704878	4.17583406420599e-06\\
23.0015758873282	4.36351593813044e-06\\
24.0016444041685	4.55091466975882e-06\\
25.0017129210089	4.738018099056e-06\\
26.0017814378493	4.92481408514858e-06\\
27.0018499546896	5.1112905071127e-06\\
28.00191847153	5.29743526476058e-06\\
29.0019869883703	5.48323627942564e-06\\
30.0020555052107	5.66868149474632e-06\\
31.002124022051	5.85375887744835e-06\\
32.0021925388914	6.03845641812558e-06\\
33.0022610557317	6.22276213201928e-06\\
34.0023295725721	6.4066640597958e-06\\
35.0023980894125	6.5901502683226e-06\\
36.0024666062528	6.77320885144252e-06\\
37.0025351230932	6.95582793074647e-06\\
38.0026036399335	7.13799565634408e-06\\
39.0026721567739	7.3197002076327e-06\\
40.0027406736142	7.50092979406438e-06\\
41.0028091904546	7.68167265591098e-06\\
42.0028777072949	7.86191706502719e-06\\
43.0029462241353	8.04165132561163e-06\\
44.0030147409757	8.22086377496568e-06\\
45.003083257816	8.39954278425034e-06\\
46.0031517746564	8.57767675924074e-06\\
47.0032202914967	8.75525414107851e-06\\
48.0032888083371	8.93226340702184e-06\\
49.0033573251774	9.10869307119312e-06\\
50.0034258420178	9.28453168532428e-06\\
51.0034943588581	9.45976783949963e-06\\
52.0035628756985	9.63439016289625e-06\\
53.0036313925389	9.80838732452182e-06\\
54.0036999093792	9.98174803394987e-06\\
55.0037684262196	1.01544610420524e-05\\
56.0038369430599	1.03265151417298e-05\\
57.0039054599003	1.04978991686382e-05\\
58.0039739767406	1.06686020019135e-05\\
59.004042493581	1.08386125648937e-05\\
60.0041110104213	1.10079198258368e-05\\
61.0041795272617	1.11765127986375e-05\\
62.0042480441021	1.13443805435392e-05\\
63.0043165609424	1.15115121678445e-05\\
64.0043850777828	1.16778968266219e-05\\
65.0044535946231	1.18435237234094e-05\\
66.0045221114635	1.20083821109148e-05\\
67.0045906283038	1.21724612917137e-05\\
68.0046591451442	1.23357506189433e-05\\
69.0047276619845	1.2498239496993e-05\\
70.0047961788249	1.26599173821924e-05\\
71.0048646956652	1.28207737834952e-05\\
72.0049332125056	1.29807982631602e-05\\
73.005001729346	1.3139980437428e-05\\
74.0050702461863	1.32983099771956e-05\\
75.0051387630267	1.34557766086859e-05\\
76.005207279867	1.36123701141151e-05\\
77.0052757967074	1.37680803323548e-05\\
78.0053443135477	1.39228971595921e-05\\
79.0054128303881	1.40768105499851e-05\\
80.0054813472285	1.42298105163143e-05\\
81.0055498640688	1.43818871306313e-05\\
82.0056183809092	1.45330305249023e-05\\
83.0056868977495	1.46832308916493e-05\\
84.0057554145899	1.48324784845856e-05\\
85.0058239314302	1.49807636192488e-05\\
86.0058924482706	1.5128076673629e-05\\
87.0059609651109	1.52744080887932e-05\\
88.0060294819513	1.54197483695057e-05\\
89.0060979987917	1.55640880848438e-05\\
90.006166515632	1.57074178688103e-05\\
91.0062350324723	1.58497284209409e-05\\
92.0063035493127	1.59910105069077e-05\\
93.0063720661531	1.61312549591189e-05\\
94.0064405829934	1.62704526773127e-05\\
95.0065090998338	1.64085946291487e-05\\
96.0065776166741	1.65456718507937e-05\\
97.0066461335145	1.66816754475031e-05\\
98.0067146503548	1.68165965941986e-05\\
99.0067831671952	1.69504265360402e-05\\
100.006851684036	1.70831565889947e-05\\
101.006920200876	1.72147781403993e-05\\
102.006988717716	1.73452826495201e-05\\
103.007057234557	1.74746616481066e-05\\
104.007125751397	1.76029067409409e-05\\
105.007194268237	1.77300096063826e-05\\
106.007262785078	1.78559619969092e-05\\
107.007331301918	1.79807557396503e-05\\
108.007399818758	1.81043827369189e-05\\
109.007468335599	1.82268349667364e-05\\
110.007536852439	1.83481044833529e-05\\
111.007605369279	1.84681834177633e-05\\
112.00767388612	1.85870639782177e-05\\
113.00774240296	1.87047384507268e-05\\
114.007810919801	1.88211991995628e-05\\
115.007879436641	1.89364386677546e-05\\
116.007947953481	1.90504493775782e-05\\
117.008016470322	1.9163223931042e-05\\
118.008084987162	1.9274755010367e-05\\
119.008153504002	1.93850353784611e-05\\
120.008222020843	1.94940578793893e-05\\
121.008290537683	1.96018154388378e-05\\
122.008359054523	1.9708301064573e-05\\
123.008427571364	1.98135078468952e-05\\
124.008496088204	1.99174289590871e-05\\
125.008564605044	2.00200576578566e-05\\
126.008633121885	2.01213872837746e-05\\
127.008701638725	2.02214112617068e-05\\
128.008770155565	2.03201231012406e-05\\
129.008838672406	2.04175163971062e-05\\
130.008907189246	2.05135848295923e-05\\
131.008975706087	2.06083221649559e-05\\
132.009044222927	2.07017222558271e-05\\
133.009112739767	2.07937790416079e-05\\
134.009181256608	2.08844865488653e-05\\
135.009249773448	2.09738388917191e-05\\
136.009318290288	2.1061830272224e-05\\
137.009386807129	2.11484549807452e-05\\
138.009455323969	2.12337073963297e-05\\
139.009523840809	2.13175819870703e-05\\
140.00959235765	2.14000733104651e-05\\
141.00966087449	2.14811760137703e-05\\
142.00972939133	2.15608848343476e-05\\
143.009797908171	2.1639194600006e-05\\
144.009866425011	2.1716100229337e-05\\
145.009934941851	2.17915967320444e-05\\
146.010003458692	2.18656792092686e-05\\
147.010071975532	2.19383428539035e-05\\
148.010140492373	2.20095829509096e-05\\
149.010209009213	2.20793948776189e-05\\
150.010277526053	2.21477741040356e-05\\
151.010346042894	2.22147161931297e-05\\
152.010414559734	2.22802168011249e-05\\
153.010483076574	2.23442716777808e-05\\
154.010551593415	2.2406876666668e-05\\
155.010620110255	2.24680277054386e-05\\
156.010688627095	2.25277208260894e-05\\
157.010757143936	2.25859521552193e-05\\
158.010825660776	2.26427179142807e-05\\
159.010894177616	2.2698014419825e-05\\
160.010962694457	2.2751838083741e-05\\
161.011031211297	2.28041854134885e-05\\
162.011099728138	2.28550530123242e-05\\
163.011168244978	2.29044375795224e-05\\
164.011236761818	2.29523359105895e-05\\
165.011305278659	2.29987448974713e-05\\
166.011373795499	2.30436615287552e-05\\
167.011442312339	2.30870828898653e-05\\
168.01151082918	2.31290061632518e-05\\
169.01157934602	2.31694286285735e-05\\
170.01164786286	2.32083476628746e-05\\
171.011716379701	2.32457607407548e-05\\
172.011784896541	2.32816654345329e-05\\
173.011853413381	2.33160594144049e-05\\
174.011921930222	2.33489404485947e-05\\
175.011990447062	2.33803064034991e-05\\
176.012058963903	2.34101552438263e-05\\
177.012127480743	2.34384850327278e-05\\
178.012195997583	2.34652939319242e-05\\
179.012264514424	2.34905802018244e-05\\
180.012333031264	2.35143422016386e-05\\
181.012401548104	2.35365783894847e-05\\
182.012470064945	2.35572873224884e-05\\
183.012538581785	2.35764676568766e-05\\
184.012607098625	2.35941181480649e-05\\
185.012675615466	2.36102376507383e-05\\
186.012744132306	2.36248251189254e-05\\
187.012812649146	2.36378796060661e-05\\
188.012881165987	2.36494002650737e-05\\
189.012949682827	2.36593863483889e-05\\
190.013018199668	2.36678372080292e-05\\
191.013086716508	2.36747522956304e-05\\
192.013155233348	2.36801311624824e-05\\
193.013223750189	2.36839734595582e-05\\
194.013292267029	2.36862789375367e-05\\
195.013360783869	2.36870474468187e-05\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-390.026721567738	-2.9008266836998e-21\\
-389.026653050898	-1.90805767849691e-07\\
-388.026584534058	-3.81599154586539e-07\\
-387.026516017217	-5.7236777990111e-07\\
-386.026447500377	-7.63099265090677e-07\\
-385.026378983537	-9.53781233862476e-07\\
-384.026310466696	-1.14440131313684e-06\\
-383.026241949856	-1.33494713385e-06\\
-382.026173433016	-1.52540633175669e-06\\
-381.026104916175	-1.71576654823249e-06\\
-380.026036399335	-1.90601543107579e-06\\
-379.025967882495	-2.09614063530918e-06\\
-378.025899365654	-2.28612982398063e-06\\
-377.025830848814	-2.47597066896396e-06\\
-376.025762331973	-2.66565085175878e-06\\
-375.025693815133	-2.85515806428985e-06\\
-374.025625298293	-3.04448000970574e-06\\
-373.025556781452	-3.23360440317671e-06\\
-372.025488264612	-3.42251897269189e-06\\
-371.025419747772	-3.61121145985559e-06\\
-370.025351230931	-3.79966962068274e-06\\
-369.025282714091	-3.98788122639332e-06\\
-368.025214197251	-4.17583406420599e-06\\
-367.02514568041	-4.36351593813044e-06\\
-366.02507716357	-4.55091466975882e-06\\
-365.02500864673	-4.73801809905599e-06\\
-364.024940129889	-4.92481408514857e-06\\
-363.024871613049	-5.11129050711269e-06\\
-362.024803096209	-5.29743526476057e-06\\
-361.024734579368	-5.48323627942564e-06\\
-360.024666062528	-5.66868149474632e-06\\
-359.024597545687	-5.85375887744835e-06\\
-358.024529028847	-6.03845641812558e-06\\
-357.024460512007	-6.22276213201928e-06\\
-356.024391995166	-6.4066640597958e-06\\
-355.024323478326	-6.59015026832258e-06\\
-354.024254961486	-6.77320885144252e-06\\
-353.024186444645	-6.95582793074646e-06\\
-352.024117927805	-7.13799565634408e-06\\
-351.024049410965	-7.31970020763269e-06\\
-350.023980894124	-7.50092979406437e-06\\
-349.023912377284	-7.68167265591098e-06\\
-348.023843860444	-7.86191706502718e-06\\
-347.023775343603	-8.04165132561163e-06\\
-346.023706826763	-8.22086377496569e-06\\
-345.023638309922	-8.39954278425033e-06\\
-344.023569793082	-8.57767675924073e-06\\
-343.023501276242	-8.7552541410785e-06\\
-342.023432759401	-8.93226340702183e-06\\
-341.023364242561	-9.10869307119312e-06\\
-340.023295725721	-9.28453168532428e-06\\
-339.02322720888	-9.45976783949963e-06\\
-338.02315869204	-9.63439016289624e-06\\
-337.0230901752	-9.80838732452182e-06\\
-336.023021658359	-9.98174803394987e-06\\
-335.022953141519	-1.01544610420524e-05\\
-334.022884624679	-1.03265151417298e-05\\
-333.022816107838	-1.04978991686381e-05\\
-332.022747590998	-1.06686020019135e-05\\
-331.022679074158	-1.08386125648937e-05\\
-330.022610557317	-1.10079198258368e-05\\
-329.022542040477	-1.11765127986375e-05\\
-328.022473523636	-1.13443805435392e-05\\
-327.022405006796	-1.15115121678445e-05\\
-326.022336489956	-1.16778968266219e-05\\
-325.022267973115	-1.18435237234094e-05\\
-324.022199456275	-1.20083821109148e-05\\
-323.022130939435	-1.21724612917137e-05\\
-322.022062422594	-1.23357506189433e-05\\
-321.021993905754	-1.2498239496993e-05\\
-320.021925388914	-1.26599173821924e-05\\
-319.021856872073	-1.28207737834952e-05\\
-318.021788355233	-1.29807982631602e-05\\
-317.021719838393	-1.3139980437428e-05\\
-316.021651321552	-1.32983099771956e-05\\
-315.021582804712	-1.34557766086859e-05\\
-314.021514287871	-1.36123701141151e-05\\
-313.021445771031	-1.37680803323548e-05\\
-312.021377254191	-1.39228971595921e-05\\
-311.02130873735	-1.40768105499851e-05\\
-310.02124022051	-1.42298105163143e-05\\
-309.02117170367	-1.43818871306313e-05\\
-308.021103186829	-1.45330305249023e-05\\
-307.021034669989	-1.46832308916493e-05\\
-306.020966153149	-1.48324784845856e-05\\
-305.020897636308	-1.49807636192488e-05\\
-304.020829119468	-1.5128076673629e-05\\
-303.020760602628	-1.52744080887932e-05\\
-302.020692085787	-1.54197483695057e-05\\
-301.020623568947	-1.55640880848438e-05\\
-300.020555052106	-1.57074178688103e-05\\
-299.020486535266	-1.58497284209408e-05\\
-298.020418018426	-1.59910105069077e-05\\
-297.020349501585	-1.61312549591189e-05\\
-296.020280984745	-1.62704526773127e-05\\
-295.020212467905	-1.64085946291487e-05\\
-294.020143951064	-1.65456718507937e-05\\
-293.020075434224	-1.66816754475031e-05\\
-292.020006917384	-1.68165965941986e-05\\
-291.019938400543	-1.69504265360402e-05\\
-290.019869883703	-1.70831565889947e-05\\
-289.019801366863	-1.72147781403993e-05\\
-288.019732850022	-1.73452826495201e-05\\
-287.019664333182	-1.74746616481066e-05\\
-286.019595816342	-1.76029067409409e-05\\
-285.019527299501	-1.77300096063826e-05\\
-284.019458782661	-1.78559619969092e-05\\
-283.01939026582	-1.79807557396503e-05\\
-282.01932174898	-1.81043827369189e-05\\
-281.01925323214	-1.82268349667364e-05\\
-280.019184715299	-1.83481044833528e-05\\
-279.019116198459	-1.84681834177633e-05\\
-278.019047681619	-1.85870639782177e-05\\
-277.018979164778	-1.87047384507268e-05\\
-276.018910647938	-1.88211991995628e-05\\
-275.018842131098	-1.89364386677546e-05\\
-274.018773614257	-1.90504493775782e-05\\
-273.018705097417	-1.9163223931042e-05\\
-272.018636580577	-1.9274755010367e-05\\
-271.018568063736	-1.93850353784611e-05\\
-270.018499546896	-1.94940578793893e-05\\
-269.018431030056	-1.96018154388378e-05\\
-268.018362513215	-1.9708301064573e-05\\
-267.018293996375	-1.98135078468952e-05\\
-266.018225479534	-1.99174289590871e-05\\
-265.018156962694	-2.00200576578566e-05\\
-264.018088445854	-2.01213872837746e-05\\
-263.018019929013	-2.02214112617068e-05\\
-262.017951412173	-2.03201231012406e-05\\
-261.017882895333	-2.04175163971062e-05\\
-260.017814378492	-2.05135848295923e-05\\
-259.017745861652	-2.06083221649559e-05\\
-258.017677344812	-2.07017222558271e-05\\
-257.017608827971	-2.07937790416079e-05\\
-256.017540311131	-2.08844865488652e-05\\
-255.017471794291	-2.09738388917191e-05\\
-254.01740327745	-2.1061830272224e-05\\
-253.01733476061	-2.11484549807452e-05\\
-252.017266243769	-2.12337073963297e-05\\
-251.017197726929	-2.13175819870703e-05\\
-250.017129210089	-2.14000733104651e-05\\
-249.017060693248	-2.14811760137703e-05\\
-248.016992176408	-2.15608848343476e-05\\
-247.016923659568	-2.1639194600006e-05\\
-246.016855142727	-2.1716100229337e-05\\
-245.016786625887	-2.17915967320444e-05\\
-244.016718109047	-2.18656792092686e-05\\
-243.016649592206	-2.19383428539035e-05\\
-242.016581075366	-2.20095829509096e-05\\
-241.016512558526	-2.20793948776189e-05\\
-240.016444041685	-2.21477741040356e-05\\
-239.016375524845	-2.22147161931297e-05\\
-238.016307008005	-2.22802168011249e-05\\
-237.016238491164	-2.23442716777808e-05\\
-236.016169974324	-2.2406876666668e-05\\
-235.016101457483	-2.24680277054386e-05\\
-234.016032940643	-2.25277208260894e-05\\
-233.015964423803	-2.25859521552193e-05\\
-232.015895906962	-2.26427179142807e-05\\
-231.015827390122	-2.2698014419825e-05\\
-230.015758873282	-2.2751838083741e-05\\
-229.015690356441	-2.28041854134885e-05\\
-228.015621839601	-2.28550530123242e-05\\
-227.015553322761	-2.29044375795224e-05\\
-226.01548480592	-2.29523359105895e-05\\
-225.01541628908	-2.29987448974713e-05\\
-224.01534777224	-2.30436615287552e-05\\
-223.015279255399	-2.30870828898653e-05\\
-222.015210738559	-2.31290061632518e-05\\
-221.015142221718	-2.31694286285735e-05\\
-220.015073704878	-2.32083476628746e-05\\
-219.015005188038	-2.32457607407547e-05\\
-218.014936671197	-2.32816654345329e-05\\
-217.014868154357	-2.33160594144049e-05\\
-216.014799637517	-2.33489404485947e-05\\
-215.014731120676	-2.33803064034991e-05\\
-214.014662603836	-2.34101552438263e-05\\
-213.014594086996	-2.34384850327278e-05\\
-212.014525570155	-2.34652939319242e-05\\
-211.014457053315	-2.34905802018244e-05\\
-210.014388536475	-2.35143422016386e-05\\
-209.014320019634	-2.35365783894847e-05\\
-208.014251502794	-2.35572873224884e-05\\
-207.014182985954	-2.35764676568766e-05\\
-206.014114469113	-2.35941181480649e-05\\
-205.014045952273	-2.36102376507383e-05\\
-204.013977435432	-2.36248251189254e-05\\
-203.013908918592	-2.36378796060661e-05\\
-202.013840401752	-2.36494002650737e-05\\
-201.013771884911	-2.36593863483889e-05\\
-200.013703368071	-2.36678372080292e-05\\
-199.013634851231	-2.36747522956304e-05\\
-198.01356633439	-2.36801311624824e-05\\
-197.01349781755	-2.36839734595582e-05\\
-196.01342930071	-2.36862789375367e-05\\
-195.013360783869	-2.36870474468187e-05\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
195.013360783869	2.36870474468187e-05\\
196.01342930071	2.36862789375367e-05\\
197.01349781755	2.36839734595582e-05\\
198.01356633439	2.36801311624824e-05\\
199.013634851231	2.36747522956304e-05\\
200.013703368071	2.36678372080292e-05\\
201.013771884911	2.36593863483889e-05\\
202.013840401752	2.36494002650737e-05\\
203.013908918592	2.36378796060661e-05\\
204.013977435432	2.36248251189254e-05\\
205.014045952273	2.36102376507383e-05\\
206.014114469113	2.35941181480649e-05\\
207.014182985954	2.35764676568766e-05\\
208.014251502794	2.35572873224884e-05\\
209.014320019634	2.35365783894847e-05\\
210.014388536475	2.35143422016386e-05\\
211.014457053315	2.34905802018244e-05\\
212.014525570155	2.34652939319242e-05\\
213.014594086996	2.34384850327278e-05\\
214.014662603836	2.34101552438263e-05\\
215.014731120676	2.33803064034991e-05\\
216.014799637517	2.33489404485947e-05\\
217.014868154357	2.33160594144049e-05\\
218.014936671197	2.32816654345329e-05\\
219.015005188038	2.32457607407547e-05\\
220.015073704878	2.32083476628746e-05\\
221.015142221718	2.31694286285735e-05\\
222.015210738559	2.31290061632518e-05\\
223.015279255399	2.30870828898653e-05\\
224.01534777224	2.30436615287552e-05\\
225.01541628908	2.29987448974713e-05\\
226.01548480592	2.29523359105895e-05\\
227.015553322761	2.29044375795224e-05\\
228.015621839601	2.28550530123242e-05\\
229.015690356441	2.28041854134885e-05\\
230.015758873282	2.2751838083741e-05\\
231.015827390122	2.2698014419825e-05\\
232.015895906962	2.26427179142807e-05\\
233.015964423803	2.25859521552193e-05\\
234.016032940643	2.25277208260894e-05\\
235.016101457483	2.24680277054386e-05\\
236.016169974324	2.2406876666668e-05\\
237.016238491164	2.23442716777808e-05\\
238.016307008005	2.22802168011249e-05\\
239.016375524845	2.22147161931297e-05\\
240.016444041685	2.21477741040356e-05\\
241.016512558526	2.20793948776189e-05\\
242.016581075366	2.20095829509095e-05\\
243.016649592206	2.19383428539035e-05\\
244.016718109047	2.18656792092686e-05\\
245.016786625887	2.17915967320444e-05\\
246.016855142727	2.1716100229337e-05\\
247.016923659568	2.1639194600006e-05\\
248.016992176408	2.15608848343476e-05\\
249.017060693248	2.14811760137703e-05\\
250.017129210089	2.14000733104651e-05\\
251.017197726929	2.13175819870703e-05\\
252.017266243769	2.12337073963297e-05\\
253.01733476061	2.11484549807452e-05\\
254.01740327745	2.1061830272224e-05\\
255.017471794291	2.09738388917191e-05\\
256.017540311131	2.08844865488652e-05\\
257.017608827971	2.07937790416079e-05\\
258.017677344812	2.07017222558271e-05\\
259.017745861652	2.06083221649559e-05\\
260.017814378492	2.05135848295923e-05\\
261.017882895333	2.04175163971062e-05\\
262.017951412173	2.03201231012406e-05\\
263.018019929013	2.02214112617068e-05\\
264.018088445854	2.01213872837746e-05\\
265.018156962694	2.00200576578566e-05\\
266.018225479534	1.99174289590871e-05\\
267.018293996375	1.98135078468952e-05\\
268.018362513215	1.9708301064573e-05\\
269.018431030056	1.96018154388378e-05\\
270.018499546896	1.94940578793893e-05\\
271.018568063736	1.93850353784611e-05\\
272.018636580577	1.9274755010367e-05\\
273.018705097417	1.9163223931042e-05\\
274.018773614257	1.90504493775782e-05\\
275.018842131098	1.89364386677546e-05\\
276.018910647938	1.88211991995628e-05\\
277.018979164778	1.87047384507268e-05\\
278.019047681619	1.85870639782177e-05\\
279.019116198459	1.84681834177633e-05\\
280.019184715299	1.83481044833528e-05\\
281.01925323214	1.82268349667364e-05\\
282.01932174898	1.81043827369189e-05\\
283.01939026582	1.79807557396503e-05\\
284.019458782661	1.78559619969092e-05\\
285.019527299501	1.77300096063826e-05\\
286.019595816342	1.76029067409409e-05\\
287.019664333182	1.74746616481066e-05\\
288.019732850022	1.73452826495201e-05\\
289.019801366863	1.72147781403993e-05\\
290.019869883703	1.70831565889947e-05\\
291.019938400543	1.69504265360402e-05\\
292.020006917384	1.68165965941986e-05\\
293.020075434224	1.66816754475031e-05\\
294.020143951064	1.65456718507937e-05\\
295.020212467905	1.64085946291487e-05\\
296.020280984745	1.62704526773127e-05\\
297.020349501585	1.61312549591189e-05\\
298.020418018426	1.59910105069077e-05\\
299.020486535266	1.58497284209408e-05\\
300.020555052106	1.57074178688103e-05\\
301.020623568947	1.55640880848438e-05\\
302.020692085787	1.54197483695057e-05\\
303.020760602628	1.52744080887932e-05\\
304.020829119468	1.5128076673629e-05\\
305.020897636308	1.49807636192488e-05\\
306.020966153149	1.48324784845856e-05\\
307.021034669989	1.46832308916493e-05\\
308.021103186829	1.45330305249023e-05\\
309.02117170367	1.43818871306313e-05\\
310.02124022051	1.42298105163143e-05\\
311.02130873735	1.40768105499851e-05\\
312.021377254191	1.39228971595921e-05\\
313.021445771031	1.37680803323548e-05\\
314.021514287871	1.36123701141151e-05\\
315.021582804712	1.34557766086859e-05\\
316.021651321552	1.32983099771956e-05\\
317.021719838393	1.3139980437428e-05\\
318.021788355233	1.29807982631602e-05\\
319.021856872073	1.28207737834952e-05\\
320.021925388914	1.26599173821924e-05\\
321.021993905754	1.2498239496993e-05\\
322.022062422594	1.23357506189433e-05\\
323.022130939435	1.21724612917137e-05\\
324.022199456275	1.20083821109148e-05\\
325.022267973115	1.18435237234094e-05\\
326.022336489956	1.16778968266219e-05\\
327.022405006796	1.15115121678445e-05\\
328.022473523636	1.13443805435392e-05\\
329.022542040477	1.11765127986375e-05\\
330.022610557317	1.10079198258368e-05\\
331.022679074158	1.08386125648937e-05\\
332.022747590998	1.06686020019135e-05\\
333.022816107838	1.04978991686381e-05\\
334.022884624679	1.03265151417298e-05\\
335.022953141519	1.01544610420524e-05\\
336.023021658359	9.98174803394985e-06\\
337.0230901752	9.80838732452182e-06\\
338.02315869204	9.63439016289625e-06\\
339.02322720888	9.45976783949962e-06\\
340.023295725721	9.28453168532428e-06\\
341.023364242561	9.10869307119312e-06\\
342.023432759401	8.93226340702183e-06\\
343.023501276242	8.7552541410785e-06\\
344.023569793082	8.57767675924073e-06\\
345.023638309922	8.39954278425033e-06\\
346.023706826763	8.22086377496569e-06\\
347.023775343603	8.04165132561163e-06\\
348.023843860444	7.86191706502718e-06\\
349.023912377284	7.68167265591098e-06\\
350.023980894124	7.50092979406436e-06\\
351.024049410965	7.31970020763269e-06\\
352.024117927805	7.13799565634408e-06\\
353.024186444645	6.95582793074646e-06\\
354.024254961486	6.77320885144252e-06\\
355.024323478326	6.5901502683226e-06\\
356.024391995166	6.40666405979579e-06\\
357.024460512007	6.22276213201928e-06\\
358.024529028847	6.03845641812558e-06\\
359.024597545687	5.85375887744834e-06\\
360.024666062528	5.66868149474632e-06\\
361.024734579368	5.48323627942564e-06\\
362.024803096209	5.29743526476057e-06\\
363.024871613049	5.11129050711269e-06\\
364.024940129889	4.92481408514858e-06\\
365.02500864673	4.73801809905599e-06\\
366.02507716357	4.55091466975882e-06\\
367.02514568041	4.36351593813044e-06\\
368.025214197251	4.17583406420599e-06\\
369.025282714091	3.98788122639332e-06\\
370.025351230931	3.79966962068274e-06\\
371.025419747772	3.61121145985559e-06\\
372.025488264612	3.42251897269189e-06\\
373.025556781452	3.23360440317671e-06\\
374.025625298293	3.04448000970574e-06\\
375.025693815133	2.85515806428986e-06\\
376.025762331973	2.66565085175878e-06\\
377.025830848814	2.47597066896396e-06\\
378.025899365654	2.28612982398064e-06\\
379.025967882495	2.09614063530917e-06\\
380.026036399335	1.90601543107579e-06\\
381.026104916175	1.71576654823249e-06\\
382.026173433016	1.52540633175669e-06\\
383.026241949856	1.33494713385e-06\\
384.026310466696	1.14440131313686e-06\\
385.026378983537	9.53781233862476e-07\\
386.026447500377	7.63099265090677e-07\\
387.026516017217	5.7236777990111e-07\\
388.026584534058	3.81599154586539e-07\\
389.026653050898	1.90805767849691e-07\\
390.026721567738	2.9008266836998e-21\\
};
\end{axis}

\definecolor{antiquebrass}{rgb}{0.8, 0.58, 0.46}
\definecolor{darkred}{rgb}{0.7, 0.10, 0.05}
\definecolor{darkgreen}{rgb}{0, 0.5, 0}
\definecolor{darkmagenta}{rgb}{0.7, 0.0, 0.7}

\node[] (bodyframe) at ($(305pt,309pt)$) {};

% g_shape frame x-y axes
\draw[->,>=stealth, line width=3pt, color=green,-{Triangle[length=12.0pt,width=7.0pt]}] ($(bodyframe)+(0.0pt,0.0pt)$) -- ($(bodyframe)+(0.0pt,30.0pt)$);
\draw[->,>=stealth, line width=3pt, color=red,-{Triangle[length=12.0pt,width=7.0pt]}] ($(bodyframe)+(0.0pt,0.0pt)$) -- ($(bodyframe)+(30.0pt,0.0pt)$);

% x-y axes labels
\node[overlay, color=black,text width=0.95in] at ($(bodyframe)+(60.0pt,-11.0pt)$) {\scalebox{2.2}{\color{red} $\bm{x}$}};
\node[overlay, color=black,text width=0.95in] at ($(bodyframe)+(15.0pt,25.0pt)$) {\scalebox{2.2}{\color{green} $\bm{y}$}};

\end{tikzpicture}%


==> tip_gait_shape_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.70000,0.00000,0.70000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.000in,
height=3.000in,
at={(1.213in,2.772in)},
scale only axis,
xmin=-425,
xmax=425,
ymin=-100,
ymax=100,
axis background/.style={fill=white},
xtick=\empty,
xticklabels=\empty,
ytick=\empty,
yticklabels=\empty,
hide x axis,
hide y axis,
%axis x line*=bottom, 
%axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-390	0\\
-388.045112781955	0\\
-386.09022556391	0\\
-384.135338345865	0\\
-382.18045112782	0\\
-380.225563909774	0\\
-378.270676691729	0\\
-376.315789473684	0\\
-374.360902255639	0\\
-372.406015037594	0\\
-370.451127819549	0\\
-368.496240601504	0\\
-366.541353383459	0\\
-364.586466165414	0\\
-362.631578947368	0\\
-360.676691729323	0\\
-358.721804511278	0\\
-356.766917293233	0\\
-354.812030075188	0\\
-352.857142857143	0\\
-350.902255639098	0\\
-348.947368421053	0\\
-346.992481203008	0\\
-345.037593984962	0\\
-343.082706766917	0\\
-341.127819548872	0\\
-339.172932330827	0\\
-337.218045112782	0\\
-335.263157894737	0\\
-333.308270676692	0\\
-331.353383458647	0\\
-329.398496240602	0\\
-327.443609022556	0\\
-325.488721804511	0\\
-323.533834586466	0\\
-321.578947368421	0\\
-319.624060150376	0\\
-317.669172932331	0\\
-315.714285714286	0\\
-313.759398496241	0\\
-311.804511278195	0\\
-309.84962406015	0\\
-307.894736842105	0\\
-305.93984962406	0\\
-303.984962406015	0\\
-302.03007518797	0\\
-300.075187969925	0\\
-298.12030075188	0\\
-296.165413533835	0\\
-294.210526315789	0\\
-292.255639097744	0\\
-290.300751879699	0\\
-288.345864661654	0\\
-286.390977443609	0\\
-284.436090225564	0\\
-282.481203007519	0\\
-280.526315789474	0\\
-278.571428571429	0\\
-276.616541353383	0\\
-274.661654135338	0\\
-272.706766917293	0\\
-270.751879699248	0\\
-268.796992481203	0\\
-266.842105263158	0\\
-264.887218045113	0\\
-262.932330827068	0\\
-260.977443609023	0\\
-259.022556390977	0\\
-257.067669172932	0\\
-255.112781954887	0\\
-253.157894736842	0\\
-251.203007518797	0\\
-249.248120300752	0\\
-247.293233082707	0\\
-245.338345864662	0\\
-243.383458646617	0\\
-241.428571428571	0\\
-239.473684210526	0\\
-237.518796992481	0\\
-235.563909774436	0\\
-233.609022556391	0\\
-231.654135338346	0\\
-229.699248120301	0\\
-227.744360902256	0\\
-225.789473684211	0\\
-223.834586466165	0\\
-221.87969924812	0\\
-219.924812030075	0\\
-217.96992481203	0\\
-216.015037593985	0\\
-214.06015037594	0\\
-212.105263157895	0\\
-210.15037593985	0\\
-208.195488721805	0\\
-206.240601503759	0\\
-204.285714285714	0\\
-202.330827067669	0\\
-200.375939849624	0\\
-198.421052631579	0\\
-196.466165413534	0\\
-194.511278195489	0\\
-192.556390977444	0\\
-190.601503759398	0\\
-188.646616541353	0\\
-186.691729323308	0\\
-184.736842105263	0\\
-182.781954887218	0\\
-180.827067669173	0\\
-178.872180451128	0\\
-176.917293233083	0\\
-174.962406015038	0\\
-173.007518796992	0\\
-171.052631578947	0\\
-169.097744360902	0\\
-167.142857142857	0\\
-165.187969924812	0\\
-163.233082706767	0\\
-161.278195488722	0\\
-159.323308270677	0\\
-157.368421052632	0\\
-155.413533834586	0\\
-153.458646616541	0\\
-151.503759398496	0\\
-149.548872180451	0\\
-147.593984962406	0\\
-145.639097744361	0\\
-143.684210526316	0\\
-141.729323308271	0\\
-139.774436090226	0\\
-137.81954887218	0\\
-135.864661654135	0\\
-133.90977443609	0\\
-131.954887218045	0\\
-130	0\\
-128.045112781955	0\\
-126.09022556391	0\\
-124.135338345865	0\\
-122.18045112782	0\\
-120.225563909774	0\\
-118.270676691729	0\\
-116.315789473684	0\\
-114.360902255639	0\\
-112.406015037594	0\\
-110.451127819549	0\\
-108.496240601504	0\\
-106.541353383459	0\\
-104.586466165414	0\\
-102.631578947368	0\\
-100.676691729323	0\\
-98.7218045112782	0\\
-96.7669172932331	0\\
-94.812030075188	0\\
-92.8571428571428	0\\
-90.9022556390977	0\\
-88.9473684210526	0\\
-86.9924812030075	0\\
-85.0375939849624	0\\
-83.0827067669173	0\\
-81.1278195488722	0\\
-79.1729323308271	0\\
-77.218045112782	0\\
-75.2631578947368	0\\
-73.3082706766917	0\\
-71.3533834586466	0\\
-69.3984962406015	0\\
-67.4436090225564	0\\
-65.4887218045113	0\\
-63.5338345864662	0\\
-61.578947368421	0\\
-59.6240601503759	0\\
-57.6691729323308	0\\
-55.7142857142857	0\\
-53.7593984962406	0\\
-51.8045112781955	0\\
-49.8496240601504	0\\
-47.8947368421053	0\\
-45.9398496240601	0\\
-43.984962406015	0\\
-42.0300751879699	0\\
-40.0751879699248	0\\
-38.1203007518797	0\\
-36.1654135338346	0\\
-34.2105263157895	0\\
-32.2556390977444	0\\
-30.3007518796992	0\\
-28.3458646616541	0\\
-26.390977443609	0\\
-24.4360902255639	0\\
-22.4812030075188	0\\
-20.5263157894737	0\\
-18.5714285714286	0\\
-16.6165413533835	0\\
-14.6616541353383	0\\
-12.7067669172932	0\\
-10.7518796992481	0\\
-8.79699248120301	0\\
-6.84210526315789	0\\
-4.88721804511278	0\\
-2.93233082706767	0\\
-0.977443609022556	0\\
0.977443609022556	0\\
2.93233082706767	0\\
4.88721804511278	0\\
6.84210526315789	0\\
8.79699248120301	0\\
10.7518796992481	0\\
12.7067669172932	0\\
14.6616541353383	0\\
16.6165413533835	0\\
18.5714285714286	0\\
20.5263157894737	0\\
22.4812030075188	0\\
24.4360902255639	0\\
26.390977443609	0\\
28.3458646616541	0\\
30.3007518796992	0\\
32.2556390977444	0\\
34.2105263157895	0\\
36.1654135338346	0\\
38.1203007518797	0\\
40.0751879699248	0\\
42.0300751879699	0\\
43.984962406015	0\\
45.9398496240601	0\\
47.8947368421053	0\\
49.8496240601504	0\\
51.8045112781955	0\\
53.7593984962406	0\\
55.7142857142857	0\\
57.6691729323308	0\\
59.6240601503759	0\\
61.578947368421	0\\
63.5338345864662	0\\
65.4887218045113	0\\
67.4436090225564	0\\
69.3984962406015	0\\
71.3533834586466	0\\
73.3082706766917	0\\
75.2631578947368	0\\
77.218045112782	0\\
79.1729323308271	0\\
81.1278195488722	0\\
83.0827067669173	0\\
85.0375939849624	0\\
86.9924812030075	0\\
88.9473684210526	0\\
90.9022556390977	0\\
92.8571428571428	0\\
94.812030075188	0\\
96.7669172932331	0\\
98.7218045112782	0\\
100.676691729323	0\\
102.631578947368	0\\
104.586466165414	0\\
106.541353383459	0\\
108.496240601504	0\\
110.451127819549	0\\
112.406015037594	0\\
114.360902255639	0\\
116.315789473684	0\\
118.270676691729	0\\
120.225563909774	0\\
122.18045112782	0\\
124.135338345865	0\\
126.09022556391	0\\
128.045112781955	0\\
130	0\\
131.954887218045	0\\
133.90977443609	0\\
135.864661654135	0\\
137.81954887218	0\\
139.774436090226	0\\
141.729323308271	0\\
143.684210526316	0\\
145.639097744361	0\\
147.593984962406	0\\
149.548872180451	0\\
151.503759398496	0\\
153.458646616541	0\\
155.413533834586	0\\
157.368421052632	0\\
159.323308270677	0\\
161.278195488722	0\\
163.233082706767	0\\
165.187969924812	0\\
167.142857142857	0\\
169.097744360902	0\\
171.052631578947	0\\
173.007518796992	0\\
174.962406015038	0\\
176.917293233083	0\\
178.872180451128	0\\
180.827067669173	0\\
182.781954887218	0\\
184.736842105263	0\\
186.691729323308	0\\
188.646616541353	0\\
190.601503759398	0\\
192.556390977444	0\\
194.511278195489	0\\
196.466165413534	0\\
198.421052631579	0\\
200.375939849624	0\\
202.330827067669	0\\
204.285714285714	0\\
206.240601503759	0\\
208.195488721805	0\\
210.15037593985	0\\
212.105263157895	0\\
214.06015037594	0\\
216.015037593985	0\\
217.96992481203	0\\
219.924812030075	0\\
221.87969924812	0\\
223.834586466165	0\\
225.789473684211	0\\
227.744360902256	0\\
229.699248120301	0\\
231.654135338346	0\\
233.609022556391	0\\
235.563909774436	0\\
237.518796992481	0\\
239.473684210526	0\\
241.428571428571	0\\
243.383458646617	0\\
245.338345864662	0\\
247.293233082707	0\\
249.248120300752	0\\
251.203007518797	0\\
253.157894736842	0\\
255.112781954887	0\\
257.067669172932	0\\
259.022556390977	0\\
260.977443609023	0\\
262.932330827068	0\\
264.887218045113	0\\
266.842105263158	0\\
268.796992481203	0\\
270.751879699248	0\\
272.706766917293	0\\
274.661654135338	0\\
276.616541353383	0\\
278.571428571429	0\\
280.526315789474	0\\
282.481203007519	0\\
284.436090225564	0\\
286.390977443609	0\\
288.345864661654	0\\
290.300751879699	0\\
292.255639097744	0\\
294.210526315789	0\\
296.165413533835	0\\
298.12030075188	0\\
300.075187969925	0\\
302.03007518797	0\\
303.984962406015	0\\
305.93984962406	0\\
307.894736842105	0\\
309.84962406015	0\\
311.804511278195	0\\
313.759398496241	0\\
315.714285714286	0\\
317.669172932331	0\\
319.624060150376	0\\
321.578947368421	0\\
323.533834586466	0\\
325.488721804511	0\\
327.443609022556	0\\
329.398496240602	0\\
331.353383458647	0\\
333.308270676692	0\\
335.263157894737	0\\
337.218045112782	0\\
339.172932330827	0\\
341.127819548872	0\\
343.082706766917	0\\
345.037593984962	0\\
346.992481203008	0\\
348.947368421053	0\\
350.902255639098	0\\
352.857142857143	0\\
354.812030075188	0\\
356.766917293233	0\\
358.721804511278	0\\
360.676691729323	0\\
362.631578947368	0\\
364.586466165414	0\\
366.541353383459	0\\
368.496240601504	0\\
370.451127819549	0\\
372.406015037594	0\\
374.360902255639	0\\
376.315789473684	0\\
378.270676691729	0\\
380.225563909774	0\\
382.18045112782	0\\
384.135338345865	0\\
386.09022556391	0\\
388.045112781955	0\\
390	0\\
};
\addplot [color=black!30!green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-366.878655766713	-7.34759071599491e-15\\
-365.03966501099	-0.944763547559934\\
-363.200674255268	-1.8892928189588\\
-361.361683499545	-2.83335359612972\\
-359.522692743822	-3.77671177717993\\
-357.683701988099	-4.71913343444177\\
-355.844711232376	-5.66038487248051\\
-354.005720476653	-6.60023268604451\\
-352.16672972093	-7.53844381794361\\
-350.327738965207	-8.47478561684108\\
-348.488748209485	-9.40902589494483\\
-346.649757453762	-10.340932985584\\
-344.810766698039	-11.2702758006558\\
-342.971775942316	-12.1968238879296\\
-341.132785186593	-13.1203474881926\\
-339.29379443087	-14.0406175922241\\
-337.454803675147	-14.9574059975837\\
-335.615812919424	-15.8704853651996\\
-333.776822163702	-16.7796292757421\\
-331.937831407979	-17.68461228577\\
-330.098840652256	-18.5852099836347\\
-328.259849896533	-19.4811990451276\\
-326.42085914081	-20.3723572888595\\
-324.581868385087	-21.2584637313548\\
-322.742877629364	-22.13929864185\\
-320.903886873642	-23.0146435967808\\
-319.064896117919	-23.8842815339457\\
-317.225905362196	-24.7479968063311\\
-315.386914606473	-25.6055752355865\\
-313.54792385075	-26.4568041651348\\
-311.708933095027	-27.3014725129054\\
-309.869942339304	-28.1393708236771\\
-308.030951583581	-28.9702913210171\\
-306.191960827859	-29.7940279588044\\
-304.352970072136	-30.6103764723235\\
-302.513979316413	-31.4191344289168\\
-300.67498856069	-32.220101278182\\
-298.835997804967	-33.0130784017041\\
-296.997007049244	-33.7978691623066\\
-295.158016293521	-34.5742789528128\\
-293.319025537798	-35.3421152443031\\
-291.480034782076	-36.1011876338568\\
-289.641044026353	-36.8513078917674\\
-287.80205327063	-37.592290008218\\
-285.963062514907	-38.3239502394072\\
-284.124071759184	-39.0461071531126\\
-282.285081003461	-39.7585816736809\\
-280.446090247738	-40.461197126434\\
-278.607099492015	-41.1537792814798\\
-276.768108736293	-41.8361563969165\\
-274.92911798057	-42.5081592614197\\
-273.090127224847	-43.1696212362028\\
-271.251136469124	-43.8203782963383\\
-269.412145713401	-44.4602690714325\\
-267.573154957678	-45.0891348856401\\
-265.734164201955	-45.7068197970125\\
-263.895173446232	-46.3131706361664\\
-262.05618269051	-46.9080370442664\\
-260.217191934787	-47.4912715103094\\
-258.378201179064	-48.062729407704\\
-256.539210423341	-48.6222690301334\\
-254.700219667618	-49.1697516266954\\
-252.861228911895	-49.7050414363083\\
-251.022238156172	-50.2280057213768\\
-249.183247400449	-50.7385148007066\\
-247.344256644727	-51.2364420816622\\
-245.505265889004	-51.7216640915588\\
-243.666275133281	-52.1940605082797\\
-241.827284377558	-52.6535141901132\\
-239.988293621835	-53.0999112048009\\
-238.149302866112	-53.5331408577894\\
-236.310312110389	-53.9530957196798\\
-234.471321354666	-54.3596716528674\\
-232.632330598944	-54.752767837365\\
-230.793339843221	-55.1322867958035\\
-228.954349087498	-55.4981344176036\\
-227.115358331775	-55.8502199823131\\
-225.276367576052	-56.1884561821028\\
-223.437376820329	-56.5127591434164\\
-221.598386064606	-56.8230484477695\\
-219.759395308883	-57.1192471516905\\
-217.920404553161	-57.4012818058011\\
-216.081413797438	-57.6690824730295\\
-214.242423041715	-57.922582745953\\
-212.403432285992	-58.1617197632653\\
-210.564441530269	-58.3864342253643\\
-208.725450774546	-58.596670409057\\
-206.886460018823	-58.7923761813772\\
-205.0474692631	-58.9735030125133\\
-203.208478507378	-59.1400059878422\\
-201.369487751655	-59.291843819067\\
-199.530496995932	-59.4289788544553\\
-197.691506240209	-59.551377088176\\
-195.852515484486	-59.6590081687318\\
-194.013524728763	-59.7518454064853\\
-192.17453397304	-59.8298657802779\\
-190.335543217317	-59.8930499431377\\
-188.496552461595	-59.9413822270777\\
-186.657561705872	-59.9748506469804\\
-184.818570950149	-59.9934469035705\\
-182.979580194426	-59.9971663854723\\
-181.140589438703	-59.9860081703535\\
-179.30159868298	-59.9599750251539\\
-177.462607927257	-59.919073405399\\
-175.623617171534	-59.8633134535998\\
-173.784626415812	-59.7927089967369\\
-171.945635660089	-59.7072775428325\\
-170.106644904366	-59.6070402766087\\
-168.267654148643	-59.4920220542338\\
-166.42866339292	-59.3622513971592\\
-164.589672637197	-59.2177604850467\\
-162.750681881474	-59.0585851477886\\
-160.911691125751	-58.8847648566231\\
-159.072700370029	-58.6963427143462\\
-157.233709614306	-58.4933654446236\\
-155.394718858583	-58.2758833804043\\
-153.55572810286	-58.0439504514398\\
-151.716737347137	-57.7976241709101\\
-149.877746591414	-57.5369656211629\\
-148.038755835691	-57.2620394385663\\
-146.199765079968	-56.9729137974806\\
-144.360774324246	-56.6696603933534\\
-142.521783568523	-56.3523544249405\\
-140.6827928128	-56.0210745756589\\
-138.843802057077	-55.6759029940752\\
-137.004811301354	-55.3169252735355\\
-135.165820545631	-54.9442304309395\\
-133.326829789908	-54.557910884668\\
-131.487839034185	-54.1580624316643\\
-129.648848278463	-53.7447842236802\\
-127.80985752274	-53.3181787426882\\
-125.970866767017	-52.8783517754692\\
-124.131876011294	-52.42541238738\\
-122.292885255571	-51.9594728953082\\
-120.453894499848	-51.4806488398201\\
-118.614903744125	-50.9890589565104\\
-116.775912988402	-50.4848251465585\\
-114.93692223268	-49.9680724465003\\
-113.097931476957	-49.4389289972226\\
-111.258940721234	-48.8975260121875\\
-109.419949965511	-48.343997744895\\
-107.580959209788	-47.7784814555918\\
-105.741968454065	-47.2011173772342\\
-103.902977698342	-46.612048680714\\
-102.063986942619	-46.0114214393566\\
-100.224996186897	-45.3993845926977\\
-98.3860054311737	-44.7760899095511\\
-96.5470146754509	-44.1416919503737\\
-94.708023919728	-43.4963480289389\\
-92.8690331640051	-42.8402181733264\\
-91.0300424082823	-42.1734650862402\\
-89.1910516525594	-41.4962541046623\\
-87.3520608968365	-40.8087531588536\\
-85.5130701411136	-40.1111327307115\\
-83.6740793853908	-39.4035658114954\\
-81.8350886296679	-38.6862278589291\\
-79.996097873945	-37.9592967536919\\
-78.1571071182221	-37.2229527553092\\
-76.3181163624993	-36.477378457453\\
-74.4791256067764	-35.722758742663\\
-72.6401348510535	-34.9592807365015\\
-70.8011440953306	-34.1871337611504\\
-68.9621533396078	-33.406509288465\\
-67.1231625838849	-32.6176008924936\\
-65.284171828162	-31.8206042014768\\
-63.4451810724391	-31.0157168493365\\
-61.6061903167163	-30.2031384266679\\
-59.7671995609934	-29.383070431247\\
-57.9282088052705	-28.5557162180636\\
-56.0892180495476	-27.7212809488956\\
-54.2502272938248	-26.8799715414336\\
-52.4112365381019	-26.0319966179713\\
-50.572245782379	-25.1775664536725\\
-48.7332550266562	-24.3168929244287\\
-46.8942642709333	-23.4501894543192\\
-45.0552735152104	-22.5776709626879\\
-43.2162827594875	-21.699553810849\\
-41.3772920037647	-20.816055748435\\
-39.5383012480418	-19.9273958594007\\
-37.6993104923189	-19.0337945076963\\
-35.860319736596	-18.135473282623\\
-34.0213289808732	-17.2326549438844\\
-32.1823382251503	-16.3255633663488\\
-30.3433474694274	-15.4144234845333\\
-28.5043567137045	-14.4994612368268\\
-26.6653659579817	-13.5809035094628\\
-24.8263752022588	-12.6589780802581\\
-22.9873844465359	-11.7339135621294\\
-21.148393690813	-10.8059393464039\\
-19.3094029350902	-9.87528554593634\\
-17.4704121793673	-8.94218293804674\\
-15.6314214236444	-8.00686290729419\\
-13.7924306679216	-7.0695573880995\\
-11.9534399121987	-6.13049880723162\\
-10.1144491564758	-5.18992002617207\\
-8.27545840075293	-4.24805428337145\\
-6.43646764503006	-3.30513513641256\\
-4.59747688930718	-2.36139640409433\\
-2.75848613358431	-1.41707210845098\\
-0.919495377861437	-0.472396416720862\\
0.919495377861437	0.472396416720862\\
2.75848613358431	1.41707210845098\\
4.59747688930718	2.36139640409433\\
6.43646764503006	3.30513513641256\\
8.27545840075293	4.24805428337145\\
10.1144491564758	5.18992002617207\\
11.9534399121987	6.13049880723162\\
13.7924306679216	7.0695573880995\\
15.6314214236444	8.00686290729419\\
17.4704121793673	8.94218293804674\\
19.3094029350902	9.87528554593634\\
21.148393690813	10.8059393464039\\
22.9873844465359	11.7339135621294\\
24.8263752022588	12.6589780802581\\
26.6653659579817	13.5809035094628\\
28.5043567137045	14.4994612368268\\
30.3433474694274	15.4144234845333\\
32.1823382251503	16.3255633663488\\
34.0213289808732	17.2326549438844\\
35.860319736596	18.135473282623\\
37.6993104923189	19.0337945076963\\
39.5383012480418	19.9273958594007\\
41.3772920037647	20.816055748435\\
43.2162827594875	21.699553810849\\
45.0552735152104	22.5776709626879\\
46.8942642709333	23.4501894543192\\
48.7332550266562	24.3168929244287\\
50.572245782379	25.1775664536725\\
52.4112365381019	26.0319966179713\\
54.2502272938248	26.8799715414336\\
56.0892180495476	27.7212809488956\\
57.9282088052705	28.5557162180636\\
59.7671995609934	29.383070431247\\
61.6061903167163	30.2031384266679\\
63.4451810724391	31.0157168493365\\
65.284171828162	31.8206042014768\\
67.1231625838849	32.6176008924936\\
68.9621533396078	33.406509288465\\
70.8011440953306	34.1871337611504\\
72.6401348510535	34.9592807365015\\
74.4791256067764	35.722758742663\\
76.3181163624993	36.477378457453\\
78.1571071182221	37.2229527553092\\
79.996097873945	37.9592967536919\\
81.8350886296679	38.6862278589291\\
83.6740793853908	39.4035658114954\\
85.5130701411136	40.1111327307115\\
87.3520608968365	40.8087531588536\\
89.1910516525594	41.4962541046623\\
91.0300424082823	42.1734650862402\\
92.8690331640051	42.8402181733264\\
94.708023919728	43.4963480289389\\
96.5470146754509	44.1416919503737\\
98.3860054311737	44.7760899095511\\
100.224996186897	45.3993845926977\\
102.063986942619	46.0114214393566\\
103.902977698342	46.612048680714\\
105.741968454065	47.2011173772342\\
107.580959209788	47.7784814555918\\
109.419949965511	48.343997744895\\
111.258940721234	48.8975260121875\\
113.097931476957	49.4389289972226\\
114.93692223268	49.9680724465003\\
116.775912988402	50.4848251465585\\
118.614903744125	50.9890589565104\\
120.453894499848	51.4806488398201\\
122.292885255571	51.9594728953082\\
124.131876011294	52.42541238738\\
125.970866767017	52.8783517754692\\
127.80985752274	53.3181787426882\\
129.648848278463	53.7447842236802\\
131.487839034185	54.1580624316643\\
133.326829789908	54.557910884668\\
135.165820545631	54.9442304309395\\
137.004811301354	55.3169252735355\\
138.843802057077	55.6759029940752\\
140.6827928128	56.0210745756589\\
142.521783568523	56.3523544249405\\
144.360774324246	56.6696603933534\\
146.199765079968	56.9729137974806\\
148.038755835691	57.2620394385663\\
149.877746591414	57.5369656211629\\
151.716737347137	57.7976241709101\\
153.55572810286	58.0439504514398\\
155.394718858583	58.2758833804043\\
157.233709614306	58.4933654446236\\
159.072700370029	58.6963427143462\\
160.911691125751	58.8847648566231\\
162.750681881474	59.0585851477886\\
164.589672637197	59.2177604850467\\
166.42866339292	59.3622513971592\\
168.267654148643	59.4920220542338\\
170.106644904366	59.6070402766087\\
171.945635660089	59.7072775428325\\
173.784626415812	59.7927089967369\\
175.623617171534	59.8633134535998\\
177.462607927257	59.919073405399\\
179.30159868298	59.9599750251539\\
181.140589438703	59.9860081703535\\
182.979580194426	59.9971663854723\\
184.818570950149	59.9934469035705\\
186.657561705872	59.9748506469804\\
188.496552461595	59.9413822270777\\
190.335543217317	59.8930499431377\\
192.17453397304	59.8298657802779\\
194.013524728763	59.7518454064853\\
195.852515484486	59.6590081687318\\
197.691506240209	59.551377088176\\
199.530496995932	59.4289788544553\\
201.369487751655	59.291843819067\\
203.208478507378	59.1400059878422\\
205.0474692631	58.9735030125133\\
206.886460018823	58.7923761813772\\
208.725450774546	58.596670409057\\
210.564441530269	58.3864342253643\\
212.403432285992	58.1617197632653\\
214.242423041715	57.922582745953\\
216.081413797438	57.6690824730295\\
217.920404553161	57.4012818058011\\
219.759395308883	57.1192471516905\\
221.598386064606	56.8230484477695\\
223.437376820329	56.5127591434164\\
225.276367576052	56.1884561821028\\
227.115358331775	55.8502199823131\\
228.954349087498	55.4981344176036\\
230.793339843221	55.1322867958035\\
232.632330598944	54.752767837365\\
234.471321354666	54.3596716528674\\
236.310312110389	53.9530957196798\\
238.149302866112	53.5331408577894\\
239.988293621835	53.0999112048009\\
241.827284377558	52.6535141901132\\
243.666275133281	52.1940605082797\\
245.505265889004	51.7216640915588\\
247.344256644727	51.2364420816622\\
249.183247400449	50.7385148007066\\
251.022238156172	50.2280057213768\\
252.861228911895	49.7050414363083\\
254.700219667618	49.1697516266954\\
256.539210423341	48.6222690301334\\
258.378201179064	48.062729407704\\
260.217191934787	47.4912715103094\\
262.05618269051	46.9080370442664\\
263.895173446232	46.3131706361664\\
265.734164201955	45.7068197970125\\
267.573154957678	45.0891348856401\\
269.412145713401	44.4602690714325\\
271.251136469124	43.8203782963383\\
273.090127224847	43.1696212362028\\
274.92911798057	42.5081592614197\\
276.768108736293	41.8361563969165\\
278.607099492015	41.1537792814798\\
280.446090247738	40.461197126434\\
282.285081003461	39.7585816736809\\
284.124071759184	39.0461071531126\\
285.963062514907	38.3239502394072\\
287.80205327063	37.592290008218\\
289.641044026353	36.8513078917674\\
291.480034782076	36.1011876338568\\
293.319025537798	35.3421152443031\\
295.158016293521	34.5742789528128\\
296.997007049244	33.7978691623066\\
298.835997804967	33.0130784017041\\
300.67498856069	32.220101278182\\
302.513979316413	31.4191344289168\\
304.352970072136	30.6103764723235\\
306.191960827859	29.7940279588044\\
308.030951583581	28.9702913210171\\
309.869942339304	28.1393708236771\\
311.708933095027	27.3014725129054\\
313.54792385075	26.4568041651348\\
315.386914606473	25.6055752355865\\
317.225905362196	24.7479968063311\\
319.064896117919	23.8842815339457\\
320.903886873642	23.0146435967808\\
322.742877629364	22.13929864185\\
324.581868385087	21.2584637313548\\
326.42085914081	20.3723572888595\\
328.259849896533	19.4811990451276\\
330.098840652256	18.5852099836347\\
331.937831407979	17.68461228577\\
333.776822163702	16.7796292757421\\
335.615812919424	15.8704853651996\\
337.454803675147	14.9574059975837\\
339.29379443087	14.0406175922241\\
341.132785186593	13.1203474881926\\
342.971775942316	12.1968238879296\\
344.810766698039	11.2702758006558\\
346.649757453762	10.340932985584\\
348.488748209485	9.40902589494483\\
350.327738965207	8.47478561684108\\
352.16672972093	7.53844381794361\\
354.005720476653	6.60023268604451\\
355.844711232376	5.66038487248051\\
357.683701988099	4.71913343444177\\
359.522692743822	3.77671177717993\\
361.361683499545	2.83335359612972\\
363.200674255268	1.8892928189588\\
365.03966501099	0.944763547559934\\
366.878655766713	7.34759071599491e-15\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-18.3439327883357	-9.38569736018172\\
-17.3248254112059	-8.86821455548447\\
-16.3057180340762	-8.35005640191412\\
-15.2866106569464	-7.83126235922021\\
-14.2675032798166	-7.31187193557768\\
-13.2483959026869	-6.7919246845782\\
-12.2292885255571	-6.27146020221798\\
-11.2101811484274	-5.75051812388241\\
-10.1910737712976	-5.22913812132767\\
-9.17196639416784	-4.70735989965957\\
-8.15285901703808	-4.18522319430982\\
-7.13375163990832	-3.66276776801007\\
-6.11464426277856	-3.14003340776381\\
-5.0955368856488	-2.61705992181641\\
-4.07642950851904	-2.0938871366236\\
-3.05732213138928	-1.57055489381853\\
-2.03821475425952	-1.04710304717764\\
-1.01910737712976	-0.52357145958569\\
0	0\\
1.01910737712976	0.52357145958569\\
2.03821475425952	1.04710304717764\\
3.05732213138928	1.57055489381853\\
4.07642950851904	2.0938871366236\\
5.0955368856488	2.61705992181641\\
6.11464426277856	3.14003340776381\\
7.13375163990832	3.66276776801007\\
8.15285901703808	4.18522319430982\\
9.17196639416784	4.70735989965957\\
10.1910737712976	5.22913812132767\\
11.2101811484274	5.75051812388241\\
12.2292885255571	6.27146020221798\\
13.2483959026869	6.7919246845782\\
14.2675032798166	7.31187193557768\\
15.2866106569464	7.83126235922021\\
16.3057180340762	8.35005640191412\\
17.3248254112059	8.86821455548447\\
18.3439327883357	9.38569736018172\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-366.878655766713	-7.34759071599491e-15\\
-365.859548389584	-0.523571459585718\\
-364.840441012454	-1.04710304717764\\
-363.821333635324	-1.57055489381855\\
-362.802226258194	-2.09388713662361\\
-361.783118881065	-2.61705992181644\\
-360.764011503935	-3.1400334077638\\
-359.744904126805	-3.66276776801009\\
-358.725796749675	-4.1852231943098\\
-357.706689372545	-4.70735989965957\\
-356.687581995416	-5.2291381213277\\
-355.668474618286	-5.7505181238824\\
-354.649367241156	-6.27146020221799\\
-353.630259864026	-6.7919246845782\\
-352.611152486897	-7.31187193557771\\
-351.592045109767	-7.83126235922021\\
-350.572937732637	-8.35005640191413\\
-349.553830355507	-8.86821455548445\\
-348.534722978378	-9.38569736018172\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
348.534722978378	9.38569736018172\\
349.553830355507	8.86821455548445\\
350.572937732637	8.35005640191413\\
351.592045109767	7.83126235922021\\
352.611152486897	7.31187193557771\\
353.630259864026	6.7919246845782\\
354.649367241156	6.27146020221799\\
355.668474618286	5.7505181238824\\
356.687581995416	5.2291381213277\\
357.706689372545	4.70735989965957\\
358.725796749675	4.1852231943098\\
359.744904126805	3.66276776801009\\
360.764011503935	3.1400334077638\\
361.783118881065	2.61705992181644\\
362.802226258194	2.09388713662361\\
363.821333635324	1.57055489381855\\
364.840441012454	1.04710304717764\\
365.859548389584	0.523571459585718\\
366.878655766713	7.34759071599491e-15\\
};
\end{axis}

\definecolor{antiquebrass}{rgb}{0.8, 0.58, 0.46}
\definecolor{darkred}{rgb}{0.7, 0.10, 0.05}
\definecolor{darkgreen}{rgb}{0, 0.5, 0}
\definecolor{darkmagenta}{rgb}{0.7, 0.0, 0.7}

\node[] (bodyframe) at ($(305pt,309pt)$) {};

% g_shape frame x-y axes
\draw[->,>=stealth, line width=3pt, color=green,-{Triangle[length=12.0pt,width=7.0pt]}] ($(bodyframe)+(0.0pt,0.0pt)$) -- ($(bodyframe)+(0.0pt,30.0pt)$);
\draw[->,>=stealth, line width=3pt, color=red,-{Triangle[length=12.0pt,width=7.0pt]}] ($(bodyframe)+(0.0pt,0.0pt)$) -- ($(bodyframe)+(30.0pt,0.0pt)$);

% x-y axes labels
\node[overlay, color=black,text width=0.95in] at ($(bodyframe)+(60.0pt,-11.0pt)$) {\scalebox{2.2}{\color{red} $\bm{x}$}};
\node[overlay, color=black,text width=0.95in] at ($(bodyframe)+(15.0pt,25.0pt)$) {\scalebox{2.2}{\color{green} $\bm{y}$}};

% Average Body
\node[overlay, color=black,text width=0.95in] (avebody) at ($(bodyframe)+(-160.0pt,90.0pt)$) {\scalebox{2.5}{\color{brown} $\abProject(s, t)$}};
\draw[->, >=stealth, overlay, line width=0.50mm, solid, color=brown] ($(avebody.south)+(0.0pt,0.0pt)$) -- ($(avebody.south)+(20.0pt,-70.0pt)$);

% Body Curve
\node[overlay, color=black,text width=0.95in] (bodycurve) at ($(bodyframe)+(-40.0pt,90.0pt)$) {\scalebox{2.5}{\color{darkgreen} $\gSpace(s, t)$}};
\draw[->, >=stealth, overlay, line width=0.50mm, solid, color=darkgreen] ($(bodycurve.east)+(0.0pt,0.0pt)$) -- ($(bodycurve.east)+(55.0pt,-33.0pt)$);

% Body-ground Contact
\node[overlay, color=black,text width=0.95in] (bodygnd) at ($(bodyframe)+(100.0pt,-50.0pt)$) {\scalebox{2.5}{\color{darkmagenta} $\mathcal{S}_{\rm cont}$}};
\draw[->, >=stealth, overlay, line width=0.50mm, solid, color=darkmagenta] ($(bodygnd.north)+(0.0pt,0.0pt)$) -- ($(bodygnd.north)+(78.0pt,42.0pt)$);

% +/- L/2 ave. body parameter
\node[overlay, color=black,text width=0.95in] (neg_avebody) at ($(bodyframe)+(-200.0pt,-80.0pt)$) {\scalebox{2.5}{\color{brown} $s = -\frac{L}{2}$}};
\draw[->, >=stealth, overlay, line width=0.50mm, densely dashed, color=brown] ($(neg_avebody.north)+(0.0pt,0.0pt)$) -- ($(neg_avebody.north)+(13.0pt,56.0pt)$);
\node[overlay, color=black,text width=0.95in] (pos_avebody) at ($(bodyframe)+(210.0pt,-80.0pt)$) {\scalebox{2.5}{\color{brown} $s = \frac{L}{2}$}};
\draw[->, >=stealth, overlay, line width=0.50mm, densely dashed, color=brown] ($(pos_avebody.north)+(0.0pt,0.0pt)$) -- ($(pos_avebody.north)+(-20.0pt,56.0pt)$);
\node[overlay, color=black,text width=0.95in] (zero_avebody) at ($(bodyframe)+(0.0pt,-80.0pt)$) {\scalebox{2.5}{\color{brown} $s = 0$}};
\draw[->, >=stealth, overlay, line width=0.50mm, densely dashed, color=brown] ($(zero_avebody.north)+(0.0pt,0.0pt)$) -- ($(zero_avebody.north)+(0.0pt,64.0pt)$);

\end{tikzpicture}%





==> tip_gait_shape_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.70000,0.00000,0.70000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.000in,
height=3.000in,
at={(1.213in,2.772in)},
scale only axis,
xmin=-425,
xmax=425,
ymin=-100,
ymax=100,
axis background/.style={fill=white},
xtick=\empty,
xticklabels=\empty,
ytick=\empty,
yticklabels=\empty,
hide x axis,
hide y axis,
%axis x line*=bottom, 
%axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-390	0\\
-388.045112781955	0\\
-386.09022556391	0\\
-384.135338345865	0\\
-382.18045112782	0\\
-380.225563909774	0\\
-378.270676691729	0\\
-376.315789473684	0\\
-374.360902255639	0\\
-372.406015037594	0\\
-370.451127819549	0\\
-368.496240601504	0\\
-366.541353383459	0\\
-364.586466165414	0\\
-362.631578947368	0\\
-360.676691729323	0\\
-358.721804511278	0\\
-356.766917293233	0\\
-354.812030075188	0\\
-352.857142857143	0\\
-350.902255639098	0\\
-348.947368421053	0\\
-346.992481203008	0\\
-345.037593984962	0\\
-343.082706766917	0\\
-341.127819548872	0\\
-339.172932330827	0\\
-337.218045112782	0\\
-335.263157894737	0\\
-333.308270676692	0\\
-331.353383458647	0\\
-329.398496240602	0\\
-327.443609022556	0\\
-325.488721804511	0\\
-323.533834586466	0\\
-321.578947368421	0\\
-319.624060150376	0\\
-317.669172932331	0\\
-315.714285714286	0\\
-313.759398496241	0\\
-311.804511278195	0\\
-309.84962406015	0\\
-307.894736842105	0\\
-305.93984962406	0\\
-303.984962406015	0\\
-302.03007518797	0\\
-300.075187969925	0\\
-298.12030075188	0\\
-296.165413533835	0\\
-294.210526315789	0\\
-292.255639097744	0\\
-290.300751879699	0\\
-288.345864661654	0\\
-286.390977443609	0\\
-284.436090225564	0\\
-282.481203007519	0\\
-280.526315789474	0\\
-278.571428571429	0\\
-276.616541353383	0\\
-274.661654135338	0\\
-272.706766917293	0\\
-270.751879699248	0\\
-268.796992481203	0\\
-266.842105263158	0\\
-264.887218045113	0\\
-262.932330827068	0\\
-260.977443609023	0\\
-259.022556390977	0\\
-257.067669172932	0\\
-255.112781954887	0\\
-253.157894736842	0\\
-251.203007518797	0\\
-249.248120300752	0\\
-247.293233082707	0\\
-245.338345864662	0\\
-243.383458646617	0\\
-241.428571428571	0\\
-239.473684210526	0\\
-237.518796992481	0\\
-235.563909774436	0\\
-233.609022556391	0\\
-231.654135338346	0\\
-229.699248120301	0\\
-227.744360902256	0\\
-225.789473684211	0\\
-223.834586466165	0\\
-221.87969924812	0\\
-219.924812030075	0\\
-217.96992481203	0\\
-216.015037593985	0\\
-214.06015037594	0\\
-212.105263157895	0\\
-210.15037593985	0\\
-208.195488721805	0\\
-206.240601503759	0\\
-204.285714285714	0\\
-202.330827067669	0\\
-200.375939849624	0\\
-198.421052631579	0\\
-196.466165413534	0\\
-194.511278195489	0\\
-192.556390977444	0\\
-190.601503759398	0\\
-188.646616541353	0\\
-186.691729323308	0\\
-184.736842105263	0\\
-182.781954887218	0\\
-180.827067669173	0\\
-178.872180451128	0\\
-176.917293233083	0\\
-174.962406015038	0\\
-173.007518796992	0\\
-171.052631578947	0\\
-169.097744360902	0\\
-167.142857142857	0\\
-165.187969924812	0\\
-163.233082706767	0\\
-161.278195488722	0\\
-159.323308270677	0\\
-157.368421052632	0\\
-155.413533834586	0\\
-153.458646616541	0\\
-151.503759398496	0\\
-149.548872180451	0\\
-147.593984962406	0\\
-145.639097744361	0\\
-143.684210526316	0\\
-141.729323308271	0\\
-139.774436090226	0\\
-137.81954887218	0\\
-135.864661654135	0\\
-133.90977443609	0\\
-131.954887218045	0\\
-130	0\\
-128.045112781955	0\\
-126.09022556391	0\\
-124.135338345865	0\\
-122.18045112782	0\\
-120.225563909774	0\\
-118.270676691729	0\\
-116.315789473684	0\\
-114.360902255639	0\\
-112.406015037594	0\\
-110.451127819549	0\\
-108.496240601504	0\\
-106.541353383459	0\\
-104.586466165414	0\\
-102.631578947368	0\\
-100.676691729323	0\\
-98.7218045112782	0\\
-96.7669172932331	0\\
-94.812030075188	0\\
-92.8571428571428	0\\
-90.9022556390977	0\\
-88.9473684210526	0\\
-86.9924812030075	0\\
-85.0375939849624	0\\
-83.0827067669173	0\\
-81.1278195488722	0\\
-79.1729323308271	0\\
-77.218045112782	0\\
-75.2631578947368	0\\
-73.3082706766917	0\\
-71.3533834586466	0\\
-69.3984962406015	0\\
-67.4436090225564	0\\
-65.4887218045113	0\\
-63.5338345864662	0\\
-61.578947368421	0\\
-59.6240601503759	0\\
-57.6691729323308	0\\
-55.7142857142857	0\\
-53.7593984962406	0\\
-51.8045112781955	0\\
-49.8496240601504	0\\
-47.8947368421053	0\\
-45.9398496240601	0\\
-43.984962406015	0\\
-42.0300751879699	0\\
-40.0751879699248	0\\
-38.1203007518797	0\\
-36.1654135338346	0\\
-34.2105263157895	0\\
-32.2556390977444	0\\
-30.3007518796992	0\\
-28.3458646616541	0\\
-26.390977443609	0\\
-24.4360902255639	0\\
-22.4812030075188	0\\
-20.5263157894737	0\\
-18.5714285714286	0\\
-16.6165413533835	0\\
-14.6616541353383	0\\
-12.7067669172932	0\\
-10.7518796992481	0\\
-8.79699248120301	0\\
-6.84210526315789	0\\
-4.88721804511278	0\\
-2.93233082706767	0\\
-0.977443609022556	0\\
0.977443609022556	0\\
2.93233082706767	0\\
4.88721804511278	0\\
6.84210526315789	0\\
8.79699248120301	0\\
10.7518796992481	0\\
12.7067669172932	0\\
14.6616541353383	0\\
16.6165413533835	0\\
18.5714285714286	0\\
20.5263157894737	0\\
22.4812030075188	0\\
24.4360902255639	0\\
26.390977443609	0\\
28.3458646616541	0\\
30.3007518796992	0\\
32.2556390977444	0\\
34.2105263157895	0\\
36.1654135338346	0\\
38.1203007518797	0\\
40.0751879699248	0\\
42.0300751879699	0\\
43.984962406015	0\\
45.9398496240601	0\\
47.8947368421053	0\\
49.8496240601504	0\\
51.8045112781955	0\\
53.7593984962406	0\\
55.7142857142857	0\\
57.6691729323308	0\\
59.6240601503759	0\\
61.578947368421	0\\
63.5338345864662	0\\
65.4887218045113	0\\
67.4436090225564	0\\
69.3984962406015	0\\
71.3533834586466	0\\
73.3082706766917	0\\
75.2631578947368	0\\
77.218045112782	0\\
79.1729323308271	0\\
81.1278195488722	0\\
83.0827067669173	0\\
85.0375939849624	0\\
86.9924812030075	0\\
88.9473684210526	0\\
90.9022556390977	0\\
92.8571428571428	0\\
94.812030075188	0\\
96.7669172932331	0\\
98.7218045112782	0\\
100.676691729323	0\\
102.631578947368	0\\
104.586466165414	0\\
106.541353383459	0\\
108.496240601504	0\\
110.451127819549	0\\
112.406015037594	0\\
114.360902255639	0\\
116.315789473684	0\\
118.270676691729	0\\
120.225563909774	0\\
122.18045112782	0\\
124.135338345865	0\\
126.09022556391	0\\
128.045112781955	0\\
130	0\\
131.954887218045	0\\
133.90977443609	0\\
135.864661654135	0\\
137.81954887218	0\\
139.774436090226	0\\
141.729323308271	0\\
143.684210526316	0\\
145.639097744361	0\\
147.593984962406	0\\
149.548872180451	0\\
151.503759398496	0\\
153.458646616541	0\\
155.413533834586	0\\
157.368421052632	0\\
159.323308270677	0\\
161.278195488722	0\\
163.233082706767	0\\
165.187969924812	0\\
167.142857142857	0\\
169.097744360902	0\\
171.052631578947	0\\
173.007518796992	0\\
174.962406015038	0\\
176.917293233083	0\\
178.872180451128	0\\
180.827067669173	0\\
182.781954887218	0\\
184.736842105263	0\\
186.691729323308	0\\
188.646616541353	0\\
190.601503759398	0\\
192.556390977444	0\\
194.511278195489	0\\
196.466165413534	0\\
198.421052631579	0\\
200.375939849624	0\\
202.330827067669	0\\
204.285714285714	0\\
206.240601503759	0\\
208.195488721805	0\\
210.15037593985	0\\
212.105263157895	0\\
214.06015037594	0\\
216.015037593985	0\\
217.96992481203	0\\
219.924812030075	0\\
221.87969924812	0\\
223.834586466165	0\\
225.789473684211	0\\
227.744360902256	0\\
229.699248120301	0\\
231.654135338346	0\\
233.609022556391	0\\
235.563909774436	0\\
237.518796992481	0\\
239.473684210526	0\\
241.428571428571	0\\
243.383458646617	0\\
245.338345864662	0\\
247.293233082707	0\\
249.248120300752	0\\
251.203007518797	0\\
253.157894736842	0\\
255.112781954887	0\\
257.067669172932	0\\
259.022556390977	0\\
260.977443609023	0\\
262.932330827068	0\\
264.887218045113	0\\
266.842105263158	0\\
268.796992481203	0\\
270.751879699248	0\\
272.706766917293	0\\
274.661654135338	0\\
276.616541353383	0\\
278.571428571429	0\\
280.526315789474	0\\
282.481203007519	0\\
284.436090225564	0\\
286.390977443609	0\\
288.345864661654	0\\
290.300751879699	0\\
292.255639097744	0\\
294.210526315789	0\\
296.165413533835	0\\
298.12030075188	0\\
300.075187969925	0\\
302.03007518797	0\\
303.984962406015	0\\
305.93984962406	0\\
307.894736842105	0\\
309.84962406015	0\\
311.804511278195	0\\
313.759398496241	0\\
315.714285714286	0\\
317.669172932331	0\\
319.624060150376	0\\
321.578947368421	0\\
323.533834586466	0\\
325.488721804511	0\\
327.443609022556	0\\
329.398496240602	0\\
331.353383458647	0\\
333.308270676692	0\\
335.263157894737	0\\
337.218045112782	0\\
339.172932330827	0\\
341.127819548872	0\\
343.082706766917	0\\
345.037593984962	0\\
346.992481203008	0\\
348.947368421053	0\\
350.902255639098	0\\
352.857142857143	0\\
354.812030075188	0\\
356.766917293233	0\\
358.721804511278	0\\
360.676691729323	0\\
362.631578947368	0\\
364.586466165414	0\\
366.541353383459	0\\
368.496240601504	0\\
370.451127819549	0\\
372.406015037594	0\\
374.360902255639	0\\
376.315789473684	0\\
378.270676691729	0\\
380.225563909774	0\\
382.18045112782	0\\
384.135338345865	0\\
386.09022556391	0\\
388.045112781955	0\\
390	0\\
};
\addplot [color=black!30!green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-381.94450014279	-4.36236817882435e-15\\
-380.029991370144	-0.560919435457504\\
-378.115482597499	-1.12169977785586\\
-376.200973824853	-1.68220196862723\\
-374.286465052208	-2.24228701817804\\
-372.371956279562	-2.80181604035457\\
-370.457447506917	-3.36065028688308\\
-368.542938734271	-3.91865118177561\\
-366.628429961625	-4.47568035569323\\
-364.71392118898	-5.03159968025789\\
-362.799412416334	-5.58627130230455\\
-360.884903643689	-6.13955767806512\\
-358.970394871043	-6.69132160727568\\
-357.055886098398	-7.24142626719842\\
-355.141377325752	-7.78973524655002\\
-353.226868553107	-8.33611257932812\\
-351.312359780461	-8.88042277852714\\
-349.397851007815	-9.42253086973553\\
-347.48334223517	-9.96230242460573\\
-345.568833462524	-10.4996035941889\\
-343.654324689879	-11.0343011421259\\
-341.739815917233	-11.5662624776863\\
-339.825307144588	-12.0953556886473\\
-337.910798371942	-12.6214495740046\\
-335.996289599296	-13.1444136765065\\
-334.081780826651	-13.6641183150041\\
-332.167272054005	-14.1804346166087\\
-330.25276328136	-14.6932345486485\\
-328.338254508714	-15.2023909504179\\
-326.423745736069	-15.7077775647094\\
-324.509236963423	-16.2092690691223\\
-322.594728190778	-16.7067411071393\\
-320.680219418132	-17.2000703189636\\
-318.765710645486	-17.6891343721086\\
-316.851201872841	-18.1738119917335\\
-314.936693100195	-18.6539829907159\\
-313.02218432755	-19.1295282994552\\
-311.107675554904	-19.6003299953986\\
-309.193166782259	-20.0662713322827\\
-307.278658009613	-20.5272367690835\\
-305.364149236967	-20.9831119986675\\
-303.449640464322	-21.4337839761369\\
-301.535131691676	-21.8791409468617\\
-299.620622919031	-22.3190724741915\\
-297.706114146385	-22.7534694668415\\
-295.79160537374	-23.1822242059437\\
-293.877096601094	-23.6052303717586\\
-291.962587828448	-24.0223830700394\\
-290.048079055803	-24.4335788580433\\
-288.133570283157	-24.8387157701823\\
-286.219061510512	-25.2376933433078\\
-284.304552737866	-25.6304126416234\\
-282.390043965221	-26.0167762812177\\
-280.475535192575	-26.396688454213\\
-278.56102641993	-26.7700549525235\\
-276.646517647284	-27.1367831912161\\
-274.732008874638	-27.4967822314689\\
-272.817500101993	-27.8499628031219\\
-270.902991329347	-28.1962373268132\\
-268.988482556702	-28.5355199356968\\
-267.073973784056	-28.8677264967351\\
-265.159465011411	-29.1927746315615\\
-263.244956238765	-29.5105837369083\\
-261.330447466119	-29.8210750045939\\
-259.415938693474	-30.1241714410654\\
-257.501429920828	-30.4197978864907\\
-255.586921148183	-30.7078810333962\\
-253.672412375537	-30.9883494448454\\
-251.757903602892	-31.2611335721528\\
-249.843394830246	-31.5261657721305\\
-247.928886057601	-31.7833803238618\\
-246.014377284955	-32.0327134449984\\
-244.099868512309	-32.2741033075764\\
-242.185359739664	-32.5074900533483\\
-240.270850967018	-32.7328158086259\\
-238.356342194373	-32.9500246986319\\
-236.441833421727	-33.1590628613549\\
-234.527324649082	-33.359878460906\\
-232.612815876436	-33.5524217003727\\
-230.69830710379	-33.7366448341672\\
-228.783798331145	-33.9125021798657\\
-226.869289558499	-34.0799501295371\\
-224.954780785854	-34.238947160556\\
-223.040272013208	-34.3894538458994\\
-221.125763240563	-34.5314328639238\\
-219.211254467917	-34.6648490076195\\
-217.296745695272	-34.7896691933413\\
-215.382236922626	-34.9058624690124\\
-213.46772814998	-35.0134000217995\\
-211.553219377335	-35.1122551852579\\
-209.638710604689	-35.2024034459434\\
-207.724201832044	-35.2838224494921\\
-205.809693059398	-35.3564920061626\\
-203.895184286753	-35.4203940958431\\
-201.980675514107	-35.4755128725197\\
-200.066166741461	-35.521834668206\\
-198.151657968816	-35.5593479963321\\
-196.23714919617	-35.5880435545932\\
-194.322640423525	-35.6079142272562\\
-192.408131650879	-35.6189550869243\\
-190.493622878234	-35.6211633957587\\
-188.579114105588	-35.6145386061579\\
-186.664605332942	-35.5990823608928\\
-184.750096560297	-35.5747984927002\\
-182.835587787651	-35.5416930233315\\
-180.921079015006	-35.4997741620602\\
-179.00657024236	-35.4490523036459\\
-177.092061469715	-35.3895400257566\\
-175.177552697069	-35.3212520858498\\
-173.263043924424	-35.2442054175134\\
-171.348535151778	-35.158419126266\\
-169.434026379132	-35.0639144848198\\
-167.519517606487	-34.9607149278053\\
-165.605008833841	-34.8488460459601\\
-163.690500061196	-34.7283355797831\\
-161.77599128855	-34.5992134126556\\
-159.861482515905	-34.4615115634312\\
-157.946973743259	-34.3152641784957\\
-156.032464970613	-34.1605075232998\\
-154.117956197968	-33.9972799733664\\
-152.203447425322	-33.8256220047743\\
-150.288938652677	-33.6455761841211\\
-148.374429880031	-33.4571871579683\\
-146.459921107386	-33.2605016417697\\
-144.54541233474	-33.0555684082872\\
-142.630903562094	-32.8424382754967\\
-140.716394789449	-32.6211640939867\\
-138.801886016803	-32.3918007338523\\
-136.887377244158	-32.1544050710893\\
-134.972868471512	-31.9090359734901\\
-133.058359698867	-31.6557542860466\\
-131.143850926221	-31.3946228158617\\
-129.229342153576	-31.125706316575\\
-127.31483338093	-30.849071472306\\
-125.400324608284	-30.5647868811175\\
-123.485815835639	-30.2729230380058\\
-121.571307062993	-29.9735523174194\\
-119.656798290348	-29.6667489553121\\
-117.742289517702	-29.3525890307347\\
-115.827780745057	-29.0311504469693\\
-113.913271972411	-28.7025129122111\\
-111.998763199765	-28.3667579198035\\
-110.08425442712	-28.0239687280293\\
-108.169745654474	-27.6742303394651\\
-106.255236881829	-27.3176294799032\\
-104.340728109183	-26.9542545768454\\
-102.426219336538	-26.5841957375759\\
-100.511710563892	-26.2075447268164\\
-98.5972017912465	-25.8243949439717\\
-96.682693018601	-25.4348413999685\\
-94.7681842459554	-25.0389806936957\\
-92.8536754733098	-24.6369109880499\\
-90.9391667006643	-24.2287319855942\\
-89.0246579280187	-23.8145449038342\\
-87.1101491553732	-23.394452450119\\
-85.1956403827276	-22.9685587961725\\
-83.281131610082	-22.5369695522614\\
-81.3666228374365	-22.0997917410069\\
-79.4521140647909	-21.6571337708457\\
-77.5376052921453	-21.2091054091479\\
-75.6230965194998	-20.7558177549974\\
-73.7085877468542	-20.2973832116423\\
-71.7940789742086	-19.8339154586221\\
-69.8795702015631	-19.3655294235779\\
-67.9650614289175	-18.8923412537535\\
-66.0505526562719	-18.4144682871943\\
-64.1360438836264	-17.9320290236502\\
-62.2215351109808	-17.4451430951908\\
-60.3070263383353	-16.9539312365403\\
-58.3925175656897	-16.4585152551379\\
-56.4780087930441	-15.9590180009334\\
-54.5635000203986	-15.4555633359233\\
-52.648991247753	-14.9482761034362\\
-50.7344824751074	-14.4372820971756\\
-48.8199737024619	-13.9227080300257\\
-46.9054649298163	-13.4046815026305\\
-44.9909561571707	-12.883330971752\\
-43.0764473845252	-12.3587857184164\\
-41.1619386118796	-11.8311758158558\\
-39.2474298392341	-11.3006320972538\\
-37.3329210665885	-10.7672861233019\\
-35.4184122939429	-10.2312701495762\\
-33.5039035212974	-9.69271709374153\\
-31.5893947486518	-9.15176050259158\\
-29.6748859760062	-8.60853451893253\\
-27.7603772033607	-8.06317384831941\\
-25.8458684307151	-7.51581372565269\\
-23.9313596580695	-6.96658988164361\\
-22.016850885424	-6.41563850915661\\
-20.1023421127784	-5.8630962294371\\
-18.1878333401329	-5.30910005823304\\
-16.2733245674873	-4.75378737181874\\
-14.3588157948417	-4.19729587292913\\
-12.4443070221962	-3.63976355661321\\
-10.5297982495506	-3.08132867601494\\
-8.61528947690504	-2.52212970809015\\
-6.70078070425947	-1.96230531926793\\
-4.78627193161391	-1.40199433106509\\
-2.87176315896835	-0.841335685662107\\
-0.957254386322782	-0.280468411449167\\
0.957254386322782	0.280468411449167\\
2.87176315896835	0.841335685662107\\
4.78627193161391	1.40199433106509\\
6.70078070425947	1.96230531926793\\
8.61528947690504	2.52212970809015\\
10.5297982495506	3.08132867601494\\
12.4443070221962	3.63976355661321\\
14.3588157948417	4.19729587292913\\
16.2733245674873	4.75378737181874\\
18.1878333401329	5.30910005823304\\
20.1023421127784	5.8630962294371\\
22.016850885424	6.41563850915661\\
23.9313596580695	6.96658988164361\\
25.8458684307151	7.51581372565269\\
27.7603772033607	8.06317384831941\\
29.6748859760062	8.60853451893253\\
31.5893947486518	9.15176050259158\\
33.5039035212974	9.69271709374153\\
35.4184122939429	10.2312701495762\\
37.3329210665885	10.7672861233019\\
39.2474298392341	11.3006320972538\\
41.1619386118796	11.8311758158558\\
43.0764473845252	12.3587857184164\\
44.9909561571707	12.883330971752\\
46.9054649298163	13.4046815026305\\
48.8199737024619	13.9227080300257\\
50.7344824751074	14.4372820971756\\
52.648991247753	14.9482761034362\\
54.5635000203986	15.4555633359233\\
56.4780087930441	15.9590180009334\\
58.3925175656897	16.4585152551379\\
60.3070263383353	16.9539312365403\\
62.2215351109808	17.4451430951908\\
64.1360438836264	17.9320290236502\\
66.0505526562719	18.4144682871943\\
67.9650614289175	18.8923412537535\\
69.8795702015631	19.3655294235779\\
71.7940789742086	19.8339154586221\\
73.7085877468542	20.2973832116423\\
75.6230965194998	20.7558177549974\\
77.5376052921453	21.2091054091479\\
79.4521140647909	21.6571337708457\\
81.3666228374365	22.0997917410069\\
83.281131610082	22.5369695522614\\
85.1956403827276	22.9685587961725\\
87.1101491553732	23.394452450119\\
89.0246579280187	23.8145449038342\\
90.9391667006643	24.2287319855942\\
92.8536754733098	24.6369109880499\\
94.7681842459554	25.0389806936957\\
96.682693018601	25.4348413999685\\
98.5972017912465	25.8243949439717\\
100.511710563892	26.2075447268164\\
102.426219336538	26.5841957375759\\
104.340728109183	26.9542545768454\\
106.255236881829	27.3176294799032\\
108.169745654474	27.6742303394651\\
110.08425442712	28.0239687280293\\
111.998763199765	28.3667579198035\\
113.913271972411	28.7025129122111\\
115.827780745057	29.0311504469693\\
117.742289517702	29.3525890307347\\
119.656798290348	29.6667489553121\\
121.571307062993	29.9735523174194\\
123.485815835639	30.2729230380058\\
125.400324608284	30.5647868811175\\
127.31483338093	30.849071472306\\
129.229342153576	31.125706316575\\
131.143850926221	31.3946228158617\\
133.058359698867	31.6557542860466\\
134.972868471512	31.9090359734901\\
136.887377244158	32.1544050710893\\
138.801886016803	32.3918007338523\\
140.716394789449	32.6211640939867\\
142.630903562094	32.8424382754967\\
144.54541233474	33.0555684082872\\
146.459921107386	33.2605016417697\\
148.374429880031	33.4571871579683\\
150.288938652677	33.6455761841211\\
152.203447425322	33.8256220047743\\
154.117956197968	33.9972799733664\\
156.032464970613	34.1605075232998\\
157.946973743259	34.3152641784957\\
159.861482515905	34.4615115634312\\
161.77599128855	34.5992134126556\\
163.690500061196	34.7283355797831\\
165.605008833841	34.8488460459601\\
167.519517606487	34.9607149278053\\
169.434026379132	35.0639144848198\\
171.348535151778	35.158419126266\\
173.263043924424	35.2442054175134\\
175.177552697069	35.3212520858498\\
177.092061469715	35.3895400257566\\
179.00657024236	35.4490523036459\\
180.921079015006	35.4997741620602\\
182.835587787651	35.5416930233315\\
184.750096560297	35.5747984927002\\
186.664605332942	35.5990823608928\\
188.579114105588	35.6145386061579\\
190.493622878234	35.6211633957587\\
192.408131650879	35.6189550869243\\
194.322640423525	35.6079142272562\\
196.23714919617	35.5880435545932\\
198.151657968816	35.5593479963321\\
200.066166741461	35.521834668206\\
201.980675514107	35.4755128725197\\
203.895184286753	35.4203940958431\\
205.809693059398	35.3564920061626\\
207.724201832044	35.2838224494921\\
209.638710604689	35.2024034459434\\
211.553219377335	35.1122551852579\\
213.46772814998	35.0134000217995\\
215.382236922626	34.9058624690124\\
217.296745695272	34.7896691933413\\
219.211254467917	34.6648490076195\\
221.125763240563	34.5314328639238\\
223.040272013208	34.3894538458994\\
224.954780785854	34.238947160556\\
226.869289558499	34.0799501295371\\
228.783798331145	33.9125021798657\\
230.69830710379	33.7366448341672\\
232.612815876436	33.5524217003727\\
234.527324649082	33.359878460906\\
236.441833421727	33.1590628613549\\
238.356342194373	32.9500246986319\\
240.270850967018	32.7328158086259\\
242.185359739664	32.5074900533483\\
244.099868512309	32.2741033075764\\
246.014377284955	32.0327134449984\\
247.928886057601	31.7833803238618\\
249.843394830246	31.5261657721305\\
251.757903602892	31.2611335721528\\
253.672412375537	30.9883494448454\\
255.586921148183	30.7078810333962\\
257.501429920828	30.4197978864907\\
259.415938693474	30.1241714410654\\
261.330447466119	29.8210750045939\\
263.244956238765	29.5105837369083\\
265.159465011411	29.1927746315615\\
267.073973784056	28.8677264967351\\
268.988482556702	28.5355199356968\\
270.902991329347	28.1962373268132\\
272.817500101993	27.8499628031219\\
274.732008874638	27.4967822314689\\
276.646517647284	27.1367831912161\\
278.56102641993	26.7700549525235\\
280.475535192575	26.396688454213\\
282.390043965221	26.0167762812177\\
284.304552737866	25.6304126416234\\
286.219061510512	25.2376933433078\\
288.133570283157	24.8387157701823\\
290.048079055803	24.4335788580433\\
291.962587828448	24.0223830700394\\
293.877096601094	23.6052303717586\\
295.79160537374	23.1822242059437\\
297.706114146385	22.7534694668415\\
299.620622919031	22.3190724741915\\
301.535131691676	21.8791409468617\\
303.449640464322	21.4337839761369\\
305.364149236967	20.9831119986675\\
307.278658009613	20.5272367690835\\
309.193166782259	20.0662713322827\\
311.107675554904	19.6003299953986\\
313.02218432755	19.1295282994552\\
314.936693100195	18.6539829907159\\
316.851201872841	18.1738119917335\\
318.765710645486	17.6891343721086\\
320.680219418132	17.2000703189636\\
322.594728190778	16.7067411071393\\
324.509236963423	16.2092690691223\\
326.423745736069	15.7077775647094\\
328.338254508714	15.2023909504179\\
330.25276328136	14.6932345486485\\
332.167272054005	14.1804346166087\\
334.081780826651	13.6641183150041\\
335.996289599296	13.1444136765065\\
337.910798371942	12.6214495740046\\
339.825307144588	12.0953556886473\\
341.739815917233	11.5662624776863\\
343.654324689879	11.0343011421259\\
345.568833462524	10.4996035941889\\
347.48334223517	9.96230242460573\\
349.397851007815	9.42253086973553\\
351.312359780461	8.88042277852714\\
353.226868553107	8.33611257932812\\
355.141377325752	7.78973524655002\\
357.055886098398	7.24142626719842\\
358.970394871043	6.69132160727568\\
360.884903643689	6.13955767806512\\
362.799412416334	5.58627130230455\\
364.71392118898	5.03159968025789\\
366.628429961625	4.47568035569323\\
368.542938734271	3.91865118177561\\
370.457447506917	3.36065028688308\\
372.371956279562	2.80181604035457\\
374.286465052208	2.24228701817804\\
376.200973824853	1.68220196862723\\
378.115482597499	1.12169977785586\\
380.029991370144	0.560919435457504\\
381.94450014279	4.36236817882435e-15\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-190.972250071395	-35.6214394375717\\
-189.969771068396	-35.6202284803467\\
-188.967292065396	-35.6165956910049\\
-187.964813062397	-35.6105413165411\\
-186.962334059397	-35.6020657685943\\
-185.959855056398	-35.5911696234201\\
-184.957376053398	-35.5778536218513\\
-183.954897050399	-35.5621186692476\\
-182.952418047399	-35.5439658354341\\
-181.9499390444	-35.5233963546285\\
-180.947460041401	-35.5004116253571\\
-179.944981038401	-35.4750132103601\\
-178.942502035402	-35.4472028364846\\
-177.940023032402	-35.416982394568\\
-176.937544029403	-35.3843539393091\\
-175.935065026403	-35.3493196891281\\
-174.932586023404	-35.3118820260163\\
-173.930107020404	-35.2720434953739\\
-172.927628017405	-35.2298068058369\\
-171.925149014405	-35.1851748290929\\
-170.922670011406	-35.1381505996861\\
-169.920191008407	-35.0887373148107\\
-168.917712005407	-35.0369383340936\\
-167.915233002408	-34.9827571793662\\
-166.912753999408	-34.9261975344246\\
-165.910274996409	-34.8672632447793\\
-164.907795993409	-34.8059583173939\\
-163.90531699041	-34.7422869204124\\
-162.90283798741	-34.6762533828759\\
-161.900358984411	-34.6078621944282\\
-160.897879981412	-34.537118005011\\
-159.895400978412	-34.4640256245469\\
-158.892921975413	-34.3885900226132\\
-157.890442972413	-34.3108163281035\\
-156.887963969414	-34.2307098288792\\
-155.885484966414	-34.1482759714099\\
-154.883005963415	-34.0635203604032\\
-153.880526960415	-33.9764487584235\\
-152.878047957416	-33.8870670855003\\
-151.875568954417	-33.7953814187255\\
-150.873089951417	-33.7013979918406\\
-149.870610948418	-33.6051231948125\\
-148.868131945418	-33.5065635733991\\
-147.865652942419	-33.4057258287046\\
-146.863173939419	-33.3026168167233\\
-145.86069493642	-33.197243547874\\
-144.85821593342	-33.089613186523\\
-143.855736930421	-32.9797330504972\\
-142.853257927421	-32.8676106105866\\
-141.850778924422	-32.753253490036\\
-140.848299921423	-32.6366694640271\\
-139.845820918423	-32.5178664591496\\
-138.843341915424	-32.3968525528625\\
-137.840862912424	-32.2736359729448\\
-136.838383909425	-32.1482250969358\\
-135.835904906425	-32.0206284515662\\
-134.833425903426	-31.8908547121774\\
-133.830946900426	-31.7589127021328\\
-132.828467897427	-31.6248113922168\\
-131.825988894428	-31.4885599000257\\
-130.823509891428	-31.3501674893473\\
-129.821030888429	-31.2096435695313\\
-128.818551885429	-31.0669976948495\\
-127.81607288243	-30.9222395638459\\
-126.81359387943	-30.775379018678\\
-125.811114876431	-30.6264260444468\\
-124.808635873431	-30.4753907685185\\
-123.806156870432	-30.3222834598358\\
-122.803677867432	-30.1671145282195\\
-121.801198864433	-30.0098945236609\\
-120.798719861434	-29.8506341356047\\
-119.796240858434	-29.6893441922216\\
-118.793761855435	-29.5260356596729\\
-117.791282852435	-29.3607196413642\\
-116.788803849436	-29.193407377191\\
-115.786324846436	-29.0241102427742\\
-114.783845843437	-28.8528397486867\\
-113.781366840437	-28.6796075396708\\
-112.778887837438	-28.5044253938466\\
-111.776408834439	-28.327305221911\\
-110.773929831439	-28.1482590663282\\
-109.77145082844	-27.9672991005104\\
-108.76897182544	-27.7844376279907\\
-107.766492822441	-27.5996870815862\\
-106.764013819441	-27.4130600225529\\
-105.761534816442	-27.2245691397314\\
-104.759055813442	-27.0342272486846\\
-103.756576810443	-26.8420472908259\\
-102.754097807444	-26.6480423325397\\
-101.751618804444	-26.4522255642926\\
-100.749139801445	-26.254610299737\\
-99.7466607984452	-26.0552099748056\\
-98.7441817954457	-25.8540381467982\\
-97.7417027924463	-25.6511084934594\\
-96.7392237894468	-25.4464348120492\\
-95.7367447864474	-25.2400310184047\\
-94.7342657834479	-25.0319111459938\\
-93.7317867804485	-24.8220893449615\\
-92.729307777449	-24.6105798811671\\
-91.7268287744496	-24.3973971352151\\
-90.7243497714501	-24.1825556014769\\
-89.7218707684507	-23.9660698871054\\
-88.7193917654512	-23.7479547110421\\
-87.7169127624518	-23.528224903016\\
-86.7144337594523	-23.3068954025356\\
-85.7119547564529	-23.0839812578732\\
-84.7094757534534	-22.8594976250413\\
-83.706996750454	-22.6334597667627\\
-82.7045177474545	-22.4058830514326\\
-81.7020387444551	-22.1767829520734\\
-80.6995597414556	-21.9461750452832\\
-79.6970807384562	-21.7140750101763\\
-78.6946017354567	-21.4804986273173\\
-77.6921227324573	-21.2454617776484\\
-76.6896437294579	-21.0089804414093\\
-75.6871647264584	-20.7710706970509\\
-74.6846857234589	-20.531748720142\\
-73.6822067204595	-20.2910307822699\\
-72.6797277174601	-20.0489332499335\\
-71.6772487144606	-19.8054725834308\\
-70.6747697114612	-19.56066533574\\
-69.6722907084617	-19.3145281513936\\
-68.6698117054623	-19.0670777653472\\
-67.6673327024628	-18.8183310018413\\
-66.6648536994634	-18.5683047732577\\
-65.6623746964639	-18.3170160789692\\
-64.6598956934645	-18.0644820041845\\
-63.657416690465	-17.8107197187859\\
-62.6549376874656	-17.5557464761622\\
-61.6524586844661	-17.2995796120357\\
-60.6499796814667	-17.0422365432834\\
-59.6475006784672	-16.783734766753\\
-58.6450216754678	-16.5240918580729\\
-57.6425426724683	-16.2633254704577\\
-56.6400636694689	-16.0014533335076\\
-55.6375846664694	-15.7384932520033\\
-54.63510566347	-15.474463104695\\
-53.6326266604705	-15.2093808430872\\
-52.6301476574711	-14.943264490218\\
-51.6276686544716	-14.6761321394338\\
-50.6251896514722	-14.4080019531588\\
-49.6227106484727	-14.1388921616607\\
-48.6202316454733	-13.8688210618108\\
-47.6177526424738	-13.59780701584\\
-46.6152736394744	-13.3258684500907\\
-45.6127946364749	-13.0530238537635\\
-44.6103156334755	-12.7792917776604\\
-43.607836630476	-12.5046908329234\\
-42.6053576274766	-12.2292396897694\\
-41.6028786244771	-11.9529570762205\\
-40.6003996214777	-11.6758617768306\\
-39.5979206184782	-11.3979726314086\\
-38.5954416154788	-11.1193085337372\\
-37.5929626124793	-10.8398884302885\\
-36.5904836094799	-10.5597313189355\\
-35.5880046064805	-10.2788562476607\\
-34.585525603481	-9.99728231326113\\
-33.5830466004816	-9.71502866004953\\
-32.5805675974821	-9.43211447855308\\
-31.5780885944827	-9.14855900420853\\
-30.5756095914832	-8.86438151605431\\
-29.5731305884838	-8.57960133541983\\
-28.5706515854843	-8.29423782461176\\
-27.5681725824849	-8.00831038559761\\
-26.5656935794854	-7.72183845868656\\
-25.563214576486	-7.43484152120771\\
-24.5607355734865	-7.14733908618584\\
-23.5582565704871	-6.85935070101468\\
-22.5557775674876	-6.57089594612789\\
-21.5532985644882	-6.28199443366774\\
-20.5508195614887	-5.99266580615174\\
-19.5483405584893	-5.70292973513712\\
-18.5458615554898	-5.41280591988332\\
-17.5433825524904	-5.12231408601263\\
-16.5409035494909	-4.83147398416908\\
-15.5384245464915	-4.54030538867558\\
-14.535945543492	-4.24882809618942\\
-13.5334665404926	-3.9570619243563\\
-12.5309875374931	-3.66502671046294\\
-11.5285085344937	-3.37274231008835\\
-10.5260295314943	-3.0802285957538\\
-9.52355052849478	-2.78750545557166\\
-8.52107152549536	-2.49459279189331\\
-7.51859252249591	-2.20151051995586\\
-6.51611351949643	-1.90827856652813\\
-5.51363451649701	-1.61491686855589\\
-4.51115551349756	-1.32144537180623\\
-3.50867651049811	-1.02788402951155\\
-2.50619750749865	-0.734252801012843\\
-1.50371850449918	-0.4405716504027\\
-0.501239501499754	-0.146860545167964\\
0.501239501499697	0.146860545167947\\
1.50371850449918	0.4405716504027\\
2.5061975074986	0.734252801012827\\
3.50867651049805	1.02788402951153\\
4.51115551349747	1.32144537180621\\
5.51363451649695	1.61491686855587\\
6.5161135194964	1.90827856652812\\
7.51859252249582	2.20151051995583\\
8.5210715254953	2.4945927918933\\
9.52355052849472	2.78750545557164\\
10.5260295314942	3.08022859575377\\
11.5285085344937	3.37274231008834\\
12.5309875374931	3.66502671046293\\
13.5334665404925	3.95706192435628\\
14.535945543492	4.2488280961894\\
15.5384245464914	4.54030538867557\\
16.5409035494909	4.83147398416908\\
17.5433825524903	5.12231408601261\\
18.5458615554898	5.4128059198833\\
19.5483405584892	5.7029297351371\\
20.5508195614887	5.99266580615173\\
21.5532985644881	6.28199443366772\\
22.5557775674876	6.57089594612786\\
23.558256570487	6.85935070101467\\
24.5607355734865	7.14733908618583\\
25.5632145764859	7.43484152120769\\
26.5656935794854	7.72183845868655\\
27.5681725824848	8.00831038559759\\
28.5706515854843	8.29423782461175\\
29.5731305884837	8.57960133541981\\
30.5756095914832	8.86438151605429\\
31.5780885944826	9.14855900420851\\
32.5805675974821	9.43211447855307\\
33.5830466004815	9.71502866004951\\
34.5855256034809	9.99728231326111\\
35.5880046064804	10.2788562476607\\
36.5904836094799	10.5597313189355\\
37.5929626124793	10.8398884302885\\
38.5954416154788	11.1193085337372\\
39.5979206184782	11.3979726314086\\
40.6003996214776	11.6758617768306\\
41.6028786244771	11.9529570762205\\
42.6053576274765	12.2292396897694\\
43.607836630476	12.5046908329234\\
44.6103156334754	12.7792917776603\\
45.6127946364749	13.0530238537635\\
46.6152736394743	13.3258684500907\\
47.6177526424738	13.59780701584\\
48.6202316454732	13.8688210618108\\
49.6227106484727	14.1388921616607\\
50.6251896514721	14.4080019531588\\
51.6276686544716	14.6761321394337\\
52.630147657471	14.943264490218\\
53.6326266604705	15.2093808430872\\
54.6351056634699	15.474463104695\\
55.6375846664694	15.7384932520033\\
56.6400636694688	16.0014533335076\\
57.6425426724683	16.2633254704576\\
58.6450216754677	16.5240918580728\\
59.6475006784671	16.7837347667529\\
60.6499796814666	17.0422365432834\\
61.6524586844661	17.2995796120357\\
62.6549376874655	17.5557464761622\\
63.657416690465	17.8107197187859\\
64.6598956934644	18.0644820041845\\
65.6623746964638	18.3170160789692\\
66.6648536994633	18.5683047732576\\
67.6673327024627	18.8183310018413\\
68.6698117054622	19.0670777653472\\
69.6722907084616	19.3145281513936\\
70.6747697114611	19.5606653357399\\
71.6772487144605	19.8054725834308\\
72.67972771746	20.0489332499335\\
73.6822067204594	20.2910307822699\\
74.6846857234589	20.531748720142\\
75.6871647264583	20.7710706970509\\
76.6896437294578	21.0089804414093\\
77.6921227324572	21.2454617776484\\
78.6946017354567	21.4804986273173\\
79.6970807384562	21.7140750101763\\
80.6995597414556	21.9461750452832\\
81.7020387444551	22.1767829520734\\
82.7045177474545	22.4058830514326\\
83.706996750454	22.6334597667627\\
84.7094757534533	22.8594976250412\\
85.7119547564529	23.0839812578731\\
86.7144337594523	23.3068954025356\\
87.7169127624517	23.528224903016\\
88.7193917654512	23.7479547110421\\
89.7218707684506	23.9660698871054\\
90.7243497714501	24.1825556014769\\
91.7268287744496	24.3973971352151\\
92.729307777449	24.6105798811671\\
93.7317867804484	24.8220893449615\\
94.7342657834479	25.0319111459938\\
95.7367447864473	25.2400310184047\\
96.7392237894468	25.4464348120492\\
97.7417027924462	25.6511084934594\\
98.7441817954457	25.8540381467981\\
99.7466607984451	26.0552099748056\\
100.749139801445	26.254610299737\\
101.751618804444	26.4522255642926\\
102.754097807443	26.6480423325397\\
103.756576810443	26.8420472908259\\
104.759055813442	27.0342272486846\\
105.761534816442	27.2245691397314\\
106.764013819441	27.4130600225528\\
107.766492822441	27.5996870815862\\
108.76897182544	27.7844376279907\\
109.77145082844	27.9672991005103\\
110.773929831439	28.1482590663281\\
111.776408834439	28.327305221911\\
112.778887837438	28.5044253938465\\
113.781366840437	28.6796075396708\\
114.783845843437	28.8528397486866\\
115.786324846436	29.0241102427742\\
116.788803849436	29.193407377191\\
117.791282852435	29.3607196413642\\
118.793761855435	29.5260356596728\\
119.796240858434	29.6893441922216\\
120.798719861434	29.8506341356046\\
121.801198864433	30.0098945236609\\
122.803677867432	30.1671145282195\\
123.806156870432	30.3222834598358\\
124.808635873431	30.4753907685185\\
125.811114876431	30.6264260444467\\
126.81359387943	30.7753790186779\\
127.81607288243	30.9222395638459\\
128.818551885429	31.0669976948494\\
129.821030888429	31.2096435695313\\
130.823509891428	31.3501674893473\\
131.825988894427	31.4885599000257\\
132.828467897427	31.6248113922168\\
133.830946900426	31.7589127021328\\
134.833425903426	31.8908547121774\\
135.835904906425	32.0206284515661\\
136.838383909425	32.1482250969358\\
137.840862912424	32.2736359729448\\
138.843341915424	32.3968525528625\\
139.845820918423	32.5178664591496\\
140.848299921423	32.6366694640271\\
141.850778924422	32.753253490036\\
142.853257927421	32.8676106105866\\
143.855736930421	32.9797330504972\\
144.85821593342	33.089613186523\\
145.86069493642	33.197243547874\\
146.863173939419	33.3026168167233\\
147.865652942419	33.4057258287046\\
148.868131945418	33.5065635733991\\
149.870610948418	33.6051231948125\\
150.873089951417	33.7013979918406\\
151.875568954416	33.7953814187255\\
152.878047957416	33.8870670855003\\
153.880526960415	33.9764487584235\\
154.883005963415	34.0635203604032\\
155.885484966414	34.1482759714099\\
156.887963969414	34.2307098288792\\
157.890442972413	34.3108163281035\\
158.892921975413	34.3885900226132\\
159.895400978412	34.4640256245469\\
160.897879981411	34.537118005011\\
161.900358984411	34.6078621944282\\
162.90283798741	34.6762533828758\\
163.90531699041	34.7422869204124\\
164.907795993409	34.8059583173939\\
165.910274996409	34.8672632447793\\
166.912753999408	34.9261975344246\\
167.915233002408	34.9827571793662\\
168.917712005407	35.0369383340936\\
169.920191008406	35.0887373148107\\
170.922670011406	35.1381505996861\\
171.925149014405	35.1851748290929\\
172.927628017405	35.2298068058369\\
173.930107020404	35.2720434953739\\
174.932586023404	35.3118820260163\\
175.935065026403	35.3493196891281\\
176.937544029403	35.3843539393091\\
177.940023032402	35.416982394568\\
178.942502035402	35.4472028364846\\
179.944981038401	35.4750132103601\\
180.9474600414	35.5004116253571\\
181.9499390444	35.5233963546285\\
182.952418047399	35.5439658354341\\
183.954897050399	35.5621186692476\\
184.957376053398	35.5778536218513\\
185.959855056398	35.5911696234201\\
186.962334059397	35.6020657685943\\
187.964813062397	35.6105413165411\\
188.967292065396	35.6165956910049\\
189.969771068395	35.6202284803467\\
190.972250071395	35.6214394375717\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-381.94450014279	-4.36236817882435e-15\\
-380.939383037151	-0.294491520131609\\
-379.934265931512	-0.588962912159\\
-378.929148825873	-0.883394049353678\\
-377.924031720234	-1.17776480773855\\
-376.918914614595	-1.4720550674633\\
-375.913797508956	-1.76624471417961\\
-374.908680403318	-2.06031364041588\\
-373.903563297679	-2.35424174695164\\
-372.89844619204	-2.64800894419124\\
-371.893329086401	-2.941595153537\\
-370.888211980762	-3.23498030876148\\
-369.883094875123	-3.52814435737903\\
-368.877977769484	-3.82106726201638\\
-367.872860663845	-4.11372900178207\\
-366.867743558206	-4.40610957363496\\
-365.862626452567	-4.69818899375134\\
-364.857509346928	-4.98994729889084\\
-363.852392241289	-5.28136454776085\\
-362.84727513565	-5.57242082237952\\
-361.842158030012	-5.8630962294371\\
-360.837040924373	-6.15337090165564\\
-359.831923818734	-6.44322499914687\\
-358.826806713095	-6.73263871076827\\
-357.821689607456	-7.02159225547708\\
-356.816572501817	-7.31006588368236\\
-355.811455396178	-7.5980398785948\\
-354.806338290539	-7.8854945575744\\
-353.8012211849	-8.17241027347567\\
-352.796104079261	-8.45876741599057\\
-351.790986973622	-8.74454641298879\\
-350.785869867983	-9.02972773185548\\
-349.780752762344	-9.31429188082634\\
-348.775635656706	-9.59821941031976\\
-347.770518551067	-9.88149091426629\\
-346.765401445428	-10.1640870314349\\
-345.760284339789	-10.4459884467564\\
-344.75516723415	-10.7271758926434\\
-343.750050128511	-11.0076301503077\\
-342.744933022872	-11.2873320510731\\
-341.739815917233	-11.5662624776863\\
-340.734698811594	-11.8444023656233\\
-339.729581705955	-12.121732704392\\
-338.724464600316	-12.3982345388323\\
-337.719347494677	-12.6738889704111\\
-336.714230389039	-12.9486771585141\\
-335.7091132834	-13.2225803217336\\
-334.703996177761	-13.4955797391524\\
-333.698879072122	-13.7676567516229\\
-332.693761966483	-14.0387927630426\\
-331.688644860844	-14.3089692416254\\
-330.683527755205	-14.5781677211679\\
-329.678410649566	-14.8463698023115\\
-328.673293543927	-15.1135571538002\\
-327.668176438288	-15.3797115137336\\
-326.663059332649	-15.6448146908147\\
-325.65794222701	-15.9088485655934\\
-324.652825121372	-16.1717950917052\\
-323.647708015733	-16.4336362971042\\
-322.642590910094	-16.694354285292\\
-321.637473804455	-16.9539312365403\\
-320.632356698816	-17.2123494091093\\
-319.627239593177	-17.4695911404602\\
-318.622122487538	-17.7256388484624\\
-317.617005381899	-17.9804750325951\\
-316.61188827626	-18.2340822751437\\
-315.606771170621	-18.48644324239\\
-314.601654064982	-18.7375406857971\\
-313.596536959343	-18.9873574431884\\
-312.591419853704	-19.2358764399203\\
-311.586302748066	-19.4830806900494\\
-310.581185642427	-19.7289532974938\\
-309.576068536788	-19.9734774571872\\
-308.570951431149	-20.2166364562281\\
-307.56583432551	-20.458413675022\\
-306.560717219871	-20.6987925884172\\
-305.555600114232	-20.9377567668342\\
-304.550483008593	-21.1752898773888\\
-303.545365902954	-21.4113756850084\\
-302.540248797315	-21.6459980535418\\
-301.535131691676	-21.8791409468617\\
-300.530014586037	-22.1107884299609\\
-299.524897480398	-22.3409246700419\\
-298.51978037476	-22.5695339375982\\
-297.514663269121	-22.7966006074901\\
-296.509546163482	-23.0221091600123\\
-295.504429057843	-23.2460441819548\\
-294.499311952204	-23.4683903676564\\
-293.494194846565	-23.6891325200505\\
-292.489077740926	-23.9082555517044\\
-291.483960635287	-24.1257444858498\\
-290.478843529648	-24.341584457407\\
-289.473726424009	-24.5557607140006\\
-288.46860931837	-24.7682586169681\\
-287.463492212731	-24.97906364236\\
-286.458375107092	-25.1881613819329\\
-285.453258001454	-25.395537544134\\
-284.448140895815	-25.6011779550781\\
-283.443023790176	-25.8050685595163\\
-282.437906684537	-26.0071954217966\\
-281.432789578898	-26.2075447268164\\
-280.427672473259	-26.4061027809669\\
-279.42255536762	-26.6028560130689\\
-278.417438261981	-26.7977909753003\\
-277.412321156342	-26.9908943441153\\
-276.407204050703	-27.1821529211553\\
-275.402086945064	-27.3715536341504\\
-274.396969839425	-27.5590835378137\\
-273.391852733786	-27.7447298147253\\
-272.386735628148	-27.9284797762087\\
-271.381618522509	-28.1103208631981\\
-270.37650141687	-28.2902406470969\\
-269.371384311231	-28.4682268306268\\
-268.366267205592	-28.6442672486686\\
-267.361150099953	-28.8183498690935\\
-266.356032994314	-28.9904627935857\\
-265.350915888675	-29.1605942584554\\
-264.345798783036	-29.328732635443\\
-263.340681677397	-29.4948664325138\\
-262.335564571758	-29.6589842946433\\
-261.330447466119	-29.8210750045939\\
-260.325330360481	-29.9811274836807\\
-259.320213254842	-30.1391307925293\\
-258.315096149203	-30.2950741318236\\
-257.309979043564	-30.4489468430434\\
-256.304861937925	-30.6007384091934\\
-255.299744832286	-30.7504384555215\\
-254.294627726647	-30.8980367502285\\
-253.289510621008	-31.0435232051671\\
-252.284393515369	-31.1868878765312\\
-251.27927640973	-31.328120965536\\
-250.274159304091	-31.4672128190875\\
-249.269042198452	-31.6041539304423\\
-248.263925092813	-31.7389349398573\\
-247.258807987175	-31.8715466352295\\
-246.253690881536	-32.0019799527257\\
-245.248573775897	-32.130225977402\\
-244.243456670258	-32.2562759438129\\
-243.238339564619	-32.3801212366107\\
-242.23322245898	-32.501753391134\\
-241.228105353341	-32.6211640939867\\
-240.222988247702	-32.7383451836059\\
-239.217871142063	-32.8532886508198\\
-238.212754036424	-32.965986639395\\
-237.207636930785	-33.0764314465738\\
-236.202519825146	-33.1846155236002\\
-235.197402719507	-33.2905314762364\\
-234.192285613869	-33.3941720652676\\
-233.18716850823	-33.4955302069972\\
-232.182051402591	-33.594598973731\\
-231.176934296952	-33.6913715942503\\
-230.171817191313	-33.785841454275\\
-229.166700085674	-33.8780020969158\\
-228.161582980035	-33.967847223115\\
-227.156465874396	-34.0553706920777\\
-226.151348768757	-34.140566521691\\
-225.146231663118	-34.2234288889331\\
-224.141114557479	-34.3039521302714\\
-223.13599745184	-34.3821307420492\\
-222.130880346202	-34.4579593808622\\
-221.125763240563	-34.5314328639238\\
-220.120646134924	-34.6025461694189\\
-219.115529029285	-34.6712944368476\\
-218.110411923646	-34.7376729673572\\
-217.105294818007	-34.8016772240631\\
-216.100177712368	-34.8633028323596\\
-215.095060606729	-34.9225455802182\\
-214.08994350109	-34.9794014184756\\
-213.084826395451	-35.033866461111\\
-212.079709289812	-35.085936985511\\
-211.074592184173	-35.1356094327244\\
-210.069475078534	-35.1828804077054\\
-209.064357972896	-35.2277466795457\\
-208.059240867257	-35.2702051816953\\
-207.054123761618	-35.3102530121718\\
-206.049006655979	-35.3478874337592\\
-205.04388955034	-35.3831058741949\\
-204.038772444701	-35.4159059263453\\
-203.033655339062	-35.4462853483702\\
-202.028538233423	-35.4742420638767\\
-201.023421127784	-35.4997741620602\\
-200.018304022145	-35.5228798978359\\
-199.013186916506	-35.5435576919574\\
-198.008069810867	-35.5618061311248\\
-197.002952705228	-35.5776239680817\\
-195.99783559959	-35.5910101216999\\
-194.992718493951	-35.6019636770536\\
-193.987601388312	-35.6104838854818\\
-192.982484282673	-35.6165701646396\\
-191.977367177034	-35.6202220985378\\
-190.972250071395	-35.6214394375717\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
190.972250071395	35.6214394375717\\
191.977367177034	35.6202220985378\\
192.982484282673	35.6165701646396\\
193.987601388312	35.6104838854818\\
194.992718493951	35.6019636770536\\
195.99783559959	35.5910101216999\\
197.002952705228	35.5776239680817\\
198.008069810867	35.5618061311248\\
199.013186916506	35.5435576919574\\
200.018304022145	35.5228798978359\\
201.023421127784	35.4997741620602\\
202.028538233423	35.4742420638767\\
203.033655339062	35.4462853483702\\
204.038772444701	35.4159059263453\\
205.04388955034	35.3831058741949\\
206.049006655979	35.3478874337592\\
207.054123761618	35.3102530121718\\
208.059240867257	35.2702051816953\\
209.064357972896	35.2277466795457\\
210.069475078534	35.1828804077054\\
211.074592184173	35.1356094327244\\
212.079709289812	35.085936985511\\
213.084826395451	35.033866461111\\
214.08994350109	34.9794014184756\\
215.095060606729	34.9225455802182\\
216.100177712368	34.8633028323596\\
217.105294818007	34.8016772240631\\
218.110411923646	34.7376729673572\\
219.115529029285	34.6712944368476\\
220.120646134924	34.6025461694189\\
221.125763240563	34.5314328639238\\
222.130880346202	34.4579593808622\\
223.13599745184	34.3821307420492\\
224.141114557479	34.3039521302714\\
225.146231663118	34.2234288889331\\
226.151348768757	34.140566521691\\
227.156465874396	34.0553706920777\\
228.161582980035	33.967847223115\\
229.166700085674	33.8780020969158\\
230.171817191313	33.785841454275\\
231.176934296952	33.6913715942503\\
232.182051402591	33.594598973731\\
233.18716850823	33.4955302069972\\
234.192285613869	33.3941720652676\\
235.197402719507	33.2905314762364\\
236.202519825146	33.1846155236002\\
237.207636930785	33.0764314465738\\
238.212754036424	32.965986639395\\
239.217871142063	32.8532886508198\\
240.222988247702	32.7383451836059\\
241.228105353341	32.6211640939867\\
242.23322245898	32.501753391134\\
243.238339564619	32.3801212366107\\
244.243456670258	32.2562759438129\\
245.248573775897	32.130225977402\\
246.253690881536	32.0019799527257\\
247.258807987175	31.8715466352295\\
248.263925092813	31.7389349398573\\
249.269042198452	31.6041539304423\\
250.274159304091	31.4672128190875\\
251.27927640973	31.328120965536\\
252.284393515369	31.1868878765312\\
253.289510621008	31.0435232051671\\
254.294627726647	30.8980367502285\\
255.299744832286	30.7504384555215\\
256.304861937925	30.6007384091934\\
257.309979043564	30.4489468430434\\
258.315096149203	30.2950741318236\\
259.320213254842	30.1391307925293\\
260.325330360481	29.9811274836807\\
261.330447466119	29.8210750045939\\
262.335564571758	29.6589842946433\\
263.340681677397	29.4948664325138\\
264.345798783036	29.328732635443\\
265.350915888675	29.1605942584554\\
266.356032994314	28.9904627935857\\
267.361150099953	28.8183498690935\\
268.366267205592	28.6442672486686\\
269.371384311231	28.4682268306268\\
270.37650141687	28.2902406470969\\
271.381618522509	28.1103208631981\\
272.386735628148	27.9284797762087\\
273.391852733786	27.7447298147253\\
274.396969839425	27.5590835378137\\
275.402086945064	27.3715536341504\\
276.407204050703	27.1821529211553\\
277.412321156342	26.9908943441153\\
278.417438261981	26.7977909753003\\
279.42255536762	26.6028560130689\\
280.427672473259	26.4061027809669\\
281.432789578898	26.2075447268164\\
282.437906684537	26.0071954217966\\
283.443023790176	25.8050685595163\\
284.448140895815	25.6011779550781\\
285.453258001454	25.395537544134\\
286.458375107092	25.1881613819329\\
287.463492212731	24.97906364236\\
288.46860931837	24.7682586169681\\
289.473726424009	24.5557607140006\\
290.478843529648	24.3415844574069\\
291.483960635287	24.1257444858498\\
292.489077740926	23.9082555517044\\
293.494194846565	23.6891325200505\\
294.499311952204	23.4683903676564\\
295.504429057843	23.2460441819548\\
296.509546163482	23.0221091600123\\
297.514663269121	22.7966006074901\\
298.51978037476	22.5695339375982\\
299.524897480398	22.3409246700419\\
300.530014586037	22.1107884299609\\
301.535131691676	21.8791409468617\\
302.540248797315	21.6459980535418\\
303.545365902954	21.4113756850084\\
304.550483008593	21.1752898773888\\
305.555600114232	20.9377567668342\\
306.560717219871	20.6987925884172\\
307.56583432551	20.458413675022\\
308.570951431149	20.2166364562281\\
309.576068536788	19.9734774571872\\
310.581185642427	19.7289532974938\\
311.586302748066	19.4830806900494\\
312.591419853704	19.2358764399203\\
313.596536959343	18.9873574431884\\
314.601654064982	18.7375406857971\\
315.606771170621	18.48644324239\\
316.61188827626	18.2340822751437\\
317.617005381899	17.9804750325951\\
318.622122487538	17.7256388484623\\
319.627239593177	17.4695911404602\\
320.632356698816	17.2123494091093\\
321.637473804455	16.9539312365403\\
322.642590910094	16.694354285292\\
323.647708015733	16.4336362971042\\
324.652825121372	16.1717950917052\\
325.65794222701	15.9088485655934\\
326.663059332649	15.6448146908147\\
327.668176438288	15.3797115137336\\
328.673293543927	15.1135571538002\\
329.678410649566	14.8463698023115\\
330.683527755205	14.5781677211679\\
331.688644860844	14.3089692416254\\
332.693761966483	14.0387927630426\\
333.698879072122	13.7676567516229\\
334.703996177761	13.4955797391524\\
335.7091132834	13.2225803217336\\
336.714230389039	12.9486771585141\\
337.719347494677	12.6738889704111\\
338.724464600316	12.3982345388323\\
339.729581705955	12.121732704392\\
340.734698811594	11.8444023656233\\
341.739815917233	11.5662624776863\\
342.744933022872	11.2873320510731\\
343.750050128511	11.0076301503076\\
344.75516723415	10.7271758926434\\
345.760284339789	10.4459884467564\\
346.765401445428	10.1640870314349\\
347.770518551067	9.8814909142663\\
348.775635656706	9.59821941031976\\
349.780752762344	9.31429188082634\\
350.785869867983	9.02972773185547\\
351.790986973622	8.74454641298879\\
352.796104079261	8.45876741599057\\
353.8012211849	8.17241027347567\\
354.806338290539	7.8854945575744\\
355.811455396178	7.59803987859479\\
356.816572501817	7.31006588368236\\
357.821689607456	7.02159225547708\\
358.826806713095	6.73263871076827\\
359.831923818734	6.44322499914687\\
360.837040924373	6.15337090165564\\
361.842158030012	5.8630962294371\\
362.84727513565	5.57242082237952\\
363.852392241289	5.28136454776085\\
364.857509346928	4.98994729889086\\
365.862626452567	4.69818899375134\\
366.867743558206	4.40610957363496\\
367.872860663845	4.11372900178207\\
368.877977769484	3.82106726201638\\
369.883094875123	3.52814435737907\\
370.888211980762	3.23498030876148\\
371.893329086401	2.941595153537\\
372.89844619204	2.64800894419124\\
373.903563297679	2.35424174695164\\
374.908680403318	2.06031364041585\\
375.913797508956	1.76624471417961\\
376.918914614595	1.4720550674633\\
377.924031720234	1.17776480773855\\
378.929148825873	0.883394049353694\\
379.934265931512	0.588962912158984\\
380.939383037151	0.294491520131609\\
381.94450014279	4.36236817882435e-15\\
};
\end{axis}

\definecolor{antiquebrass}{rgb}{0.8, 0.58, 0.46}
\definecolor{darkred}{rgb}{0.7, 0.10, 0.05}
\definecolor{darkgreen}{rgb}{0, 0.5, 0}
\definecolor{darkmagenta}{rgb}{0.7, 0.0, 0.7}

\node[] (bodyframe) at ($(305pt,309pt)$) {};

% body frame x-y axes
\draw[->,>=stealth, line width=3pt, color=green,-{Triangle[length=12.0pt,width=7.0pt]}] ($(bodyframe)+(0.0pt,0.0pt)$) -- ($(bodyframe)+(0.0pt,30.0pt)$);
\draw[->,>=stealth, line width=3pt, color=red,-{Triangle[length=12.0pt,width=7.0pt]}] ($(bodyframe)+(0.0pt,0.0pt)$) -- ($(bodyframe)+(30.0pt,0.0pt)$);

% body frame x-y axes labels
\node[overlay, color=black,text width=0.95in] at ($(bodyframe)+(60.0pt,-11.0pt)$) {\scalebox{2.2}{\color{red} $\bm{x}$}};
\node[overlay, color=black,text width=0.95in] at ($(bodyframe)+(15.0pt,25.0pt)$) {\scalebox{2.2}{\color{green} $\bm{y}$}};

% g_shape frame x-y axes
\draw[->,>=stealth, line width=2.2pt, color=orange,-{Triangle[length=9.5pt,width=7.0pt]}] ($(bodyframe)+(-130.0pt,-33.0pt)$) -- ($(bodyframe)+(-130.0pt,-33.0pt)+(23.7pt,-7.9pt)$);
\draw[->,>=stealth, line width=2.2pt, color=orange,-{Triangle[length=9.5pt,width=7.0pt]}] ($(bodyframe)+(-130.0pt,-33.0pt)$) -- ($(bodyframe)+(-130.0pt,-33.0pt)+(7.9pt,23.7pt)$);

% g_{shape} label
\draw[->,>=stealth, overlay, densely dashed, line width=1.0pt, color=orange,-{Triangle[length=7.0pt,width=5.5pt]}] ($(bodyframe)+(-7.0pt,4.0pt)$) to [out=140,in=50]  ($(bodyframe)+(-117.0pt,-27.0pt)$);
\node[overlay, color=orange,text width=0.95in] at ($(bodyframe)+(-130.0pt,-58pt)$) {\scalebox{2.3}{$g_{\rm shape}(s, t)$}};


\end{tikzpicture}%


==> tip_stepping_exp_orient.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.80000,0.30000}%
\definecolor{mycolor2}{rgb}{0.16000,0.64000,0.30000}%
\definecolor{mycolor3}{rgb}{0.32000,0.48000,0.30000}%
\definecolor{mycolor4}{rgb}{0.48000,0.32000,0.30000}%
\definecolor{mycolor5}{rgb}{0.64000,0.16000,0.30000}%
\definecolor{mycolor6}{rgb}{0.80000,0.00000,0.30000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.250in,
height=1.400in,
at={(1.213in,3.800in)},
scale only axis,
xmin=0,
xmax=25,
xtick={0, 5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black}},
xticklabels={},
ymin=-150,
ymax=150,
ytick={-150, 0, 150},
ylabel style={font=\color{white!15!black}},
%ylabel={\LARGE $\theta$ (deg)},
axis background/.style={fill=white},
every tick label/.append style={font=\LARGE},
xticklabel style={yshift=-4pt},
yticklabel style={xshift=-3pt},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	-1.9878466759147e-16\\
0.203677177429199	-3.60837475972685\\
0.406944513320923	-6.71276844339198\\
0.603392839431763	-7.94612473554119\\
0.799238443374634	-11.4466915076132\\
0.999950647354126	-12.7080201736783\\
1.20030951499939	-12.120114538546\\
1.39439535140991	-10.1644206326846\\
1.60056233406067	-6.72851956557662\\
1.80477213859558	-4.8643062510138\\
2.00511431694031	-1.3196797789119\\
2.19568419456482	3.07805828262152\\
2.39557337760925	8.42919816107088\\
2.59764361381531	11.78379449853\\
2.80069494247437	8.57115907789429\\
2.99898743629456	5.54946612931468\\
3.19207096099854	4.20272925300951\\
3.40072751045227	3.08162179465136\\
3.59137606620789	3.83568311308395\\
3.79051494598389	6.12655990835254\\
3.99038672447205	9.27813409758919\\
4.18985033035278	12.043556780801\\
4.39207053184509	14.7967866085044\\
4.59118795394897	18.8029230449344\\
4.79086565971375	24.679249553289\\
4.98947477340698	28.1758706390995\\
5.19024062156677	26.2997266241427\\
5.38744235038757	22.419770181317\\
5.58794569969177	18.9992260831359\\
5.79293251037598	16.6200021621738\\
5.98454236984253	16.1805674288015\\
6.18928933143616	17.4091162104698\\
6.38780403137207	20.2707116369974\\
6.58538031578064	23.3388869598808\\
6.78819441795349	26.9692677087828\\
6.98761987686157	30.8396833975347\\
7.18791580200195	35.4100129725151\\
7.38723874092102	39.5531568790433\\
7.58645963668823	40.0930420235008\\
7.78134274482727	38.123810696448\\
7.98229360580444	33.7023620830442\\
8.1844379901886	30.0870340972229\\
8.38003468513489	29.0171526508776\\
8.57966947555542	28.8409242040243\\
8.78862190246582	30.0328612196365\\
8.98285412788391	31.6808486922749\\
9.1745913028717	34.7925653392066\\
9.37488269805908	37.3633776896435\\
9.57774686813354	41.1081674147454\\
9.77802562713623	45.4575695704374\\
9.97889590263367	49.8413815189811\\
10.1755661964417	47.9327982527481\\
10.3811633586884	43.3672561441421\\
10.5789539813995	39.8540715585078\\
10.7730400562286	38.1286748539189\\
10.9793865680695	37.8023238845438\\
11.1787271499634	39.1574890950352\\
11.3753387928009	41.8581929628128\\
11.5731148719788	46.0091057188045\\
11.7689905166626	48.3784229154107\\
11.9761683940887	51.6072942760218\\
12.1693482398987	55.6530763646533\\
12.3657534122467	60.8166846920942\\
12.5708291530609	61.7028319638537\\
12.7663207054138	59.9008912116664\\
12.9732010364532	56.0150458188256\\
13.1683967113495	53.8336761667866\\
13.3722906112671	52.7375330089383\\
13.5593028068542	53.0913920156128\\
13.7663414478302	55.3154363918009\\
13.9661333560944	58.5791633866654\\
14.1651170253754	61.5598888751062\\
14.3694794178009	64.1449514471889\\
14.5707011222839	69.1383196225837\\
14.7710478305817	73.9302710095202\\
14.9642541408539	77.5749547868154\\
15.1580595970154	75.5266888869672\\
15.3598301410675	71.5789396737007\\
15.5632257461548	67.7367749026574\\
15.7612998485565	64.7727928414149\\
15.9615204334259	64.4550034763369\\
16.1607668399811	65.704315441005\\
16.358425617218	68.9489935050501\\
16.5606741905212	72.2466899696971\\
16.7602095603943	75.6316444080745\\
16.959769487381	78.9450982664689\\
17.1588160991669	82.8797533054371\\
17.3588442802429	87.8370587902103\\
17.5579826831818	88.7763582548569\\
17.7516582012177	86.4794132443412\\
17.9540765285492	82.8721748821154\\
18.1496193408966	80.6375335111878\\
18.3515648841858	79.2732133453598\\
18.554648399353	78.5288069744263\\
18.7507519721985	80.0760440144961\\
18.9485936164856	84.9005433131599\\
19.1474883556366	87.6857007328624\\
19.3501598834991	90.4579503658643\\
19.551007270813	94.0912350877747\\
19.7474746704102	98.1470486982054\\
19.9509015083313	104.02672248675\\
20.1484401226044	103.751343502717\\
20.3487591743469	100.287214326365\\
20.5444693565369	97.3256981960936\\
20.7440054416656	94.4406504182479\\
20.9456384181976	94.1701230572193\\
21.145272731781	95.2886238783326\\
21.3454368114471	97.7403155639769\\
21.5426239967346	102.018014461554\\
21.7435328960419	104.964838359507\\
21.9409432411194	107.930976835927\\
22.1413824558258	112.157096078408\\
22.3446409702301	116.856755057111\\
22.5456826686859	119.065548784363\\
22.7376022338867	116.139702052875\\
22.9352226257324	111.990879048132\\
23.1407835483551	110.410071929609\\
23.341007232666	109.351651469754\\
23.5356388092041	109.439314383499\\
23.7403657436371	111.895868583354\\
23.9361038208008	115.240134358308\\
24.137154340744	119.046892655633\\
24.3409812450409	120.231124026444\\
24.5418334007263	125.823213763688\\
24.7387592792511	130.208751843101\\
24.9336142539978	135.487690569843\\
25.129714012146	133.14411520596\\
25.3326022624969	129.651439716671\\
25.5300583839417	126.102704376225\\
25.7307856082916	125.106602860706\\
25.9360620975494	124.845457746662\\
26.1332240104675	125.890322357246\\
26.3301827907562	128.816154547291\\
26.5312733650208	132.448065830689\\
26.7312321662903	136.3363058217\\
26.9275851249695	139.549632523391\\
27.1255152225494	142.893853726646\\
27.3256270885468	147.99441606699\\
27.5273218154907	150.754827392363\\
27.7296707630157	148.863012928012\\
27.9266173839569	145.205001167821\\
28.1238617897034	143.580190447148\\
28.3242766857147	142.964453382447\\
28.5247611999512	143.144053967096\\
28.7232503890991	145.057394587857\\
28.9227473735809	148.104501042816\\
29.1219320297241	152.618435362051\\
29.318484544754	155.611244360476\\
29.518260717392	158.420989298019\\
29.7228043079376	163.137681838697\\
29.9219269752502	168.74832045391\\
30.1161205768585	169.333975042354\\
30.319046497345	166.450625759127\\
30.5190494060516	163.241357571357\\
30.7184765338898	162.099349264383\\
30.9156093597412	160.45165944853\\
31.1182026863098	161.180238338754\\
31.3166151046753	163.789255471335\\
31.5182971954346	167.401853168309\\
31.717830657959	170.371633789761\\
31.9173562526703	173.333489613218\\
32.1144695281982	177.280949367772\\
32.3135106563568	-177.982056793256\\
32.5097885131836	-173.671408439091\\
32.7127883434296	-175.771670350705\\
32.9127626419067	179.144281475469\\
33.1160795688629	177.322591082798\\
33.3146257400513	176.099124807246\\
33.5091781616211	176.492413414382\\
33.7107753753662	178.079413970194\\
33.9100384712219	-179.774304366566\\
34.1117105484009	-175.977179850697\\
34.3091762065887	-173.618727925813\\
34.5105545520782	-169.928883701062\\
34.7100002765656	-164.058553514083\\
34.9066741466522	-158.401494360654\\
35.1054353713989	-158.974529480718\\
35.3047604560852	-161.53112879933\\
35.5016572475433	-165.053212007933\\
35.7129144668579	-166.438484996153\\
35.9076986312866	-166.592798259039\\
36.1097273826599	-165.938300913122\\
36.30397772789	-163.81872132202\\
36.5015714168549	-160.291333876314\\
36.698691368103	-156.653914778133\\
36.8979222774506	-153.254180455522\\
37.0957424640656	-149.686557357149\\
37.3007934093475	-144.800046831873\\
37.5041344165802	-141.432214390662\\
37.7006351947784	-143.004354069213\\
37.8958516120911	-145.975557839128\\
38.0986363887787	-149.356004547123\\
38.2925670146942	-151.028324938822\\
38.4901630878448	-150.776527211069\\
38.6973283290863	-149.318726443817\\
38.8985812664032	-146.196054393183\\
39.0910329818726	-142.330561992917\\
39.2963154315948	-139.908711775427\\
39.495466709137	-136.495212551239\\
39.694895029068	-131.968153367549\\
39.8961169719696	-127.997195670782\\
40.0935289859772	-127.134244925342\\
40.2913529872894	-129.556994876037\\
40.4893982410431	-133.210827529028\\
40.6912267208099	-136.624459116718\\
40.8908839225769	-137.401613906228\\
41.090841293335	-136.148355814915\\
41.2956912517548	-134.431761307394\\
41.4903273582458	-130.496945249524\\
41.6920535564423	-128.037337451967\\
41.891678571701	-125.356053934983\\
42.0838406085968	-121.894217930298\\
42.2860260009766	-116.979994145816\\
42.4860322475433	-112.076222618588\\
42.6838839054108	-112.66661894932\\
42.8865461349487	-116.70045603587\\
43.0825583934784	-119.538061317298\\
43.285660982132	-120.616307054936\\
43.4812631607056	-120.737488828819\\
43.6744921207428	-119.597445703913\\
43.8743813037872	-116.812840459525\\
44.0806820392609	-113.383182650025\\
44.2816905975342	-111.353856412162\\
44.4786822795868	-108.171316657952\\
44.6820540428162	-103.597031491849\\
44.8755242824554	-98.9293451300926\\
45.0814876556396	-97.3953297619064\\
45.2790257930756	-100.020739755488\\
45.4824929237366	-104.161164893772\\
45.678094625473	-106.608069037041\\
45.8782429695129	-107.078186775872\\
46.0715498924255	-106.556269378886\\
46.271856546402	-104.918237706889\\
46.4708757400513	-101.502834201113\\
46.679407119751	-99.5449223826588\\
46.87238240242	-95.5898550277568\\
47.0744442939758	-91.869517563457\\
47.2864060401917	-87.6644514891777\\
47.4725558757782	-83.373851424352\\
47.6697351932526	-85.8438265086229\\
47.8679163455963	-88.5546891086807\\
48.0708646774292	-92.6525770914938\\
48.2646579742432	-94.5880176563808\\
48.4676465988159	-95.0573196810651\\
48.6701242923737	-94.2738121246667\\
48.8702304363251	-91.1753225176554\\
49.0662436485291	-87.2638146299043\\
49.2694854736328	-85.0786734261616\\
49.4644110202789	-81.4285556504329\\
49.6686463356018	-77.8643247406051\\
49.8642885684967	-74.2109584704209\\
50.0608603954315	-72.4465408810527\\
50.2578818798065	-71.2799753683433\\
50.4547924995422	-71.1488801299224\\
50.6554942131042	-71.1325519099506\\
50.8563358783722	-71.1766581432248\\
51.0542986392975	-71.2246254687765\\
51.2547607421875	-71.1458051897283\\
51.4545836448669	-71.1826207928026\\
51.6569590568542	-71.1923703909541\\
51.8564877510071	-71.1920151864151\\
52.0509209632874	-71.1742423033142\\
52.2508430480957	-71.1506760679243\\
52.4509129524231	-71.1431929402817\\
52.6586406230927	-71.1661293408292\\
52.8527586460114	-71.1655471160946\\
};
%\addlegendentry{120 mm}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.205390930175781	-1.42833350721799\\
0.403747081756592	-3.71952269711027\\
0.608026266098022	-4.71649520713809\\
0.810433864593506	-6.26442447087459\\
1.00936627388	-6.52021186064279\\
1.20326352119446	-5.87483488345087\\
1.39998412132263	-4.34072007823764\\
1.60455322265625	-2.79371754541629\\
1.80188202857971	-1.10444189780272\\
2.00409317016602	0.631835468803823\\
2.20419454574585	3.02914019884156\\
2.39697265625	6.36878957168912\\
2.59634518623352	8.39238431132348\\
2.80158996582031	6.16935689473606\\
2.99200510978699	3.99227059735313\\
3.19563984870911	2.66433957039374\\
3.39904642105103	0.759634993066283\\
3.59727239608765	0.922019728124752\\
3.79130077362061	1.62000208441215\\
3.99636340141296	3.13622099964928\\
4.19313621520996	4.81334400528693\\
4.39567637443542	6.21174598286611\\
4.59630584716797	8.40541063639271\\
4.79531574249268	11.0201353883414\\
4.99064350128174	15.5146086597405\\
5.19602155685425	15.3321816720359\\
5.39174866676331	13.6701571585472\\
5.59054899215698	11.5099810076732\\
5.79317164421082	10.6933519383069\\
5.99026226997375	10.0521630700017\\
6.18598818778992	10.0473443164533\\
6.38950562477112	11.4207418771584\\
6.58929467201233	12.8982275214461\\
6.78759694099426	14.1971383470644\\
6.98840188980103	16.7881449405561\\
7.19003462791443	19.4172345582557\\
7.38789796829224	22.3603575654711\\
7.58412528038025	25.0466032527481\\
7.78709816932678	22.9911007911701\\
7.9863612651825	20.7127265393248\\
8.18077969551086	19.0977810349483\\
8.38001561164856	18.2959899967231\\
8.5761866569519	18.2350651641439\\
8.78545951843262	18.9420572442159\\
8.98492741584778	20.4723590067833\\
9.18013978004456	21.9297589419285\\
9.38198447227478	23.6131058180809\\
9.58543348312378	25.7701309211049\\
9.77854919433594	28.1626350538238\\
9.98143005371094	30.8051772479678\\
10.1802976131439	31.5267241711525\\
10.3791809082031	28.7612391970955\\
10.5790205001831	26.6619157564547\\
10.779559135437	24.1742598476804\\
10.9751515388489	22.7835824607855\\
11.1727797985077	23.630117255249\\
11.3733887672424	24.9196624458993\\
11.5757355690002	26.4493529177488\\
11.7762343883514	28.0448067819869\\
11.9737775325775	29.8453824656243\\
12.1736392974854	32.1096867841003\\
12.3723387718201	34.9549508767054\\
12.5668530464172	37.8132623713994\\
12.7706778049469	35.514381372689\\
12.966912984848	32.5344774060109\\
13.1704883575439	29.9192702025694\\
13.3697483539581	28.4289821486771\\
13.5683579444885	28.2775774980319\\
13.7626972198486	29.3512555767397\\
13.9666159152985	31.0967557275737\\
14.1668496131897	32.4130148708758\\
14.3630108833313	34.1489062249167\\
14.5681238174438	36.0585608726044\\
14.765310049057	38.5002729880808\\
14.9673631191254	42.8107586688577\\
15.1691157817841	42.6081413865186\\
15.3647480010986	39.7084762405079\\
15.5608985424042	37.5556415418604\\
15.7657520771027	36.5571048832377\\
15.9592242240906	36.1569235702442\\
16.1607291698456	36.3241666739901\\
16.3641967773438	37.458545280512\\
16.5625622272491	38.7188786457654\\
16.7614860534668	40.123508582237\\
16.9572162628174	42.7028336168899\\
17.1610682010651	44.7375331513487\\
17.3607308864594	47.6244849196251\\
17.566600561142	49.5686176443203\\
17.7565121650696	47.5732860037659\\
17.9564528465271	45.1504736804057\\
18.1564431190491	43.9274740085659\\
18.3537273406982	43.0721431903468\\
18.5534036159515	42.4385341766449\\
18.7554409503937	42.7615770604712\\
18.9564406871796	44.2853225159388\\
19.1564540863037	46.0858846070512\\
19.3573007583618	47.5421738594815\\
19.5494740009308	49.8254351198597\\
19.7532801628113	51.985323131751\\
19.963406085968	55.1993322774962\\
20.1591713428497	57.1423232366361\\
20.3518631458282	55.5690420795535\\
20.5506839752197	53.1823986569178\\
20.7524275779724	51.2138982026044\\
20.9453551769257	50.3980237669567\\
21.1432783603668	49.9626864185507\\
21.345276594162	51.5797886212898\\
21.5465879440308	53.3515109811409\\
21.75164103508	54.7805456832311\\
21.9442763328552	56.6106467692472\\
22.1471254825592	58.8666432866038\\
22.3438839912415	61.7771780645852\\
22.5365240573883	64.8364434025639\\
22.7488219738007	64.0115331923061\\
22.9414165019989	61.7540661087774\\
23.145792722702	60.4604287071347\\
23.3456916809082	59.5680388926811\\
23.5454432964325	59.3278007143541\\
23.7392678260803	60.0019358505751\\
23.93594789505	61.2985115062051\\
24.1385753154755	62.9528881811188\\
24.3390982151031	64.2201764683721\\
24.5381348133087	66.5016234196911\\
24.7377741336823	68.7316700645508\\
24.9319448471069	73.0479506994937\\
25.1363368034363	73.9261437603373\\
25.3442249298096	72.0906793530973\\
25.53897356987	70.3363989205939\\
25.7322747707367	69.6757343732113\\
25.9348745346069	68.8177417175724\\
26.1315002441406	68.9622684130507\\
26.3367342948914	69.8221903080767\\
26.535835981369	71.3284338824284\\
26.7319960594177	72.902593388381\\
26.9265112876892	74.4533337307027\\
27.1299130916595	77.6925356595001\\
27.3322892189026	80.5846592378885\\
27.5259456634521	83.461653562206\\
27.7278366088867	82.6712575872012\\
27.9327900409698	80.8069953569906\\
28.1288719177246	78.6112703568968\\
28.3299424648285	76.6727573794688\\
28.5263137817383	76.4417738955298\\
28.7277417182922	77.145104990292\\
28.9295353889465	78.8910069641667\\
29.1299464702606	80.5091731892779\\
29.3282284736633	82.1819895202505\\
29.5205583572388	84.2183629976386\\
29.7279660701752	86.3851622771539\\
29.9248073101044	89.3105049899418\\
30.1250386238098	91.2225521360802\\
30.3217539787292	89.2698362055166\\
30.5223710536957	87.1215678372351\\
30.7248637676239	85.9915429922476\\
30.9201154708862	84.7371957000879\\
31.1192996501923	84.2901055746303\\
31.3185875415802	85.5600376232241\\
31.5157277584076	86.8438116685878\\
31.7156622409821	88.504478454221\\
31.9207689762115	90.2361231662624\\
32.1153950691223	92.4226082715219\\
32.3144578933716	94.7391591279763\\
32.518223285675	97.8493403356915\\
32.7110803127289	98.528119032186\\
32.9149725437164	96.4103518281837\\
33.1124937534332	93.4009952796165\\
33.3105664253235	92.5315049940222\\
33.5143291950226	92.0021425945645\\
33.7112443447113	92.7574269345896\\
33.9106228351593	93.9152229313402\\
34.1138052940369	95.4695652532869\\
34.3101959228516	97.0231998080061\\
34.5121531486511	99.0636940667242\\
34.7121872901917	101.10890870424\\
34.9143273830414	103.743542247025\\
35.1129884719849	106.44579129262\\
35.3000230789185	104.722740160363\\
35.504900932312	102.470352170192\\
35.7085552215576	101.132191699522\\
35.9076364040375	100.800059479227\\
36.1105530261993	100.643726371499\\
36.3095741271973	101.532598276424\\
36.509028673172	103.090324406531\\
36.7117946147919	104.726113631029\\
36.9020895957947	106.95833790594\\
37.1025476455688	109.275733336822\\
37.3030490875244	112.077630103891\\
37.5030829906464	115.578102209416\\
37.7021851539612	115.614167503494\\
37.9023070335388	113.96153619411\\
38.0997731685638	111.937851545537\\
38.2966125011444	111.195099815564\\
38.5025615692139	110.390596885111\\
38.7000567913055	111.02850765364\\
38.8995227813721	112.420054916841\\
39.0969550609589	114.334371513584\\
39.3009135723114	115.91620293062\\
39.4943675994873	117.89335481324\\
39.6878247261047	120.455414920174\\
39.8919486999512	123.228589608323\\
40.0946307182312	126.199673775366\\
40.2927379608154	125.087726961128\\
40.4925448894501	123.011022446872\\
40.6953797340393	121.962952383902\\
40.8920335769653	121.215334626109\\
41.0926761627197	120.485958957696\\
41.2923717498779	121.684701901647\\
41.4921624660492	123.207521103745\\
41.6909801959991	125.028305401859\\
41.8915214538574	126.750149922712\\
42.0921339988708	128.644460038744\\
42.2875697612762	131.307338902168\\
42.4891502857208	134.54644522004\\
42.6885063648224	135.704974736816\\
42.8860082626343	133.938740867607\\
43.0869512557983	131.244002859156\\
43.2839078903198	130.181895605806\\
43.4881165027618	129.173713662424\\
43.6816456317902	130.098648894474\\
43.8773243427277	131.44213801733\\
44.0828287601471	133.09992154647\\
44.2836754322052	134.358794567981\\
44.4795441627502	136.266503722693\\
44.6830294132233	138.633493080321\\
44.883127450943	140.566863840239\\
45.0854513645172	143.97704733059\\
45.2778291702271	142.333896118419\\
45.4764149188995	139.971101141283\\
45.6752934455872	139.098867245797\\
45.8764631748199	138.557343480597\\
46.0763924121857	138.474937311609\\
46.2764825820923	139.469695793544\\
46.4792604446411	141.146376546002\\
46.6735739707947	142.341021109388\\
46.8766994476318	144.237517481957\\
47.0792744159698	146.732520652311\\
47.2720577716827	149.63450247608\\
47.4786293506622	152.575564263018\\
47.6730902194977	153.1758625249\\
47.8801026344299	151.398557069471\\
48.0744733810425	149.774347659574\\
48.2701692581177	149.367732615287\\
48.473956823349	148.538671666909\\
48.672694683075	148.775942437451\\
48.8726716041565	149.501676449832\\
49.0747694969177	151.735681788201\\
49.2730135917664	153.143327917137\\
49.466922044754	155.138456899815\\
49.6661734580994	157.58351175961\\
49.8654046058655	160.092264315774\\
50.0708096027374	163.228821759211\\
50.2620017528534	163.761009814572\\
50.4621903896332	163.678899542485\\
50.6617877483368	163.565995899664\\
50.8560297489166	163.617495140119\\
51.0561852455139	163.609110541533\\
51.2575492858887	163.527682741448\\
51.4581918716431	163.585687963322\\
51.656610250473	163.564969076377\\
51.8622059822083	163.566300988703\\
52.057847738266	163.498858065222\\
52.2557873725891	163.678291002063\\
52.4538433551788	163.527432676574\\
52.6521117687225	163.676043727067\\
};
%\addlegendentry{80 mm}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	1.9878466759147e-16\\
0.204658269882202	-1.83052993137076\\
0.405143260955811	-2.62990383003044\\
0.59933876991272	-2.64587562065532\\
0.799293518066406	-3.04338083835483\\
0.996702432632446	-2.85105157122171\\
1.20276808738708	-2.40610639871866\\
1.40329742431641	-1.58944299768318\\
1.60026049613953	-0.760081274825319\\
1.80147123336792	0.441549928331304\\
1.99632120132446	1.73108322519837\\
2.19908666610718	3.09396669287163\\
2.39532375335693	4.75415996647195\\
2.59451222419739	4.35135912784154\\
2.78986072540283	3.8341980992943\\
2.99863505363464	3.15411173043745\\
3.19751143455505	2.44129249960519\\
3.39361190795898	2.0963282898453\\
3.59025859832764	2.34537905501888\\
3.793781042099	3.27189807868954\\
3.99337339401245	4.07184729370786\\
4.19289660453796	4.82507025060076\\
4.39220571517944	5.90513803337715\\
4.59157085418701	7.05001068921427\\
4.78634572029114	8.61161203002172\\
4.98212385177612	9.53826419011498\\
5.18580985069275	8.76167011408863\\
5.38666963577271	7.49524130450183\\
5.58807897567749	6.9186396510872\\
5.78768467903137	5.89964095472991\\
5.99042153358459	6.08012854214093\\
6.1851818561554	6.95561960454892\\
6.38179159164429	7.92877563107218\\
6.58546018600464	8.74006012407566\\
6.78334975242615	9.42174041420877\\
6.98370862007141	10.5356988909324\\
7.18435096740723	11.8635420916468\\
7.38380455970764	13.5722502399091\\
7.58070492744446	13.7163211216084\\
7.77700901031494	12.7107352871681\\
7.9783341884613	10.8217034520162\\
8.1778929233551	9.99982004231217\\
8.37618780136108	10.0321413664777\\
8.57905769348145	10.3430624305095\\
8.77956199645996	11.2372570391482\\
8.98202919960022	12.0473076427401\\
9.17770910263062	12.5949667661783\\
9.37570667266846	13.5611596962656\\
9.57613968849182	14.6090881134057\\
9.77647018432617	16.1635009080346\\
9.97599029541016	17.3959960983493\\
10.1722404956818	16.67935798545\\
10.3788683414459	15.8481631490355\\
10.5731484889984	15.258552727952\\
10.7720987796783	14.9866461648117\\
10.9711890220642	15.0431489103168\\
11.1648619174957	15.5377774580879\\
11.3709633350372	16.26662907337\\
11.5707883834839	16.905446939333\\
11.7710642814636	17.6271550275382\\
11.9664697647095	19.2189738855668\\
12.1658024787903	20.5966280665073\\
12.3684339523315	21.995525964767\\
12.5755529403687	21.9394350568687\\
12.7698159217834	21.1455976599603\\
12.9728581905365	20.0923495548126\\
13.1652541160583	19.5678029499873\\
13.3758938312531	19.2556983696285\\
13.5649950504303	19.4931247307064\\
13.7640569210052	20.2743836119108\\
13.9624750614166	21.3006158406987\\
14.1596689224243	21.8760052359469\\
14.3597242832184	22.8960586097606\\
14.5676271915436	24.0810863585522\\
14.7606956958771	25.467233057525\\
14.9572877883911	26.8892407185991\\
15.1575558185577	26.0295582877804\\
15.359904050827	24.6422324615342\\
15.5584230422974	23.8347270568766\\
15.7676296234131	22.7115469738965\\
15.9614365100861	22.7270241398898\\
16.1607751846313	23.4225628214169\\
16.35626745224	24.3010668516698\\
16.5561645030975	25.0441677092221\\
16.7515981197357	25.7420293295316\\
16.9546933174133	26.7429009250167\\
17.1521918773651	27.9946322200038\\
17.3523433208466	29.6427468302158\\
17.5561506748199	30.0566867566403\\
17.7500698566437	29.7603804887323\\
17.9469738006592	28.2960490481021\\
18.1501395702362	27.8976833600901\\
18.3444397449493	27.625292493457\\
18.5463752746582	27.9770385093216\\
18.7517893314362	28.584803617722\\
18.9542882442474	29.6263103621705\\
19.1434755325317	30.1121211081931\\
19.3554134368896	31.0823226618504\\
19.5491683483124	32.2453731994617\\
19.7439661026001	33.6134589837458\\
19.9499008655548	35.0577595166857\\
20.1483163833618	34.1776343572153\\
20.3425667285919	32.8159096197629\\
20.5441536903381	31.9195411736808\\
20.7462949752808	31.5276412644134\\
20.9425594806671	31.4072359137459\\
21.1423034667969	31.7083342065746\\
21.3450300693512	32.5957862989226\\
21.5461146831512	33.2729671800086\\
21.7449557781219	33.8994312094104\\
21.9417362213135	35.5010085646477\\
22.1410529613495	36.8537410698467\\
22.3378169536591	38.1846565338275\\
22.5417990684509	38.4172242303661\\
22.7372801303864	37.3434646983533\\
22.9364533424377	36.1173081803373\\
23.1380453109741	35.6694945996467\\
23.33331823349	35.2418178637298\\
23.5370230674744	35.4384130444906\\
23.732919216156	35.9298200683712\\
23.9306795597076	36.8008106074722\\
24.1340024471283	37.6274180531037\\
24.334203004837	38.5777963175026\\
24.5369629859924	39.7786251690068\\
24.7311196327209	41.37827996991\\
24.9302034378052	42.5662415609701\\
25.1318264007568	41.2238369155561\\
25.3314688205719	40.3433668867397\\
25.5326197147369	39.3308841395964\\
25.7324500083923	38.8276129191507\\
25.9297378063202	38.7599574523737\\
26.1322650909424	39.0435011552455\\
26.3255887031555	39.8914561977893\\
26.5252034664154	40.6698121924817\\
26.7223424911499	41.326973144408\\
26.9226524829865	42.4105261616253\\
27.1211795806885	43.6857339471965\\
27.3223087787628	45.0855590359814\\
27.521092414856	45.7763974779822\\
27.7164254188538	44.8287220784872\\
27.9220058917999	43.2306258943337\\
28.1183536052704	42.7814054179128\\
28.3206372261047	42.2510578942761\\
28.5251710414886	42.3273650244077\\
28.7243437767029	42.9798149398958\\
28.9255392551422	43.8183425704959\\
29.118754863739	44.5843739952878\\
29.3135044574738	45.4135549488143\\
29.5161566734314	46.4911041029792\\
29.717267036438	47.5839703596615\\
29.9220850467682	49.1899230273649\\
30.1221187114716	48.470966001549\\
30.3171262741089	47.385399327755\\
30.509117603302	46.5782874553135\\
30.7176849842072	46.3423213897709\\
30.9143495559692	46.1444001885376\\
31.1179139614105	46.6102750272832\\
31.3138191699982	47.3334892810909\\
31.514820098877	48.0830233399899\\
31.7083940505981	48.7732375010566\\
31.9089274406433	50.2550128242215\\
32.1088869571686	51.4686160476974\\
32.3108549118042	52.9246409667493\\
32.5125176906586	52.9791666074589\\
32.712837934494	51.6474558519703\\
32.9127812385559	50.4675591027429\\
33.1131353378296	49.5564538599469\\
33.3076617717743	49.6294282291824\\
33.5094118118286	49.3805408135471\\
33.7114582061768	50.1155935053436\\
33.9081420898438	51.0631162945586\\
34.109142780304	51.8738876431956\\
34.3143310546875	52.6474545056493\\
34.5096473693848	53.695451449801\\
34.7014019489288	55.0152752938738\\
34.8993303775787	56.5083607325883\\
35.1013600826263	56.1251265449149\\
35.3059992790222	55.5385611546869\\
35.5057661533356	54.7324790419856\\
35.7026934623718	54.4000959204402\\
35.9018633365631	54.0828667704889\\
36.101261138916	54.2230866012798\\
36.3013377189636	55.0853975490667\\
36.4988958835602	55.9907916094193\\
36.7009882926941	56.763452558293\\
36.8989195823669	57.8117523790294\\
37.0994160175323	59.0503158876954\\
37.3007972240448	60.3275263651755\\
37.5020031929016	61.1579546121034\\
37.6924276351929	60.1857794723156\\
37.8948531150818	58.7046818543215\\
38.0970406532288	57.5924200730735\\
38.2976891994476	57.3754238819227\\
38.4950528144836	57.4370861572107\\
38.6953821182251	58.0082996990347\\
38.8999919891357	58.9546513730801\\
39.0855722427368	59.7110549346672\\
39.2907350063324	60.428746177836\\
39.4894680976868	61.5254740264901\\
39.6865856647491	62.6240678547201\\
39.8934891223907	63.954903429202\\
40.0937144756317	63.1352668361688\\
40.2887322902679	61.5787365001987\\
40.4839537143707	60.5662076041857\\
40.6864836215973	60.1171794554561\\
40.8865671157837	59.8133340800039\\
41.0859122276306	60.1188102064505\\
41.2875187397003	60.6831641484747\\
41.4872586727142	61.5518119205043\\
41.6888933181763	62.2802055986018\\
41.8812460899353	63.2597987529651\\
42.0837814807892	64.9090681756147\\
42.2850522994995	66.4038572287774\\
42.4848408699036	66.8117207185429\\
42.6842975616455	65.8156224570028\\
42.8822426795959	64.6585672659683\\
43.0863256454468	63.9925129128353\\
43.2821657657623	63.8443586151134\\
43.478630065918	63.6800152992013\\
43.6796262264252	64.233705526259\\
43.8755788803101	65.067724873617\\
44.0800859928131	66.1487267280297\\
44.284877538681	66.9316246541327\\
44.4796395301819	68.0313430287474\\
44.675895690918	69.219765101194\\
44.8791038990021	70.5722206057193\\
45.0756604671478	71.062450695656\\
45.2769019603729	70.3188903936579\\
45.4792628288269	68.9948785017513\\
45.6746037006378	68.2321921524383\\
45.8755474090576	68.0599533553265\\
46.0693714618683	68.4327906316116\\
46.2704386711121	69.2688816603499\\
46.4734404087067	70.0704287988385\\
46.6772558689117	70.9554680628753\\
46.8751482963562	71.8539026729592\\
47.0720884799957	73.0627669869857\\
47.2711575031281	74.5353387088259\\
47.4746477603912	76.1663866316216\\
47.6735053062439	75.5155516821647\\
47.8657965660095	74.7111019486537\\
48.0649802684784	73.3351969231721\\
48.2751936912537	72.9211310875261\\
48.4717750549316	73.1833075811441\\
48.6669063568115	73.5517453461175\\
48.8665378093719	74.4465431218001\\
49.0678067207336	75.3369566519099\\
49.2630040645599	76.0972142521492\\
49.4626526832581	77.2519857108326\\
49.6624755859375	78.6417693814569\\
49.8629395961761	80.3890037738792\\
50.0569472312927	81.6353896297789\\
50.2583973407745	81.8498354872376\\
50.4541351795197	81.8734998128723\\
50.6525559425354	81.8815597429599\\
50.8524391651154	81.8746503313984\\
51.0529136657715	81.7970101708199\\
51.2554199695587	81.7718234036123\\
51.4544126987457	81.8873408801048\\
51.6526925563812	81.9516422819151\\
51.8490262031555	81.8272231164233\\
52.0502700805664	81.8335413448642\\
52.251149892807	81.9092039765799\\
52.451803445816	81.8716526474005\\
52.6487581729889	81.8694404939767\\
52.8487210273743	81.8598429925857\\
53.0516517162323	81.8485991523732\\
53.2452781200409	81.8488825664282\\
53.4467990398407	81.9745625170006\\
};
%\addlegendentry{40 mm}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.202759742736816	0.559162724250076\\
0.4096839427948	1.7494898144469\\
0.604392766952515	2.12836314110619\\
0.805702447891235	2.49685126597276\\
1.00273275375366	2.7080521373746\\
1.20154619216919	2.81319042057283\\
1.40132999420166	2.14599058249091\\
1.60202312469482	1.11642193766387\\
1.80019497871399	0.278405382736043\\
2.00277972221375	-0.673787158993707\\
2.20093584060669	-1.88221008005186\\
2.39855885505676	-3.27495427092182\\
2.59653544425964	-4.63762913468434\\
2.79594445228577	-4.5339005313536\\
2.99439907073975	-3.49987154499221\\
3.19135546684265	-1.9717459867517\\
3.39400339126587	-0.89081325893374\\
3.60153198242188	-0.791334943113076\\
3.79159474372864	-1.14301690029298\\
3.99070596694946	-2.0507791747805\\
4.19423651695251	-2.92697582047394\\
4.39214754104614	-3.56990557480237\\
4.59080767631531	-4.682243882128\\
4.79343628883362	-5.8898148215113\\
4.99070143699646	-6.95967719062205\\
5.18149399757385	-7.47704274596098\\
5.38306188583374	-5.75643538096337\\
5.58977603912354	-4.38995154005281\\
5.79939293861389	-3.64189154282204\\
5.9857964515686	-3.29701667905683\\
6.18919110298157	-3.21552494986938\\
6.38458895683289	-3.65572026472125\\
6.58552074432373	-4.65306344945746\\
6.78242373466492	-5.35674805042224\\
6.9808189868927	-5.99900366120174\\
7.18660950660706	-7.74294804580045\\
7.38555216789246	-8.98467453319135\\
7.5855770111084	-9.79989097733415\\
7.78483557701111	-8.53510054146596\\
7.98306560516357	-7.2288982615438\\
8.18407535552979	-6.3668926608177\\
8.38374209403992	-5.7839680145257\\
8.58342099189758	-5.63530379480025\\
8.78344440460205	-5.86314567958543\\
8.98005890846252	-6.70913671180986\\
9.18147134780884	-7.50796962160513\\
9.38397336006165	-8.46987226863053\\
9.57969450950623	-9.63407537070131\\
9.77318072319031	-10.8942948425988\\
9.97641682624817	-12.2043671407298\\
10.17644739151	-12.3499102247462\\
10.3762273788452	-10.9387376901591\\
10.5748689174652	-9.9390972386795\\
10.7705590724945	-9.05512016297111\\
10.9717407226562	-8.83949005107545\\
11.1717417240143	-8.58875562520549\\
11.3702278137207	-9.12711563449604\\
11.5769581794739	-10.1356631162236\\
11.7746493816376	-10.7152785349845\\
11.9731674194336	-11.6385692501974\\
12.1745932102203	-12.8815396220463\\
12.3742022514343	-14.030383346686\\
12.5714011192322	-15.4604744298443\\
12.765410900116	-14.7208829522312\\
12.9718329906464	-13.4409181163825\\
13.1670880317688	-11.5779161129008\\
13.3684484958649	-10.753757446819\\
13.567289352417	-11.0394015647698\\
13.7621459960938	-11.3857514113864\\
13.9653973579407	-11.9981356622454\\
14.157826423645	-13.0760686517028\\
14.3647480010986	-13.8411244174879\\
14.5667676925659	-14.8260098294654\\
14.7664706707001	-15.9096454020325\\
14.964035987854	-17.1249456471933\\
15.15958070755	-17.8556704425466\\
15.3612184524536	-16.1027718610757\\
15.5626740455627	-15.0294729610325\\
15.7618415355682	-14.6019488039597\\
15.9615151882172	-14.3226946082943\\
16.162389755249	-14.3770981036278\\
16.3614549636841	-14.8052925432383\\
16.5591135025024	-15.8068481520485\\
16.7558305263519	-16.4088559563615\\
16.9583096504211	-17.3055173137364\\
17.158488035202	-18.3858042206292\\
17.3525826931	-20.1830139875624\\
17.5617492198944	-21.3126086760709\\
17.758816242218	-19.8755496561682\\
17.9577221870422	-18.5263732342553\\
18.1522521972656	-17.5753849121471\\
18.3515355587006	-17.1216713566352\\
18.5577726364136	-16.813794830657\\
18.7527687549591	-17.3264468046188\\
18.949658870697	-17.9310829219675\\
19.1530256271362	-18.755126563345\\
19.3565154075623	-19.6990981887798\\
19.5508050918579	-20.8231677822765\\
19.7498733997345	-21.7332031140874\\
19.94997215271	-23.0481130008473\\
20.1534407138824	-23.6311595076913\\
20.3530275821686	-22.3363663949359\\
20.5500683784485	-21.1508839098266\\
20.7506539821625	-20.6688857478985\\
20.9438512325287	-20.2907113276984\\
21.1431496143341	-20.0647818466323\\
21.3395221233368	-20.5889902136273\\
21.537379026413	-21.5984450977515\\
21.7391672134399	-22.4253828488733\\
21.9440250396729	-23.2970868146941\\
22.1427919864655	-24.198243445997\\
22.3379814624786	-25.6523764596585\\
22.5447018146515	-27.1773015414893\\
22.74254155159	-26.363381737473\\
22.9416303634644	-24.8006340493347\\
23.1426045894623	-23.5724336135745\\
23.3437402248383	-23.2779712978006\\
23.5409820079803	-23.047541245098\\
23.7374255657196	-23.1808984545358\\
23.9340119361877	-24.0745581000147\\
24.1354403495789	-24.9604316146689\\
24.3396952152252	-25.5899437009876\\
24.5343809127808	-26.5530353528874\\
24.73828125	-27.8361705563859\\
24.9339466094971	-29.0440582535476\\
25.1344184875488	-30.054166761852\\
25.3329834938049	-28.9619234690715\\
25.5348522663116	-27.9003934384336\\
25.7336201667786	-27.3694954248215\\
25.9360504150391	-26.9670809842248\\
26.1349942684174	-27.1586095056857\\
26.3387970924377	-27.5888638849719\\
26.5333607196808	-28.5430156826339\\
26.7334892749786	-29.0900448750075\\
26.9286217689514	-29.9668204446747\\
27.1255776882172	-30.983009474178\\
27.3284959793091	-32.7392927581644\\
27.5277502536774	-34.3882242450158\\
27.725950717926	-33.9871269969993\\
27.9284329414368	-32.519672533457\\
28.1288454532623	-31.3258666133472\\
28.3224341869354	-30.7509710231552\\
28.518860578537	-30.716164555012\\
28.723863363266	-30.9152020232503\\
28.9233288764954	-31.3998710522792\\
29.1203858852386	-32.3154953081291\\
29.317565202713	-32.9393699184976\\
29.52166056633	-34.2224614701307\\
29.721314907074	-35.5816950168356\\
29.9231112003326	-36.9557875614781\\
30.1185116767883	-38.0370814406233\\
30.3175210952759	-37.1803022007131\\
30.524073600769	-36.1432839001884\\
30.7191638946533	-35.2954807606275\\
30.9160606861115	-34.835274946037\\
31.1164352893829	-34.6580434822043\\
31.3109958171844	-35.0738264149219\\
31.5118613243103	-35.9018263709582\\
31.7151486873627	-36.6081929035908\\
31.9160306453705	-37.4850133972311\\
32.1090877056122	-38.5025098182971\\
32.3145501613617	-39.8633056073899\\
32.5128035545349	-41.1674700104223\\
32.7120795249939	-41.4659007597292\\
32.909485578537	-40.0874716999271\\
33.109384059906	-38.9929086486197\\
33.3258800506592	-37.9088887543998\\
33.513781785965	-37.6328286977515\\
33.7064838409424	-37.7348088244697\\
33.9172670841217	-38.5182924804683\\
34.1118786334991	-39.4240020295998\\
34.308491230011	-40.1176881645996\\
34.5068643093109	-40.9190940681549\\
34.7088425159454	-42.0733083612463\\
34.9103634357452	-43.1946853053896\\
35.1061267852783	-44.5695559626853\\
35.3043973445892	-43.5102820486381\\
35.5036458969116	-42.0809950993058\\
35.7030961513519	-40.9268376972523\\
35.9019439220428	-40.4352349573405\\
36.105180978775	-40.4624916137911\\
36.3020970821381	-40.74823425962\\
36.5070402622223	-41.5085776863176\\
36.7007138729095	-42.1884043665746\\
36.9041528701782	-42.933407772617\\
37.0994920730591	-43.9326574183364\\
37.2983889579773	-45.6072081707782\\
37.4965937137604	-47.249027420614\\
37.6976473331451	-47.0334448863132\\
37.9088973999023	-46.5546505368148\\
38.0958428382874	-45.5502091790422\\
38.2953922748566	-45.1311631331654\\
38.4959375858307	-44.6756456798854\\
38.6993246078491	-44.7985219814637\\
38.899463891983	-45.3804711746354\\
39.0980224609375	-46.4612006033771\\
39.2944900989532	-47.0808291991642\\
39.4940760135651	-48.1148611429723\\
39.6926305294037	-49.2516681489761\\
39.8905267715454	-50.6199683099057\\
40.0918893814087	-52.17405120813\\
40.2898037433624	-51.0535132501147\\
40.494952917099	-50.0341982126708\\
40.6929790973663	-48.9535680720364\\
40.8885235786438	-47.793364367631\\
41.0892879962921	-47.4513055284416\\
41.2921726703644	-47.6967824009411\\
41.490243434906	-48.4919119284261\\
41.6862983703613	-49.2584188832281\\
41.8863732814789	-49.9907260360414\\
42.0891118049622	-51.1086693618695\\
42.2901198863983	-52.3611837364272\\
42.4920628070831	-53.8157076293878\\
42.6833221912384	-54.3223289494569\\
42.8788559436798	-53.5562118430506\\
43.0831224918365	-51.894275451064\\
43.2858781814575	-50.4934814887516\\
43.4845807552338	-50.309739276725\\
43.6781463623047	-50.3217500643144\\
43.881618976593	-50.9410059342981\\
44.0832104682922	-51.8592770324174\\
44.2816166877747	-52.3057792337366\\
44.4780166149139	-53.3377364721665\\
44.6827223300934	-54.4308925846571\\
44.8817336559296	-55.59822920837\\
45.0809016227722	-57.0449314693888\\
45.2744746208191	-56.612570896952\\
45.4786612987518	-55.4262402752818\\
45.67555975914	-54.6106960707903\\
45.872612953186	-54.4816619955888\\
46.0779869556427	-54.3017852245517\\
46.2798652648926	-54.5189482188826\\
46.4795603752136	-55.2163584935221\\
46.6708815097809	-56.0053807658767\\
46.8708848953247	-56.6497426446486\\
47.0701112747192	-57.5909220668575\\
47.269805431366	-58.7699087493236\\
47.4722802639008	-60.5033778526917\\
47.6708850860596	-60.566767422848\\
47.8702590465546	-59.1754744186541\\
48.0675706863403	-57.7917933967258\\
48.2636256217957	-56.8795973193483\\
48.4679646492004	-56.6281846141824\\
48.6682305335999	-56.5230660130726\\
48.8704648017883	-56.9100682299792\\
49.0696413516998	-57.9249562648675\\
49.2687065601349	-58.8789357993394\\
49.4667880535126	-59.65842021482\\
49.6661360263824	-61.0330798108232\\
49.8678004741669	-62.3528467936553\\
50.0642733573914	-63.6786709878884\\
50.2574138641357	-63.5781601644044\\
50.4577000141144	-63.8127881981806\\
50.6581246852875	-63.8060849213121\\
50.8554863929749	-63.825542268419\\
51.0535495281219	-63.8167030074766\\
51.253821849823	-63.8006320681719\\
51.4531724452972	-63.8235323415795\\
51.6552736759186	-63.7757665294853\\
51.8560206890106	-63.8420131257524\\
52.0597236156464	-63.8109549526607\\
52.2498097419739	-63.8023369458472\\
52.4514639377594	-63.7860686931538\\
52.6522042751312	-63.7529927519575\\
52.849901676178	-63.8521878922078\\
53.0522186756134	-63.7879017996961\\
};
%\addlegendentry{-40 mm}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.212558507919312	1.35320304284712\\
0.406773567199707	3.88004697922888\\
0.602560043334961	4.67142369147568\\
0.801235198974609	5.123043569808\\
1.00332283973694	6.50712409262211\\
1.20280170440674	6.30801212474563\\
1.40645718574524	4.79977652800352\\
1.60887837409973	3.21620614412029\\
1.80429863929749	1.58434890130458\\
1.99565958976746	-0.214378962841485\\
2.20213747024536	-2.65352428122206\\
2.40246748924255	-5.47323852691847\\
2.60034227371216	-9.17619353768042\\
2.80099439620972	-6.56160298231276\\
2.9982738494873	-4.6668734544583\\
3.20535922050476	-3.08356834443122\\
3.39264273643494	-1.58498650491353\\
3.59649705886841	-1.48660234045996\\
3.79512000083923	-2.45198334095339\\
3.99662184715271	-3.8940362909747\\
4.19266533851624	-5.72620636424621\\
4.39461135864258	-7.18290004807442\\
4.595534324646	-9.16225544361877\\
4.78850555419922	-12.1686261968603\\
4.99211549758911	-16.620794263866\\
5.19633817672729	-15.6339382524559\\
5.39140510559082	-13.6656731015487\\
5.59300065040588	-11.5762025902517\\
5.79234743118286	-10.4956556266652\\
5.99127769470215	-9.76163689398447\\
6.1881902217865	-10.1801357131952\\
6.3877637386322	-11.2644883463323\\
6.59059119224548	-12.7496517912784\\
6.78653645515442	-13.9848545358617\\
6.98212361335754	-15.8818169089073\\
7.18745088577271	-19.7482376293155\\
7.38336157798767	-22.5701726277317\\
7.58343195915222	-25.1062870187689\\
7.78460669517517	-23.2959849899198\\
7.98311519622803	-20.7386879114171\\
8.18187355995178	-19.1638175651078\\
8.38432383537292	-18.2046850815303\\
8.58292102813721	-17.9913954527239\\
8.77585577964783	-18.6315437912276\\
8.98319363594055	-20.3015791814361\\
9.17587900161743	-21.8153965059625\\
9.38089108467102	-23.7054995230415\\
9.58045744895935	-25.8929112289308\\
9.78033876419067	-28.628888421826\\
9.97900319099426	-31.2476060312763\\
10.1816294193268	-31.9023154659363\\
10.3783326148987	-28.7971686637372\\
10.5771856307983	-26.3574432782178\\
10.7749586105347	-23.3685746721562\\
10.9745721817017	-23.2841232451161\\
11.1732897758484	-23.8736788406092\\
11.376925945282	-25.3622473145073\\
11.5774435997009	-26.9887469120054\\
11.7772634029388	-28.2730092504583\\
11.9791195392609	-30.4364939330199\\
12.1716351509094	-33.0435795496856\\
12.3715364933014	-35.3881249649852\\
12.5710973739624	-38.0466701117459\\
12.7744846343994	-35.9104826246663\\
12.9695091247559	-33.2719734973851\\
13.1735718250275	-31.939630307933\\
13.3692500591278	-30.7824537152564\\
13.5698440074921	-30.8971585604644\\
13.7676541805267	-32.1403441573813\\
13.9688913822174	-33.637611395243\\
14.1614515781403	-35.158041045596\\
14.367378950119	-36.5791526834559\\
14.5676283836365	-38.4191120771414\\
14.7657332420349	-40.9656920408874\\
14.9573221206665	-43.3287149625744\\
15.1581356525421	-43.9976537539873\\
15.3638556003571	-40.8599563520747\\
15.5648407936096	-38.6749491265192\\
15.7648687362671	-37.0125644325691\\
15.9671034812927	-36.6284828033637\\
16.1591200828552	-36.8505960076946\\
16.3555009365082	-38.2471161376059\\
16.5576112270355	-39.683566337325\\
16.7576062679291	-41.550177622475\\
16.951669216156	-42.807650981299\\
17.1677548885345	-45.9942587324405\\
17.3601324558258	-48.3704923754921\\
17.5553793907166	-50.6580308096027\\
17.7633485794067	-48.4632878070787\\
17.9684398174286	-46.3422237897686\\
18.1548960208893	-44.5365329981849\\
18.3592903614044	-43.2090995751767\\
18.5535712242126	-42.8813195704369\\
18.7554910182953	-43.4332672305988\\
18.9523322582245	-44.8271872828334\\
19.1482741832733	-46.7598165693527\\
19.3506953716278	-48.1397438936836\\
19.5609273910522	-50.5550882897047\\
19.7495262622833	-53.0934864676901\\
19.9476556777954	-55.9915891701439\\
20.1550307273865	-58.5457174090084\\
20.3463745117188	-58.0760639533425\\
20.542417049408	-55.9828288924205\\
20.7537479400635	-54.6768538841694\\
20.9467813968658	-53.2444288770093\\
21.1519498825073	-52.7100813018585\\
21.3462898731232	-54.2381842288796\\
21.5459475517273	-55.8127453766426\\
21.7404568195343	-57.4637946302342\\
21.9429314136505	-59.2472813737265\\
22.1394376754761	-61.5818552077373\\
22.3440880775452	-64.5374668237891\\
22.5445241928101	-67.3805643988137\\
22.7447643280029	-66.3467225037645\\
22.9412875175476	-63.030598569048\\
23.1468758583069	-61.6140759925014\\
23.3398058414459	-60.0691954277215\\
23.5404748916626	-60.2443327638757\\
23.7415642738342	-60.8599357943068\\
23.942061662674	-61.8024126105801\\
24.1409034729004	-63.7901740912367\\
24.3392543792725	-64.9090501892467\\
24.5419867038727	-66.8995002562707\\
24.736332654953	-69.8815686585776\\
24.9339036941528	-73.9378896908162\\
25.136027097702	-74.2376611747377\\
25.3438324928284	-72.8161328488829\\
25.5360553264618	-70.663188898716\\
25.7318060398102	-69.8304320029513\\
25.9328470230103	-68.7117183067135\\
26.1291260719299	-68.8369899645453\\
26.3274428844452	-69.9571735662557\\
26.5284776687622	-71.1148054830345\\
26.7299609184265	-72.2706405138672\\
26.932825088501	-74.549076047615\\
27.1323337554932	-77.2365600811425\\
27.3318960666656	-80.1882539920544\\
27.526006937027	-83.0473190828939\\
27.729095697403	-80.882009725087\\
27.9290571212769	-78.1147280613363\\
28.1248633861542	-75.308546244592\\
28.3209638595581	-73.6626701603668\\
28.5258390903473	-73.2443975874278\\
28.7269837856293	-73.7168468731474\\
28.9254307746887	-74.9231816447417\\
29.1251146793365	-76.2802299423435\\
29.323082447052	-77.9132391560791\\
29.5241289138794	-80.106856230882\\
29.717511177063	-82.1545238367076\\
29.9207389354706	-84.9203668310388\\
30.123325586319	-86.2072248515838\\
30.3228464126587	-84.1849483245684\\
30.515487909317	-81.9767070982239\\
30.7175321578979	-80.0963355424768\\
30.9209098815918	-79.0180693244589\\
31.1198797225952	-78.9734560791663\\
31.3189477920532	-79.3742057549339\\
31.5182135105133	-80.7501492258869\\
31.7190639972687	-82.4030203871151\\
31.91810297966	-84.0746969978652\\
32.1152219772339	-86.6204415065987\\
32.3185284137726	-89.2185719729762\\
32.5155000686646	-92.7944166522045\\
32.7161786556244	-93.2894795437786\\
32.9148645401001	-90.2110470231893\\
33.1143743991852	-86.5244342454977\\
33.3096852302551	-84.4269874146704\\
33.5139381885529	-84.0150693314306\\
33.7113115787506	-84.7624664870505\\
33.9120316505432	-85.980559115631\\
34.1111905574799	-88.0079796723571\\
34.3100905418396	-88.84692310879\\
34.5126495361328	-91.1444005825959\\
34.7080492973328	-93.9013854966516\\
34.9073970317841	-96.7777644942994\\
35.104772567749	-100.343702031406\\
35.3105432987213	-97.6073975162798\\
35.511301279068	-95.3716174374613\\
35.7061212062836	-93.8045697856179\\
35.9118895530701	-92.5786416950861\\
36.1006562709808	-92.494084869629\\
36.3038749694824	-92.9126680199607\\
36.5022833347321	-94.1531046286297\\
36.6995210647583	-96.0395285186436\\
36.9020581245422	-97.7490190598248\\
37.0999760627747	-100.72301817615\\
37.3068161010742	-103.23478014215\\
37.5007858276367	-106.640083662308\\
37.6940684318542	-108.025018211515\\
37.8962986469269	-107.699472181264\\
38.1007692813873	-105.841973113997\\
38.3004815578461	-105.474051514474\\
38.499089717865	-105.352376351455\\
38.699777841568	-105.531088943523\\
38.9001224040985	-106.878966691424\\
39.0964512825012	-107.982783453887\\
39.2953135967255	-109.395875362048\\
39.4941167831421	-111.79855226603\\
39.6879804134369	-114.317451057235\\
39.890289068222	-117.686191238247\\
40.0975224971771	-121.146367585937\\
40.2964022159576	-120.854528092873\\
40.4912576675415	-119.731618111421\\
40.692058801651	-118.304826763055\\
40.8902940750122	-117.860246432562\\
41.0929822921753	-117.314289691661\\
41.2920560836792	-118.840620756962\\
41.491640329361	-119.833424709831\\
41.6850371360779	-121.799810638981\\
41.8897626399994	-123.169578772044\\
42.0908181667328	-125.264698368181\\
42.2887046337128	-127.598257623938\\
42.4893538951874	-130.815712554942\\
42.6813864707947	-132.17280662271\\
42.8878724575043	-131.290167426243\\
43.0846548080444	-128.29966839954\\
43.2797224521637	-127.206480851204\\
43.4840850830078	-127.06918545941\\
43.6798708438873	-127.517878695702\\
43.8853731155396	-129.0038883214\\
44.0895400047302	-130.163760230791\\
44.2829656600952	-132.027154926391\\
44.4845640659332	-134.044800085597\\
44.6792943477631	-136.00141525406\\
44.8822281360626	-138.854612371406\\
45.0802636146545	-141.331091759569\\
45.2775809764862	-139.982815793723\\
45.4788339138031	-138.526435738309\\
45.6784868240356	-137.527536094309\\
45.876930475235	-136.63920281263\\
46.0711667537689	-136.527050491763\\
46.2700283527374	-137.975170562728\\
46.4730610847473	-138.6891314768\\
46.6726398468018	-140.783210004952\\
46.8774518966675	-141.569278044827\\
47.0705687999725	-143.718160526451\\
47.2730779647827	-147.105654468532\\
47.4753527641296	-150.093698957914\\
47.6778357028961	-150.661291558741\\
47.8725140094757	-148.221738442515\\
48.0710890293121	-146.003927908681\\
48.2709109783173	-144.989254186567\\
48.4725658893585	-144.537274833273\\
48.6695613861084	-145.049609898869\\
48.8697800636292	-146.083221186647\\
49.0694396495819	-147.060076404428\\
49.2663350105286	-148.776464371041\\
49.4682159423828	-151.073883838667\\
49.6638956069946	-153.173329649062\\
49.8670890331268	-155.902600684606\\
50.0670576095581	-159.024600400966\\
50.2608029842377	-158.74582829829\\
50.4576282501221	-158.599487193604\\
50.6559588909149	-158.690153999584\\
50.8556380271912	-158.690832880506\\
51.0557761192322	-158.727364228469\\
51.2567119598389	-158.710813432693\\
51.4579041004181	-158.602811105852\\
51.6561064720154	-158.721159813155\\
51.8637533187866	-158.590255331719\\
52.0521233081818	-158.681839120035\\
52.2544009685516	-158.598367876756\\
52.4543988704681	-158.659350418376\\
52.6529719829559	-158.760686990867\\
52.8521661758423	-158.737014557747\\
53.0526566505432	-158.680104358878\\
53.2500894069672	-158.650764005281\\
53.4480807781219	-158.660709107842\\
53.6478879451752	-158.771235239245\\
53.8478741645813	-158.699160262456\\
54.0504839420319	-158.675670953921\\
54.2508733272552	-158.681517497574\\
};
%\addlegendentry{-80 mm}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	-1.9878466759147e-16\\
0.205273866653442	3.78044201289403\\
0.396424531936646	6.91733448842714\\
0.602169036865234	10.4084943471728\\
0.795782327651978	11.357204911898\\
1.001948595047	10.9683459763812\\
1.2046422958374	9.49150382349515\\
1.40007638931274	5.62366560346136\\
1.59952139854431	2.19564157713696\\
1.80049967765808	-0.677196636189834\\
1.99649524688721	-4.01070187576795\\
2.19659113883972	-8.19891255233712\\
2.39910554885864	-14.6108003732799\\
2.5976197719574	-13.1774447791624\\
2.79871869087219	-10.6587766258144\\
3.00113010406494	-7.19181487412739\\
3.19334053993225	-3.95244186331971\\
3.39507246017456	-3.33074061408493\\
3.59532332420349	-4.21524875848723\\
3.79595637321472	-7.00851440509104\\
3.99628734588623	-10.8893625975451\\
4.19263744354248	-13.7244566197856\\
4.39521288871765	-16.9161915650812\\
4.59347176551819	-22.1623451582583\\
4.79432201385498	-27.278146469219\\
4.99062156677246	-31.0246223737079\\
5.18786096572876	-28.512443023155\\
5.39219856262207	-24.7809079229799\\
5.58799290657043	-22.6442780262805\\
5.78803133964539	-21.0809847827168\\
5.98900961875916	-20.9175227568345\\
6.18608069419861	-22.9017965398824\\
6.39207983016968	-26.0806903564388\\
6.59103322029114	-30.0934288667898\\
6.79012608528137	-33.3523719357028\\
6.99002718925476	-37.0737204816549\\
7.18825435638428	-41.0436752634155\\
7.38949966430664	-45.8492375879664\\
7.58521461486816	-47.7423630457312\\
7.78136849403381	-46.312788155023\\
7.97847056388855	-43.2862059027142\\
8.17944693565369	-41.1651223924602\\
8.3824291229248	-39.7962139518905\\
8.57920718193054	-40.2642850129409\\
8.77980899810791	-42.4443981113293\\
8.9772162437439	-45.8984277439604\\
9.17432880401611	-48.5821579004298\\
9.37736082077026	-51.7257691868672\\
9.57910919189453	-55.4326021445548\\
9.77875208854675	-60.1947100899398\\
9.97728419303894	-65.9999351078507\\
10.1774699687958	-65.2312840113472\\
10.3772060871124	-62.3446992309271\\
10.5763206481934	-58.1945183728406\\
10.7801282405853	-56.9579640875351\\
10.9708914756775	-56.7972642840875\\
11.1785008907318	-58.0443648201845\\
11.3842420578003	-60.8650352028716\\
11.5721752643585	-64.0943239249971\\
11.7712888717651	-66.6961199459049\\
11.9735221862793	-70.1264489990943\\
12.1735382080078	-73.9878945800001\\
12.3718230724335	-80.1692902279264\\
12.5711185932159	-78.6721146363178\\
12.7701599597931	-76.8867153701746\\
12.9683051109314	-71.9598905139288\\
13.1677958965302	-68.7567914409652\\
13.3640313148499	-67.8000338980601\\
13.5652806758881	-68.3531100022168\\
13.7648551464081	-70.1043154429776\\
13.9665665626526	-73.2698717351686\\
14.165073633194	-75.7684716087089\\
14.3687844276428	-80.3635642576783\\
14.5610756874084	-84.2282032234989\\
14.764110326767	-88.0573891377876\\
14.9638197422028	-91.6311180781506\\
15.1602382659912	-89.1980902587876\\
15.3566923141479	-86.0297871354067\\
15.5654766559601	-82.9630205450997\\
15.7655639648438	-81.1621797418097\\
15.9680368900299	-80.8174539179535\\
16.1575138568878	-81.7840034138602\\
16.3560988903046	-84.1124434586031\\
16.5671331882477	-87.6900614938645\\
16.761593580246	-89.9071294793672\\
16.9610679149628	-93.7226266810339\\
17.1561176776886	-97.4736919820805\\
17.3573200702667	-102.185199239126\\
17.5554971694946	-104.196512217889\\
17.7589437961578	-103.99502321147\\
17.9567799568176	-100.203847817514\\
18.1565861701965	-97.3708477520138\\
18.3566715717316	-96.1549893496286\\
18.555850982666	-95.8681881032523\\
18.7598056793213	-98.067341286953\\
18.9538962841034	-101.649848113444\\
19.1497292518616	-105.272356392421\\
19.3559396266937	-107.639082502565\\
19.5515074729919	-111.156129658968\\
19.7542097568512	-115.961725561303\\
19.9526426792145	-121.212532975531\\
20.1517980098724	-121.007956557521\\
20.3521821498871	-118.353599787466\\
20.5472059249878	-115.556749070783\\
20.7482590675354	-112.713180450869\\
20.9469466209412	-112.404194692507\\
21.1473941802979	-114.678663421218\\
21.3490152359009	-116.792715809305\\
21.5558519363403	-120.69479760448\\
21.7468609809875	-122.966869629905\\
21.9428260326385	-126.086695515664\\
22.1447105407715	-129.856066287816\\
22.3454396724701	-133.910090723816\\
22.539523601532	-137.163779053857\\
22.7433273792267	-133.425644124091\\
22.9453451633453	-130.498556491072\\
23.140120267868	-128.349009378607\\
23.3409202098846	-127.950763529858\\
23.537878036499	-128.425808697297\\
23.7375953197479	-129.617180102354\\
23.9397721290588	-132.908509067533\\
24.1430234909058	-135.958862010187\\
24.3399803638458	-138.305402161002\\
24.5359616279602	-143.58049567782\\
24.7348704338074	-147.867056788992\\
24.936324596405	-153.26863204023\\
25.1369168758392	-151.350987047058\\
25.3310523033142	-149.110367501376\\
25.530993938446	-146.123056676427\\
25.7321081161499	-143.541570821871\\
25.9367029666901	-142.519945584437\\
26.1294982433319	-143.568653071894\\
26.3290247917175	-146.451658559168\\
26.5293862819672	-151.51894600273\\
26.7374594211578	-153.995084497287\\
26.9339466094971	-157.448013902357\\
27.1280148029327	-161.597075668133\\
27.3317422866821	-166.820550447751\\
27.5232577323914	-169.359437047415\\
27.7260973453522	-166.743901718867\\
27.9258358478546	-162.923186496779\\
28.1207585334778	-160.244957255147\\
28.3232769966125	-158.698302981066\\
28.5337476730347	-158.334390379372\\
28.7293479442596	-160.53114202831\\
28.9239308834076	-164.237618045412\\
29.1235942840576	-168.32227823206\\
29.3181948661804	-171.230826320282\\
29.5245931148529	-174.689025776818\\
29.7261068820953	-178.991556788908\\
29.9214177131653	176.661323536854\\
30.1235513687134	176.722075066202\\
30.3129181861877	179.813347982571\\
30.5165667533875	-177.308436736276\\
30.7147576808929	-174.166737136634\\
30.9151213169098	-173.562363275106\\
31.1172525882721	-174.976315478495\\
31.3156976699829	-177.962339683955\\
31.5225210189819	178.239310711599\\
31.7181293964386	176.023812374786\\
31.9074862003326	172.921790281046\\
32.1102366447449	169.030501702516\\
32.3222959041595	164.357734359234\\
32.5139439105988	159.333618795827\\
32.7164895534515	163.44695577294\\
32.915088891983	166.887534355381\\
33.1113936901093	168.541780076182\\
33.3132345676422	169.659983878027\\
33.5147233009338	169.717417720017\\
33.7130224704742	168.006893876356\\
33.9098267555237	164.087564890176\\
34.1095945835114	161.187773359772\\
34.3123109340668	158.844678338823\\
34.5072455406189	155.227639798589\\
34.7059495449066	151.121574327783\\
34.9023487567902	144.722714717152\\
35.1061701774597	146.398690139713\\
35.3155584335327	149.539142107352\\
35.5104603767395	152.565264618376\\
35.7060360908508	153.833382771119\\
35.9036526679993	154.168843095118\\
36.1049482822418	153.372177294826\\
36.2992212772369	150.373055685295\\
36.5046420097351	146.38280815638\\
36.6997213363647	143.251974656508\\
36.8990414142609	140.029770045536\\
37.1056451797485	135.853738761233\\
37.30282330513	131.468668425789\\
37.4979887008667	127.826587153292\\
37.6983461380005	130.266767001901\\
37.8993577957153	134.177840551167\\
38.098016500473	136.407765425167\\
38.2964634895325	137.97597300805\\
38.5026912689209	138.805434851835\\
38.69535779953	137.071734001278\\
38.8936650753021	133.059072818276\\
39.0957186222076	129.80496328637\\
39.2950847148895	127.269177279522\\
39.4962289333344	123.488105860638\\
39.6939921379089	119.576143227107\\
39.8933973312378	114.717550926909\\
40.0968625545502	113.290266773928\\
40.2912268638611	115.433241605006\\
40.4915766716003	119.819774650109\\
40.6879279613495	121.089632758213\\
40.8882553577423	121.632669449748\\
41.0904197692871	120.967640486188\\
41.3005797863007	117.890122639762\\
41.4921033382416	114.484489408804\\
41.6889619827271	111.752943502652\\
41.8845360279083	108.846940846564\\
42.0866873264313	105.044023563082\\
42.2862300872803	100.697158716765\\
42.4865856170654	96.1020847069905\\
42.6836612224579	99.6199169708515\\
42.8809163570404	103.46341452768\\
43.0766112804413	107.247995798319\\
43.2833330631256	109.121454743933\\
43.4820077419281	109.720182149915\\
43.6852874755859	107.934244627279\\
43.8809332847595	104.894221021769\\
44.0783927440643	100.638724253451\\
44.2753250598907	98.0388695726263\\
44.4737014770508	94.60856947578\\
44.6763813495636	90.6611922751746\\
44.8752334117889	84.5219416085697\\
45.0780847072601	84.9003053683485\\
45.275337934494	87.7563481101953\\
45.4833235740662	91.714434098615\\
45.6810429096222	94.4578165396534\\
45.8781983852386	95.3122561469642\\
46.0746562480927	94.8472313330642\\
46.2718782424927	92.0844767445359\\
46.4714362621307	87.5527702428518\\
46.6738603115082	84.5519837138383\\
46.8733339309692	81.7497040792443\\
47.0731592178345	76.1264517657366\\
47.2718982696533	72.0540348159512\\
47.4755141735077	68.6482047249036\\
47.6739647388458	72.5277953908187\\
47.8721668720245	76.5543667743013\\
48.0721154212952	79.8799418302604\\
48.2725255489349	82.1199856206971\\
48.4698188304901	82.779026485189\\
48.6666579246521	81.6927029118041\\
48.8666462898254	78.1031364595106\\
49.0696728229523	73.7102836662272\\
49.2644612789154	71.5309188365448\\
49.4651277065277	68.08941078413\\
49.6658546924591	63.8075823630819\\
49.8676543235779	59.5191583558465\\
50.0634977817535	57.1736981252622\\
50.2556419372559	56.3829699313664\\
50.4554228782654	56.4279107417845\\
50.6554894447327	56.4017555819578\\
50.8568530082703	56.4264804038557\\
51.0575287342072	56.4565574735206\\
51.2555751800537	56.4745496578449\\
51.4555215835571	56.4316604159556\\
51.6516473293304	56.392164354513\\
51.8541104793549	56.424264218876\\
52.054258108139	56.4263452656987\\
52.2520825862885	56.4445786745855\\
52.4519710540771	56.434090351222\\
52.6522309780121	56.4238969920917\\
52.8543226718903	56.4553089660484\\
53.0591385364532	56.4472993445636\\
53.2508449554443	56.4711439356847\\
53.4480922222137	56.4576499014962\\
53.6508667469025	56.4306040495169\\
53.8501918315887	56.4490240715119\\
54.0485894680023	56.4795062075861\\
54.2505779266357	56.4429730585181\\
};
%\addlegendentry{-120 mm}

\end{axis}

\begin{axis}[%
width=7.250in,
height=1.400in,
at={(1.213in,2.000in)},
scale only axis,
xmin=0,
xmax=25,
xtick={0, 5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black}},
xticklabels={},
ymin=-30,
ymax=300,
ytick={0, 150, 300},
ylabel style={font=\color{white!15!black}},
%ylabel={\LARGE $X$ (mm)},
axis background/.style={fill=white},
every tick label/.append style={font=\LARGE},
xticklabel style={yshift=-4pt},
yticklabel style={xshift=-3pt},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4.44089209850063e-13\\
0.203677177429199	-2.09888824644366\\
0.406944513320923	-1.32628981235783\\
0.603392839431763	-1.29662358000182\\
0.799238443374634	-1.33811105673454\\
0.999950647354126	-6.76521185285717\\
1.20030951499939	-2.75731136548263\\
1.39439535140991	7.19031005826087\\
1.60056233406067	8.91979355277606\\
1.80477213859558	15.3246190233172\\
2.00511431694031	17.6910956944174\\
2.19568419456482	7.76318680409505\\
2.39557337760925	13.7956840783322\\
2.59764361381531	18.596058339472\\
2.80069494247437	14.0502465331807\\
2.99898743629456	12.2092924689579\\
3.19207096099854	17.4601349164525\\
3.40072751045227	24.3283683578457\\
3.59137606620789	32.5069573993524\\
3.79051494598389	44.6992304217235\\
3.99038672447205	57.545056070484\\
4.18985033035278	62.3709183305894\\
4.39207053184509	62.528438504756\\
4.59118795394897	59.7838821440306\\
4.79086565971375	62.2741304029226\\
4.98947477340698	65.0853993326797\\
5.19024062156677	63.1559655587819\\
5.38744235038757	64.3455714888659\\
5.58794569969177	61.3353778795749\\
5.79293251037598	63.1686159649774\\
5.98454236984253	70.413240943485\\
6.18928933143616	73.3162743697693\\
6.38780403137207	83.9394589331652\\
6.58538031578064	96.5109211986244\\
6.78819441795349	102.244351561221\\
6.98761987686157	105.067915730119\\
7.18791580200195	110.477500143086\\
7.38723874092102	108.480094123466\\
7.58645963668823	100.783248746241\\
7.78134274482727	104.6343687155\\
7.98229360580444	96.2781195122391\\
8.1844379901886	96.6061158865688\\
8.38003468513489	99.3885323491082\\
8.57966947555542	105.772624217746\\
8.78862190246582	99.6082114577121\\
8.98285412788391	102.233493192871\\
9.1745913028717	101.957417067954\\
9.37488269805908	103.479534047318\\
9.57774686813354	107.080874949491\\
9.77802562713623	103.517701759613\\
9.97889590263367	105.277355161367\\
10.1755661964417	108.073456367761\\
10.3811633586884	103.250638298344\\
10.5789539813995	100.1436863074\\
10.7730400562286	98.3336703913986\\
10.9793865680695	104.7297432715\\
11.1787271499634	115.557159319357\\
11.3753387928009	126.193406080345\\
11.5731148719788	136.410950482932\\
11.7689905166626	139.456548886403\\
11.9761683940887	138.716178639357\\
12.1693482398987	137.300785589262\\
12.3657534122467	139.001210640109\\
12.5708291530609	145.376900130251\\
12.7663207054138	144.693176422125\\
12.9732010364532	143.468275963356\\
13.1683967113495	141.759097124365\\
13.3722906112671	147.630293324345\\
13.5593028068542	156.950988935254\\
13.7663414478302	163.814506916779\\
13.9661333560944	172.360328049225\\
14.1651170253754	176.077537861524\\
14.3694794178009	177.579494683438\\
14.5707011222839	180.003054275862\\
14.7710478305817	185.145659408088\\
14.9642541408539	187.191035345324\\
15.1580595970154	187.769852155698\\
15.3598301410675	186.653639021455\\
15.5632257461548	183.936502400734\\
15.7612998485565	184.008314165342\\
15.9615204334259	189.019482166448\\
16.1607668399811	193.614169854027\\
16.358425617218	199.366501222343\\
16.5606741905212	199.440442957398\\
16.7602095603943	200.933437690075\\
16.959769487381	205.11423631812\\
17.1588160991669	206.997072349933\\
17.3588442802429	209.620534740318\\
17.5579826831818	210.431567844589\\
17.7516582012177	212.638195654841\\
17.9540765285492	213.591077511905\\
18.1496193408966	212.182302060552\\
18.3515648841858	212.805263593455\\
18.554648399353	215.019293291089\\
18.7507519721985	216.240717556654\\
18.9485936164856	216.446269758058\\
19.1474883556366	215.428990306649\\
19.3501598834991	218.663555227028\\
19.551007270813	222.576431860112\\
19.7474746704102	224.785736582533\\
19.9509015083313	223.491037063841\\
20.1484401226044	225.270747949483\\
20.3487591743469	227.493261305188\\
20.5444693565369	227.542141297309\\
20.7440054416656	228.662160696548\\
20.9456384181976	231.088957486531\\
21.145272731781	231.300477773151\\
21.3454368114471	228.31399982293\\
21.5426239967346	224.588252072672\\
21.7435328960419	225.296290543247\\
21.9409432411194	224.837149361679\\
22.1413824558258	226.014972309632\\
22.3446409702301	225.709127474504\\
22.5456826686859	227.65905135016\\
22.7376022338867	229.971732283227\\
22.9352226257324	229.205209844375\\
23.1407835483551	228.791910657559\\
23.341007232666	234.05851063206\\
23.5356388092041	233.928733103136\\
23.7403657436371	229.270436918198\\
23.9361038208008	221.225819952245\\
24.137154340744	216.087086511599\\
24.3409812450409	217.056789001708\\
24.5418334007263	220.333579231646\\
24.7387592792511	215.485381722819\\
24.9336142539978	218.560552425433\\
25.129714012146	213.971709831453\\
25.3326022624969	206.739410378567\\
25.5300583839417	203.987729315053\\
25.7307856082916	212.323092329521\\
25.9360620975494	215.175024449283\\
26.1332240104675	211.364688455512\\
26.3301827907562	203.411167764345\\
26.5312733650208	192.263743880681\\
26.7312321662903	191.407914363911\\
26.9275851249695	188.386849900069\\
27.1255152225494	194.79997207046\\
27.3256270885468	183.156116020146\\
27.5273218154907	181.178212914285\\
27.7296707630157	174.113967018036\\
27.9266173839569	181.417202793949\\
28.1238617897034	183.206577932595\\
28.3242766857147	180.669830851147\\
28.5247611999512	172.004369707333\\
28.7232503890991	161.949255998712\\
28.9227473735809	156.593600223749\\
29.1219320297241	153.490617856103\\
29.318484544754	146.984442202726\\
29.518260717392	143.43238893037\\
29.7228043079376	142.339451093915\\
29.9219269752502	132.935390554681\\
30.1161205768585	129.386283333018\\
30.319046497345	132.20191929403\\
30.5190494060516	135.394942164824\\
30.7184765338898	132.851810019962\\
30.9156093597412	136.06633470324\\
31.1182026863098	129.419443827133\\
31.3166151046753	121.960881850904\\
31.5182971954346	106.602370990988\\
31.717830657959	103.159995360123\\
31.9173562526703	100.84534618154\\
32.1144695281982	92.1339226057523\\
32.3135106563568	96.364113022029\\
32.5097885131836	91.396696326798\\
32.7127883434296	87.6098144091588\\
32.9127626419067	97.7128161700582\\
33.1160795688629	92.9897509035329\\
33.3146257400513	101.258145418555\\
33.5091781616211	91.7424227984141\\
33.7107753753662	72.3905650739121\\
33.9100384712219	63.9613258634868\\
34.1117105484009	52.5042050472471\\
34.3091762065887	53.6620938809871\\
34.5105545520782	52.5893409635927\\
34.7100002765656	56.9023860348619\\
34.9066741466522	47.7978872191089\\
35.1054353713989	54.4676488023046\\
35.3047604560852	50.1549524921634\\
35.5016572475433	49.0414758154576\\
35.7129144668579	49.1683226835526\\
35.9076986312866	51.2557797959539\\
36.1097273826599	50.0249385355076\\
36.30397772789	33.0846273743104\\
36.5015714168549	19.3790702938248\\
36.698691368103	12.5154305703217\\
36.8979222774506	9.75957802403338\\
37.0957424640656	12.2811515717802\\
37.3007934093475	4.96022184127654\\
37.5041344165802	8.5064340547687\\
37.7006351947784	7.10713275972052\\
37.8958516120911	0.428468496034284\\
38.0986363887787	-1.34051025996929\\
38.2925670146942	-0.184589846858874\\
38.4901630878448	-11.6650756217189\\
38.6973283290863	-22.1190181226119\\
38.8985812664032	-32.6027441307026\\
39.0910329818726	-37.6338606463302\\
39.2963154315948	-40.6725086982229\\
39.495466709137	-43.8556578364371\\
39.694895029068	-43.0366169617078\\
39.8961169719696	-46.1123998239907\\
40.0935289859772	-52.3293120675778\\
40.2913529872894	-57.3103961540236\\
40.4893982410431	-56.4858162266897\\
40.6912267208099	-55.7331323673722\\
40.8908839225769	-59.8577019421991\\
41.090841293335	-67.7545092038918\\
41.2956912517548	-72.3561306317886\\
41.4903273582458	-84.2557793323935\\
41.6920535564423	-86.1374709545544\\
41.891678571701	-86.2493223005787\\
42.0838406085968	-87.9222008024274\\
42.2860260009766	-91.9219791129291\\
42.4860322475433	-95.9125067624433\\
42.6838839054108	-101.387835889215\\
42.8865461349487	-107.67977034901\\
43.0825583934784	-105.357429576439\\
43.285660982132	-106.591848318256\\
43.4812631607056	-110.810265790008\\
43.6744921207428	-116.450898216049\\
43.8743813037872	-121.092597326951\\
44.0806820392609	-129.236388676039\\
44.2816905975342	-132.627550170347\\
44.4786822795868	-134.299392267919\\
44.6820540428162	-135.488465073092\\
44.8755242824554	-138.678335999966\\
45.0814876556396	-140.810063733665\\
45.2790257930756	-146.84625872156\\
45.4824929237366	-145.671328937891\\
45.678094625473	-143.50317381533\\
45.8782429695129	-146.957948902199\\
46.0715498924255	-150.931609255871\\
46.271856546402	-155.420404938478\\
46.4708757400513	-159.682254063448\\
46.679407119751	-163.022401912008\\
46.87238240242	-165.23788572377\\
47.0744442939758	-169.216151707996\\
47.2864060401917	-172.074094915172\\
47.4725558757782	-174.616343246946\\
47.6697351932526	-175.42626151691\\
47.8679163455963	-176.168854929391\\
48.0708646774292	-172.456385159497\\
48.2646579742432	-172.047862043413\\
48.4676465988159	-175.006144423238\\
48.6701242923737	-177.762549715653\\
48.8702304363251	-178.39549149711\\
49.0662436485291	-180.655564258021\\
49.2694854736328	-184.882526154257\\
49.4644110202789	-189.838980520127\\
49.6686463356018	-193.201663446123\\
49.8642885684967	-193.857981057534\\
50.0608603954315	-196.271295492474\\
50.2578818798065	-198.415521986759\\
50.4547924995422	-200.219428097726\\
50.6554942131042	-199.946192171883\\
50.8563358783722	-199.151893846275\\
51.0542986392975	-198.490542461062\\
51.2547607421875	-199.773322972924\\
51.4545836448669	-199.106403423666\\
51.6569590568542	-199.052317129181\\
51.8564877510071	-199.441278716524\\
52.0509209632874	-200.411641220102\\
52.2508430480957	-199.338731854423\\
52.4509129524231	-200.234532998797\\
52.6586406230927	-200.279508480877\\
52.8527586460114	-199.983549176019\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4.44089209850063e-13\\
0.205390930175781	0.451193479013678\\
0.403747081756592	-0.968303577243201\\
0.608026266098022	-1.29320201896066\\
0.810433864593506	2.05803409038863\\
1.00936627388	4.44887059422516\\
1.20326352119446	5.8239049375941\\
1.39998412132263	3.28004751315358\\
1.60455322265625	9.92049072612033\\
1.80188202857971	10.3013260430775\\
2.00409317016602	6.13242720237972\\
2.20419454574585	8.39515407242919\\
2.39697265625	5.62967060293662\\
2.59634518623352	5.02391929426604\\
2.80158996582031	2.75375852308368\\
2.99200510978699	4.71380608660343\\
3.19563984870911	8.2448788078473\\
3.39904642105103	6.30218228237922\\
3.59727239608765	5.72886155207586\\
3.79130077362061	13.4716256283509\\
3.99636340141296	12.2817956867998\\
4.19313621520996	13.58952857202\\
4.39567637443542	14.1351874704396\\
4.59630584716797	15.5869341084371\\
4.79531574249268	14.2919688854706\\
4.99064350128174	16.2425367521251\\
5.19602155685425	14.6452667642825\\
5.39174866676331	10.1814982677828\\
5.59054899215698	14.5960582904605\\
5.79317164421082	19.9404765759543\\
5.99026226997375	19.110940485219\\
6.18598818778992	20.1404603588866\\
6.38950562477112	18.9728112119245\\
6.58929467201233	21.7095816635657\\
6.78759694099426	24.8799582340355\\
6.98840188980103	26.532450004725\\
7.19003462791443	27.4937396224408\\
7.38789796829224	25.0711872512337\\
7.58412528038025	29.465292188307\\
7.78709816932678	25.2511475940262\\
7.9863612651825	23.216747595197\\
8.18077969551086	26.2413710858413\\
8.38001561164856	32.4244270449201\\
8.5761866569519	26.920953019498\\
8.78545951843262	32.1479234838162\\
8.98492741584778	32.940986956862\\
9.18013978004456	33.2270281735179\\
9.38198447227478	38.9213852955241\\
9.58543348312378	38.5826750616274\\
9.77854919433594	35.2878074695671\\
9.98143005371094	34.051945081925\\
10.1802976131439	37.4473852646666\\
10.3791809082031	38.1582276405505\\
10.5790205001831	35.6339871862241\\
10.779559135437	38.6696991360371\\
10.9751515388489	40.5240267884905\\
11.1727797985077	42.038005783446\\
11.3733887672424	41.7608331427002\\
11.5757355690002	42.246028700895\\
11.7762343883514	45.3300707780806\\
11.9737775325775	43.9012698138312\\
12.1736392974854	43.1540918274713\\
12.3723387718201	49.1242191490344\\
12.5668530464172	48.2135078976724\\
12.7706778049469	46.1516273895111\\
12.966912984848	46.7039116893302\\
13.1704883575439	43.4407845765352\\
13.3697483539581	44.4310215839607\\
13.5683579444885	52.4846269597354\\
13.7626972198486	54.0311041542241\\
13.9666159152985	52.8829878570241\\
14.1668496131897	52.8570518358098\\
14.3630108833313	59.9538539804851\\
14.5681238174438	57.3719862154052\\
14.765310049057	56.7142657286524\\
14.9673631191254	55.6439311008972\\
15.1691157817841	57.756566657551\\
15.3647480010986	63.5175932166905\\
15.5608985424042	57.6236825749463\\
15.7657520771027	61.4454824939181\\
15.9592242240906	60.8121771891175\\
16.1607291698456	66.5293090848231\\
16.3641967773438	67.159057211597\\
16.5625622272491	69.5599199473258\\
16.7614860534668	69.7082791534687\\
16.9572162628174	70.1317075045629\\
17.1610682010651	71.1960486567729\\
17.3607308864594	71.3972536230454\\
17.566600561142	73.5965632251556\\
17.7565121650696	77.1177838518593\\
17.9564528465271	75.3948759896419\\
18.1564431190491	75.3917602598504\\
18.3537273406982	76.2822706876318\\
18.5534036159515	76.3600406755991\\
18.7554409503937	77.9873784988627\\
18.9564406871796	80.7126122455482\\
19.1564540863037	85.2788241725824\\
19.3573007583618	85.818259302068\\
19.5494740009308	87.4305110076539\\
19.7532801628113	83.6820609874063\\
19.963406085968	91.1073736288679\\
20.1591713428497	93.6517252956639\\
20.3518631458282	98.3359327747198\\
20.5506839752197	95.3736643428114\\
20.7524275779724	95.7674127291588\\
20.9453551769257	98.450938231085\\
21.1432783603668	104.230845629923\\
21.345276594162	108.864728157168\\
21.5465879440308	111.840306792467\\
21.75164103508	113.537647494658\\
21.9442763328552	113.630337676874\\
22.1471254825592	115.142113240437\\
22.3438839912415	117.946178733976\\
22.5365240573883	121.073066777977\\
22.7488219738007	126.070468344995\\
22.9414165019989	132.687695996633\\
23.145792722702	130.569872706149\\
23.3456916809082	129.298774313059\\
23.5454432964325	131.009019674568\\
23.7392678260803	131.50197652242\\
23.93594789505	132.677340573184\\
24.1385753154755	132.765224695327\\
24.3390982151031	133.065350928155\\
24.5381348133087	136.784438620591\\
24.7377741336823	136.978726373091\\
24.9319448471069	141.541447291054\\
25.1363368034363	145.756226031471\\
25.3442249298096	149.464310494809\\
25.53897356987	149.884910566497\\
25.7322747707367	149.963515265564\\
25.9348745346069	152.033850857664\\
26.1315002441406	154.298077601982\\
26.3367342948914	155.800155793959\\
26.535835981369	156.28152201693\\
26.7319960594177	157.744877926048\\
26.9265112876892	157.552325748712\\
27.1299130916595	160.619186991653\\
27.3322892189026	162.423881118335\\
27.5259456634521	166.978404805596\\
27.7278366088867	169.397644817038\\
27.9327900409698	173.319110081497\\
28.1288719177246	170.348537056035\\
28.3299424648285	170.122912095817\\
28.5263137817383	174.432405563933\\
28.7277417182922	176.285275462146\\
28.9295353889465	175.98932304905\\
29.1299464702606	176.048953994513\\
29.3282284736633	177.804996880192\\
29.5205583572388	178.901936002365\\
29.7279660701752	180.022124322348\\
29.9248073101044	184.11692265831\\
30.1250386238098	188.31477191159\\
30.3217539787292	193.071982755061\\
30.5223710536957	193.933633095253\\
30.7248637676239	192.609902177594\\
30.9201154708862	194.142848024351\\
31.1192996501923	196.787627180686\\
31.3185875415802	196.662587260202\\
31.5157277584076	196.755610568128\\
31.7156622409821	198.439879609966\\
31.9207689762115	200.165843224869\\
32.1153950691223	199.35049430381\\
32.3144578933716	201.175949676524\\
32.518223285675	203.945617496901\\
32.7110803127289	205.653832713953\\
32.9149725437164	207.757608924906\\
33.1124937534332	206.329694902404\\
33.3105664253235	206.180703128461\\
33.5143291950226	206.075459247548\\
33.7112443447113	209.511055083371\\
33.9106228351593	208.037005279715\\
34.1138052940369	208.158103197924\\
34.3101959228516	208.087030994524\\
34.5121531486511	209.278556887411\\
34.7121872901917	212.374544773397\\
34.9143273830414	210.067927925479\\
35.1129884719849	212.678180833052\\
35.3000230789185	216.136947596997\\
35.504900932312	214.044860777706\\
35.7085552215576	215.000172295643\\
35.9076364040375	216.563789584221\\
36.1105530261993	217.233828249488\\
36.3095741271973	218.170728148381\\
36.509028673172	218.427526008522\\
36.7117946147919	215.935124214017\\
36.9020895957947	218.092634283542\\
37.1025476455688	218.433703574641\\
37.3030490875244	218.967491914766\\
37.5030829906464	224.19409289328\\
37.7021851539612	223.056967465829\\
37.9023070335388	220.851719834577\\
38.0997731685638	222.34341725902\\
38.2966125011444	220.678038794775\\
38.5025615692139	222.029286157755\\
38.7000567913055	222.560739620981\\
38.8995227813721	221.984283007043\\
39.0969550609589	221.933681724089\\
39.3009135723114	221.478847927618\\
39.4943675994873	223.276615334098\\
39.6878247261047	226.571140264678\\
39.8919486999512	224.068455323726\\
40.0946307182312	226.982297926872\\
40.2927379608154	222.41503826367\\
40.4925448894501	227.622098708362\\
40.6953797340393	221.811707061877\\
40.8920335769653	225.683110339886\\
41.0926761627197	229.896304689142\\
41.2923717498779	225.688243953095\\
41.4921624660492	224.665804244652\\
41.6909801959991	221.381873076507\\
41.8915214538574	225.115307248823\\
42.0921339988708	223.648487910349\\
42.2875697612762	227.965181233135\\
42.4891502857208	225.521926452889\\
42.6885063648224	223.505195863675\\
42.8860082626343	223.962220747588\\
43.0869512557983	219.392825715296\\
43.2839078903198	219.937186060918\\
43.4881165027618	228.423155995486\\
43.6816456317902	221.649132330234\\
43.8773243427277	218.654144754555\\
44.0828287601471	216.184084613556\\
44.2836754322052	216.117272441042\\
44.4795441627502	213.651263946755\\
44.6830294132233	212.153084962311\\
44.883127450943	217.564400000002\\
45.0854513645172	214.674118036084\\
45.2778291702271	213.761651892125\\
45.4764149188995	221.030336337156\\
45.6752934455872	216.096752983189\\
45.8764631748199	222.157692408745\\
46.0763924121857	220.493376130734\\
46.2764825820923	217.898595475456\\
46.4792604446411	212.516969120832\\
46.6735739707947	206.733087723836\\
46.8766994476318	210.179213642403\\
47.0792744159698	214.256937276815\\
47.2720577716827	215.16864096945\\
47.4786293506622	214.4411496853\\
47.6730902194977	216.744597891343\\
47.8801026344299	215.787294331426\\
48.0744733810425	206.953380355808\\
48.2701692581177	217.46641881693\\
48.473956823349	212.855838269645\\
48.672694683075	212.017066952116\\
48.8726716041565	204.693116267642\\
49.0747694969177	205.753581010281\\
49.2730135917664	205.817564868563\\
49.466922044754	201.293705499161\\
49.6661734580994	197.323028523835\\
49.8654046058655	195.7989837561\\
50.0708096027374	198.713721035196\\
50.2620017528534	206.532093404322\\
50.4621903896332	194.146648594758\\
50.6617877483368	199.537759930127\\
50.8560297489166	200.454167094793\\
51.0561852455139	196.251433185205\\
51.2575492858887	198.828960825752\\
51.4581918716431	200.508563354732\\
51.656610250473	192.862854988693\\
51.8622059822083	192.41251355295\\
52.057847738266	197.667995714652\\
52.2557873725891	197.61124015744\\
52.4538433551788	195.64780448049\\
52.6521117687225	198.253741950944\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4.44089209850063e-13\\
0.204658269882202	6.20640891139956\\
0.405143260955811	1.25724706919605\\
0.59933876991272	-4.55133179391298\\
0.799293518066406	-5.31608401415484\\
0.996702432632446	-3.24279166054131\\
1.20276808738708	-4.62757475527864\\
1.40329742431641	-0.574557295238698\\
1.60026049613953	0.786233316282914\\
1.80147123336792	2.1464660138073\\
1.99632120132446	2.03847706166238\\
2.19908666610718	-0.759960776981927\\
2.39532375335693	5.48769588533782\\
2.59451222419739	3.91698704512455\\
2.78986072540283	0.265961815610449\\
2.99863505363464	-2.36743250984439\\
3.19751143455505	1.2269339774722\\
3.39361190795898	1.4012167033135\\
3.59025859832764	3.27657076250887\\
3.793781042099	1.59744228625058\\
3.99337339401245	6.53906751683664\\
4.19289660453796	6.10839073344893\\
4.39220571517944	7.83438788682567\\
4.59157085418701	6.78032618876401\\
4.78634572029114	10.3521102919739\\
4.98212385177612	5.90458726289622\\
5.18580985069275	4.63814211626623\\
5.38666963577271	0.286567605270793\\
5.58807897567749	3.67029693084708\\
5.78768467903137	6.9542152257811\\
5.99042153358459	11.9324771345513\\
6.1851818561554	11.2945506377602\\
6.38179159164429	12.0782156647499\\
6.58546018600464	14.6805868067057\\
6.78334975242615	13.1908831573981\\
6.98370862007141	18.5087515424374\\
7.18435096740723	14.592613163765\\
7.38380455970764	10.9652323369804\\
7.58070492744446	9.74582680103309\\
7.77700901031494	9.06523707984253\\
7.9783341884613	4.39185855839774\\
8.1778929233551	5.47239404598709\\
8.37618780136108	9.22581939699807\\
8.57905769348145	10.0223079994275\\
8.77956199645996	14.317017363727\\
8.98202919960022	16.4554085778721\\
9.17770910263062	10.6025150967537\\
9.37570667266846	13.827215449965\\
9.57613968849182	10.3396628692516\\
9.77647018432617	14.1380560657844\\
9.97599029541016	10.9627402661121\\
10.1722404956818	13.1068439168431\\
10.3788683414459	11.4784693332641\\
10.5731484889984	9.89691498153666\\
10.7720987796783	8.71752980683826\\
10.9711890220642	14.4189297181683\\
11.1648619174957	14.7843619488444\\
11.3709633350372	14.0554892491802\\
11.5707883834839	15.2286469304523\\
11.7710642814636	13.0683813908696\\
11.9664697647095	12.7751926381503\\
12.1658024787903	14.4983245582719\\
12.3684339523315	20.2713463631889\\
12.5755529403687	10.2868414558421\\
12.7698159217834	12.3397262449814\\
12.9728581905365	12.2834592301424\\
13.1652541160583	12.0157698730194\\
13.3758938312531	16.3443873586528\\
13.5649950504303	14.4630648152755\\
13.7640569210052	17.3614356183016\\
13.9624750614166	16.8334293432126\\
14.1596689224243	17.7397379465578\\
14.3597242832184	17.6588325982343\\
14.5676271915436	14.8455062615716\\
14.7606956958771	19.1122345206853\\
14.9572877883911	19.3608595101975\\
15.1575558185577	18.1058026194654\\
15.359904050827	25.3965656230863\\
15.5584230422974	13.1552655459335\\
15.7676296234131	20.2405521147835\\
15.9614365100861	21.7494615126523\\
16.1607751846313	21.9348180930097\\
16.35626745224	19.2011441194766\\
16.5561645030975	22.9783502691969\\
16.7515981197357	23.409132884086\\
16.9546933174133	25.2144000648142\\
17.1521918773651	24.0850674754705\\
17.3523433208466	24.7385410531726\\
17.5561506748199	27.179700003594\\
17.7500698566437	27.1633594550229\\
17.9469738006592	24.5698103959766\\
18.1501395702362	23.6158805886739\\
18.3444397449493	27.5802173138624\\
18.5463752746582	25.1911918150025\\
18.7517893314362	26.4413293305443\\
18.9542882442474	23.9108890292421\\
19.1434755325317	26.9285584306438\\
19.3554134368896	27.4366345407366\\
19.5491683483124	25.9019634746656\\
19.7439661026001	27.0477888001066\\
19.9499008655548	26.091319798268\\
20.1483163833618	33.0939018301915\\
20.3425667285919	32.3451976708604\\
20.5441536903381	29.9617559700356\\
20.7462949752808	29.2046129277481\\
20.9425594806671	27.2476723817667\\
21.1423034667969	28.1038118343702\\
21.3450300693512	29.0889509147778\\
21.5461146831512	32.0823188764616\\
21.7449557781219	29.1716232926014\\
21.9417362213135	32.2918266376564\\
22.1410529613495	31.6526258446261\\
22.3378169536591	30.5169252327055\\
22.5417990684509	35.9534324734363\\
22.7372801303864	37.6435931934287\\
22.9364533424377	31.7898916890029\\
23.1380453109741	31.9643507853207\\
23.33331823349	31.40769498133\\
23.5370230674744	34.7865775553613\\
23.732919216156	34.9513624726643\\
23.9306795597076	35.563078763504\\
24.1340024471283	33.1350106584343\\
24.334203004837	34.5090025835435\\
24.5369629859924	36.9174667153254\\
24.7311196327209	39.2190234304408\\
24.9302034378052	41.2956845078174\\
25.1318264007568	43.6252414349947\\
25.3314688205719	39.1454864183234\\
25.5326197147369	39.0055004508416\\
25.7324500083923	33.9084769877522\\
25.9297378063202	38.1840019176907\\
26.1322650909424	40.1492232088834\\
26.3255887031555	43.2666084343376\\
26.5252034664154	40.4932125715316\\
26.7223424911499	42.5772611244133\\
26.9226524829865	43.9032624488482\\
27.1211795806885	45.8171253113382\\
27.3223087787628	43.1143954567932\\
27.521092414856	46.0075502669617\\
27.7164254188538	47.3999202470225\\
27.9220058917999	43.5561555014563\\
28.1183536052704	46.9804910415315\\
28.3206372261047	45.3377176966834\\
28.5251710414886	47.7774091270362\\
28.7243437767029	47.7613300776181\\
28.9255392551422	47.8556691535332\\
29.118754863739	49.4913403626107\\
29.3135044574738	50.1729555746362\\
29.5161566734314	51.0525014112302\\
29.717267036438	50.578710716374\\
29.9220850467682	49.518301295449\\
30.1221187114716	53.8751365971764\\
30.3171262741089	51.2043264243318\\
30.509117603302	52.3625399008369\\
30.7176849842072	51.7909243617272\\
30.9143495559692	48.9808844746884\\
31.1179139614105	53.8096498108951\\
31.3138191699982	50.9200831525329\\
31.514820098877	54.8939620202113\\
31.7083940505981	55.5062319722239\\
31.9089274406433	54.7444586103301\\
32.1088869571686	58.079256831046\\
32.3108549118042	57.716403346709\\
32.5125176906586	55.6310173051253\\
32.712837934494	59.0091202937346\\
32.9127812385559	56.2253368077368\\
33.1131353378296	54.8509763847034\\
33.3076617717743	56.0563717444387\\
33.5094118118286	53.0872888624687\\
33.7114582061768	54.8620733196241\\
33.9081420898438	57.2093905386359\\
34.109142780304	59.7061730338653\\
34.3143310546875	57.271482490814\\
34.5096473693848	58.417524106543\\
34.7014019489288	61.072793274771\\
34.8993303775787	60.8643547061099\\
35.1013600826263	61.8058858757569\\
35.3059992790222	59.4923598072965\\
35.5057661533356	58.9334254662597\\
35.7026934623718	61.6760456680359\\
35.9018633365631	62.2702044450301\\
36.101261138916	62.085839825353\\
36.3013377189636	61.6032041762398\\
36.4988958835602	63.3074620811969\\
36.7009882926941	64.4741362693377\\
36.8989195823669	65.3419509473445\\
37.0994160175323	66.8884424485792\\
37.3007972240448	70.0834273887989\\
37.5020031929016	68.0603149975267\\
37.6924276351929	68.1322011314922\\
37.8948531150818	69.8483421300975\\
38.0970406532288	66.8675355895263\\
38.2976891994476	68.3776972782457\\
38.4950528144836	69.0044533308196\\
38.6953821182251	68.9509736988248\\
38.8999919891357	69.050326152635\\
39.0855722427368	70.2317281917133\\
39.2907350063324	70.2268885205544\\
39.4894680976868	70.1567258391824\\
39.6865856647491	72.6424529909027\\
39.8934891223907	73.8310136004308\\
40.0937144756317	76.2839495188312\\
40.2887322902679	76.8568906024862\\
40.4839537143707	73.2708032066589\\
40.6864836215973	76.3663773861429\\
40.8865671157837	76.2708057245356\\
41.0859122276306	77.910159385798\\
41.2875187397003	74.0449293986654\\
41.4872586727142	76.2753563579435\\
41.6888933181763	77.656850916386\\
41.8812460899353	77.7113296714274\\
42.0837814807892	79.6944308016672\\
42.2850522994995	79.9447088234459\\
42.4848408699036	82.1939880287532\\
42.6842975616455	83.5929444785104\\
42.8822426795959	83.8914746352373\\
43.0863256454468	82.8433290521202\\
43.2821657657623	84.0106282862671\\
43.478630065918	83.8741200705533\\
43.6796262264252	83.2255904515575\\
43.8755788803101	84.8207586453378\\
44.0800859928131	84.1186296374081\\
44.284877538681	85.5875781937283\\
44.4796395301819	86.5896000154076\\
44.675895690918	87.6045661078697\\
44.8791038990021	87.7208677766261\\
45.0756604671478	88.5454994523869\\
45.2769019603729	88.2351094826586\\
45.4792628288269	86.9536595946609\\
45.6746037006378	88.20391133851\\
45.8755474090576	87.8793344838313\\
46.0693714618683	88.8790754383657\\
46.2704386711121	88.6235633702519\\
46.4734404087067	88.1155233267044\\
46.6772558689117	88.7416812238966\\
46.8751482963562	90.270389420581\\
47.0720884799957	90.9652808239318\\
47.2711575031281	92.4689456195193\\
47.4746477603912	94.8044439818667\\
47.6735053062439	93.7692007686053\\
47.8657965660095	90.3420260906218\\
48.0649802684784	88.8878336379641\\
48.2751936912537	89.3978170747389\\
48.4717750549316	90.8547787986853\\
48.6669063568115	90.3955257469296\\
48.8665378093719	89.5023654543885\\
49.0678067207336	90.4232941030965\\
49.2630040645599	91.5474399722482\\
49.4626526832581	92.2480507366266\\
49.6624755859375	93.8128033921219\\
49.8629395961761	94.6976901916607\\
50.0569472312927	97.3082858422405\\
50.2583973407745	98.894954014332\\
50.4541351795197	98.6726047986886\\
50.6525559425354	98.6825922566705\\
50.8524391651154	98.7836373001141\\
51.0529136657715	99.1323143403897\\
51.2554199695587	98.8744021791765\\
51.4544126987457	98.8223137578341\\
51.6526925563812	98.3991374425517\\
51.8490262031555	98.7286692733087\\
52.0502700805664	98.6614737028244\\
52.251149892807	98.9482122391077\\
52.451803445816	98.8331860354763\\
52.6487581729889	98.5570973180461\\
52.8487210273743	98.5985436766175\\
53.0516517162323	98.5422405206098\\
53.2452781200409	98.4238651503513\\
53.4467990398407	98.5199780799411\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-4.44089209850063e-13\\
0.202759742736816	0.59339371030287\\
0.4096839427948	2.37969536112637\\
0.604392766952515	1.61710336905285\\
0.805702447891235	-7.18141154744156\\
1.00273275375366	-2.22810305162868\\
1.20154619216919	-3.85572662380618\\
1.40132999420166	-6.71820680455282\\
1.60202312469482	-6.88628176501194\\
1.80019497871399	-4.05226925591862\\
2.00277972221375	-4.61421032251774\\
2.20093584060669	-0.235511158061197\\
2.39855885505676	-0.394562643411867\\
2.59653544425964	0.418266826820002\\
2.79594445228577	1.06422309966403\\
2.99439907073975	-3.97504004479554\\
3.19135546684265	4.5911565611525\\
3.39400339126587	-0.481048027840103\\
3.60153198242188	0.419676332348295\\
3.79159474372864	-0.0420605104887173\\
3.99070596694946	-3.22486808093236\\
4.19423651695251	-1.32305068689309\\
4.39214754104614	-0.116628353814541\\
4.59080767631531	1.82818780310257\\
4.79343628883362	6.44768568396037\\
4.99070143699646	1.16852002732593\\
5.18149399757385	4.33008316909733\\
5.38306188583374	-0.221601917506309\\
5.58977603912354	-3.10354375334532\\
5.79939293861389	-2.4234691436833\\
5.9857964515686	-0.88609596649647\\
6.18919110298157	-0.0478535440890937\\
6.38458895683289	-0.195016359260336\\
6.58552074432373	1.73586068664955\\
6.78242373466492	-1.32246320076002\\
6.9808189868927	-2.20194025504927\\
7.18660950660706	5.93642939416128\\
7.38555216789246	8.80396673574069\\
7.5855770111084	1.49327562596424\\
7.78483557701111	0.292790782324026\\
7.98306560516357	4.41482847539243\\
8.18407535552979	1.8048863142397\\
8.38374209403992	4.09579436723417\\
8.58342099189758	6.60442791306837\\
8.78344440460205	4.37796301773785\\
8.98005890846252	2.05130745058657\\
9.18147134780884	2.98596150392427\\
9.38397336006165	3.53824121921908\\
9.57969450950623	6.93554427102194\\
9.77318072319031	8.93446801273257\\
9.97641682624817	5.27367051263594\\
10.17644739151	5.89095683414609\\
10.3762273788452	3.29668388893545\\
10.5748689174652	2.06302822097371\\
10.7705590724945	1.31948369934154\\
10.9717407226562	11.4652477566781\\
11.1717417240143	4.52438763224006\\
11.3702278137207	6.02877366652343\\
11.5769581794739	6.55785196499714\\
11.7746493816376	8.15424831109324\\
11.9731674194336	7.89285644049009\\
12.1745932102203	8.62431794371865\\
12.3742022514343	14.9375723750693\\
12.5714011192322	6.58300843120374\\
12.765410900116	5.26523605772411\\
12.9718329906464	3.43093200609967\\
13.1670880317688	0.681185281748764\\
13.3684484958649	12.1999978219614\\
13.567289352417	7.4669429457126\\
13.7621459960938	9.08903001527905\\
13.9653973579407	7.36643578852281\\
14.157826423645	11.1154783797351\\
14.3647480010986	9.54161157917488\\
14.5667676925659	8.62786790119863\\
14.7664706707001	11.1680333418698\\
14.964035987854	10.4302849864375\\
15.15958070755	7.08342331327927\\
15.3612184524536	7.32721856241803\\
15.5626740455627	7.72083586284866\\
15.7618415355682	6.15170940806031\\
15.9615151882172	8.54957205283258\\
16.162389755249	14.1029428270527\\
16.3614549636841	9.73312625738343\\
16.5591135025024	12.2807055612437\\
16.7558305263519	15.1599927274391\\
16.9583096504211	15.5882617953549\\
17.158488035202	13.8316109247092\\
17.3525826931	10.8395246311064\\
17.5617492198944	8.86511129799761\\
17.758816242218	10.3618037441593\\
17.9577221870422	10.8738897059322\\
18.1522521972656	9.42777519961746\\
18.3515355587006	8.22504130079027\\
18.5577726364136	10.2641532800116\\
18.7527687549591	14.2434168674686\\
18.949658870697	16.4200486697443\\
19.1530256271362	15.4777602474581\\
19.3565154075623	14.3551476750678\\
19.5508050918579	15.5146428083266\\
19.7498733997345	11.2365259121359\\
19.94997215271	10.8374066698107\\
20.1534407138824	15.9187371357001\\
20.3530275821686	12.3888058327544\\
20.5500683784485	12.8131267691871\\
20.7506539821625	9.10082011896618\\
20.9438512325287	16.3191524174819\\
21.1431496143341	16.9956829946685\\
21.3395221233368	14.6803897427286\\
21.537379026413	17.2814470439349\\
21.7391672134399	14.613641228443\\
21.9440250396729	15.388548649979\\
22.1427919864655	14.11332481389\\
22.3379814624786	15.681800060126\\
22.5447018146515	18.2152921997965\\
22.74254155159	20.3546051312027\\
22.9416303634644	18.9325469643769\\
23.1426045894623	17.2880049442878\\
23.3437402248383	16.7775892357978\\
23.5409820079803	20.2424780540778\\
23.7374255657196	20.8285069873675\\
23.9340119361877	19.5677807983685\\
24.1354403495789	21.4490135519774\\
24.3396952152252	21.775273724395\\
24.5343809127808	21.467294370876\\
24.73828125	24.6070984284725\\
24.9339466094971	22.7806241639441\\
25.1344184875488	26.0196191116853\\
25.3329834938049	23.5933882103856\\
25.5348522663116	24.2069993662315\\
25.7336201667786	22.6058656259176\\
25.9360504150391	23.3304362262157\\
26.1349942684174	24.7650281473324\\
26.3387970924377	21.8498368619984\\
26.5333607196808	24.9835340492401\\
26.7334892749786	26.5586040683661\\
26.9286217689514	30.4286378162169\\
27.1255776882172	27.1960577081778\\
27.3284959793091	24.9150703434369\\
27.5277502536774	29.0277185395196\\
27.725950717926	27.9962747059015\\
27.9284329414368	29.7354210663046\\
28.1288454532623	27.2260416988299\\
28.3224341869354	26.5844363817096\\
28.518860578537	31.103131347554\\
28.723863363266	30.2145394643194\\
28.9233288764954	29.6736616447544\\
29.1203858852386	30.1121596259164\\
29.317565202713	30.0462290466275\\
29.52166056633	32.7747864785968\\
29.721314907074	34.5137321525892\\
29.9231112003326	33.156151792423\\
30.1185116767883	35.5375345924958\\
30.3175210952759	36.6807126804587\\
30.524073600769	35.0631938727188\\
30.7191638946533	30.0848919242123\\
30.9160606861115	32.3416990435814\\
31.1164352893829	34.2681796137092\\
31.3109958171844	36.2757982198958\\
31.5118613243103	34.327308395727\\
31.7151486873627	36.5167759094849\\
31.9160306453705	38.0241917346003\\
32.1090877056122	36.107776618346\\
32.3145501613617	40.049516726901\\
32.5128035545349	40.5305075369609\\
32.7120795249939	42.4051233537339\\
32.909485578537	43.0634879658793\\
33.109384059906	40.1034973567747\\
33.3258800506592	42.1521668892182\\
33.513781785965	44.4974770571167\\
33.7064838409424	44.1507105424299\\
33.9172670841217	42.5601037340657\\
34.1118786334991	43.9738255364035\\
34.308491230011	42.8298157208151\\
34.5068643093109	44.4629362142508\\
34.7088425159454	44.1774676447935\\
34.9103634357452	47.4265135235195\\
35.1061267852783	46.2989007578165\\
35.3043973445892	48.0892135998587\\
35.5036458969116	45.232915640506\\
35.7030961513519	46.635015272265\\
35.9019439220428	45.5145332963767\\
36.105180978775	46.148571590483\\
36.3020970821381	45.6001920984637\\
36.5070402622223	47.9839761202396\\
36.7007138729095	47.1789591482641\\
36.9041528701782	46.1110804884877\\
37.0994920730591	49.9822024539545\\
37.2983889579773	50.0640214378292\\
37.4965937137604	49.6506050258869\\
37.6976473331451	53.6973572970059\\
37.9088973999023	52.2837548644812\\
38.0958428382874	50.0901065789296\\
38.2953922748566	50.629197820331\\
38.4959375858307	49.8833870486859\\
38.6993246078491	52.1168494498059\\
38.899463891983	51.4215011009576\\
39.0980224609375	48.2271492071895\\
39.2944900989532	50.6466206762517\\
39.4940760135651	53.7332619259283\\
39.6926305294037	53.0927485434542\\
39.8905267715454	53.1047360599621\\
40.0918893814087	54.9954414853087\\
40.2898037433624	55.2679750108056\\
40.494952917099	57.5972071834445\\
40.6929790973663	56.4348397903141\\
40.8885235786438	52.433241224751\\
41.0892879962921	54.4789779519359\\
41.2921726703644	53.6038503884448\\
41.490243434906	54.8591533334664\\
41.6862983703613	54.8540356789644\\
41.8863732814789	58.5512056724751\\
42.0891118049622	57.6601388881994\\
42.2901198863983	57.0670099863677\\
42.4920628070831	58.8583450907048\\
42.6833221912384	61.7017910874145\\
42.8788559436798	62.1805508253725\\
43.0831224918365	60.15210134465\\
43.2858781814575	57.714923785801\\
43.4845807552338	56.7311502106285\\
43.6781463623047	57.2753236176244\\
43.881618976593	55.3057611954775\\
44.0832104682922	59.8757874251832\\
44.2816166877747	58.828858202272\\
44.4780166149139	61.7480557380126\\
44.6827223300934	62.6641296139994\\
44.8817336559296	63.7511562852313\\
45.0809016227722	64.7528103842876\\
45.2744746208191	65.0376644900899\\
45.4786612987518	63.7756525491162\\
45.67555975914	61.9512830143747\\
45.872612953186	61.9378416373655\\
46.0779869556427	64.4818921095838\\
46.2798652648926	61.6493150158308\\
46.4795603752136	64.0616051898948\\
46.6708815097809	64.8604945412421\\
46.8708848953247	63.3592066028337\\
47.0701112747192	64.4678261442144\\
47.269805431366	66.7379334930716\\
47.4722802639008	67.8199614816739\\
47.6708850860596	69.9111496954097\\
47.8702590465546	69.3378123225683\\
48.0675706863403	72.1746541053605\\
48.2636256217957	70.1129482722318\\
48.4679646492004	70.8057533817481\\
48.6682305335999	71.3652635671931\\
48.8704648017883	70.7756179185912\\
49.0696413516998	70.0457527204619\\
49.2687065601349	70.8965219672408\\
49.4667880535126	69.8958864400412\\
49.6661360263824	73.8811430201327\\
49.8678004741669	75.7660681965122\\
50.0642733573914	77.2960569068881\\
50.2574138641357	78.7540957964334\\
50.4577000141144	81.0697671241591\\
50.6581246852875	81.1218899731916\\
50.8554863929749	81.9470007053216\\
51.0535495281219	80.5353844107652\\
51.253821849823	81.5161392182855\\
51.4531724452972	81.3990242242584\\
51.6552736759186	82.0452033060346\\
51.8560206890106	80.4776106508056\\
52.0597236156464	80.4501204458643\\
52.2498097419739	79.6483681803393\\
52.4514639377594	80.5916795732067\\
52.6522042751312	81.5894648236948\\
52.849901676178	81.0609158593834\\
53.0522186756134	79.5989977296494\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.212558507919312	6.88408711710409\\
0.406773567199707	1.12622278153296\\
0.602560043334961	-11.1006246153349\\
0.801235198974609	-1.0492975482479\\
1.00332283973694	-2.98150128669317\\
1.20280170440674	-2.3259691121198\\
1.40645718574524	1.96087218359731\\
1.60887837409973	0.985364577290149\\
1.80429863929749	2.51199661411894\\
1.99565958976746	-0.600087727494092\\
2.20213747024536	-3.72931146760802\\
2.40246748924255	2.7621370984181\\
2.60034227371216	9.75102630368996\\
2.80099439620972	7.28450972154882\\
2.9982738494873	9.24773969321713\\
3.20535922050476	2.85915835294226\\
3.39264273643494	2.88631294969921\\
3.59649705886841	3.18976433675999\\
3.79512000083923	5.1737375564227\\
3.99662184715271	3.02296261505841\\
4.19266533851624	11.0766188747013\\
4.39461135864258	14.8213382267559\\
4.595534324646	5.9443961856056\\
4.78850555419922	6.84104361937843\\
4.99211549758911	11.4248808501101\\
5.19633817672729	12.926261459671\\
5.39140510559082	7.62152195086641\\
5.59300065040588	12.8162859151284\\
5.79234743118286	9.23991620500297\\
5.99127769470215	10.9105578354582\\
6.1881902217865	14.6832890972095\\
6.3877637386322	14.2307257970038\\
6.59059119224548	10.932609192392\\
6.78653645515442	17.7738916681784\\
6.98212361335754	19.0615390093924\\
7.18745088577271	22.7793705652659\\
7.38336157798767	23.9722501347548\\
7.58343195915222	26.5882365415471\\
7.78460669517517	16.0224799148962\\
7.98311519622803	17.146088147669\\
8.18187355995178	18.4348552421492\\
8.38432383537292	27.0000040200524\\
8.58292102813721	22.8800400612355\\
8.77585577964783	22.9284999901913\\
8.98319363594055	24.4440277740177\\
9.17587900161743	26.4056368747387\\
9.38089108467102	28.494803447165\\
9.58045744895935	27.277882988562\\
9.78033876419067	33.6716517094584\\
9.97900319099426	29.6168977186775\\
10.1816294193268	29.0236744129957\\
10.3783326148987	29.1672241760326\\
10.5771856307983	25.5005797003336\\
10.7749586105347	26.832481234953\\
10.9745721817017	35.8938066636698\\
11.1732897758484	35.8444574712169\\
11.376925945282	32.741302420173\\
11.5774435997009	34.0098517737757\\
11.7772634029388	33.434105160072\\
11.9791195392609	35.4675312308053\\
12.1716351509094	44.864248825033\\
12.3715364933014	39.5070699967635\\
12.5710973739624	36.4064928371892\\
12.7744846343994	39.0736784148769\\
12.9695091247559	38.3706182583432\\
13.1735718250275	36.5702990366987\\
13.3692500591278	40.909109158175\\
13.5698440074921	43.6627471136242\\
13.7676541805267	48.8209949143474\\
13.9688913822174	52.946238489429\\
14.1614515781403	53.8378737616902\\
14.367378950119	54.6391142405516\\
14.5676283836365	52.5653383036508\\
14.7657332420349	51.053452979696\\
14.9573221206665	52.5319013835217\\
15.1581356525421	53.9855155918989\\
15.3638556003571	54.4021074381518\\
15.5648407936096	51.8524393537247\\
15.7648687362671	51.1651664441755\\
15.9671034812927	52.9215660467837\\
16.1591200828552	56.0871683483204\\
16.3555009365082	59.7650273472521\\
16.5576112270355	64.2944305202113\\
16.7576062679291	67.4592664698719\\
16.951669216156	65.440886214152\\
17.1677548885345	63.7138333031069\\
17.3601324558258	63.4991408942835\\
17.5553793907166	63.544258594364\\
17.7633485794067	71.6828747543632\\
17.9684398174286	71.2957849233682\\
18.1548960208893	67.9600982266053\\
18.3592903614044	68.966337929846\\
18.5535712242126	68.5558566438895\\
18.7554910182953	71.6116880537858\\
18.9523322582245	70.3776144038182\\
19.1482741832733	76.6332519292821\\
19.3506953716278	77.2772755172269\\
19.5609273910522	77.635014787274\\
19.7495262622833	80.2554189010993\\
19.9476556777954	83.8439112518832\\
20.1550307273865	81.3603985512126\\
20.3463745117188	79.3650040629683\\
20.542417049408	78.1734037945361\\
20.7537479400635	80.2288156598556\\
20.9467813968658	80.2963306901221\\
21.1519498825073	81.2197053557022\\
21.3462898731232	81.1292541045803\\
21.5459475517273	84.0340712541021\\
21.7404568195343	85.8226899053651\\
21.9429314136505	86.4179518023378\\
22.1394376754761	88.6546329604503\\
22.3440880775452	90.6204776569877\\
22.5445241928101	93.7411496432881\\
22.7447643280029	97.9151524260393\\
22.9412875175476	99.541124079427\\
23.1468758583069	98.6698685840195\\
23.3398058414459	95.0216923672533\\
23.5404748916626	99.5084007616951\\
23.7415642738342	98.5744412590201\\
23.942061662674	99.0891361963135\\
24.1409034729004	101.302124916331\\
24.3392543792725	102.92604796257\\
24.5419867038727	102.80285450501\\
24.736332654953	108.313457098184\\
24.9339036941528	113.76417586654\\
25.136027097702	115.902969637375\\
25.3438324928284	117.386851167573\\
25.5360553264618	117.801502319926\\
25.7318060398102	115.394948800948\\
25.9328470230103	115.721919793236\\
26.1291260719299	115.072570050681\\
26.3274428844452	116.144869276689\\
26.5284776687622	117.682358423179\\
26.7299609184265	116.890431179546\\
26.932825088501	117.551467515181\\
27.1323337554932	121.083889155094\\
27.3318960666656	123.955876191221\\
27.526006937027	127.964300595307\\
27.729095697403	132.552551786937\\
27.9290571212769	134.352367351959\\
28.1248633861542	128.588788523701\\
28.3209638595581	126.812557141736\\
28.5258390903473	125.2494284353\\
28.7269837856293	124.953454149861\\
28.9254307746887	127.476579583397\\
29.1251146793365	125.21481445264\\
29.323082447052	125.701066374391\\
29.5241289138794	128.322873833985\\
29.717511177063	130.490211545804\\
29.9207389354706	134.342859647065\\
30.123325586319	139.040149414335\\
30.3228464126587	140.917734685691\\
30.515487909317	139.994127107432\\
30.7175321578979	136.327748907715\\
30.9209098815918	132.898746720589\\
31.1198797225952	132.775995445188\\
31.3189477920532	132.011435725655\\
31.5182135105133	132.172841518355\\
31.7190639972687	134.241841363604\\
31.91810297966	133.665516956029\\
32.1152219772339	137.414456351799\\
32.3185284137726	139.559096704454\\
32.5155000686646	141.670785986133\\
32.7161786556244	145.295697006501\\
32.9148645401001	149.261921665792\\
33.1143743991852	144.305328696452\\
33.3096852302551	141.262294584394\\
33.5139381885529	142.000920861976\\
33.7113115787506	143.545386913579\\
33.9120316505432	143.898680024316\\
34.1111905574799	144.42048929722\\
34.3100905418396	144.072803969318\\
34.5126495361328	145.955848515385\\
34.7080492973328	147.579065866696\\
34.9073970317841	151.981135744359\\
35.104772567749	150.838915036895\\
35.3105432987213	154.401523053536\\
35.511301279068	153.389584974712\\
35.7061212062836	148.557328726693\\
35.9118895530701	146.809854972594\\
36.1006562709808	148.023930785453\\
36.3038749694824	148.8034879503\\
36.5022833347321	147.656861464737\\
36.6995210647583	142.530065955775\\
36.9020581245422	151.020772697742\\
37.0999760627747	149.954790748386\\
37.3068161010742	152.630721539672\\
37.5007858276367	154.519552718335\\
37.6940684318542	151.368219760935\\
37.8962986469269	148.338565322704\\
38.1007692813873	147.007447835178\\
38.3004815578461	148.090392466432\\
38.499089717865	157.346224786984\\
38.699777841568	154.950588739416\\
38.9001224040985	153.806995071831\\
39.0964512825012	154.705077049459\\
39.2953135967255	154.151373868091\\
39.4941167831421	155.917356798167\\
39.6879804134369	155.416364564032\\
39.890289068222	160.44203497599\\
40.0975224971771	161.397510289185\\
40.2964022159576	155.661374339645\\
40.4912576675415	154.726470496227\\
40.692058801651	157.097497292048\\
40.8902940750122	156.44167440304\\
41.0929822921753	163.659243818384\\
41.2920560836792	149.727498864201\\
41.491640329361	154.890698420963\\
41.6850371360779	161.316103278122\\
41.8897626399994	154.403027589481\\
42.0908181667328	153.007309278338\\
42.2887046337128	163.432246000874\\
42.4893538951874	158.945626272836\\
42.6813864707947	161.629786535635\\
42.8878724575043	155.395814019242\\
43.0846548080444	153.127779384559\\
43.2797224521637	157.727072322636\\
43.4840850830078	164.417478990578\\
43.6798708438873	161.089218186345\\
43.8853731155396	153.931021583742\\
44.0895400047302	153.59295892427\\
44.2829656600952	153.958536449606\\
44.4845640659332	155.128215246772\\
44.6792943477631	153.927894722564\\
44.8822281360626	154.975151426421\\
45.0802636146545	145.587718474411\\
45.2775809764862	153.856794624748\\
45.4788339138031	156.647403108045\\
45.6784868240356	154.282195596888\\
45.876930475235	158.026676340964\\
46.0711667537689	165.254140249057\\
46.2700283527374	150.833936004755\\
46.4730610847473	157.05575982291\\
46.6726398468018	140.506241190782\\
46.8774518966675	153.201821417277\\
47.0705687999725	151.152647262299\\
47.2730779647827	156.097387593737\\
47.4753527641296	159.735651114279\\
47.6778357028961	151.838633890449\\
47.8725140094757	149.716631515489\\
48.0710890293121	143.44984507434\\
48.2709109783173	150.304070297393\\
48.4725658893585	154.117616556157\\
48.6695613861084	145.842668778884\\
48.8697800636292	135.584391118715\\
49.0694396495819	147.717439132005\\
49.2663350105286	139.465559525913\\
49.4682159423828	136.35395639259\\
49.6638956069946	142.590303954953\\
49.8670890331268	136.651452324564\\
50.0670576095581	140.267493633881\\
50.2608029842377	133.017541664845\\
50.4576282501221	148.167523287039\\
50.6559588909149	139.504216676475\\
50.8556380271912	140.506235689215\\
51.0557761192322	138.762632774037\\
51.2567119598389	148.145192010885\\
51.4579041004181	137.75472317036\\
51.6561064720154	142.934462960597\\
51.8637533187866	147.838393442792\\
52.0521233081818	140.454248968088\\
52.2544009685516	146.796376013171\\
52.4543988704681	148.006693054484\\
52.6529719829559	147.407848551635\\
52.8521661758423	137.216287910384\\
53.0526566505432	146.503182269862\\
53.2500894069672	142.497651353514\\
53.4480807781219	140.260350928489\\
53.6478879451752	148.613701002172\\
53.8478741645813	146.105711910153\\
54.0504839420319	141.499074223737\\
54.2508733272552	140.566581458508\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4.44089209850063e-13\\
0.205273866653442	5.08203479899061\\
0.396424531936646	-2.30010916425893\\
0.602169036865234	-1.94549539133071\\
0.795782327651978	3.5166096139827\\
1.001948595047	10.1675582732716\\
1.2046422958374	12.623090326779\\
1.40007638931274	20.8839710515742\\
1.59952139854431	28.1650254854586\\
1.80049967765808	30.9505545631317\\
1.99649524688721	28.0109346349739\\
2.19659113883972	24.9240123650103\\
2.39910554885864	24.7630533924466\\
2.5976197719574	29.055891401693\\
2.79871869087219	28.4174071212298\\
3.00113010406494	28.8722845845504\\
3.19334053993225	27.2636300611264\\
3.39507246017456	33.5322780738836\\
3.59532332420349	36.9346474921675\\
3.79595637321472	53.6331930787752\\
3.99628734588623	62.50494974869\\
4.19263744354248	67.717633296267\\
4.39521288871765	70.0047475637575\\
4.59347176551819	64.9303662134066\\
4.79432201385498	71.8239932569378\\
4.99062156677246	74.2106728986847\\
5.18786096572876	77.5541451454851\\
5.39219856262207	77.4135081954963\\
5.58799290657043	71.6337889346907\\
5.78803133964539	85.1330795777074\\
5.98900961875916	98.8721789863942\\
6.18608069419861	111.606856585219\\
6.39207983016968	122.121312717903\\
6.59103322029114	136.862274850859\\
6.79012608528137	139.827682082223\\
6.99002718925476	141.818372245343\\
7.18825435638428	143.469876325122\\
7.38949966430664	144.788550451503\\
7.58521461486816	145.320433122428\\
7.78136849403381	146.5157489635\\
7.97847056388855	143.444774988435\\
8.17944693565369	140.243937597972\\
8.3824291229248	139.898462828329\\
8.57920718193054	145.106872723403\\
8.77980899810791	151.50218613302\\
8.9772162437439	157.519083631429\\
9.17432880401611	162.170981604857\\
9.37736082077026	165.481203456308\\
9.57910919189453	165.2106041669\\
9.77875208854675	169.878572580471\\
9.97728419303894	172.823851616624\\
10.1774699687958	173.570336081492\\
10.3772060871124	176.261040890196\\
10.5763206481934	171.098463252728\\
10.7801282405853	167.72541310132\\
10.9708914756775	169.171318573462\\
11.1785008907318	172.531223258395\\
11.3842420578003	179.296251766902\\
11.5721752643585	183.684014499912\\
11.7712888717651	185.93866177957\\
11.9735221862793	188.039976341552\\
12.1735382080078	191.173318458543\\
12.3718230724335	195.851477771817\\
12.5711185932159	196.364640656884\\
12.7701599597931	199.269109287865\\
12.9683051109314	196.364445082511\\
13.1677958965302	189.358539933914\\
13.3640313148499	192.357839714683\\
13.5652806758881	192.713994507547\\
13.7648551464081	195.323109318514\\
13.9665665626526	196.638712958553\\
14.165073633194	196.173641830027\\
14.3687844276428	201.22058520097\\
14.5610756874084	204.057396519419\\
14.764110326767	208.010011689285\\
14.9638197422028	210.993004410966\\
15.1602382659912	214.927460227148\\
15.3566923141479	217.926541614108\\
15.5654766559601	215.36442236606\\
15.7655639648438	212.999187445334\\
15.9680368900299	215.038627940253\\
16.1575138568878	216.707009344408\\
16.3560988903046	219.22137736342\\
16.5671331882477	219.298619247695\\
16.761593580246	220.818074286062\\
16.9610679149628	224.546043770309\\
17.1561176776886	228.192261902446\\
17.3573200702667	231.88312734626\\
17.5554971694946	233.692988200255\\
17.7589437961578	230.662063566085\\
17.9567799568176	229.116697991817\\
18.1565861701965	227.879035965191\\
18.3566715717316	233.511782429588\\
18.555850982666	234.847487071059\\
18.7598056793213	233.251833733725\\
18.9538962841034	227.167596226837\\
19.1497292518616	227.244281849996\\
19.3559396266937	230.128590505125\\
19.5515074729919	234.539902694477\\
19.7542097568512	237.067192421715\\
19.9526426792145	236.716133655241\\
20.1517980098724	238.501414435376\\
20.3521821498871	232.080595021281\\
20.5472059249878	236.545890072064\\
20.7482590675354	240.196421068107\\
20.9469466209412	238.100893966823\\
21.1473941802979	239.276878319749\\
21.3490152359009	227.219055584201\\
21.5558519363403	220.181196791217\\
21.7468609809875	217.144865604149\\
21.9428260326385	218.587233037424\\
22.1447105407715	220.83147147752\\
22.3454396724701	219.313656393761\\
22.539523601532	221.242646344272\\
22.7433273792267	215.373153920712\\
22.9453451633453	212.945761435644\\
23.140120267868	216.831724639504\\
23.3409202098846	227.986969707648\\
23.537878036499	229.694765860863\\
23.7375953197479	217.582904117626\\
23.9397721290588	206.236285393278\\
24.1430234909058	198.597012560039\\
24.3399803638458	201.411206498273\\
24.5359616279602	204.18664805633\\
24.7348704338074	209.415488701589\\
24.936324596405	198.156700137925\\
25.1369168758392	199.754009095924\\
25.3310523033142	194.589382031859\\
25.530993938446	194.164863736507\\
25.7321081161499	195.833788092997\\
25.9367029666901	202.502064941227\\
26.1294982433319	193.144574547079\\
26.3290247917175	173.437012424839\\
26.5293862819672	158.676189625987\\
26.7374594211578	158.650046277582\\
26.9339466094971	162.29355846495\\
27.1280148029327	158.464557535292\\
27.3317422866821	148.971209438317\\
27.5232577323914	150.192704410274\\
27.7260973453522	149.512877831791\\
27.9258358478546	150.422770831863\\
28.1207585334778	146.789291653259\\
28.3232769966125	143.338596894663\\
28.5337476730347	148.003355047125\\
28.7293479442596	132.31005849238\\
28.9239308834076	114.290859174455\\
29.1235942840576	105.055690729277\\
29.3181948661804	100.592652047585\\
29.5245931148529	99.4287964262588\\
29.7261068820953	96.8060714049459\\
29.9214177131653	93.2264016011932\\
30.1235513687134	90.1914686608678\\
30.3129181861877	89.8144710040292\\
30.5165667533875	88.1700163449013\\
30.7147576808929	83.2613955771637\\
30.9151213169098	83.1838940624574\\
31.1172525882721	65.0079817048499\\
31.3156976699829	50.8101823932394\\
31.5225210189819	40.3097382101909\\
31.7181293964386	39.2942466139869\\
31.9074862003326	41.2786287212605\\
32.1102366447449	36.9482626981101\\
32.3222959041595	27.6946469139991\\
32.5139439105988	22.7776225766134\\
32.7164895534515	19.9664258693844\\
32.915088891983	16.7581012242097\\
33.1113936901093	17.4519022596504\\
33.3132345676422	13.380792034952\\
33.5147233009338	14.2456655028291\\
33.7130224704742	2.48056382841444\\
33.9098267555237	-12.9760887291028\\
34.1095945835114	-15.7807928402591\\
34.3123109340668	-14.2186459263276\\
34.5072455406189	-15.2182763588762\\
34.7059495449066	-28.1617842155297\\
34.9023487567902	-36.1218808392949\\
35.1061701774597	-37.8469939219945\\
35.3155584335327	-43.5485177841906\\
35.5104603767395	-46.3759663659671\\
35.7060360908508	-47.6256965115272\\
35.9036526679993	-52.5627360069798\\
36.1049482822418	-60.5122012302126\\
36.2992212772369	-75.0378847076014\\
36.5046420097351	-85.170456102138\\
36.6997213363647	-85.6338005648856\\
36.8990414142609	-87.3764636100796\\
37.1056451797485	-92.0716156543024\\
37.30282330513	-100.062376048633\\
37.4979887008667	-107.019906447108\\
37.6983461380005	-110.908765348539\\
37.8993577957153	-112.641285938922\\
38.098016500473	-112.878895948387\\
38.2964634895325	-113.934370851475\\
38.5026912689209	-118.100090567013\\
38.69535779953	-127.052193965848\\
38.8936650753021	-137.533200747538\\
39.0957186222076	-141.16008102395\\
39.2950847148895	-142.615619445521\\
39.4962289333344	-145.620177315121\\
39.6939921379089	-151.355475029895\\
39.8933973312378	-159.12384977582\\
40.0968625545502	-163.558334609733\\
40.2912268638611	-166.275729617045\\
40.4915766716003	-164.209918762097\\
40.6879279613495	-161.222124610422\\
40.8882553577423	-165.488465186871\\
41.0904197692871	-170.152689220383\\
41.3005797863007	-177.859150528013\\
41.4921033382416	-182.202277053195\\
41.6889619827271	-184.893021429673\\
41.8845360279083	-187.304606128311\\
42.0866873264313	-190.294221218521\\
42.2862300872803	-196.099509653489\\
42.4865856170654	-203.449958074846\\
42.6836612224579	-207.175674171263\\
42.8809163570404	-213.73282158607\\
43.0766112804413	-210.239531388263\\
43.2833330631256	-209.779950155333\\
43.4820077419281	-213.648226513842\\
43.6852874755859	-217.833284444356\\
43.8809332847595	-217.93989291051\\
44.0783927440643	-209.423143504691\\
44.2753250598907	-210.243783317542\\
44.4737014770508	-215.761773976797\\
44.6763813495636	-220.245598394894\\
44.8752334117889	-227.360894692163\\
45.0780847072601	-232.996009140456\\
45.275337934494	-237.295964704536\\
45.4833235740662	-236.850450932913\\
45.6810429096222	-236.085562596621\\
45.8781983852386	-238.703494291749\\
46.0746562480927	-242.212499989665\\
46.2718782424927	-242.867305961328\\
46.4714362621307	-239.554792505684\\
46.6738603115082	-242.703798690689\\
46.8733339309692	-246.591248117695\\
47.0731592178345	-250.879060215995\\
47.2718982696533	-255.480817657113\\
47.4755141735077	-261.06558518626\\
47.6739647388458	-266.727536060449\\
47.8721668720245	-268.20869193563\\
48.0721154212952	-265.25228533864\\
48.2725255489349	-263.82524196818\\
48.4698188304901	-267.048769166026\\
48.6666579246521	-263.624480470522\\
48.8666462898254	-262.258151802409\\
49.0696728229523	-260.426202820113\\
49.2644612789154	-263.351600285807\\
49.4651277065277	-266.538553159338\\
49.6658546924591	-269.535594290233\\
49.8676543235779	-274.172546062115\\
50.0634977817535	-279.240398463217\\
50.2556419372559	-284.335874906381\\
50.4554228782654	-287.109109807192\\
50.6554894447327	-287.964070640139\\
50.8568530082703	-286.835494167618\\
51.0575287342072	-288.014956133345\\
51.2555751800537	-288.480677398157\\
51.4555215835571	-285.820336520258\\
51.6516473293304	-288.516309395902\\
51.8541104793549	-288.237658896113\\
52.054258108139	-286.266831896422\\
52.2520825862885	-287.054711226535\\
52.4519710540771	-287.966575080323\\
52.6522309780121	-288.009029584486\\
52.8543226718903	-286.580419412598\\
53.0591385364532	-288.045682525119\\
53.2508449554443	-287.543140021812\\
53.4480922222137	-287.277224126321\\
53.6508667469025	-287.327832440987\\
53.8501918315887	-287.259858172553\\
54.0485894680023	-285.994611848894\\
54.2505779266357	-286.763142575459\\
};
\end{axis}

\begin{axis}[%
width=7.250in,
height=1.400in,
at={(1.213in,0.200in)},
scale only axis,
xmin=0,
xmax=25,
xtick={0, 5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black},yshift=-3pt},
xlabel={\Huge Time, $t(s)$},
ymin=-300.0,
ymax=300.0,
ytick={-250, 0, 250},
ylabel style={font=\color{white!15!black}},
%ylabel={\LARGE $Y$ (mm)},
axis background/.style={fill=white},
every tick label/.append style={font=\LARGE},
xticklabel style={yshift=-4pt},
yticklabel style={xshift=-3pt},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.203677177429199	1.67084658446126\\
0.406944513320923	3.99102222447545\\
0.603392839431763	0.480953073979773\\
0.799238443374634	2.6970255096932\\
0.999950647354126	8.01281510116003\\
1.20030951499939	7.95321003897587\\
1.39439535140991	3.70146260232573\\
1.60056233406067	-0.936390385909869\\
1.80477213859558	-2.46240720503299\\
2.00511431694031	-3.68794767607916\\
2.19568419456482	-9.74435110242022\\
2.39557337760925	-11.2013016483097\\
2.59764361381531	-10.4246453326586\\
2.80069494247437	-10.1485079935379\\
2.99898743629456	-6.60450995451201\\
3.19207096099854	-6.17949984302801\\
3.40072751045227	-8.64187226096247\\
3.59137606620789	-10.8509776852654\\
3.79051494598389	-10.4157034843682\\
3.99038672447205	-8.75624595566227\\
4.18985033035278	-9.0724549182386\\
4.39207053184509	-13.0262597977626\\
4.59118795394897	-15.725699909598\\
4.79086565971375	-18.8286359646841\\
4.98947477340698	-17.7136749770956\\
5.19024062156677	-18.4081003202887\\
5.38744235038757	-15.9501590846556\\
5.58794569969177	-13.5491504102372\\
5.79293251037598	-13.6992232810011\\
5.98454236984253	-13.44749681448\\
6.18928933143616	-15.0378500321846\\
6.38780403137207	-7.23860507083995\\
6.58538031578064	-0.422536943030405\\
6.78819441795349	0.453859984460125\\
6.98761987686157	-2.70476607944992\\
7.18791580200195	-3.48311283211555\\
7.38723874092102	-6.76285203612514\\
7.58645963668823	-14.3861720463128\\
7.78134274482727	-6.81620032526098\\
7.98229360580444	-11.8589405728144\\
8.1844379901886	-3.13991177315232\\
8.38003468513489	-2.03742146840225\\
8.57966947555542	4.07134250117069\\
8.78862190246582	-0.159252875771454\\
8.98285412788391	3.08982835871929\\
9.1745913028717	3.66785674076264\\
9.37488269805908	1.88349514901609\\
9.57774686813354	-0.810546961926839\\
9.77802562713623	-7.98970292734547\\
9.97889590263367	-10.9312076223442\\
10.1755661964417	-9.14118685764564\\
10.3811633586884	-8.84589169423\\
10.5789539813995	-5.72426319463792\\
10.7730400562286	-10.2426780592715\\
10.9793865680695	-6.70994934597924\\
11.1787271499634	0.39385119728963\\
11.3753387928009	12.9508609997138\\
11.5731148719788	24.6067927500968\\
11.7689905166626	27.8009687939351\\
11.9761683940887	23.9275483685499\\
12.1693482398987	20.5196442733186\\
12.3657534122467	15.7610906071421\\
12.5708291530609	23.9934409788496\\
12.7663207054138	24.0996757153142\\
12.9732010364532	20.9578257714336\\
13.1683967113495	18.1024885687568\\
13.3722906112671	22.9015852184939\\
13.5593028068542	34.3246073124261\\
13.7663414478302	43.9024721544052\\
13.9661333560944	59.7497965389695\\
14.1651170253754	70.2067599734391\\
14.3694794178009	65.4332640779105\\
14.5707011222839	66.3608197970433\\
14.7710478305817	71.2583587612485\\
14.9642541408539	74.0452272651861\\
15.1580595970154	77.1827096096174\\
15.3598301410675	76.5964106639476\\
15.5632257461548	75.7227497419504\\
15.7612998485565	78.1000173594446\\
15.9615204334259	85.2107538265807\\
16.1607668399811	98.4262939907032\\
16.358425617218	121.357378692204\\
16.5606741905212	140.739092390264\\
16.7602095603943	140.507752249181\\
16.959769487381	138.208716775351\\
17.1588160991669	140.352426706971\\
17.3588442802429	151.561327089067\\
17.5579826831818	151.230364005285\\
17.7516582012177	161.64628618172\\
17.9540765285492	153.34251426624\\
18.1496193408966	152.276494560956\\
18.3515648841858	153.680966440186\\
18.554648399353	148.211533761754\\
18.7507519721985	167.549674478514\\
18.9485936164856	195.354499360126\\
19.1474883556366	205.843263112218\\
19.3501598834991	200.937051185113\\
19.551007270813	195.40823465636\\
19.7474746704102	198.495874560617\\
19.9509015083313	210.922336187735\\
20.1484401226044	212.184369740222\\
20.3487591743469	215.51376397935\\
20.5444693565369	216.464429187065\\
20.7440054416656	210.467503162335\\
20.9456384181976	212.712587793525\\
21.145272731781	223.823477354444\\
21.3454368114471	236.668629979903\\
21.5426239967346	247.777358830944\\
21.7435328960419	255.655947602527\\
21.9409432411194	260.800531391863\\
22.1413824558258	262.571854809277\\
22.3446409702301	272.92179862541\\
22.5456826686859	276.461709895482\\
22.7376022338867	277.812409054025\\
22.9352226257324	280.29235783944\\
23.1407835483551	278.958666950441\\
23.341007232666	275.617838112182\\
23.5356388092041	286.668027669486\\
23.7403657436371	299.282139492703\\
23.9361038208008	314.070646152008\\
24.137154340744	320.992170893027\\
24.3409812450409	322.133653404476\\
24.5418334007263	325.415208916494\\
24.7387592792511	332.323029564472\\
24.9336142539978	333.227326780566\\
25.129714012146	344.526927737378\\
25.3326022624969	351.200160432438\\
25.5300583839417	353.02611526785\\
25.7307856082916	348.065404394158\\
25.9360620975494	353.23414990856\\
26.1332240104675	361.501270151724\\
26.3301827907562	371.654201437488\\
26.5312733650208	380.006062996197\\
26.7312321662903	386.320018544212\\
26.9275851249695	391.220316983935\\
27.1255152225494	389.717086903516\\
27.3256270885468	401.698041670397\\
27.5273218154907	406.565787598558\\
27.7296707630157	410.657220325459\\
27.9266173839569	407.587039455873\\
28.1238617897034	407.975138292156\\
28.3242766857147	413.662314652233\\
28.5247611999512	424.294016769103\\
28.7232503890991	433.040481885417\\
28.9227473735809	438.386308370708\\
29.1219320297241	444.300149266104\\
29.318484544754	448.646252331687\\
29.518260717392	452.750222700692\\
29.7228043079376	455.946075762242\\
29.9219269752502	460.311890349655\\
30.1161205768585	463.135901630437\\
30.319046497345	463.501183732737\\
30.5190494060516	464.103562944059\\
30.7184765338898	465.266345736261\\
30.9156093597412	469.720730738852\\
31.1182026863098	475.284989414275\\
31.3166151046753	479.117162372327\\
31.5182971954346	481.481382404356\\
31.717830657959	482.049223300027\\
31.9173562526703	485.796738318804\\
32.1144695281982	487.918513197258\\
32.3135106563568	489.010241006194\\
32.5097885131836	492.253300923254\\
32.7127883434296	492.795612181623\\
32.9127626419067	494.161445173046\\
33.1160795688629	493.554547735395\\
33.3146257400513	494.831274972863\\
33.5091781616211	497.168308697303\\
33.7107753753662	499.784723888859\\
33.9100384712219	499.079284778557\\
34.1117105484009	493.831089246643\\
34.3091762065887	496.619643572731\\
34.5105545520782	499.586326337172\\
34.7100002765656	505.34868761822\\
34.9066741466522	505.054995438613\\
35.1054353713989	508.847162821107\\
35.3047604560852	508.773434730838\\
35.5016572475433	507.827185991361\\
35.7129144668579	508.529006599282\\
35.9076986312866	513.023298041702\\
36.1097273826599	515.308362279889\\
36.30397772789	512.710092129746\\
36.5015714168549	508.980736560074\\
36.698691368103	509.504535696763\\
36.8979222774506	510.320745176351\\
37.0957424640656	517.681395000667\\
37.3007934093475	517.839544290469\\
37.5041344165802	523.128709513783\\
37.7006351947784	528.743396566032\\
37.8958516120911	531.354519485098\\
38.0986363887787	528.045217317448\\
38.2925670146942	530.810429849843\\
38.4901630878448	528.555777981687\\
38.6973283290863	525.071849029898\\
38.8985812664032	515.988308938392\\
39.0910329818726	512.648270811828\\
39.2963154315948	513.758257192489\\
39.495466709137	515.798192043542\\
39.694895029068	521.145275286599\\
39.8961169719696	522.062529146735\\
40.0935289859772	521.322254262978\\
40.2913529872894	519.853179028019\\
40.4893982410431	519.180751402748\\
40.6912267208099	518.065920875747\\
40.8908839225769	519.174084226842\\
41.090841293335	515.474096526604\\
41.2956912517548	514.233591839264\\
41.4903273582458	501.351626546828\\
41.6920535564423	506.363006321648\\
41.891678571701	510.700923765263\\
42.0838406085968	515.367806862717\\
42.2860260009766	513.825395689509\\
42.4860322475433	516.647185213504\\
42.6838839054108	515.841302507246\\
42.8865461349487	516.181293549837\\
43.0825583934784	518.94535379217\\
43.285660982132	517.192765496428\\
43.4812631607056	518.325847770437\\
43.6744921207428	516.85294255611\\
43.8743813037872	513.465131712402\\
44.0806820392609	504.517318907883\\
44.2816905975342	504.814165136448\\
44.4786822795868	509.87014769204\\
44.6820540428162	511.942186932095\\
44.8755242824554	513.221228592714\\
45.0814876556396	513.489927513519\\
45.2790257930756	507.848746421064\\
45.4824929237366	510.427966841353\\
45.678094625473	513.041353796552\\
45.8782429695129	519.326478174902\\
46.0715498924255	512.965163687379\\
46.271856546402	508.271066532807\\
46.4708757400513	496.263303711104\\
46.679407119751	494.291942963657\\
46.87238240242	495.157370043519\\
47.0744442939758	499.752507882125\\
47.2864060401917	501.006862958592\\
47.4725558757782	497.356700984604\\
47.6697351932526	499.621679514769\\
47.8679163455963	508.888365558048\\
48.0708646774292	503.078753730184\\
48.2646579742432	506.194769022607\\
48.4676465988159	506.431484943408\\
48.6701242923737	497.246960782807\\
48.8702304363251	486.793934213801\\
49.0662436485291	474.743885028288\\
49.2694854736328	477.304149391669\\
49.4644110202789	481.192866355267\\
49.6686463356018	482.248489976724\\
49.8642885684967	480.77363698489\\
50.0608603954315	486.290649801814\\
50.2578818798065	491.179131646718\\
50.4547924995422	489.317071780428\\
50.6554942131042	490.419894922452\\
50.8563358783722	488.005674482721\\
51.0542986392975	486.791700513632\\
51.2547607421875	490.559309941941\\
51.4545836448669	488.339717697253\\
51.6569590568542	488.178088148933\\
51.8564877510071	488.539768674618\\
52.0509209632874	490.764941980053\\
52.2508430480957	487.911576684396\\
52.4509129524231	490.736620035934\\
52.6586406230927	490.968429145582\\
52.8527586460114	490.791506497166\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.205390930175781	0.750230884160263\\
0.403747081756592	1.82598738575068\\
0.608026266098022	1.843908293643\\
0.810433864593506	0.793833721791204\\
1.00936627388	-2.11090039520778\\
1.20326352119446	-4.22250765509191\\
1.39998412132263	-4.02487241752225\\
1.60455322265625	-2.0697263007956\\
1.80188202857971	-4.12967891587313\\
2.00409317016602	-5.81248159835623\\
2.20419454574585	-7.90780911775335\\
2.39697265625	-10.9436193308183\\
2.59634518623352	-15.9462544636744\\
2.80158996582031	-15.412338990717\\
2.99200510978699	-14.7830625304461\\
3.19563984870911	-10.9037585221152\\
3.39904642105103	-10.295953019505\\
3.59727239608765	-13.6275977008731\\
3.79130077362061	-11.9862599959033\\
3.99636340141296	-11.0508925046284\\
4.19313621520996	-11.9108515402608\\
4.39567637443542	-12.2550432513131\\
4.59630584716797	-14.0825210362305\\
4.79531574249268	-17.6911528586936\\
4.99064350128174	-20.2093627242987\\
5.19602155685425	-21.5043326107931\\
5.39174866676331	-25.7698376851723\\
5.59054899215698	-22.5619916045281\\
5.79317164421082	-20.9633901201656\\
5.99026226997375	-23.6991107982438\\
6.18598818778992	-24.4983367982166\\
6.38950562477112	-24.7886903084493\\
6.58929467201233	-23.4789765099992\\
6.78759694099426	-24.4338741809846\\
6.98840188980103	-24.6658904702304\\
7.19003462791443	-27.4576716815411\\
7.38789796829224	-32.0046878909337\\
7.58412528038025	-33.3034134580485\\
7.78709816932678	-37.1544163478115\\
7.9863612651825	-37.9084443320634\\
8.18077969551086	-35.7103019250873\\
8.38001561164856	-32.5137440858105\\
8.5761866569519	-37.1325792263055\\
8.78545951843262	-34.0919134292599\\
8.98492741584778	-35.0314090224095\\
9.18013978004456	-35.6591236276573\\
9.38198447227478	-32.084127482843\\
9.58543348312378	-34.9762243482048\\
9.77854919433594	-40.6315757294098\\
9.98143005371094	-43.9709460860862\\
10.1802976131439	-45.6849380953435\\
10.3791809082031	-50.4948966910834\\
10.5790205001831	-50.6502606560335\\
10.779559135437	-45.6362637675962\\
10.9751515388489	-45.2214069616714\\
11.1727797985077	-44.8607849877944\\
11.3733887672424	-45.5677690347636\\
11.5757355690002	-45.2765484016644\\
11.7762343883514	-43.5370100133756\\
11.9737775325775	-46.6727629395609\\
12.1736392974854	-49.7385761848508\\
12.3723387718201	-48.4845206304498\\
12.5668530464172	-54.2331103447415\\
12.7706778049469	-60.1192492596043\\
12.966912984848	-60.6891510089245\\
13.1704883575439	-60.0388856737721\\
13.3697483539581	-57.7634106560299\\
13.5683579444885	-53.7261433585259\\
13.7626972198486	-53.3173953619777\\
13.9666159152985	-53.7431315282995\\
14.1668496131897	-52.9568314303088\\
14.3630108833313	-48.8938435074635\\
14.5681238174438	-52.5084000626748\\
14.765310049057	-57.2668369017009\\
14.9673631191254	-63.5437258271161\\
15.1691157817841	-63.6358845988088\\
15.3647480010986	-60.0268212385853\\
15.5608985424042	-66.1957893358438\\
15.7657520771027	-62.8272964534693\\
15.9592242240906	-65.1597029637245\\
16.1607291698456	-61.2075667933354\\
16.3641967773438	-60.3397373492038\\
16.5625622272491	-56.3639863289975\\
16.7614860534668	-57.7453821432845\\
16.9572162628174	-58.6255998877954\\
17.1610682010651	-59.3971646026157\\
17.3607308864594	-64.2083034437142\\
17.566600561142	-66.6412641883427\\
17.7565121650696	-63.1269902159815\\
17.9564528465271	-66.342490345318\\
18.1564431190491	-65.3395331261877\\
18.3537273406982	-64.3073870754673\\
18.5534036159515	-66.1752799117792\\
18.7554409503937	-65.6451174571131\\
18.9564406871796	-61.4989450804768\\
19.1564540863037	-57.2381996711628\\
19.3573007583618	-54.75998134826\\
19.5494740009308	-57.1249598690382\\
19.7532801628113	-67.1916061829894\\
19.963406085968	-62.3295460691566\\
20.1591713428497	-64.2923594817792\\
20.3518631458282	-62.8697293947171\\
20.5506839752197	-67.3580357679353\\
20.7524275779724	-65.706267228516\\
20.9453551769257	-65.2908861027657\\
21.1432783603668	-61.9470993059499\\
21.345276594162	-53.3540922425699\\
21.5465879440308	-49.3567072662127\\
21.75164103508	-45.7883739090086\\
21.9442763328552	-48.0316841012598\\
22.1471254825592	-49.1424178520112\\
22.3438839912415	-50.1965682298049\\
22.5365240573883	-53.5897200615396\\
22.7488219738007	-50.1255193232026\\
22.9414165019989	-44.0889185683775\\
23.145792722702	-48.2068289777333\\
23.3456916809082	-46.6258983300485\\
23.5454432964325	-46.3613534852776\\
23.7392678260803	-46.3544419143243\\
23.93594789505	-43.2731837274525\\
24.1385753154755	-43.9330282647099\\
24.3390982151031	-43.0508302033181\\
24.5381348133087	-38.3302796186502\\
24.7377741336823	-43.4579709466441\\
24.9319448471069	-40.0052769016048\\
25.1363368034363	-36.514013296957\\
25.3442249298096	-36.4848444105164\\
25.53897356987	-39.7173458613591\\
25.7322747707367	-35.6780797689626\\
25.9348745346069	-37.6266922319577\\
26.1315002441406	-37.3435343323192\\
26.3367342948914	-32.8998839920165\\
26.535835981369	-28.6762040626649\\
26.7319960594177	-27.4946824682356\\
26.9265112876892	-28.3087426922821\\
27.1299130916595	-25.1156613012831\\
27.3322892189026	-26.624297051788\\
27.5259456634521	-22.3234955966414\\
27.7278366088867	-17.4305886705406\\
27.9327900409698	-12.0214841120994\\
28.1288719177246	-18.1306706842177\\
28.3299424648285	-17.7084750004959\\
28.5263137817383	-8.70165817636548\\
28.7277417182922	-9.70306327236803\\
28.9295353889465	-2.73539554546876\\
29.1299464702606	0.904435668515058\\
29.3282284736633	-0.0016879733959474\\
29.5205583572388	3.16558198689232\\
29.7279660701752	2.58106755922505\\
29.9248073101044	7.97975353763691\\
30.1250386238098	10.0480509007683\\
30.3217539787292	11.1092183418684\\
30.5223710536957	8.08903482738188\\
30.7248637676239	12.895060694492\\
30.9201154708862	13.2040295867288\\
31.1192996501923	8.55613428629409\\
31.3185875415802	15.2094254063162\\
31.5157277584076	18.1407099739741\\
31.7156622409821	17.7830052650279\\
31.9207689762115	18.1125150081336\\
32.1153950691223	23.4562095690845\\
32.3144578933716	23.8153005345314\\
32.518223285675	25.1526932094381\\
32.7110803127289	31.0507196664027\\
32.9149725437164	28.1206363257964\\
33.1124937534332	27.389050878931\\
33.3105664253235	28.1421283846088\\
33.5143291950226	31.0462219659065\\
33.7112443447113	26.9963145078833\\
33.9106228351593	32.6091451749968\\
34.1138052940369	34.8055686509363\\
34.3101959228516	35.3581741350359\\
34.5121531486511	36.6384717654289\\
34.7121872901917	36.3950602801102\\
34.9143273830414	41.7018699678993\\
35.1129884719849	43.7487941335013\\
35.3000230789185	42.780097754004\\
35.504900932312	48.9279441421846\\
35.7085552215576	46.1440239765922\\
35.9076364040375	46.0218060546567\\
36.1105530261993	50.5932940274585\\
36.3095741271973	54.1009729924502\\
36.509028673172	56.9867912337145\\
36.7117946147919	62.1320379271237\\
36.9020895957947	59.5042744650025\\
37.1025476455688	62.8519397871665\\
37.3030490875244	68.1096986765744\\
37.5030829906464	64.4383100853765\\
37.7021851539612	68.8301434649303\\
37.9023070335388	74.6780543427179\\
38.0997731685638	69.5742853706431\\
38.2966125011444	72.6388532165327\\
38.5025615692139	75.1315203803591\\
38.7000567913055	77.1062806747218\\
38.8995227813721	80.3329454129795\\
39.0969550609589	80.8092207952056\\
39.3009135723114	84.2229882824053\\
39.4943675994873	82.2204762297352\\
39.6878247261047	81.644390028826\\
39.8919486999512	88.6983027954156\\
40.0946307182312	92.911550407851\\
40.2927379608154	100.356474303453\\
40.4925448894501	94.8993979904711\\
40.6953797340393	101.192692876793\\
40.8920335769653	97.1757239508635\\
41.0926761627197	95.1798548126712\\
41.2923717498779	102.698542565827\\
41.4921624660492	105.577471714585\\
41.6909801959991	110.661648833676\\
41.8915214538574	106.347264374539\\
42.0921339988708	110.564521160818\\
42.2875697612762	109.247741732518\\
42.4891502857208	117.149452442304\\
42.6885063648224	123.192732301175\\
42.8860082626343	127.128975711538\\
43.0869512557983	128.134827503404\\
43.2839078903198	129.160306048176\\
43.4881165027618	121.621417599061\\
43.6816456317902	132.29621450233\\
43.8773243427277	134.374452860303\\
44.0828287601471	137.566998502566\\
44.2836754322052	138.692173346362\\
44.4795441627502	140.13296780337\\
44.6830294132233	144.006619342606\\
44.883127450943	142.213586771794\\
45.0854513645172	150.710936024272\\
45.2778291702271	153.716017727089\\
45.4764149188995	149.520979988354\\
45.6752934455872	152.410706722145\\
45.8764631748199	152.075264805109\\
46.0763924121857	155.787580975413\\
46.2764825820923	157.984680231509\\
46.4792604446411	160.403262419677\\
46.6735739707947	164.653799976342\\
46.8766994476318	164.186853251026\\
47.0792744159698	163.33234661392\\
47.2720577716827	165.851925624791\\
47.4786293506622	170.000697506308\\
47.6730902194977	170.266031741077\\
47.8801026344299	174.242187996699\\
48.0744733810425	178.835427306911\\
48.2701692581177	174.002457851306\\
48.473956823349	179.622020294455\\
48.672694683075	181.522737559289\\
48.8726716041565	185.935806288147\\
49.0747694969177	185.774954092794\\
49.2730135917664	187.242260195042\\
49.466922044754	190.587281706644\\
49.6661734580994	193.623033527021\\
49.8654046058655	197.20571810475\\
50.0708096027374	199.051146482045\\
50.2620017528534	200.385090910835\\
50.4621903896332	210.015804550091\\
50.6617877483368	209.285961251199\\
50.8560297489166	209.004254316107\\
51.0561852455139	210.415721665108\\
51.2575492858887	209.715085448688\\
51.4581918716431	209.066591561484\\
51.656610250473	210.969095719585\\
51.8622059822083	211.455955881493\\
52.057847738266	210.028497514257\\
52.2557873725891	210.19248483537\\
52.4538433551788	210.652217595309\\
52.6521117687225	209.618230367228\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.204658269882202	0.880523121395083\\
0.405143260955811	1.00392340533939\\
0.59933876991272	-1.43983674362858\\
0.799293518066406	-3.61938734246925\\
0.996702432632446	-5.17892003985487\\
1.20276808738708	-5.32844266808374\\
1.40329742431641	-3.75410524077413\\
1.60026049613953	-4.16640030895543\\
1.80147123336792	-4.8410639480656\\
1.99632120132446	-6.36179999012509\\
2.19908666610718	-8.65729992694408\\
2.39532375335693	-10.6487416006911\\
2.59451222419739	-10.9022926201374\\
2.78986072540283	-11.1891612691251\\
2.99863505363464	-11.1551621192842\\
3.19751143455505	-11.8834637666676\\
3.39361190795898	-13.3534238012605\\
3.59025859832764	-13.3888230516823\\
3.793781042099	-13.3891584347536\\
3.99337339401245	-12.3762465485424\\
4.19289660453796	-12.7132064006106\\
4.39220571517944	-13.6268877734753\\
4.59157085418701	-15.0062465917169\\
4.78634572029114	-16.5171957495842\\
4.98212385177612	-19.5167451669822\\
5.18580985069275	-20.4356307854325\\
5.38666963577271	-19.9389087980417\\
5.58807897567749	-19.7152183873794\\
5.78768467903137	-19.5848018651092\\
5.99042153358459	-18.6720557572644\\
6.1851818561554	-18.9319169939597\\
6.38179159164429	-18.2977080703126\\
6.58546018600464	-17.7121230076722\\
6.78334975242615	-18.0623114213803\\
6.98370862007141	-18.3222666394594\\
7.18435096740723	-21.3240294915662\\
7.38380455970764	-22.4689667461035\\
7.58070492744446	-23.6493774838054\\
7.77700901031494	-24.0244474411666\\
7.9783341884613	-24.3064343481501\\
8.1778929233551	-23.1595225248871\\
8.37618780136108	-22.6470072268299\\
8.57905769348145	-23.7059308683989\\
8.77956199645996	-22.3728131539775\\
8.98202919960022	-20.4983574419202\\
9.17770910263062	-22.135773400618\\
9.37570667266846	-22.7738697268669\\
9.57613968849182	-24.836501228249\\
9.77647018432617	-25.7053799414879\\
9.97599029541016	-28.3260648004802\\
10.1722404956818	-28.6106964271573\\
10.3788683414459	-28.8862033709352\\
10.5731484889984	-28.9364863303962\\
10.7720987796783	-30.4983698848238\\
10.9711890220642	-28.7353593271884\\
11.1648619174957	-28.7622956713067\\
11.3709633350372	-27.9801024568354\\
11.5707883834839	-27.0593616345773\\
11.7710642814636	-29.3305452314314\\
11.9664697647095	-30.3523324863897\\
12.1658024787903	-31.8191730014819\\
12.3684339523315	-32.0373911713554\\
12.5755529403687	-36.8302220134016\\
12.7698159217834	-36.5228395695476\\
12.9728581905365	-35.5921348353589\\
13.1652541160583	-36.717609786264\\
13.3758938312531	-35.8670117297844\\
13.5649950504303	-36.691127686415\\
13.7640569210052	-34.8722175819265\\
13.9624750614166	-34.9296658794986\\
14.1596689224243	-34.5667312500817\\
14.3597242832184	-35.6507307282941\\
14.5676271915436	-38.603109286766\\
14.7606956958771	-38.2092448864495\\
14.9572877883911	-40.71655500935\\
15.1575558185577	-42.3623656527448\\
15.359904050827	-37.368195288312\\
15.5584230422974	-43.1760951536953\\
15.7676296234131	-39.8236926883706\\
15.9614365100861	-40.161884798086\\
16.1607751846313	-39.4976229982782\\
16.35626745224	-40.4716987211633\\
16.5561645030975	-37.8123124636047\\
16.7515981197357	-38.1478368497541\\
16.9546933174133	-38.8544134216091\\
17.1521918773651	-41.0064472312277\\
17.3523433208466	-42.889226211773\\
17.5561506748199	-43.1808079353189\\
17.7500698566437	-42.3713576979703\\
17.9469738006592	-43.606788963076\\
18.1501395702362	-44.3514468591399\\
18.3444397449493	-42.5743363429483\\
18.5463752746582	-44.3598575319644\\
18.7517893314362	-42.8751549053263\\
18.9542882442474	-43.4944186189836\\
19.1434755325317	-40.3237822717033\\
19.3554134368896	-42.3981524124217\\
19.5491683483124	-44.8701154313131\\
19.7439661026001	-45.4422011566877\\
19.9499008655548	-49.1955591163473\\
20.1483163833618	-45.4865639155453\\
20.3425667285919	-46.2086952354734\\
20.5441536903381	-47.3904988744125\\
20.7462949752808	-48.2142917720136\\
20.9425594806671	-49.5081082605071\\
21.1423034667969	-49.6139927909238\\
21.3450300693512	-48.0014154806927\\
21.5461146831512	-45.8081151526784\\
21.7449557781219	-48.3139780872701\\
21.9417362213135	-47.3348072579247\\
22.1410529613495	-49.6580332457324\\
22.3378169536591	-53.2635858521626\\
22.5417990684509	-48.8446210028395\\
22.7372801303864	-47.5992315127727\\
22.9364533424377	-52.3573291290487\\
23.1380453109741	-51.977513819395\\
23.33331823349	-52.3714552235195\\
23.5370230674744	-51.091785695252\\
23.732919216156	-49.6899437679259\\
23.9306795597076	-48.9312949939829\\
24.1340024471283	-52.196823269097\\
24.334203004837	-51.6171646207768\\
24.5369629859924	-51.4166416034989\\
24.7311196327209	-50.8299273915886\\
24.9302034378052	-52.2131499286274\\
25.1318264007568	-50.5030353289631\\
25.3314688205719	-54.8804679119943\\
25.5326197147369	-54.3332844645588\\
25.7324500083923	-59.1110837123596\\
25.9297378063202	-55.5637150012218\\
26.1322650909424	-54.6337971569248\\
26.3255887031555	-50.9142705303915\\
26.5252034664154	-52.2194705032055\\
26.7223424911499	-50.9849410718739\\
26.9226524829865	-52.1576747101193\\
27.1211795806885	-51.0387406304038\\
27.3223087787628	-56.2051657521965\\
27.521092414856	-56.6654748346307\\
27.7164254188538	-55.5023876989482\\
27.9220058917999	-58.7582893551484\\
28.1183536052704	-55.9663557085051\\
28.3206372261047	-57.7134175311227\\
28.5251710414886	-55.6068752987804\\
28.7243437767029	-57.1157659095132\\
28.9255392551422	-55.3279361854784\\
29.118754863739	-54.6131206375273\\
29.3135044574738	-54.2476136859948\\
29.5161566734314	-55.3424483896214\\
29.717267036438	-58.1426316876579\\
29.9220850467682	-61.5702680937633\\
30.1221187114716	-55.0605860131279\\
30.3171262741089	-56.7553043999216\\
30.509117603302	-54.8890780220861\\
30.7176849842072	-56.3291577046858\\
30.9143495559692	-60.5506465014056\\
31.1179139614105	-55.7321069866406\\
31.3138191699982	-57.6436054445528\\
31.514820098877	-53.3599386570394\\
31.7083940505981	-53.8206972528346\\
31.9089274406433	-55.5642512865493\\
32.1088869571686	-52.8659332829269\\
32.3108549118042	-55.9359734661176\\
32.5125176906586	-60.0537499472014\\
32.712837934494	-55.4962456069481\\
32.9127812385559	-57.2219651139252\\
33.1131353378296	-58.4962512993141\\
33.3076617717743	-58.2698955074297\\
33.5094118118286	-63.5239834164811\\
33.7114582061768	-60.0752445037449\\
33.9081420898438	-55.9334674772602\\
34.109142780304	-52.6666725712508\\
34.3143310546875	-57.6735082165949\\
34.5096473693848	-58.5727145215456\\
34.7014019489288	-55.8803449962857\\
34.8993303775787	-57.8769257075415\\
35.1013600826263	-57.7798365153996\\
35.3059992790222	-57.989224800568\\
35.5057661533356	-58.9867170969551\\
35.7026934623718	-55.052444433711\\
35.9018633365631	-55.5010056390457\\
36.101261138916	-57.273112122582\\
36.3013377189636	-55.5740638177118\\
36.4988958835602	-53.682890539247\\
36.7009882926941	-53.4555825282086\\
36.8989195823669	-54.5479730116618\\
37.0994160175323	-52.6298872957813\\
37.3007972240448	-50.4486638549062\\
37.5020031929016	-56.7129021722776\\
37.6924276351929	-58.7002116884361\\
37.8948531150818	-54.8197128503825\\
38.0970406532288	-58.7524269428574\\
38.2976891994476	-57.6558786426695\\
38.4950528144836	-58.0434451938991\\
38.6953821182251	-58.7411758183907\\
38.8999919891357	-57.3462826943663\\
39.0855722427368	-54.4793834123858\\
39.2907350063324	-56.2603208698154\\
39.4894680976868	-58.2180116202156\\
39.6865856647491	-56.5004357113714\\
39.8934891223907	-57.3889863698869\\
40.0937144756317	-56.2322365369696\\
40.2887322902679	-57.6812473557549\\
40.4839537143707	-64.9009685337925\\
40.6864836215973	-58.1847792983152\\
40.8865671157837	-58.3665110591665\\
41.0859122276306	-56.2769316665996\\
41.2875187397003	-64.1258135882705\\
41.4872586727142	-58.5160975850783\\
41.6888933181763	-54.4096769444726\\
41.8812460899353	-57.5567264352439\\
42.0837814807892	-56.4244163821079\\
42.2850522994995	-58.7054846611792\\
42.4848408699036	-56.6106423702446\\
42.6842975616455	-54.5944645426304\\
42.8822426795959	-53.322782588811\\
43.0863256454468	-54.9825116205613\\
43.2821657657623	-52.6651098459119\\
43.478630065918	-54.0583971814914\\
43.6796262264252	-56.0204624342202\\
43.8755788803101	-51.3492886752982\\
44.0800859928131	-53.0931530621506\\
44.284877538681	-48.9089589435181\\
44.4796395301819	-50.6992341866872\\
44.675895690918	-51.9421167120606\\
44.8791038990021	-55.671180842316\\
45.0756604671478	-53.0260979695714\\
45.2769019603729	-50.7013310405593\\
45.4792628288269	-53.3200134634915\\
45.6746037006378	-50.7381203841084\\
45.8755474090576	-50.7354127519923\\
46.0693714618683	-52.3146573895172\\
46.2704386711121	-49.0348139125223\\
46.4734404087067	-49.3155285664242\\
46.6772558689117	-48.1419151573153\\
46.8751482963562	-48.1528638183781\\
47.0720884799957	-48.0034743499429\\
47.2711575031281	-48.9225794262507\\
47.4746477603912	-44.5311539468747\\
47.6735053062439	-41.3356894683836\\
47.8657965660095	-45.9478967397984\\
48.0649802684784	-49.3391763659823\\
48.2751936912537	-53.1635153548393\\
48.4717750549316	-46.4742676783227\\
48.6669063568115	-46.4494457071711\\
48.8665378093719	-49.1367302338581\\
49.0678067207336	-43.8288198077046\\
49.2630040645599	-44.0439551128011\\
49.4626526832581	-44.5928709925238\\
49.6624755859375	-43.6140145713841\\
49.8629395961761	-41.0267578838364\\
50.0569472312927	-38.2366923720376\\
50.2583973407745	-40.5024787973776\\
50.4541351795197	-40.0397760756344\\
50.6525559425354	-40.1826809037615\\
50.8524391651154	-40.3333013769733\\
51.0529136657715	-39.3683370428817\\
51.2554199695587	-39.4406065781505\\
51.4544126987457	-41.0857858061862\\
51.6526925563812	-43.6697578568772\\
51.8490262031555	-41.9771536223221\\
52.0502700805664	-40.521113072193\\
52.251149892807	-38.2829547942711\\
52.451803445816	-39.9261039153753\\
52.6487581729889	-41.6539223984247\\
52.8487210273743	-41.2564632102723\\
53.0516517162323	-42.2794349638391\\
53.2452781200409	-42.3265518789839\\
53.4467990398407	-41.6435362277108\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.22044604925031e-13\\
0.202759742736816	-0.273161472809758\\
0.4096839427948	-0.752463705018025\\
0.604392766952515	-2.67643316235122\\
0.805702447891235	-2.21779765661356\\
1.00273275375366	-1.49662963452424\\
1.20154619216919	-0.316875601319877\\
1.40132999420166	0.811957731545299\\
1.60202312469482	1.73817001928267\\
1.80019497871399	1.6949430405897\\
2.00277972221375	3.08483237302593\\
2.20093584060669	4.69351833304388\\
2.39855885505676	7.1935859849821\\
2.59653544425964	10.5039022152404\\
2.79594445228577	11.1687258798225\\
2.99439907073975	11.3922592370688\\
3.19135546684265	8.54730085178601\\
3.39400339126587	7.47773573499311\\
3.60153198242188	7.26830881729623\\
3.79159474372864	8.41937982166674\\
3.99070596694946	9.54721581801676\\
4.19423651695251	9.82334793417916\\
4.39214754104614	10.0979483776624\\
4.59080767631531	11.4125963192684\\
4.79343628883362	13.3484985993555\\
4.99070143699646	17.4713471798289\\
5.18149399757385	20.8840812032243\\
5.38306188583374	23.1437735734206\\
5.58977603912354	23.889172503051\\
5.79939293861389	21.7544903178308\\
5.9857964515686	21.5000786874848\\
6.18919110298157	22.6404320351627\\
6.38458895683289	22.9282656354957\\
6.58552074432373	23.3994953281884\\
6.78242373466492	24.2898998574275\\
6.9808189868927	24.862773531432\\
7.18660950660706	25.572939957845\\
7.38555216789246	27.5087779462322\\
7.5855770111084	33.9296057715126\\
7.78483557701111	35.6115549970846\\
7.98306560516357	36.9270135425068\\
8.18407535552979	36.081683868407\\
8.38374209403992	35.899137780139\\
8.58342099189758	35.915219170382\\
8.78344440460205	37.7502452974976\\
8.98005890846252	38.7138010182289\\
9.18147134780884	38.58522428246\\
9.38397336006165	39.0045184453796\\
9.57969450950623	40.022126789282\\
9.77318072319031	41.5819646453002\\
9.97641682624817	44.9555063670923\\
10.17644739151	48.5782435815494\\
10.3762273788452	53.0304578977889\\
10.5748689174652	52.7206122347539\\
10.7705590724945	51.0103604718564\\
10.9717407226562	49.2673447888006\\
11.1717417240143	51.134020843115\\
11.3702278137207	51.4987986304793\\
11.5769581794739	52.2840518604717\\
11.7746493816376	52.4529610246209\\
11.9731674194336	53.2289408411146\\
12.1745932102203	55.0093107549674\\
12.3742022514343	55.8891216468345\\
12.5714011192322	61.016538779054\\
12.765410900116	63.7989149621685\\
12.9718329906464	64.7744776205172\\
13.1670880317688	63.7246106265095\\
13.3684484958649	58.5898582649433\\
13.567289352417	60.3375882535271\\
13.7621459960938	61.4449877137222\\
13.9653973579407	62.4190156033217\\
14.157826423645	61.4425065117983\\
14.3647480010986	63.1108748390636\\
14.5667676925659	64.0531749120936\\
14.7664706707001	65.6731297020261\\
14.964035987854	68.7738848317798\\
15.15958070755	74.7034637730211\\
15.3612184524536	76.8546993896984\\
15.5626740455627	76.6994726355399\\
15.7618415355682	76.4664654742151\\
15.9615151882172	75.8207994715596\\
16.162389755249	74.950929509668\\
16.3614549636841	77.0930204341633\\
16.5591135025024	76.7970220467156\\
16.7558305263519	76.7764720579411\\
16.9583096504211	77.5425076849934\\
17.158488035202	79.1526824851492\\
17.3525826931	82.0929477720271\\
17.5617492198944	85.6376930751772\\
17.758816242218	88.1850150749566\\
17.9577221870422	89.6307335123041\\
18.1522521972656	88.2862224907008\\
18.3515355587006	88.4417483189399\\
18.5577726364136	88.7418869931891\\
18.7527687549591	88.2293190872552\\
18.949658870697	87.4648525372788\\
19.1530256271362	88.5010184088086\\
19.3565154075623	89.3524402230195\\
19.5508050918579	90.3740952512957\\
19.7498733997345	94.2848144079203\\
19.94997215271	97.211666389841\\
20.1534407138824	98.4398909821598\\
20.3530275821686	103.309798901459\\
20.5500683784485	102.657320429892\\
20.7506539821625	102.989347380065\\
20.9438512325287	100.655784865206\\
21.1431496143341	101.06851495266\\
21.3395221233368	102.794922673968\\
21.537379026413	102.216182014081\\
21.7391672134399	104.944768359637\\
21.9440250396729	104.139889571014\\
22.1427919864655	107.23409905928\\
22.3379814624786	108.133239088729\\
22.5447018146515	109.304525630262\\
22.74254155159	113.52187431768\\
22.9416303634644	118.769217224314\\
23.1426045894623	118.060680696452\\
23.3437402248383	117.816047016928\\
23.5409820079803	116.416875286351\\
23.7374255657196	117.652566752823\\
23.9340119361877	118.747516740564\\
24.1354403495789	118.674968550941\\
24.3396952152252	118.833312744598\\
24.5343809127808	120.036719033727\\
24.73828125	120.555830364397\\
24.9339466094971	124.082150404249\\
25.1344184875488	125.225360566871\\
25.3329834938049	129.284968538574\\
25.5348522663116	129.158941932487\\
25.7336201667786	128.757049591474\\
25.9360504150391	128.500574785456\\
26.1349942684174	128.186779098872\\
26.3387970924377	130.978049272948\\
26.5333607196808	129.925267626482\\
26.7334892749786	129.905943515251\\
26.9286217689514	128.223602579387\\
27.1255776882172	131.646379344461\\
27.3284959793091	135.49008211501\\
27.5277502536774	135.320868203616\\
27.725950717926	137.970312336361\\
27.9284329414368	141.091363947388\\
28.1288454532623	140.445529297599\\
28.3224341869354	140.261521342014\\
28.518860578537	137.548983207763\\
28.723863363266	138.539837469721\\
28.9233288764954	139.837846525708\\
29.1203858852386	140.637530300618\\
29.317565202713	140.998045082252\\
29.52166056633	140.845149061946\\
29.721314907074	141.000746032006\\
29.9231112003326	144.151943771633\\
30.1185116767883	145.804752423912\\
30.3175210952759	147.369791974206\\
30.524073600769	148.086358984115\\
30.7191638946533	149.163602643384\\
30.9160606861115	147.173740781511\\
31.1164352893829	146.274916383125\\
31.3109958171844	146.275520266756\\
31.5118613243103	148.444525522114\\
31.7151486873627	148.287823482548\\
31.9160306453705	147.606691788658\\
32.1090877056122	151.377080366752\\
32.3145501613617	149.515898538281\\
32.5128035545349	152.530697784435\\
32.7120795249939	153.222366126782\\
32.909485578537	156.898096092643\\
33.109384059906	157.233135358956\\
33.3258800506592	152.681898733936\\
33.513781785965	151.069308652179\\
33.7064838409424	152.297085485794\\
33.9172670841217	154.155112278002\\
34.1118786334991	153.809940839556\\
34.308491230011	155.132737417292\\
34.5068643093109	155.373729640085\\
34.7088425159454	157.555433674818\\
34.9103634357452	157.783129941539\\
35.1061267852783	162.242589139639\\
35.3043973445892	161.387571385663\\
35.5036458969116	163.641508964981\\
35.7030961513519	158.262897721474\\
35.9019439220428	158.559309633737\\
36.105180978775	158.238024346191\\
36.3020970821381	159.739204079241\\
36.5070402622223	157.62328646328\\
36.7007138729095	159.463951739254\\
36.9041528701782	160.830692903255\\
37.0994920730591	158.912744397595\\
37.2983889579773	160.913493043004\\
37.4965937137604	164.342758962372\\
37.6976473331451	162.696972835051\\
37.9088973999023	163.428614901972\\
38.0958428382874	162.893165430915\\
38.2953922748566	162.386202169825\\
38.4959375858307	163.432005024142\\
38.6993246078491	161.834907442225\\
38.899463891983	163.805595618773\\
39.0980224609375	168.103539582539\\
39.2944900989532	166.263471586439\\
39.4940760135651	163.324569845358\\
39.6926305294037	166.045867089687\\
39.8905267715454	169.519342086526\\
40.0918893814087	168.791096791332\\
40.2898037433624	171.561709584944\\
40.494952917099	169.907459355409\\
40.6929790973663	167.633385463208\\
40.8885235786438	168.385983931136\\
41.0892879962921	165.39056121134\\
41.2921726703644	167.009997409107\\
41.490243434906	166.57956214316\\
41.6862983703613	168.339912650826\\
41.8863732814789	163.820736809988\\
42.0891118049622	167.126716906605\\
42.2901198863983	170.515160553189\\
42.4920628070831	172.01117195487\\
42.6833221912384	171.281074915168\\
42.8788559436798	171.514848721779\\
43.0831224918365	170.710036435469\\
43.2858781814575	168.471817297942\\
43.4845807552338	168.345186458499\\
43.6781463623047	169.620177270054\\
43.881618976593	173.19468868092\\
44.0832104682922	169.160180608965\\
44.2816166877747	171.470723343411\\
44.4780166149139	167.815412664615\\
44.6827223300934	169.539151065768\\
44.8817336559296	170.808077903662\\
45.0809016227722	172.89029214155\\
45.2744746208191	175.614373577053\\
45.4786612987518	175.271017476915\\
45.67555975914	175.745058757954\\
45.872612953186	175.169802096078\\
46.0779869556427	171.68980449375\\
46.2798652648926	176.820428374249\\
46.4795603752136	173.871756724563\\
46.6708815097809	174.766254184569\\
46.8708848953247	177.490771286562\\
47.0701112747192	177.514395756965\\
47.269805431366	176.11677705286\\
47.4722802639008	178.571620378463\\
47.6708850860596	178.788344392084\\
47.8702590465546	182.405951386811\\
48.0675706863403	178.451540015412\\
48.2636256217957	178.329207049948\\
48.4679646492004	176.850093294247\\
48.6682305335999	176.452751191286\\
48.8704648017883	178.142094196113\\
49.0696413516998	181.314271887369\\
49.2687065601349	180.495679128204\\
49.4667880535126	182.52544980358\\
49.6661360263824	178.816109245929\\
49.8678004741669	178.591628548411\\
50.0642733573914	180.157041277752\\
50.2574138641357	179.048012402381\\
50.4577000141144	179.992972819438\\
50.6581246852875	180.533272986285\\
50.8554863929749	178.23774505148\\
51.0535495281219	181.075738115934\\
51.253821849823	179.063200819538\\
51.4531724452972	179.558902623097\\
51.6552736759186	178.701156518019\\
51.8560206890106	181.488072261347\\
52.0597236156464	181.544115962056\\
52.2498097419739	183.497571432945\\
52.4514639377594	181.563017148867\\
52.6522042751312	178.853282918871\\
52.849901676178	180.779764707881\\
53.0522186756134	183.320258801436\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2.22044604925031e-13\\
0.212558507919312	-0.238859273522296\\
0.406773567199707	-2.26085480479821\\
0.602560043334961	-2.11719917995934\\
0.801235198974609	-0.108189215023424\\
1.00332283973694	1.18231024574134\\
1.20280170440674	1.24890540917044\\
1.40645718574524	1.93023361571254\\
1.60887837409973	2.5213717194692\\
1.80429863929749	2.92861361052199\\
1.99565958976746	4.19527857884217\\
2.20213747024536	7.46759146856424\\
2.40246748924255	11.7706245698888\\
2.60034227371216	14.6445403015865\\
2.80099439620972	17.0367526245283\\
2.9982738494873	16.353469301382\\
3.20535922050476	14.2953334759495\\
3.39264273643494	13.923785268577\\
3.59649705886841	14.8078659687862\\
3.79512000083923	14.8839828063294\\
3.99662184715271	16.4392479260693\\
4.19266533851624	16.6421281387739\\
4.39461135864258	15.9652478773626\\
4.595534324646	20.9522625603014\\
4.78850555419922	24.533201325434\\
4.99211549758911	28.6265021138392\\
5.19633817672729	32.1168553664501\\
5.39140510559082	36.9344511437908\\
5.59300065040588	32.5638345636809\\
5.79234743118286	32.5200882013148\\
5.99127769470215	32.6177810436268\\
6.1881902217865	32.6035860771574\\
6.3877637386322	34.4407922346734\\
6.59059119224548	36.924347883813\\
6.78653645515442	35.5835170401464\\
6.98212361335754	36.7118389527099\\
7.18745088577271	39.3304540171637\\
7.38336157798767	41.647689362071\\
7.58343195915222	46.5656849200828\\
7.78460669517517	52.9634254515565\\
7.98311519622803	54.0919185328044\\
8.18187355995178	50.284356902881\\
8.38432383537292	45.2516731901789\\
8.58292102813721	49.6072192600461\\
8.77585577964783	49.5161189070923\\
8.98319363594055	50.5583623858199\\
9.17587900161743	50.9007533439456\\
9.38089108467102	50.9293114021843\\
9.58045744895935	54.096093770817\\
9.78033876419067	53.3801825025471\\
9.97900319099426	60.6953168308983\\
10.1816294193268	63.0945498559159\\
10.3783326148987	65.2042656819194\\
10.5771856307983	63.7464795230269\\
10.7749586105347	59.8888597887854\\
10.9745721817017	56.5015381398069\\
11.1732897758484	56.9253633852456\\
11.376925945282	59.5892053496936\\
11.5774435997009	59.3145518101141\\
11.7772634029388	61.370794421036\\
11.9791195392609	62.8402006960385\\
12.1716351509094	59.6380456288739\\
12.3715364933014	67.8241526541035\\
12.5710973739624	75.7597251772484\\
12.7744846343994	77.0651165552265\\
12.9695091247559	80.595421768489\\
13.1735718250275	78.845793636062\\
13.3692500591278	76.2143249523375\\
13.5698440074921	75.9874152385287\\
13.7676541805267	72.4750857186731\\
13.9688913822174	70.9164286037702\\
14.1614515781403	70.3160108315821\\
14.367378950119	71.4033455540648\\
14.5676283836365	75.2608227697589\\
14.7657332420349	80.8549409947152\\
14.9573221206665	85.5303834529022\\
15.1581356525421	92.3182082029597\\
15.3638556003571	97.3345642236498\\
15.5648407936096	97.7363953009278\\
15.7648687362671	93.3288034748827\\
15.9671034812927	92.7569725782873\\
16.1591200828552	93.2379518522251\\
16.3555009365082	91.4681427211179\\
16.5576112270355	87.1962539602096\\
16.7576062679291	83.8220540141037\\
16.951669216156	87.8665668742507\\
17.1677548885345	93.6513861023009\\
17.3601324558258	101.171951365351\\
17.5553793907166	109.094524439978\\
17.7633485794067	106.272598948774\\
17.9684398174286	109.425981648174\\
18.1548960208893	109.346993503037\\
18.3592903614044	108.967878670482\\
18.5535712242126	111.395296207277\\
18.7554910182953	110.06922462094\\
18.9523322582245	113.057236218591\\
19.1482741832733	106.724732853084\\
19.3506953716278	104.867046284081\\
19.5609273910522	108.657033073061\\
19.7495262622833	109.548662375547\\
19.9476556777954	110.289794790358\\
20.1550307273865	115.625884609138\\
20.3463745117188	116.863169310665\\
20.542417049408	115.751774574731\\
20.7537479400635	111.600333540172\\
20.9467813968658	111.904745371947\\
21.1519498825073	112.261404734515\\
21.3462898731232	111.983451062109\\
21.5459475517273	110.545695011105\\
21.7404568195343	107.746614221817\\
21.9429314136505	109.230643786687\\
22.1394376754761	109.645051266717\\
22.3440880775452	113.005100414928\\
22.5445241928101	116.867101966652\\
22.7447643280029	120.137046539341\\
22.9412875175476	120.98561249637\\
23.1468758583069	118.710392857103\\
23.3398058414459	122.615823252893\\
23.5404748916626	113.265682400322\\
23.7415642738342	115.029159322683\\
23.942061662674	114.926760424367\\
24.1409034729004	110.251612360969\\
24.3392543792725	106.887015322579\\
24.5419867038727	113.783151578157\\
24.736332654953	109.708971660829\\
24.9339036941528	110.620933176394\\
25.136027097702	115.421771234021\\
25.3438324928284	115.074922602978\\
25.5360553264618	110.641139257299\\
25.7318060398102	114.23004644436\\
25.9328470230103	109.79217274108\\
26.1291260719299	112.86977806524\\
26.3274428844452	110.005326112642\\
26.5284776687622	109.772919298921\\
26.7299609184265	106.290393832484\\
26.932825088501	110.154043704537\\
27.1323337554932	106.432036750112\\
27.3318960666656	113.136125870422\\
27.526006937027	110.1272845188\\
27.729095697403	110.741603033234\\
27.9290571212769	112.532756994699\\
28.1248633861542	115.562163315671\\
28.3209638595581	115.821302000244\\
28.5258390903473	113.979359184027\\
28.7269837856293	111.966939684614\\
28.9254307746887	107.288484128038\\
29.1251146793365	112.148693813863\\
29.323082447052	111.685974490417\\
29.5241289138794	109.681901810979\\
29.717511177063	114.785635298118\\
29.9207389354706	119.135336491262\\
30.123325586319	118.423769374494\\
30.3228464126587	104.953941515852\\
30.515487909317	108.638700814432\\
30.7175321578979	111.922255296277\\
30.9209098815918	111.910051270203\\
31.1198797225952	116.64253915598\\
31.3189477920532	117.406778295138\\
31.5182135105133	113.525729738613\\
31.7190639972687	121.196156907869\\
31.91810297966	110.169031570488\\
32.1152219772339	111.286794612211\\
32.3185284137726	105.768232453896\\
32.5155000686646	111.772803657677\\
32.7161786556244	104.452088422571\\
32.9148645401001	110.032038662925\\
33.1143743991852	107.329842447622\\
33.3096852302551	111.190100247798\\
33.5139381885529	108.36073049541\\
33.7113115787506	102.443067592402\\
33.9120316505432	105.528210928011\\
34.1111905574799	98.8593450808997\\
34.3100905418396	107.719933558348\\
34.5126495361328	100.080963670304\\
34.7080492973328	94.738156168054\\
34.9073970317841	100.649324165638\\
35.104772567749	104.904053602632\\
35.3105432987213	104.969937336803\\
35.511301279068	108.979010410514\\
35.7061212062836	101.85915028937\\
35.9118895530701	108.154209210354\\
36.1006562709808	108.870481604514\\
36.3038749694824	112.080315659573\\
36.5022833347321	102.478933557834\\
36.6995210647583	87.2624401880513\\
36.9020581245422	108.840463650597\\
37.0999760627747	97.3574526327254\\
37.3068161010742	99.9995090044992\\
37.5007858276367	98.325251494966\\
37.6940684318542	94.9404129281055\\
37.8962986469269	99.253438712821\\
38.1007692813873	92.9355386264061\\
38.3004815578461	95.3475826054688\\
38.499089717865	111.010215529822\\
38.699777841568	100.718826005623\\
38.9001224040985	96.4805014730157\\
39.0964512825012	99.4816300190002\\
39.2953135967255	95.8538590653992\\
39.4941167831421	94.6389481703094\\
39.6879804134369	90.8038261430468\\
39.890289068222	96.0502528971632\\
40.0975224971771	94.3388625181969\\
40.2964022159576	87.9312399792309\\
40.4912576675415	91.9260783112801\\
40.692058801651	94.6897113665144\\
40.8902940750122	92.5785090651641\\
41.0929822921753	102.089030601299\\
41.2920560836792	80.591836840503\\
41.491640329361	91.0989033676282\\
41.6850371360779	97.8732172903221\\
41.8897626399994	89.9942574822403\\
42.0908181667328	85.586764993141\\
42.2887046337128	92.568618059828\\
42.4893538951874	78.4079304062029\\
42.6813864707947	80.7700231965598\\
42.8878724575043	74.7771745291763\\
43.0846548080444	74.3504207977137\\
43.2797224521637	81.865928578345\\
43.4840850830078	84.4621381746402\\
43.6798708438873	79.9616170135737\\
43.8853731155396	74.1209575656363\\
44.0895400047302	75.8975455668096\\
44.2829656600952	76.6139832642796\\
44.4845640659332	75.4217176421561\\
44.6792943477631	69.7233891259534\\
44.8822281360626	67.495976279315\\
45.0802636146545	53.8979856410347\\
45.2775809764862	60.0073169800208\\
45.4788339138031	63.6520792506967\\
45.6784868240356	62.4057098564617\\
45.876930475235	63.9851627043018\\
46.0711667537689	68.6393346431493\\
46.2700283527374	57.4520205448894\\
46.4730610847473	61.1778776098386\\
46.6726398468018	50.2004852923237\\
46.8774518966675	57.8021504533584\\
47.0705687999725	54.2610218143338\\
47.2730779647827	54.42306623752\\
47.4753527641296	51.6179314793064\\
47.6778357028961	48.6230855761587\\
47.8725140094757	49.0034287887147\\
48.0710890293121	47.0032513195349\\
48.2709109783173	50.0456309891353\\
48.4725658893585	49.709370180461\\
48.6695613861084	42.5371117590443\\
48.8697800636292	35.3187873454945\\
49.0694396495819	42.7241353842915\\
49.2663350105286	38.7947164863398\\
49.4682159423828	34.8843468327302\\
49.6638956069946	35.9077658015745\\
49.8670890331268	30.6021787988244\\
50.0670576095581	27.0647438222473\\
50.2608029842377	23.9600577226176\\
50.4576282501221	28.5296100639219\\
50.6559588909149	25.3972555224522\\
50.8556380271912	25.9805642647553\\
51.0557761192322	25.3167177678695\\
51.2567119598389	28.3176025563827\\
51.4579041004181	25.0421626637758\\
51.6561064720154	26.4226497575475\\
51.8637533187866	28.650189602103\\
52.0521233081818	25.7027845292301\\
52.2544009685516	28.0676562627615\\
52.4543988704681	28.9890850886039\\
52.6529719829559	28.2595088457693\\
52.8521661758423	24.0560210566112\\
53.0526566505432	27.7720983043845\\
53.2500894069672	26.5863220165619\\
53.4480807781219	25.4550952235375\\
53.6478879451752	28.3441653445486\\
53.8478741645813	27.9221488889883\\
54.0504839420319	26.0298419069962\\
54.2508733272552	25.6324231646379\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2.22044604925031e-13\\
0.205273866653442	-2.02381190540546\\
0.396424531936646	-5.91119957223274\\
0.602169036865234	-8.10801524763649\\
0.795782327651978	-7.92579235872348\\
1.001948595047	-3.14923326722316\\
1.2046422958374	1.66147285749529\\
1.40007638931274	6.67800310766942\\
1.59952139854431	10.6205693186354\\
1.80049967765808	13.6696654324655\\
1.99649524688721	16.5438903295374\\
2.19659113883972	22.4973542287865\\
2.39910554885864	28.1966642500149\\
2.5976197719574	31.0020687920307\\
2.79871869087219	35.6339250574618\\
3.00113010406494	32.6325934015308\\
3.19334053993225	27.3665802605347\\
3.39507246017456	28.3306421940324\\
3.59532332420349	31.3528618405219\\
3.79595637321472	30.802904366295\\
3.99628734588623	26.389932241857\\
4.19263744354248	25.2824736083104\\
4.39521288871765	28.8555445305572\\
4.59347176551819	37.4859696721814\\
4.79432201385498	39.5595427207582\\
4.99062156677246	44.1758448990246\\
5.18786096572876	46.9772446850083\\
5.39219856262207	52.4702505374888\\
5.58799290657043	53.4948439469665\\
5.78803133964539	45.5926009708785\\
5.98900961875916	40.8833568643139\\
6.18608069419861	38.4177436024733\\
6.39207983016968	36.6119024538707\\
6.59103322029114	31.0200250019534\\
6.79012608528137	32.82184216993\\
6.99002718925476	37.6247623534305\\
7.18825435638428	41.4383682794486\\
7.38949966430664	45.8518994850796\\
7.58521461486816	47.3425837205663\\
7.78136849403381	45.3262783735928\\
7.97847056388855	45.4533114299123\\
8.17944693565369	46.8000241754669\\
8.3824291229248	47.4476054284414\\
8.57920718193054	44.853102290477\\
8.77980899810791	41.174753746364\\
8.9772162437439	36.612991245915\\
9.17432880401611	34.8126118068799\\
9.37736082077026	35.3067138154159\\
9.57910919189453	43.5562150074897\\
9.77875208854675	42.721999528839\\
9.97728419303894	45.7121407681218\\
10.1774699687958	45.7613320431709\\
10.3772060871124	42.039205570606\\
10.5763206481934	43.5879062452429\\
10.7801282405853	47.4002623220264\\
10.9708914756775	48.2968659291543\\
11.1785008907318	48.2435321895944\\
11.3842420578003	42.1856791684112\\
11.5721752643585	33.8252821219638\\
11.7712888717651	37.0951303910423\\
11.9735221862793	39.07675390235\\
12.1735382080078	39.4888751817364\\
12.3718230724335	39.4228023752268\\
12.5711185932159	48.7890211837843\\
12.7701599597931	43.7931590596063\\
12.9683051109314	45.8002215912068\\
13.1677958965302	43.7293317069867\\
13.3640313148499	44.1937803916332\\
13.5652806758881	45.0371118799071\\
13.7648551464081	44.5867241897202\\
13.9665665626526	35.0607902275242\\
14.165073633194	26.5873371866958\\
14.3687844276428	25.6513747058118\\
14.5610756874084	27.2794408160377\\
14.764110326767	31.768857624269\\
14.9638197422028	38.6237919526167\\
15.1602382659912	28.8452440307005\\
15.3566923141479	27.3478518630228\\
15.5654766559601	31.6716866776048\\
15.7655639648438	33.8126224768667\\
15.9680368900299	29.9400325649681\\
16.1575138568878	29.4865468850674\\
16.3560988903046	25.8219885169004\\
16.5671331882477	18.7413285956906\\
16.761593580246	16.8865968332881\\
16.9610679149628	17.4810702731394\\
17.1561176776886	19.4059974815841\\
17.3573200702667	19.3511143440941\\
17.5554971694946	17.232776250546\\
17.7589437961578	17.499629264452\\
17.9567799568176	18.5123071750062\\
18.1565861701965	22.2637132376327\\
18.3566715717316	32.0892523229337\\
18.555850982666	27.0728383015466\\
18.7598056793213	12.3731287757267\\
18.9538962841034	-1.6605960619811\\
19.1497292518616	-6.98776885588281\\
19.3559396266937	-4.55939726652033\\
19.5515074729919	-0.7015329703699\\
19.7542097568512	-2.97861852887937\\
19.9526426792145	-13.2559836190804\\
20.1517980098724	-12.3702653556084\\
20.3521821498871	-19.7372952300205\\
20.5472059249878	-15.1356572559926\\
20.7482590675354	-10.8211719479843\\
20.9469466209412	-22.8379274738382\\
21.1473941802979	-29.3203080998579\\
21.3490152359009	-48.5638435758469\\
21.5558519363403	-57.6883895707903\\
21.7468609809875	-65.8974479148173\\
21.9428260326385	-69.5621543864664\\
22.1447105407715	-68.9546429936429\\
22.3454396724701	-76.7731342613838\\
22.539523601532	-80.86669233149\\
22.7433273792267	-82.6198986837563\\
22.9453451633453	-80.4654801294109\\
23.140120267868	-77.5311574647057\\
23.3409202098846	-70.4743461955182\\
23.537878036499	-73.3544186245156\\
23.7375953197479	-88.2241505906563\\
23.9397721290588	-99.700600840007\\
24.1430234909058	-106.896552062063\\
24.3399803638458	-107.915235122453\\
24.5359616279602	-111.853339299598\\
24.7348704338074	-111.035535334152\\
24.936324596405	-120.867322912291\\
25.1369168758392	-119.228301199338\\
25.3310523033142	-121.443209352424\\
25.530993938446	-118.927230190405\\
25.7321081161499	-117.989559071091\\
25.9367029666901	-117.199598078535\\
26.1294982433319	-125.331807455941\\
26.3290247917175	-136.056550842138\\
26.5293862819672	-141.306203844819\\
26.7374594211578	-143.345714914272\\
26.9339466094971	-146.35584954935\\
27.1280148029327	-149.351778810815\\
27.3317422866821	-155.23260679845\\
27.5232577323914	-158.332873561754\\
27.7260973453522	-160.622719158174\\
27.9258358478546	-160.767234012306\\
28.1207585334778	-161.363383732719\\
28.3232769966125	-163.23958258135\\
28.5337476730347	-166.191011704079\\
28.7293479442596	-169.88993466354\\
28.9239308834076	-172.60155032059\\
29.1235942840576	-175.599148031205\\
29.3181948661804	-179.023666562446\\
29.5245931148529	-182.071499633333\\
29.7261068820953	-184.764989630847\\
29.9214177131653	-188.122285451686\\
30.1235513687134	-191.619830685567\\
30.3129181861877	-193.573882643622\\
30.5165667533875	-190.845446736449\\
30.7147576808929	-192.66100839024\\
30.9151213169098	-195.418780718702\\
31.1172525882721	-197.315119755068\\
31.3156976699829	-195.658903522645\\
31.5225210189819	-193.503422647945\\
31.7181293964386	-194.757889957697\\
31.9074862003326	-198.080682547229\\
32.1102366447449	-199.792751448059\\
32.3222959041595	-201.606631685974\\
32.5139439105988	-206.332111896623\\
32.7164895534515	-206.654604254653\\
32.915088891983	-207.678890833574\\
33.1113936901093	-205.156891215729\\
33.3132345676422	-205.617986795728\\
33.5147233009338	-210.592307701755\\
33.7130224704742	-208.88963934374\\
33.9098267555237	-203.776545145307\\
34.1095945835114	-204.976277978097\\
34.3123109340668	-208.316246647722\\
34.5072455406189	-210.834963419335\\
34.7059495449066	-209.006177768017\\
34.9023487567902	-211.732605289066\\
35.1061701774597	-216.36423280899\\
35.3155584335327	-219.685371025701\\
35.5104603767395	-219.94596506877\\
35.7060360908508	-223.443445557509\\
35.9036526679993	-226.799663159601\\
36.1049482822418	-224.907500944852\\
36.2992212772369	-213.603906956202\\
36.5046420097351	-202.750794839559\\
36.6997213363647	-204.894216141956\\
36.8990414142609	-207.078398359157\\
37.1056451797485	-207.491595018082\\
37.30282330513	-204.246269874593\\
37.4979887008667	-202.868522759634\\
37.6983461380005	-202.841835967085\\
37.8993577957153	-202.511024051769\\
38.098016500473	-200.771762648321\\
38.2964634895325	-202.417644471727\\
38.5026912689209	-202.879051070383\\
38.69535779953	-194.404042712233\\
38.8936650753021	-181.838749015855\\
39.0957186222076	-178.610889854599\\
39.2950847148895	-182.538174957044\\
39.4962289333344	-183.691010293032\\
39.6939921379089	-180.355111976696\\
39.8933973312378	-175.608968080015\\
40.0968625545502	-176.229863735465\\
40.2912268638611	-175.033382206648\\
40.4915766716003	-168.922470267901\\
40.6879279613495	-173.786822628469\\
40.8882553577423	-171.218353512636\\
41.0904197692871	-170.546415334664\\
41.3005797863007	-154.655214544392\\
41.4921033382416	-144.93434725045\\
41.6889619827271	-142.55430813055\\
41.8845360279083	-145.392160797378\\
42.0866873264313	-144.930738561588\\
42.2862300872803	-140.3338989964\\
42.4865856170654	-138.759210533211\\
42.6836612224579	-134.434761032473\\
42.8809163570404	-131.817222853617\\
43.0766112804413	-134.603254612812\\
43.2833330631256	-135.504091685579\\
43.4820077419281	-133.238909689277\\
43.6852874755859	-118.871450898538\\
43.8809332847595	-97.6935044716034\\
44.0783927440643	-78.2690250492921\\
44.2753250598907	-78.6850351766233\\
44.4737014770508	-77.4379108980434\\
44.6763813495636	-77.7251884556087\\
44.8752334117889	-72.2028380664772\\
45.0780847072601	-71.4899937133357\\
45.275337934494	-62.7175087411254\\
45.4833235740662	-68.2734237273495\\
45.6810429096222	-71.9340161306472\\
45.8781983852386	-70.044291005021\\
46.0746562480927	-66.8098141010061\\
46.2718782424927	-46.895985453868\\
46.4714362621307	-25.8144086253151\\
46.6738603115082	-27.2739706108347\\
46.8733339309692	-26.7381035475602\\
47.0731592178345	-26.1750176015898\\
47.2718982696533	-26.4791159055009\\
47.4755141735077	-26.9581738715246\\
47.6739647388458	-29.5290662431891\\
47.8721668720245	-24.890334685217\\
48.0721154212952	-26.1894086019769\\
48.2725255489349	-27.0169881700557\\
48.4698188304901	-27.9942908309807\\
48.6666579246521	-11.6855851694468\\
48.8666462898254	2.96403081286467\\
49.0696728229523	15.0922410163652\\
49.2644612789154	16.7770770681943\\
49.4651277065277	17.7301657007685\\
49.6658546924591	22.2616486171934\\
49.8676543235779	25.2439883887707\\
50.0634977817535	27.6106552196409\\
50.2556419372559	34.4134316740912\\
50.4554228782654	39.3481160490519\\
50.6554894447327	38.0999700977078\\
50.8568530082703	39.3546155572251\\
51.0575287342072	37.7989731429762\\
51.2555751800537	36.8205764822929\\
51.4555215835571	41.0707465439306\\
51.6516473293304	37.2408206139061\\
51.8541104793549	37.7227104819271\\
52.054258108139	40.2237802253147\\
52.2520825862885	39.2270420970933\\
52.4519710540771	37.6532922719173\\
52.6522309780121	37.706776308992\\
52.8543226718903	39.8901765124207\\
53.0591385364532	37.5566934819576\\
53.2508449554443	38.3877942239568\\
53.4480922222137	38.9214077368547\\
53.6508667469025	38.9163418175249\\
53.8501918315887	39.4000179802718\\
54.0485894680023	40.441644305468\\
54.2505779266357	39.4107586398222\\
};
\end{axis}
\end{tikzpicture}%


==> tip_stepping_gz_orient.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.80000,0.30000}%
\definecolor{mycolor2}{rgb}{0.16000,0.64000,0.30000}%
\definecolor{mycolor3}{rgb}{0.32000,0.48000,0.30000}%
\definecolor{mycolor4}{rgb}{0.48000,0.32000,0.30000}%
\definecolor{mycolor5}{rgb}{0.64000,0.16000,0.30000}%
\definecolor{mycolor6}{rgb}{0.80000,0.00000,0.30000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.250in,
height=1.400in,
at={(1.213in,3.800in)},
scale only axis,
xmin=0,
xmax=25,
xtick={0, 5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black}},
xticklabels={},
ymin=-150,
ymax=150,
ytick={-150, 0, 150},
ylabel style={font=\color{white!15!black}},
%ylabel={\LARGE $\theta$ (deg)},
axis background/.style={fill=white},
every tick label/.append style={font=\LARGE},
xticklabel style={yshift=-4pt},
yticklabel style={xshift=-3pt},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.205286837452368\\
0.203599999999998	0.248810116042847\\
0.403600000000001	2.37653198139503\\
0.611999999999998	1.21031949610104\\
0.815200000000001	0.0889594066664099\\
1.016	0.737527878915929\\
1.216	-0.914504909936858\\
1.4308	-2.78375246653507\\
1.6334	-5.30939619490186\\
1.8364	-3.45060868929189\\
2.0376	-0.466808644461661\\
2.239	3.21445658118575\\
2.4404	6.96486588208723\\
2.6406	11.4539806334886\\
2.8404	11.4011812040494\\
3.04	12.3483999351683\\
3.2426	15.0410533085415\\
3.444	14.9216464720639\\
3.6464	12.9382223236756\\
3.8458	6.84325900530405\\
4.0468	8.34860808199939\\
4.2496	8.83736168772512\\
4.4496	11.4048644621864\\
4.651	14.6985369256008\\
4.851	16.5103591424377\\
5.0516	23.2197541496529\\
5.2572	28.126887732536\\
5.4584	30.2198094716708\\
5.6584	31.3961149367076\\
5.8584	29.5546957203619\\
6.0644	30.1157571842408\\
6.2786	33.6670658465727\\
6.467	25.8481179531402\\
6.667	25.5755366715785\\
6.867	27.3977271575912\\
7.067	31.4263093185981\\
7.2686	35.6471791648529\\
7.4686	40.2430109776913\\
7.6686	44.5285753207197\\
7.8686	43.912128306405\\
8.072	41.1750240164535\\
8.2808	44.0421635025277\\
8.4808	42.5833646768841\\
8.6808	41.6311521921374\\
8.8826	39.3496025908403\\
9.088	37.7397793914571\\
9.2892	38.6297308768117\\
9.4892	40.991206389984\\
9.6892	45.190497669155\\
9.8908	48.6923373229387\\
10.0908	53.1075710551052\\
10.291	58.1613445731275\\
10.5034	54.8953647348302\\
10.7038	54.9216533010788\\
10.9038	54.3156433495022\\
11.1052	54.8617594590801\\
11.3112	56.437631588434\\
11.5112	50.455896400417\\
11.7112	50.3652747503656\\
11.9148	52.774808303854\\
12.1214	56.5465309468624\\
12.3194	60.4048182029093\\
12.5194	64.2618864992204\\
12.7256	68.0756309848302\\
12.928	67.8666162256162\\
13.1284	68.6521976231518\\
13.3338	68.577400117968\\
13.5338	68.0767969839067\\
13.7338	64.7243019849877\\
13.9338	60.7626531164331\\
14.1342	61.4172343304198\\
14.3342	63.0360787519735\\
14.5342	65.6067263210337\\
14.7342	68.4459444816276\\
14.9342	72.259102322288\\
15.1342	77.4417317068371\\
15.335	74.8705169456909\\
15.5352	73.7415414744287\\
15.7398	74.629862183331\\
15.9378	76.0083412906169\\
16.1392	74.8953780260037\\
16.3392	73.2905424702132\\
16.542	71.0406080099682\\
16.7546	72.1531986537047\\
16.955	74.9840681544152\\
17.155	78.6429822621899\\
17.357	82.0255247482803\\
17.557	86.4874063842399\\
17.757	89.7577134950118\\
17.9576	87.0359386707795\\
18.157	90.6994469303817\\
18.361	89.7217583071876\\
18.5614	88.8916629981613\\
18.7624	84.6958372737436\\
18.9628	83.2058061379952\\
19.1628	83.6041669450825\\
19.3634	85.1854804663849\\
19.5642	88.1178636288258\\
19.7642	90.8752959012448\\
19.9642	94.8398925571913\\
20.1652	100.121558110251\\
20.3794	101.791445092336\\
20.5734	101.686341935684\\
20.7748	99.8859383792946\\
20.9754	101.233229547803\\
21.1748	100.918987800173\\
21.3752	101.271224487538\\
21.5752	97.1543656666686\\
21.7752	97.6101407977801\\
21.9792	100.765206222079\\
22.1752	104.849846745828\\
22.3752	109.516388633963\\
22.5794	113.992125726252\\
22.78	116.26272403273\\
22.9904	115.369053307058\\
23.1902	116.233299194909\\
23.3956	115.786308131606\\
23.5952	115.065096847526\\
23.8006	112.405329105264\\
24.0138	109.590977447023\\
24.2154	109.901534314109\\
24.4228	111.84651674588\\
24.6228	115.692510769228\\
24.826	122.039223369359\\
};
%\addlegendentry{\large 120 mm}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.140756437438676\\
0.211000000000002	0.144242529733325\\
0.429200000000002	0.192622520638893\\
0.614800000000002	4.53089842085765\\
0.817	5.19033602912749\\
1.017	3.90722438463955\\
1.217	3.37485320751039\\
1.4172	1.10494685802239\\
1.6182	-0.691607575751466\\
1.8186	-1.56547338274438\\
2.0202	-1.64080812593167\\
2.2202	-0.346914018244273\\
2.4222	1.51188675684287\\
2.6236	4.56709573363395\\
2.8238	8.81288452875841\\
3.0252	10.2402567589692\\
3.2384	11.2029506075385\\
3.4416	11.2574288808705\\
3.6422	10.9821589063482\\
3.8442	11.5621560847039\\
4.0442	9.49380339266561\\
4.2442	9.1485890420169\\
4.4452	8.70214902989196\\
4.6482	9.77389651044108\\
4.8536	12.0805759882481\\
5.0536	14.8595458870262\\
5.2536	17.7742921786018\\
5.4536	20.1984174363334\\
5.6536	24.42801124585\\
5.8548	24.0124572615673\\
6.0562	23.4998024718094\\
6.2534	22.1246857430186\\
6.4648	19.8189150076774\\
6.6642	16.9726265067049\\
6.866	16.64630441781\\
7.0772	16.6395254531844\\
7.2802	18.8470156649937\\
7.4802	22.4184981390514\\
7.6808	25.7386458690245\\
7.8808	28.861196755063\\
8.0828	26.4408736008741\\
8.2832	25.5495507862\\
8.4832	25.8754983860444\\
8.6844	27.8440671248494\\
8.8846	25.487693568143\\
9.0864	24.0309302733995\\
9.2864	23.477916723422\\
9.4864	23.293446368035\\
9.6926	24.5052267819093\\
9.9054	26.6028002342543\\
10.1054	29.2719226655531\\
10.3054	31.8705575518941\\
10.506	35.2956143757339\\
10.7096	35.8145368383321\\
10.9214	35.6034325871765\\
11.1214	34.7879633845975\\
11.322	34.5256803994687\\
11.522	32.9723484217025\\
11.7242	30.5783478988736\\
11.9244	30.6572363713696\\
12.1244	31.7025847601652\\
12.3268	34.3024735787491\\
12.527	37.1363296369802\\
12.727	40.1019040472399\\
12.9272	42.7018339096442\\
13.1272	42.749553567213\\
13.327	43.1361571132628\\
13.5272	42.7374427983326\\
13.7272	43.5186830664887\\
13.927	41.0938043675699\\
14.1274	38.6531608495173\\
14.328	38.8747823356765\\
14.5384	38.9451441287131\\
14.7394	40.4579756872302\\
14.9448	42.7442519143291\\
15.1518	45.1586279200862\\
15.3476	48.1035159196294\\
15.5476	50.9945070806566\\
15.7482	49.7184301303321\\
15.9486	49.5359160546431\\
16.1486	49.0789939545596\\
16.35	47.4795138954427\\
16.5494	45.9220247689485\\
16.7608	44.9308571034491\\
16.9618	44.5029207241103\\
17.1642	45.8397023762935\\
17.3668	48.3100906296421\\
17.5668	51.2496577907119\\
17.7668	54.3544136614396\\
17.9682	57.021801457701\\
18.1714	53.7212619736464\\
18.3722	56.0106676619759\\
18.5768	57.4177718714374\\
18.7842	56.1589374397255\\
18.9848	53.4346062033908\\
19.185	50.9954264605042\\
19.3848	51.2397618962882\\
19.5852	51.5424976641168\\
19.7862	53.3079489149484\\
19.986	55.6172454247307\\
20.186	57.6471488404987\\
20.3864	60.8911544212942\\
20.5864	62.7949822054117\\
20.7988	60.6563324493005\\
21.0024	60.1527340752452\\
21.2044	60.0063573498745\\
21.4162	60.9753490255732\\
21.6178	56.5280057877242\\
21.8306	56.1020913353811\\
22.0318	56.2685476764476\\
22.2318	57.9168476918565\\
22.4318	60.0460681754944\\
22.6318	62.7447950793883\\
22.8322	65.6351867483176\\
23.0394	68.3321115351515\\
23.2424	69.1334739728166\\
23.453	67.4887329744012\\
23.6562	66.4446488906213\\
23.8562	65.6555393171153\\
24.0562	63.0393088445485\\
24.2574	62.0648285449006\\
24.4586	61.7120246495002\\
24.6596	62.6213053768775\\
24.8596	65.5486080853699\\
25.0634	68.5957467977417\\
};
%\addlegendentry{\large 80 mm}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0855004034993022\\
0.205400000000001	0.0897419628686065\\
0.407	0.095624578398176\\
0.607000000000003	-0.157621891864356\\
0.807000000000002	-0.219798512695852\\
1.0076	-0.107709620154931\\
1.2076	-0.665659683074873\\
1.4142	-0.801939540855027\\
1.6198	-1.66992255226576\\
1.825	-1.95151263334638\\
2.025	-2.1756288589552\\
2.225	-1.56969262552211\\
2.426	-0.506757033075084\\
2.6258	0.860352102536507\\
2.8258	2.24799686452137\\
3.0258	3.75084639242033\\
3.2258	3.05485289678876\\
3.4266	3.72282536640007\\
3.6282	3.42711562165929\\
3.8282	2.12752189155493\\
4.0296	0.924094625770558\\
4.2296	1.83560227329237\\
4.4296	1.51561551038072\\
4.6296	1.37934633596903\\
4.8296	2.09091998786258\\
5.0296	2.69236751789733\\
5.2372	4.42777662796529\\
5.4524	6.96743819202963\\
5.658	6.47874040600392\\
5.8686	7.01094200620396\\
6.0652	6.83718394156824\\
6.2652	7.24071598956955\\
6.4652	5.84906929776023\\
6.6664	5.29702754155542\\
6.868	5.26303952506423\\
7.0676	4.98917194638544\\
7.2678	5.63821346453807\\
7.4678	6.9133105552775\\
7.6678	8.16023860534469\\
7.8678	9.48380071566533\\
8.0678	10.9179993568448\\
8.2686	10.7462635395338\\
8.4688	10.9634878368637\\
8.6984	9.93163700100516\\
8.9212	9.44860281006516\\
9.131	8.731811763954\\
9.3324	8.40893662336259\\
9.532	8.15237493719044\\
9.732	8.53070177589773\\
9.932	9.67702920900867\\
10.132	11.0091489520897\\
10.3334	12.3107966296661\\
10.5326	14.5122683553323\\
10.734	14.5906297148722\\
10.934	14.8190513964831\\
11.1354	14.3214431058375\\
11.3356	12.7989623971404\\
11.54	11.4947143535231\\
11.7418	11.914753958649\\
11.9418	11.6208228274938\\
12.1418	11.7179352611264\\
12.342	11.0380710602899\\
12.5452	13.2893590922577\\
12.7444	15.0619759476328\\
12.9444	17.7493669796448\\
13.1444	17.7311230237911\\
13.3444	17.4568078351907\\
13.5444	16.9608516558773\\
13.7444	16.4396266266899\\
13.9462	16.0040070684617\\
14.1462	16.0582902334339\\
14.3462	15.8019570475705\\
14.5462	15.4847723066313\\
14.7462	16.100166670079\\
14.9462	17.3265214746659\\
15.1462	18.7108223658392\\
15.3462	20.0981615599709\\
15.5462	21.820538683566\\
15.7462	20.5584722137755\\
15.9462	20.3755507180419\\
16.1458	20.1147963343697\\
16.3542	19.5493695684332\\
16.5634	18.2414808377293\\
16.767	18.4917970458516\\
16.967	18.183474998026\\
17.167	18.3950552784269\\
17.367	19.0889811911153\\
17.567	20.4441922581271\\
17.767	21.5281765495684\\
17.967	23.1842092422701\\
18.167	24.1304756840165\\
18.3686	23.7975875290048\\
18.5692	23.4873275793075\\
18.7692	22.8054556109095\\
18.9692	21.9671669570169\\
19.1692	22.284154249209\\
19.3692	22.2795140682859\\
19.5692	21.8083874609611\\
19.7762	22.3845059012678\\
19.9826	23.9870888377703\\
20.1856	25.2723907489826\\
20.3844	26.6716059240006\\
20.584	27.6627672399569\\
20.7844	27.9334412859339\\
20.985	27.7431370278017\\
21.185	27.7557245806005\\
21.3852	27.0924050624506\\
21.5852	26.2013006198795\\
21.7852	25.9406273854349\\
21.9852	25.7669123283582\\
22.1852	26.1806828637238\\
22.3858	26.9771589401961\\
22.5858	28.3785296943387\\
22.786	29.8045986628581\\
22.9868	32.757764708517\\
23.1868	32.7388537050894\\
23.3868	32.7969930032659\\
23.5868	32.5004319666688\\
23.7908	31.4190602500824\\
23.998	30.6497872481186\\
24.2012	30.6618186978332\\
24.4012	30.4362997684641\\
24.6012	30.0039054840937\\
24.8012	30.4325467886911\\
25.0012	31.9575562662975\\
};
%\addlegendentry{\large 40 mm}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.0415266172496091\\
0.233000000000001	-0.0431750742817733\\
0.435199999999998	0.458846587954752\\
0.635199999999998	0.321949841702868\\
0.837799999999998	0.395977587451704\\
1.045	0.746995705036117\\
1.2462	1.58156629786057\\
1.4464	2.87241441764959\\
1.6464	3.3445253291422\\
1.8474	3.61354110274699\\
2.048	3.4470104559829\\
2.2508	2.49533500914304\\
2.4538	1.25225911129289\\
2.6596	-0.105383543732633\\
2.8614	-0.782767183108825\\
3.0638	-3.64139308418445\\
3.2638	-2.96033480955442\\
3.4716	-2.45331519463125\\
3.6804	-1.76279513739337\\
3.8894	-0.117360229860744\\
4.0894	-1.07253130012382\\
4.2894	-0.560721272733361\\
4.4904	-0.238821247791546\\
4.691	-0.951031661474055\\
4.8918	-2.31443814079715\\
5.1012	-3.74407427439351\\
5.3022	-5.06181810501258\\
5.5042	-5.78956344255629\\
5.7042	-5.6546434293172\\
5.9054	-6.06078121783279\\
6.1054	-5.58650320948034\\
6.3114	-3.68480894703504\\
6.5076	-2.67856541827028\\
6.709	-3.06529041938129\\
6.909	-2.8645096973195\\
7.1112	-3.29418653310391\\
7.3176	-4.21172567486685\\
7.524	-5.26370110894519\\
7.7384	-7.08574703535469\\
7.9266	-8.25100384155923\\
8.1276	-8.20870733017643\\
8.3286	-8.5246280669584\\
8.5306	-7.79988031839664\\
8.7306	-7.12438178127286\\
8.933	-6.24609909471905\\
9.133	-6.07147567282248\\
9.3342	-5.75276089101159\\
9.5348	-5.86198584415182\\
9.7348	-6.79050259174314\\
9.9408	-8.10995032658761\\
10.1408	-9.47807791073147\\
10.3456	-10.8218944344144\\
10.566	-12.4167293964411\\
10.7806	-12.3721685070843\\
10.9834	-12.0675642179836\\
11.1874	-11.3258584302666\\
11.4022	-9.9511970494173\\
11.6106	-9.6386262990105\\
11.8286	-9.37634085554878\\
12.0338	-9.2759191277727\\
12.2396	-10.1528297690522\\
12.4504	-11.4416892101616\\
12.6478	-12.6394718230741\\
12.8478	-14.6120978606446\\
13.053	-16.0804521503467\\
13.2554	-16.6299553452947\\
13.4556	-16.49495450338\\
13.6618	-15.7408956252224\\
13.8726	-15.2488672983811\\
14.092	-15.8496739123916\\
14.305	-15.5505923284163\\
14.5238	-15.1583857349499\\
14.7266	-15.5817536482978\\
14.9324	-16.4760017984938\\
15.1336	-18.1623565677155\\
15.3452	-20.2026412441973\\
15.5458	-21.5767010679812\\
15.7502	-21.191783802446\\
15.9564	-21.6828971447989\\
16.1594	-21.4667168180867\\
16.3582	-21.4686227664186\\
16.5606	-20.4699627588738\\
16.7618	-20.385177950974\\
16.9622	-20.1726472535369\\
17.1622	-20.6556796074009\\
17.366	-21.7039279450114\\
17.564	-23.036492594534\\
17.7648	-24.4666755045687\\
17.9698	-27.340481650995\\
18.1802	-26.3283936680326\\
18.3852	-26.2206381381427\\
18.591	-25.5129900872757\\
18.797	-24.6051418813112\\
19.0008	-24.1570264505282\\
19.203	-24.2081407092497\\
19.4086	-23.8246673214362\\
19.6086	-24.248737343893\\
19.8086	-25.3355166685264\\
20.0196	-26.5988773489628\\
20.2202	-28.0440629557759\\
20.425	-30.6973835677919\\
20.6258	-29.4519656684011\\
20.8368	-30.4908923679019\\
21.051	-29.7417326107192\\
21.2794	-28.9191825991059\\
21.503	-26.7431505789329\\
21.7064	-27.2416562570013\\
21.908	-26.9207974722684\\
22.1084	-27.2309077752783\\
22.3084	-28.0602005152194\\
22.51	-29.4824415941311\\
22.7128	-30.8800244151034\\
22.9174	-32.8070348237048\\
23.1214	-33.4994266517317\\
23.354	-32.4693909522333\\
23.5332	-32.2894461898151\\
23.7358	-31.5840375397583\\
23.938	-30.7644897087707\\
24.1396	-30.57795197114\\
24.3472	-30.2139217405617\\
24.55	-30.2275178010767\\
24.757	-31.0716685794108\\
24.9636	-32.376368375152\\
};
%\addlegendentry{\large -40 mm}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.0715411972053809\\
0.205200000000001	-0.0753513036955256\\
0.408999999999999	-0.0790642677147839\\
0.609400000000001	0.438943283633264\\
0.811600000000002	-1.09806837605145\\
1.0124	-1.66022896417475\\
1.2172	-1.09037749465677\\
1.4172	1.85548743645903\\
1.6188	2.44165672109851\\
1.82	3.29949203106838\\
2.02	3.44847132312144\\
2.22	2.20907555103408\\
2.42	-0.0766790659597108\\
2.6226	-2.00989936261079\\
2.8236	-5.60750561482963\\
3.0256	-8.25996481608964\\
3.24	-7.63927321116167\\
3.442	-6.93104537720996\\
3.6416	-7.0941185144008\\
3.8444	-6.95211311258644\\
4.0444	-6.63635372392181\\
4.2556	-5.23467319685045\\
4.4608	-5.02525468171465\\
4.6612	-6.28068126013211\\
4.8608	-8.59612772517852\\
5.0608	-11.456572168659\\
5.261	-14.4859769119592\\
5.4646	-17.4613808967815\\
5.67	-17.6704066218912\\
5.87	-18.1182339678112\\
6.0718	-17.3530692818192\\
6.2708	-16.1698693977393\\
6.4708	-13.6748410873496\\
6.6708	-11.9446426667731\\
6.8826	-12.0404650824944\\
7.094	-11.9260294438928\\
7.2958	-14.3030849636615\\
7.4948	-17.5366160456836\\
7.6968	-20.6986197703236\\
7.8944	-23.7401419978879\\
8.0948	-24.5256134084277\\
8.295	-24.1688210296393\\
8.495	-25.0281557085206\\
8.695	-24.5514977050699\\
8.9006	-23.6092053508118\\
9.1038	-21.3792491312834\\
9.3076	-21.76518722925\\
9.5078	-21.6267623535088\\
9.7082	-22.8400942821937\\
9.9086	-24.9419685601009\\
10.109	-27.8589533198575\\
10.3114	-27.2072809929377\\
10.5106	-33.4603924673023\\
10.7166	-34.2371646623593\\
10.9176	-32.9968251826176\\
11.1176	-32.5754830953074\\
11.3194	-32.1012630244697\\
11.5184	-30.7834305128705\\
11.72	-28.2025488370563\\
11.9218	-28.5217195633307\\
12.1218	-28.7082034379016\\
12.3218	-30.5819352975563\\
12.5218	-34.2021979384673\\
12.7302	-37.6580099174005\\
12.9228	-40.7403189641147\\
13.1228	-40.0546316557824\\
13.324	-40.5149634785149\\
13.524	-40.1022682698685\\
13.7242	-39.9084593836574\\
13.9246	-39.9378231927308\\
14.1246	-36.1048380993499\\
14.3278	-35.8446906904302\\
14.5302	-36.2344019688855\\
14.7324	-37.9237782753918\\
14.9312	-40.3183684032567\\
15.1316	-43.2844228723805\\
15.3402	-46.2057037614518\\
15.5416	-50.7816253349984\\
15.7438	-47.1294828150011\\
15.9452	-46.4269380890602\\
16.1452	-46.1895758279113\\
16.3452	-44.5836651458229\\
16.5472	-42.9324444912996\\
16.7472	-41.3596033551428\\
16.9472	-41.3294104188893\\
17.1472	-42.4879755943718\\
17.3472	-43.7592816768022\\
17.5494	-47.2755894160263\\
17.7518	-51.4475077035287\\
17.9562	-54.6736494037325\\
18.1606	-52.6016385355681\\
18.3626	-52.3133741750548\\
18.563	-51.6457598380227\\
18.763	-51.6162213085273\\
18.9632	-49.9510829881519\\
19.1632	-46.5933026815294\\
19.3634	-47.4058716634968\\
19.5634	-47.4540074214214\\
19.7634	-49.0828107233586\\
19.9634	-51.2477485151349\\
20.1636	-54.0597362043031\\
20.3636	-56.931257492691\\
20.5684	-58.6603676422001\\
20.7696	-57.9048327704875\\
20.9696	-57.8794895753349\\
21.1718	-57.2478745007738\\
21.373	-55.2367033278156\\
21.5766	-51.9554818625324\\
21.7804	-51.773128197221\\
21.9836	-51.4521123207658\\
22.185	-52.2856891679892\\
22.385	-53.6157877044584\\
22.585	-56.6998100909164\\
22.7864	-60.498519518718\\
22.9866	-63.2470010830071\\
23.1948	-57.6621241110198\\
23.4026	-57.7048949206361\\
23.6028	-57.2725557789436\\
23.8028	-57.260064831747\\
24.0034	-55.4813689926084\\
24.203	-53.022395462091\\
24.403	-52.7791697683079\\
24.603	-53.5196348047922\\
24.803	-55.5685104746795\\
25.003	-58.060577937198\\
};
%\addlegendentry{\large -80 mm}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.21989619077649\\
0.225200000000001	-0.229370117667041\\
0.4316	-0.318850343288571\\
0.631600000000002	0.496187894538205\\
0.8322	-0.428966615168708\\
1.0316	-1.56864112637127\\
1.2342	-0.60976488488919\\
1.4358	3.16733186660955\\
1.6378	6.69910273193935\\
1.8378	5.92989450445053\\
2.038	3.83721542141086\\
2.238	1.00409427132534\\
2.4382	-2.93891341372728\\
2.6382	-7.33761812167407\\
2.8382	-10.5576223773504\\
3.0396	-13.0411446202187\\
3.2396	-11.9805634574548\\
3.4396	-12.9004822606185\\
3.6396	-11.5063551030414\\
3.8428	-11.2262978604942\\
4.0508	-10.3852912354099\\
4.2524	-7.91605279758859\\
4.4524	-7.92202245309114\\
4.653	-10.1589219885414\\
4.8536	-14.6193551785058\\
5.0588	-19.7098505336333\\
5.2612	-24.4006651371963\\
5.4612	-26.7477375003939\\
5.6612	-24.7148098099341\\
5.8616	-25.5690337070069\\
6.067	-30.1682753917383\\
6.263	-28.0521393376697\\
6.464	-25.2074520037397\\
6.6662	-22.2032586678889\\
6.8662	-22.8787220079387\\
7.0668	-25.1868951185217\\
7.267	-28.0340140352334\\
7.467	-32.8548415812504\\
7.675	-36.8583307972393\\
7.8778	-40.4734550664446\\
8.0814	-41.5611837648763\\
8.2814	-41.873629758883\\
8.4814	-40.5246321731857\\
8.685	-41.1728851823135\\
8.89	-40.1840567118003\\
9.0956	-37.2962308107456\\
9.2978	-36.1976878501758\\
9.4978	-37.0515031750119\\
9.699	-40.9911328922252\\
9.899	-45.5365769884044\\
10.099	-48.8595813094598\\
10.3214	-53.6467910568975\\
10.502	-53.5073978113417\\
10.702	-53.1820503318119\\
10.902	-54.3692638225079\\
11.1022	-55.5104129302905\\
11.3056	-53.1806636476498\\
11.511	-48.0638996814895\\
11.7194	-49.0347519975481\\
11.9216	-49.2076313065027\\
12.1216	-51.6974906734247\\
12.3216	-55.2251241450876\\
12.5216	-59.2634744138307\\
12.7216	-62.009670182093\\
12.9216	-66.66441953919\\
13.122	-66.3361565698488\\
13.325	-64.8465246249722\\
13.5234	-63.860993393399\\
13.7238	-63.5918040448425\\
13.925	-62.2810039082527\\
14.125	-59.6080009586682\\
14.325	-58.880901789206\\
14.525	-60.305227938705\\
14.725	-63.1046295429578\\
14.9258	-67.9912619301694\\
15.1378	-72.5363100065902\\
15.3418	-76.0361264677585\\
15.5566	-72.9544658072704\\
15.75	-72.8201866935049\\
15.95	-73.7505538757207\\
16.162	-73.0615684875403\\
16.3752	-71.4592596655343\\
16.5752	-68.7367205522639\\
16.776	-67.9525849547957\\
16.976	-68.8671902199936\\
17.1776	-71.5837636681219\\
17.3784	-73.6973540171989\\
17.5776	-77.5686791527921\\
17.7776	-83.0376721590502\\
17.979	-83.9850201156431\\
18.1802	-81.2459694714672\\
18.3802	-80.9979090867745\\
18.5802	-80.6807924759437\\
18.7802	-80.6224969740882\\
18.9908	-82.0191946185757\\
19.2006	-75.2817173911835\\
19.4012	-75.7724824053772\\
19.6012	-78.0678802384734\\
19.8012	-81.100021329247\\
20.0012	-84.5627643962639\\
20.2016	-88.546110295636\\
20.4016	-92.3042038237178\\
20.6146	-91.1805997038793\\
20.814	-90.3440134268677\\
21.014	-90.1559451753474\\
21.2148	-89.4112227399829\\
21.4148	-90.0536714712559\\
21.6182	-86.5434138901765\\
21.815	-85.8071555886883\\
22.015	-87.5203617748081\\
22.215	-90.3881252483833\\
22.4156	-92.9026155293099\\
22.6314	-100.270620680102\\
22.8406	-104.532130499861\\
23.0544	-103.58246468609\\
23.2544	-104.112345785418\\
23.4544	-105.724717702472\\
23.6612	-106.560278896791\\
23.8778	-105.12095912022\\
24.078	-100.763462253465\\
24.278	-102.09698391533\\
24.478	-103.078465610955\\
24.678	-105.388355606515\\
24.878	-109.013574675289\\
25.0782	-113.377195669663\\
};
%\addlegendentry{\large -120 mm}

\end{axis}

\begin{axis}[%
width=7.250in,
height=1.400in,
at={(1.213in,2.000in)},
scale only axis,
xmin=0,
xmax=25,
xtick={0, 5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black}},
xticklabels={},
ymin=-20,
ymax=200,
ytick={0, 100, 200},
ylabel style={font=\color{white!15!black}},
%ylabel={\LARGE $X$ (mm)},
axis background/.style={fill=white},
every tick label/.append style={font=\LARGE},
xticklabel style={yshift=-4pt},
yticklabel style={xshift=-3pt},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0298436324595741\\
0.203599999999998	-0.038724933538731\\
0.403600000000001	-0.604541185721757\\
0.611999999999998	-6.83020153915027\\
0.815200000000001	-10.7176810559113\\
1.016	-16.8316666065847\\
1.216	-19.0272422277687\\
1.4308	-8.25433493834635\\
1.6334	-1.3139378289967\\
1.8364	7.09283979709352\\
2.0376	17.8283325439967\\
2.239	21.6226823152253\\
2.4404	22.7231324224404\\
2.6406	22.1918070859935\\
2.8404	9.93994667481473\\
3.04	3.68685008138027\\
3.2426	-9.38506373227722\\
3.444	-11.390468405705\\
3.6464	-12.5392246835229\\
3.8458	9.15753355689316\\
4.0468	10.0931147203121\\
4.2496	16.1370919328018\\
4.4496	24.6871792820542\\
4.651	32.9581169756663\\
4.851	49.0677520791109\\
5.0516	41.9321316972091\\
5.2572	31.6220061153348\\
5.4584	24.9058310106961\\
5.6584	20.0788720738029\\
5.8584	25.3433056779969\\
6.0644	23.2028816155339\\
6.2786	4.99746524183189\\
6.467	35.2702790760503\\
6.667	45.3196309964791\\
6.867	52.5621869755353\\
7.067	55.8056361766915\\
7.2686	56.5756526575154\\
7.4686	53.3948161894664\\
7.6686	51.1434328391814\\
7.8686	50.4070187531271\\
8.072	60.3347694236695\\
8.2808	39.7157374887741\\
8.4808	42.2574407912255\\
8.6808	45.8652716012386\\
8.8826	59.0767327312008\\
9.088	69.5870859854695\\
9.2892	74.4953256583676\\
9.4892	79.789795666267\\
9.6892	79.9820038607717\\
9.8908	88.6372443662089\\
10.0908	85.7034056502394\\
10.291	65.5612711177743\\
10.5034	73.83125084621\\
10.7038	80.5384470015246\\
10.9038	80.9397727190256\\
11.1052	84.6276370272988\\
11.3112	70.596485087196\\
11.5112	98.4760789082395\\
11.7112	105.412100931464\\
11.9148	107.220609185529\\
12.1214	105.080616589428\\
12.3194	102.738838216463\\
12.5194	99.5987970678091\\
12.7256	95.6437926477108\\
12.928	89.5686121941471\\
13.1284	94.4136319403355\\
13.3338	97.4080026668181\\
13.5338	101.5222239532\\
13.7338	114.135188201145\\
13.9338	126.476477899026\\
14.1342	125.348865126256\\
14.3342	125.697079277705\\
14.5342	125.570090321967\\
14.7342	131.728011552084\\
14.9342	129.71029422103\\
15.1342	118.18543792487\\
15.335	126.304598413785\\
15.5352	155.191772596293\\
15.7398	145.924947797332\\
15.9378	140.397775653646\\
16.1392	146.966329999839\\
16.3392	147.517332787273\\
16.542	161.272250308969\\
16.7546	162.297023475573\\
16.955	159.151600519827\\
17.155	153.807853789764\\
17.357	150.050566506035\\
17.557	143.336007734711\\
17.757	141.17047509239\\
17.9576	165.357216080927\\
18.157	141.579293190024\\
18.361	153.733295708958\\
18.5614	160.237874890741\\
18.7624	172.496592656507\\
18.9628	176.742468389258\\
19.1628	175.705664916996\\
19.3634	173.937767438006\\
19.5642	169.084727973966\\
19.7642	166.080021775364\\
19.9642	166.749886283448\\
20.1652	158.402750447261\\
20.3794	150.215027588726\\
20.5734	165.856605746539\\
20.7748	178.089365488955\\
20.9754	179.865931901324\\
21.1748	190.402674750967\\
21.3752	183.776977219737\\
21.5752	192.36666003704\\
21.7752	192.875993832728\\
21.9792	184.45529675742\\
22.1752	176.188826078656\\
22.3752	169.590034816723\\
22.5794	163.62955654966\\
22.78	163.011557728299\\
22.9904	159.290934359536\\
23.1902	161.323784030672\\
23.3956	170.475956029397\\
23.5952	181.448400875767\\
23.8006	183.508906781292\\
24.0138	176.7258945909\\
24.2154	175.945026158174\\
24.4228	167.947891541873\\
24.6228	163.020927535847\\
24.826	151.572407836928\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0440097728466071\\
0.211000000000002	0.0491741124823193\\
0.429200000000002	0.0489988949591407\\
0.614800000000002	9.62837735713026\\
0.817	13.3987242206467\\
1.017	8.56916556230522\\
1.217	7.35501094934784\\
1.4172	7.75804381898541\\
1.6182	6.18263994879237\\
1.8186	4.52521773923672\\
2.0202	7.40827656108183\\
2.2202	11.6318002101596\\
2.4222	20.1191482097797\\
2.6236	21.8576720504888\\
2.8238	20.064678031895\\
3.0252	17.2328642808129\\
3.2384	15.3579756938927\\
3.4416	14.60605622727\\
3.6422	13.2807801140592\\
3.8442	6.28059042653973\\
4.0442	9.90134644536045\\
4.2442	13.0277485398838\\
4.4452	16.5031221736886\\
4.6482	20.4020949075647\\
4.8536	23.9595158891397\\
5.0536	26.2491158134766\\
5.2536	27.1871334668995\\
5.4536	26.7423004640141\\
5.6536	13.3260697794844\\
5.8548	11.1628226137526\\
6.0562	10.0576918250817\\
6.2534	11.6716337824412\\
6.4648	16.8482438477325\\
6.6642	18.3968157524328\\
6.866	18.425690201331\\
7.0772	25.5622516009362\\
7.2802	28.0651200914743\\
7.4802	27.3738035140015\\
7.6808	26.4346777138001\\
7.8808	24.641287450393\\
8.0828	22.4625018856323\\
8.2832	14.6872112750775\\
8.4832	15.0817838471585\\
8.6844	3.61711948479655\\
8.8846	9.80357119067958\\
9.0864	14.9662174933434\\
9.2864	16.8258081345881\\
9.4864	21.0090129951965\\
9.6926	24.2218732337122\\
9.9054	26.3399031027674\\
10.1054	26.9633836740328\\
10.3054	29.6720701030713\\
10.506	19.6152904414473\\
10.7096	22.8065023263196\\
10.9214	26.2731575211541\\
11.1214	29.3627982299524\\
11.322	30.2700319563899\\
11.522	33.0259510884359\\
11.7242	35.2372977852003\\
11.9244	37.9509046755232\\
12.1244	41.3672773958385\\
12.3268	41.6724192585211\\
12.527	41.5432005494902\\
12.727	39.8201785571964\\
12.9272	38.1639497917582\\
13.1272	39.0689660732456\\
13.327	35.0698678007375\\
13.5272	35.8203198324962\\
13.7272	28.7319172189861\\
13.927	36.1350191552175\\
14.1274	40.5305563331217\\
14.328	40.1541242512736\\
14.5384	44.6357653368127\\
14.7394	47.2127969839967\\
14.9448	48.1620261475964\\
15.1518	52.1978220997722\\
15.3476	50.6709523845764\\
15.5476	36.4564699625399\\
15.7482	46.4907544139131\\
15.9486	44.2323733033591\\
16.1486	47.6545640902878\\
16.35	52.3542451698636\\
16.5494	52.6059874977313\\
16.7608	55.1629042799008\\
16.9618	60.7874022785873\\
17.1642	63.3112309132098\\
17.3668	62.668067478434\\
17.5668	60.6705711197408\\
17.7668	57.3099317821626\\
17.9682	54.8715202067664\\
18.1714	57.3410904821665\\
18.3722	59.1652392696183\\
18.5768	49.1375776895879\\
18.7842	56.8366980234757\\
18.9848	60.8937277840469\\
19.185	68.5265235343909\\
19.3848	68.0583860011371\\
19.5852	71.9537587498705\\
19.7862	72.263931981074\\
19.986	71.4924596306131\\
20.186	76.4590798673343\\
20.3864	72.598990658509\\
20.5864	56.5214811760349\\
20.7988	70.6407029762739\\
21.0024	72.7492816665562\\
21.2044	72.0834000895065\\
21.4162	63.7377782035122\\
21.6178	78.6661772936314\\
21.8306	80.658464955402\\
22.0318	84.2952259353791\\
22.2318	84.4922513895582\\
22.4318	83.8445406645149\\
22.6318	80.8363918451706\\
22.8322	76.9093309496633\\
23.0394	65.8341195891555\\
23.2424	69.7063293413107\\
23.453	81.4842020526702\\
23.6562	88.3762630786002\\
23.8562	95.1229920992387\\
24.0562	103.974146905442\\
24.2574	103.284207129888\\
24.4586	108.623230409497\\
24.6596	112.067130898661\\
24.8596	107.563768266236\\
25.0634	102.235959586118\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.145803958520844\\
0.205400000000001	0.151612044679723\\
0.407	0.157709787676083\\
0.607000000000003	7.86620936295242\\
0.807000000000002	10.7684309015436\\
1.0076	13.4112774836901\\
1.2076	14.4654159322767\\
1.4142	14.3602974231476\\
1.6198	9.42619446854684\\
1.825	8.63033479467049\\
2.025	9.66110255345961\\
2.225	10.8440487354425\\
2.426	12.004827555543\\
2.6258	12.7420416609326\\
2.8258	12.7463606189234\\
3.0258	14.1372482229503\\
3.2258	14.8963733074144\\
3.4266	17.7186790474577\\
3.6282	18.7956465086262\\
3.8282	20.3037531441701\\
4.0296	16.5711511500182\\
4.2296	12.5925964159456\\
4.4296	13.5131932841543\\
4.6296	14.8780716405535\\
4.8296	16.0220372110703\\
5.0296	18.0392942839747\\
5.2372	17.8127551132668\\
5.4524	17.4793460471399\\
5.658	24.4879501481569\\
5.8686	24.928704482674\\
6.0652	25.7001213622635\\
6.2652	24.8683213259986\\
6.4652	23.6743884992715\\
6.6664	15.0682984162012\\
6.868	15.6851439171795\\
7.0676	17.3867482323446\\
7.2678	18.4517422494825\\
7.4678	19.1203467093716\\
7.6678	19.7103309774715\\
7.8678	19.5932932221296\\
8.0678	19.6140201316769\\
8.2686	26.4165188213174\\
8.4688	25.0597859762655\\
8.6984	28.149727099911\\
8.9212	27.6096949172715\\
9.131	22.0338532643138\\
9.3324	22.6229070489655\\
9.532	24.1951861446083\\
9.732	25.7133252177508\\
9.932	26.4529621480635\\
10.132	26.7208585680606\\
10.3334	26.6291551679697\\
10.5326	25.6560507523621\\
10.734	30.3108488103789\\
10.934	31.4112225589675\\
11.1354	33.2583116212876\\
11.3356	36.3193385312906\\
11.54	31.2671096376028\\
11.7418	27.1341502651424\\
11.9418	28.4728574214948\\
12.1418	30.005042518867\\
12.342	34.1757645232138\\
12.5452	33.367702729022\\
12.7444	32.5516888746496\\
12.9444	27.1976564809429\\
13.1444	30.920283283577\\
13.3444	35.5110576673743\\
13.5444	36.5712079478561\\
13.7444	38.6388334019346\\
13.9462	38.670071541165\\
14.1462	33.4094109103385\\
14.3462	34.220750491307\\
14.5462	36.5457363142352\\
14.7462	37.7751342522907\\
14.9462	38.0052529383143\\
15.1462	38.0972194700196\\
15.3462	37.5827646848456\\
15.5462	33.9056248899051\\
15.7462	33.0627076591656\\
15.9462	36.8478668294292\\
16.1458	37.7064944706624\\
16.3542	37.3132822678264\\
16.5634	36.1576343169612\\
16.767	35.3984350492717\\
16.967	37.0683764649182\\
17.167	38.5773164689914\\
17.367	39.6508399404593\\
17.567	39.5526302956592\\
17.767	40.9876769634558\\
17.967	33.4104109270558\\
18.167	33.5493375563594\\
18.3686	36.0545379792344\\
18.5692	38.0521569302043\\
18.7692	40.5473368331245\\
18.9692	40.4816175073863\\
19.1692	35.554628643796\\
19.3692	35.0050799722747\\
19.5692	38.647385622155\\
19.7762	40.0524909554745\\
19.9826	39.235413013477\\
20.1856	39.1399825694177\\
20.3844	38.5305637738219\\
20.584	34.3079424148535\\
20.7844	41.4765788272102\\
20.985	43.764523011166\\
21.185	43.4041130002911\\
21.3852	44.9911399527423\\
21.5852	41.8354832519848\\
21.7852	41.6454566682568\\
21.9852	43.3757218073185\\
22.1852	44.5678215817633\\
22.3858	45.4559529158918\\
22.5858	44.9959733927487\\
22.786	44.3790719020222\\
22.9868	38.0688808981698\\
23.1868	44.0892233388595\\
23.3868	43.6343253820796\\
23.5868	45.5923309220238\\
23.7908	50.7927232483646\\
23.998	46.2745947555388\\
24.2012	45.768739145657\\
24.4012	46.9987112037963\\
24.6012	50.9868076011734\\
24.8012	52.8912743892884\\
25.0012	52.0266298974602\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0990447416182292\\
0.233000000000001	0.105761998478897\\
0.435199999999998	2.36487787016017\\
0.635199999999998	7.73206689456714\\
0.837799999999998	8.31802554136391\\
1.045	9.72796127647894\\
1.2462	9.86446992840422\\
1.4464	7.16365927912562\\
1.6464	6.0675951500254\\
1.8474	6.91020188319681\\
2.048	7.9333318399751\\
2.2508	8.96807762017164\\
2.4538	9.84719896844314\\
2.6596	10.1708317641961\\
2.8614	9.57807310973482\\
3.0638	12.5077751088022\\
3.2638	19.1427648124491\\
3.4716	19.2631335580649\\
3.6804	19.7231867331493\\
3.8894	19.586085700228\\
4.0894	15.2074191421494\\
4.2894	15.5329837292578\\
4.4904	17.0153641002983\\
4.691	18.1679547120059\\
4.8918	19.1292862300156\\
5.1012	19.5624198659909\\
5.3022	19.3892627973378\\
5.5042	12.7866065566466\\
5.7042	18.4148350381623\\
5.9054	20.9170389951697\\
6.1054	22.053273590265\\
6.3114	23.9966414179634\\
6.5076	17.6836937002709\\
6.709	14.1545357793763\\
6.909	15.0754842401842\\
7.1112	16.050724484714\\
7.3176	16.9906536426044\\
7.524	18.450591531341\\
7.7384	17.8104618028877\\
7.9266	17.8718061476972\\
8.1276	18.8754522784781\\
8.3286	21.1322563705731\\
8.5306	24.0116275316544\\
8.7306	24.6943089060634\\
8.933	22.650976199671\\
9.133	16.4655689141896\\
9.3342	17.4840791111992\\
9.5348	18.9203712674521\\
9.7348	19.8688828944124\\
9.9408	20.4649350722223\\
10.1408	20.4998815330134\\
10.3456	20.2272875054323\\
10.566	23.2509442497704\\
10.7806	26.3118938846951\\
10.9834	27.0465634805827\\
11.1874	28.588843747103\\
11.4022	29.3328138976406\\
11.6106	22.8204974832815\\
11.8286	22.4780285017732\\
12.0338	24.2939190055076\\
12.2396	25.0446573688865\\
12.4504	25.3679925496523\\
12.6478	26.3417640442931\\
12.8478	22.252225947163\\
13.053	25.6547894463534\\
13.2554	29.2131401945898\\
13.4556	34.1710249018081\\
13.6618	35.9221202546838\\
13.8726	36.9977145083784\\
14.092	30.8831514953781\\
14.305	31.9887861126413\\
14.5238	34.3649688350604\\
14.7266	35.7438560138428\\
14.9324	37.666165189451\\
15.1336	36.8392264998737\\
15.3452	33.7733790675627\\
15.5458	35.1273998714311\\
15.7502	34.4809389911804\\
15.9564	35.6457569709978\\
16.1594	37.458486149957\\
16.3582	35.8576548452354\\
16.5606	32.9364022923662\\
16.7618	35.9460437535603\\
16.9622	37.9279123564401\\
17.1622	39.1770460588613\\
17.366	39.4644204693642\\
17.564	39.3016823546878\\
17.7648	38.607099110637\\
17.9698	30.645203367128\\
18.1802	43.3471766863054\\
18.3852	46.5415663972339\\
18.591	49.3455791370171\\
18.797	51.9390394829279\\
19.0008	46.3906689935711\\
19.203	44.9532819884336\\
19.4086	47.4926693135203\\
19.6086	48.9221153818974\\
19.8086	49.021025071147\\
20.0196	48.9776259993201\\
20.2202	48.1784153982823\\
20.425	41.3231515568276\\
20.6258	54.0411930081604\\
20.8368	49.1495909425541\\
21.051	53.2320584020425\\
21.2794	56.8350128814818\\
21.503	52.3617196374759\\
21.7064	48.4281856318912\\
21.908	50.6575450981621\\
22.1084	52.2049810120328\\
22.3084	53.0798503726904\\
22.51	52.6208577641725\\
22.7128	52.0243814776344\\
22.9174	47.3396783412641\\
23.1214	45.9321476188022\\
23.354	51.4758563476665\\
23.5332	52.9303525828774\\
23.7358	57.0037580135777\\
23.938	54.0697469703034\\
24.1396	54.3531454058103\\
24.3472	56.563390953125\\
24.55	58.7754475317444\\
24.757	59.3643292755079\\
24.9636	58.9629356224101\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.121582365387667\\
0.205200000000001	0.131018787280311\\
0.408999999999999	0.140199503308565\\
0.609400000000001	1.55153324222641\\
0.811600000000002	7.19973738673639\\
1.0124	3.8833455186583\\
1.2172	1.41939185244411\\
1.4172	1.05889984822619\\
1.6188	0.867896087085342\\
1.82	5.7482915510995\\
2.02	8.68046725018667\\
2.22	12.9796300204077\\
2.42	17.1505862453447\\
2.6226	23.9536226420383\\
2.8236	22.9602481703274\\
3.0256	19.3874535993533\\
3.24	21.5656206898516\\
3.442	17.9426562287274\\
3.6416	15.3617383081763\\
3.8444	12.5772825069118\\
4.0444	8.88897137900665\\
4.2556	10.3557786051708\\
4.4608	13.6657239613957\\
4.6612	17.7604792125137\\
4.8608	21.6615158351271\\
5.0608	24.3059137576068\\
5.261	24.9244243821273\\
5.4646	23.0947746649705\\
5.67	12.3388796310664\\
5.87	7.19812944181916\\
6.0718	7.77963189608863\\
6.2708	6.85132954456571\\
6.4708	11.4484229107328\\
6.6708	11.8557459869018\\
6.8826	14.0095658168348\\
7.094	21.2233408313849\\
7.2958	23.6260919011321\\
7.4948	24.567911197176\\
7.6968	23.9448143189627\\
7.8944	21.944623351056\\
8.0948	16.0770603750752\\
8.295	20.6167392831517\\
8.495	16.9065345739062\\
8.695	17.5712435452044\\
8.9006	16.1103169660784\\
9.1038	19.7426841465983\\
9.3076	23.0648758591291\\
9.5078	26.9851889308939\\
9.7082	30.0932293945309\\
9.9086	32.3024667548625\\
10.109	32.3349610900992\\
10.3114	44.4222370152868\\
10.5106	25.4431858546663\\
10.7166	15.9204447797052\\
10.9176	18.738358158278\\
11.1176	23.8023362664458\\
11.3194	23.8970631232852\\
11.5184	26.1418901340597\\
11.72	28.1699897454862\\
11.9218	28.2734871637164\\
12.1218	36.7562575423836\\
12.3218	40.0709493500348\\
12.5218	38.247588722985\\
12.7302	35.4532591314951\\
12.9228	32.3040405715259\\
13.1228	31.3862210760818\\
13.324	26.0641167646273\\
13.524	31.0500948900018\\
13.7242	32.6305244262666\\
13.9246	27.807734833201\\
14.1246	37.6213686382548\\
14.3278	39.2684745553839\\
14.5302	42.2130003001854\\
14.7324	43.6267873395497\\
14.9312	44.1020367572145\\
15.1316	42.7283850794071\\
15.3402	40.3261715334062\\
15.5416	24.2982224242717\\
15.7438	33.4587789706886\\
15.9452	39.7732453241846\\
16.1452	38.3047801668383\\
16.3452	42.7896075084043\\
16.5472	45.1518742390215\\
16.7472	47.6204191053084\\
16.9472	49.9936017957423\\
17.1472	51.5390686715338\\
17.3472	59.7432826815611\\
17.5494	57.0600034658712\\
17.7518	49.4347695148073\\
17.9562	44.3110718583039\\
18.1606	40.7582608219688\\
18.3626	37.6462286228747\\
18.563	43.3499988345688\\
18.763	43.2373711717053\\
18.9632	40.2168457513816\\
19.1632	49.1397274238744\\
19.3634	46.5718435599347\\
19.5634	51.5325599064558\\
19.7634	52.5631576363435\\
19.9634	52.5033980195147\\
20.1636	49.6742425767767\\
20.3636	46.70916959223\\
20.5684	43.6461167975935\\
20.7696	46.0564904737052\\
20.9696	45.1753808490193\\
21.1718	49.6740059486528\\
21.373	56.3669622937448\\
21.5766	63.4524928851792\\
21.7804	58.7383186207251\\
21.9836	62.658496569992\\
22.185	65.1871587171042\\
22.385	72.3443757523657\\
22.585	69.3677111112657\\
22.7864	61.5593263618579\\
22.9866	51.995268225939\\
23.1948	65.8770660937048\\
23.4026	63.7224428827295\\
23.6028	66.1736466421833\\
23.8028	60.3497958991621\\
24.0034	66.8620033873361\\
24.203	72.5184599863088\\
24.403	75.7690347681551\\
24.603	78.602108493546\\
24.803	78.3241912073979\\
25.003	76.990254878745\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.109381568098911\\
0.225200000000001	-0.112860934450055\\
0.4316	-0.134020812874724\\
0.631600000000002	6.021019400694\\
0.8322	-2.96484845046433\\
1.0316	-16.5012222236057\\
1.2342	-22.3382578534946\\
1.4358	-17.7198555839269\\
1.6378	-3.9425971497119\\
1.8378	2.23024712514086\\
2.038	10.6915936308458\\
2.238	19.2569279602031\\
2.4382	22.9909771394144\\
2.6382	24.4437144155359\\
2.8382	27.2870712398166\\
3.0396	1.62921620144709\\
3.2396	9.00534719660362\\
3.4396	7.01164366094883\\
3.6396	1.38427907656217\\
3.8428	-2.62385797038303\\
4.0508	4.03842048461496\\
4.2524	13.7897207022573\\
4.4524	28.2802615975702\\
4.653	39.0637161264552\\
4.8536	44.2430656518338\\
5.0588	42.1136053250203\\
5.2612	38.492331353391\\
5.4612	28.8594506561472\\
5.6612	29.0363200957871\\
5.8616	28.0999176836082\\
6.067	6.3177804256369\\
6.263	12.4052938840765\\
6.464	21.2658207251061\\
6.6662	40.2334640747088\\
6.8662	42.9187711038095\\
7.0668	49.2713260076432\\
7.267	56.8682774960164\\
7.467	56.1476287528211\\
7.675	56.3266197985258\\
7.8778	59.5044734441101\\
8.0814	40.8676912211483\\
8.2814	29.5469573555129\\
8.4814	37.7159058424951\\
8.685	37.6878466443413\\
8.89	44.2117530254525\\
9.0956	57.8361659115675\\
9.2978	63.5251869489737\\
9.4978	72.1817151374991\\
9.699	73.6693309390856\\
9.899	71.9288328384476\\
10.099	72.2170940055431\\
10.3214	65.6400798326641\\
10.502	68.7004582208249\\
10.702	72.8825301068417\\
10.902	64.9794787844413\\
11.1022	59.2531810041261\\
11.3056	68.1590407349447\\
11.511	86.2011762672906\\
11.7194	84.9928913055268\\
11.9216	90.7120049565878\\
12.1216	93.2792331991091\\
12.3216	93.3258730161202\\
12.5216	90.1629296561538\\
12.7216	98.7316602364473\\
12.9216	85.5741388190729\\
13.122	73.3184497581784\\
13.325	77.640931621762\\
13.5234	89.0539595905732\\
13.7238	93.7346404518868\\
13.925	95.3592653613115\\
14.125	106.291304032883\\
14.325	111.024250168203\\
14.525	117.787154051675\\
14.725	119.461209970736\\
14.9258	111.212788097762\\
15.1378	101.482306492287\\
15.3418	98.6751878936936\\
15.5566	109.002445172034\\
15.75	98.971212899864\\
15.95	86.2441601043328\\
16.162	101.63305522882\\
16.3752	101.938730199222\\
16.5752	111.788316069867\\
16.776	118.849015536965\\
16.976	120.812183574627\\
17.1776	118.618344865327\\
17.3784	126.835603489027\\
17.5776	122.98163403518\\
17.7776	109.634295693033\\
17.979	106.795208653825\\
18.1802	111.930544703617\\
18.3802	113.554989585808\\
18.5802	119.641136086466\\
18.7802	120.938398767994\\
18.9908	106.155230677412\\
19.2006	131.219471856904\\
19.4012	132.816289130769\\
19.6012	130.080401459006\\
19.8012	125.857591774478\\
20.0012	122.050296044723\\
20.2016	117.000315546352\\
20.4016	112.092488018973\\
20.6146	118.726581766845\\
20.814	119.824362481789\\
21.014	127.228689978188\\
21.2148	135.75487780167\\
21.4148	131.460322505526\\
21.6182	138.99427401457\\
21.815	143.513079638679\\
22.015	140.651821146591\\
22.215	135.210560515976\\
22.4156	138.787225013347\\
22.6314	120.285684581078\\
22.8406	114.093081868249\\
23.0544	132.126115942362\\
23.2544	137.515396381681\\
23.4544	133.051439383408\\
23.6612	137.552597001814\\
23.8778	150.475450119005\\
24.078	158.660560766158\\
24.278	148.021876624969\\
24.478	145.399015940995\\
24.678	140.201153800434\\
24.878	134.02717421285\\
25.0782	133.550291416305\\
};
\end{axis}

\begin{axis}[%
width=7.250in,
height=1.400in,
at={(1.213in,0.200in)},
scale only axis,
xmin=0,
xmax=25,
xtick={0, 5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black},yshift=-3pt},
xlabel={\Huge Time, $t(s)$},
ymin=-130,
ymax=130,
ytick={-100, 0, 100},
ylabel style={font=\color{white!15!black}},
%ylabel={\LARGE $Y$ (mm)},
axis background/.style={fill=white},
every tick label/.append style={font=\LARGE},
xticklabel style={yshift=-4pt},
yticklabel style={xshift=-3pt},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.02861872190529\\
0.203599999999998	1.31738691442676\\
0.403600000000001	4.78327129786823\\
0.611999999999998	6.59367297902004\\
0.815200000000001	-6.20772310383092\\
1.016	-7.35294265365928\\
1.216	-12.2033438842811\\
1.4308	-14.7927250114688\\
1.6334	-28.1818923437869\\
1.8364	-25.3691643526937\\
2.0376	-19.7439761431555\\
2.239	-14.2265709127307\\
2.4404	-9.54081770102755\\
2.6406	-2.47170724004465\\
2.8404	-10.2333161613456\\
3.04	-12.5786611094737\\
3.2426	-3.54311981682782\\
3.444	-13.7807307083367\\
3.6464	-28.9512620796095\\
3.8458	-44.8346397558286\\
4.0468	-36.8714164522655\\
4.2496	-36.2845636255027\\
4.4496	-29.3993870451859\\
4.651	-23.1362900736847\\
4.851	-31.4508404778026\\
5.0516	-17.4615301505193\\
5.2572	-6.95349215386436\\
5.4584	-11.2755226429268\\
5.6584	-5.96212352531379\\
5.8584	-20.6995890037259\\
6.0644	-26.3149391660672\\
6.2786	-16.0086872019113\\
6.467	-25.0045281028783\\
6.667	-22.0751908542508\\
6.867	-15.5439827856143\\
7.067	-4.49396170070633\\
7.2686	1.36402801987064\\
7.4686	6.40442233028431\\
7.6686	10.1531141460493\\
7.8686	3.84384401508771\\
8.072	-1.42457125901786\\
8.2808	-0.517006574995857\\
8.4808	-14.297597969007\\
8.6808	-23.5105958800146\\
8.8826	-25.1195382823416\\
9.088	-20.06780622938\\
9.2892	-15.1395635212424\\
9.4892	-6.18161491039003\\
9.6892	2.61272030448188\\
9.8908	10.2414257313659\\
10.0908	9.32703057301039\\
10.291	16.3687877076508\\
10.5034	5.80320964825888\\
10.7038	6.34387913748104\\
10.9038	-3.91235610508693\\
11.1052	-8.57210787085998\\
11.3112	-3.71650496457297\\
11.5112	-0.380678008666216\\
11.7112	4.45823872377628\\
11.9148	15.2259328863923\\
12.1214	24.2469786519209\\
12.3194	30.0125013060733\\
12.5194	34.0187949720625\\
12.7256	35.872775990413\\
12.928	22.7365363144613\\
13.1284	20.9804480409717\\
13.3338	14.0101671288895\\
13.5338	7.61563247022813\\
13.7338	5.2703149863448\\
13.9338	17.1233226976099\\
14.1342	22.7765405561146\\
14.3342	30.4403391426311\\
14.5342	40.5644953110657\\
14.7342	54.028200284074\\
14.9342	54.0509322217734\\
15.1342	54.9885906329811\\
15.335	46.4102583387442\\
15.5352	45.5577556906645\\
15.7398	35.9492313093486\\
15.9378	30.0322585010612\\
16.1392	21.5083665207437\\
16.3392	37.6600530803097\\
16.542	38.6100683254564\\
16.7546	45.2025063715771\\
16.955	56.4053661232923\\
17.155	64.0329781273594\\
17.357	67.8912421643421\\
17.557	70.6268373836667\\
17.757	70.5475914619281\\
17.9576	58.4033469555675\\
18.157	45.0510852645898\\
18.361	41.6483911810058\\
18.5614	34.1693881409249\\
18.7624	39.7265747669728\\
18.9628	49.5814607763626\\
19.1628	53.0429742434408\\
19.3634	61.8393427348083\\
19.5642	72.9821715012226\\
19.7642	79.601554050662\\
19.9642	87.4824131842094\\
20.1652	84.3495258648437\\
20.3794	69.781622416788\\
20.5734	75.9581497513333\\
20.7748	69.5362630326939\\
20.9754	64.6401453133515\\
21.1748	61.684385013123\\
21.3752	62.1463680852135\\
21.5752	77.7002817963312\\
21.7752	86.7396219641726\\
21.9792	95.5437215268481\\
22.1752	101.247307693688\\
22.3752	101.216421510024\\
22.5794	98.9442916469848\\
22.78	95.9094220221751\\
22.9904	102.699268081066\\
23.1902	92.0132907074604\\
23.3956	86.9435676870176\\
23.5952	83.3838669745718\\
23.8006	89.9909459463546\\
24.0138	105.272644032728\\
24.2154	109.211824534942\\
24.4228	125.055176777199\\
24.6228	130.022249831022\\
24.826	124.740369005125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.706380148407404\\
0.211000000000002	0.723259177386927\\
0.429200000000002	1.04560421264344\\
0.614800000000002	10.2996153672091\\
0.817	11.4833068825814\\
1.017	4.12817562455167\\
1.217	-1.30175705841208\\
1.4172	-11.6175045193208\\
1.6182	-17.841523206042\\
1.8186	-20.9672270354845\\
2.0202	-23.5942033949681\\
2.2202	-22.0732060956612\\
2.4222	-22.4901342058149\\
2.6236	-18.1226131859553\\
2.8238	-7.8580909706844\\
3.0252	-4.43926678916823\\
3.2384	-8.75300746429406\\
3.4416	-8.71392832033637\\
3.6422	-11.9478484766528\\
3.8442	-11.9651126466995\\
4.0442	-18.5698755174574\\
4.2442	-19.1019395806563\\
4.4452	-22.5937046501435\\
4.6482	-21.1849226446386\\
4.8536	-16.2216729826826\\
5.0536	-11.1687217107666\\
5.2536	-6.98741928951068\\
5.4536	-8.22615130613858\\
5.6536	1.16213364572773\\
5.8548	0.167814772612652\\
6.0562	-2.84763314666781\\
6.2534	-10.6920885435543\\
6.4648	-17.5309578297896\\
6.6642	-26.2108901325156\\
6.866	-23.1812883675753\\
7.0772	-25.4605064923533\\
7.2802	-21.3072481160142\\
7.4802	-12.6423069392768\\
7.6808	-7.384449001663\\
7.8808	-3.98185312723126\\
8.0828	-8.95470337967467\\
8.2832	-12.5033986670727\\
8.4832	-9.16873406654998\\
8.6844	-0.773683743695357\\
8.8846	-13.9181545508882\\
9.0864	-17.6298142539899\\
9.2864	-12.6444306161725\\
9.4864	-14.3263564016722\\
9.6926	-11.7004774114052\\
9.9054	-7.40618345591352\\
10.1054	-3.61989957041739\\
10.3054	-3.75549983023854\\
10.506	6.33897659029492\\
10.7096	9.17782199702144\\
10.9214	9.81238798204794\\
11.1214	3.18280075006749\\
11.322	-1.25456176154099\\
11.522	-4.49191043825948\\
11.7242	-9.3357922377583\\
11.9244	-9.05446780286596\\
12.1244	-7.08744365400571\\
12.3268	-0.325199326842417\\
12.527	5.11302849238029\\
12.727	8.69315839741546\\
12.9272	10.336809709606\\
13.1272	6.17740457480436\\
13.327	8.66536094409053\\
13.5272	5.34014396006357\\
13.7272	4.72061980887428\\
13.927	-2.67221950596791\\
14.1274	-6.3192939488854\\
14.328	-5.15048696061535\\
14.5384	-4.69908555166521\\
14.7394	-0.24415939949352\\
14.9448	5.02283322089638\\
15.1518	8.60901931912078\\
15.3476	8.16487598198417\\
15.5476	18.102340904123\\
15.7482	10.4421669435719\\
15.9486	8.51526802629709\\
16.1486	5.52249416414707\\
16.35	-1.8437338089406\\
16.5494	1.36665783174733\\
16.7608	-2.73474445263028\\
16.9618	-3.08201157586236\\
17.1642	0.886412127334475\\
17.3668	6.99190669513039\\
17.5668	11.7806888705794\\
17.7668	15.852391991637\\
17.9682	16.6019710339192\\
18.1714	9.84820160538257\\
18.3722	6.41798530461801\\
18.5768	8.0670812679443\\
18.7842	2.15263367685097\\
18.9848	-4.03764830264947\\
19.185	-6.6071128663241\\
19.3848	-5.01819759867983\\
19.5852	-3.07472145736016\\
19.7862	2.11480685851567\\
19.986	6.94435893539718\\
20.186	8.99214591270264\\
20.3864	9.31014902125887\\
20.5864	12.0427609492472\\
20.7988	7.6121060222174\\
21.0024	5.19846805860579\\
21.2044	2.17657797395937\\
21.4162	1.51762873222455\\
21.6178	-5.54717741459904\\
21.8306	-2.97446775271005\\
22.0318	-1.4382954608771\\
22.2318	3.89503495549425\\
22.4318	8.48194676199304\\
22.6318	12.4967111294573\\
22.8322	14.805407501133\\
23.0394	13.5510084714872\\
23.2424	13.4220832284788\\
23.453	12.7641885339268\\
23.6562	8.47972617747661\\
23.8562	6.13934609926281\\
24.0562	0.573704872552478\\
24.2574	-1.30940413249209\\
24.4586	0.910094397471357\\
24.6596	4.49128769056\\
24.8596	10.5941252561909\\
25.0634	15.3658103570764\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.472412928050828\\
0.205400000000001	0.49539935195527\\
0.407	0.530758135431148\\
0.607000000000003	3.04987473486593\\
0.807000000000002	-0.87826629963273\\
1.0076	-0.129700065637064\\
1.2076	-4.31145470689157\\
1.4142	-5.54344152289179\\
1.6198	-6.13948499688175\\
1.825	-5.79414337350055\\
2.025	-8.72123311127037\\
2.225	-8.73969847263232\\
2.426	-7.50046852246986\\
2.6258	-5.57891897424095\\
2.8258	-3.94396068035845\\
3.0258	2.52970935093682\\
3.2258	0.231357407385492\\
3.4266	4.77789911743798\\
3.6282	2.23572112321214\\
3.8282	-4.76015540073605\\
4.0296	-3.57679105930492\\
4.2296	1.62512126939206\\
4.4296	-0.664662597959952\\
4.6296	-3.53194651304134\\
4.8296	-3.29293866816208\\
5.0296	-5.66549255571926\\
5.2372	-3.69019372248392\\
5.4524	5.19537653310959\\
5.658	3.74244073085685\\
5.8686	6.49890988624583\\
6.0652	4.85354106755354\\
6.2652	6.89167119227001\\
6.4652	1.15665626639602\\
6.6664	1.1737034645677\\
6.868	0.284070943848366\\
7.0676	-3.06053328513365\\
7.2678	-2.95913722879187\\
7.4678	-0.772606293550005\\
7.6678	0.50948158240792\\
7.8678	1.66203200647254\\
8.0678	7.7247254066674\\
8.2686	7.72094098982952\\
8.4688	9.49749753031955\\
8.6984	3.23806517757123\\
8.9212	0.770655935491305\\
9.131	1.35074112056648\\
9.3324	0.444627042677095\\
9.532	-2.41018419403331\\
9.732	-3.32252323926199\\
9.932	-1.53174536604125\\
10.132	0.296422927103954\\
10.3334	1.3452253826418\\
10.5326	12.9700422780347\\
10.734	11.9664742523595\\
10.934	14.2690785215863\\
11.1354	10.9626386223097\\
11.3356	4.16861364201561\\
11.54	2.21763561901442\\
11.7418	5.20788106060148\\
11.9418	3.15892289128678\\
12.1418	1.70490271149917\\
12.342	-6.87404438769075\\
12.5452	0.0255881985421207\\
12.7444	2.63888762166181\\
12.9444	13.0929187174463\\
13.1444	16.1366494397115\\
13.3444	16.1121599087838\\
13.5444	12.9828513144106\\
13.7444	9.67536565960915\\
13.9462	7.72052540410678\\
14.1462	10.7590339151945\\
14.3462	8.54575170811278\\
14.5462	5.35299845283939\\
14.7462	5.50667130817038\\
14.9462	7.33125138466609\\
15.1462	9.26720895528141\\
15.3462	10.4590397779774\\
15.5462	17.2323914370073\\
15.7462	15.916933576815\\
15.9462	16.489491158801\\
16.1458	15.1651470153632\\
16.3542	12.5421327654835\\
16.5634	12.8388825284071\\
16.767	14.9226953995206\\
16.967	12.8640743225573\\
17.167	11.8545577516705\\
17.367	11.9849124940415\\
17.567	14.0820467990373\\
17.767	12.658282994475\\
17.967	16.605587244589\\
18.167	25.765592074229\\
18.3686	24.6570433947356\\
18.5692	22.6629290989357\\
18.7692	17.6044763909848\\
18.9692	16.0658670384603\\
19.1692	16.1691902133241\\
19.3692	15.5880156926923\\
19.5692	11.9869472897367\\
19.7762	11.2291084482819\\
19.9826	14.6595779291351\\
20.1856	16.0677080962184\\
20.3844	17.4161964178761\\
20.584	17.6565692714191\\
20.7844	21.0127581557236\\
20.985	20.4097074316748\\
21.185	20.8488356370806\\
21.3852	18.389235413218\\
21.5852	14.9544620314092\\
21.7852	12.0504983747469\\
21.9852	10.3782176740704\\
22.1852	10.3689201663288\\
22.3858	10.8542904093154\\
22.5858	12.9581055451796\\
22.786	14.6197962848788\\
22.9868	25.3450152107859\\
23.1868	28.5299647108889\\
23.3868	29.2075150102438\\
23.5868	27.8943462690909\\
23.7908	23.0032886606191\\
23.998	24.7544231365438\\
24.2012	24.4264366794061\\
24.4012	23.2961428932415\\
24.6012	20.3095353144175\\
24.8012	18.9451130620564\\
25.0012	21.6017539186639\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.191729010541855\\
0.233000000000001	-0.198392935308827\\
0.435199999999998	0.802854908899333\\
0.635199999999998	-1.43313213448599\\
0.837799999999998	-1.65062329796911\\
1.045	0.740118411127034\\
1.2462	4.39416367739471\\
1.4464	6.24548366277349\\
1.6464	6.33993843575155\\
1.8474	8.61130781823274\\
2.048	10.4045663441786\\
2.2508	9.22775941246976\\
2.4538	7.45304094332034\\
2.6596	5.71406670577939\\
2.8614	7.79736992325244\\
3.0638	-6.92242439897935\\
3.2638	-5.08130678504593\\
3.4716	-1.66298427932867\\
3.6804	3.8990180055035\\
3.8894	7.57830662687596\\
4.0894	1.03254966282493\\
4.2894	4.2023470689045\\
4.4904	8.15950549344469\\
4.691	8.29591061883845\\
4.8918	5.52205371122124\\
5.1012	3.3136944505973\\
5.3022	2.16118692406594\\
5.5042	3.5338491228876\\
5.7042	2.85615966934699\\
5.9054	-0.0762055540633552\\
6.1054	3.12940298559473\\
6.3114	10.2204312660574\\
6.5076	10.8720428886481\\
6.709	8.83702928525975\\
6.909	11.0205300824475\\
7.1112	11.3923897470458\\
7.3176	10.5629020757498\\
7.524	12.0508762112478\\
7.7384	9.049578719014\\
7.9266	2.91029429983656\\
8.1276	2.11869812304283\\
8.3286	-0.550543723805906\\
8.5306	4.41678857398695\\
8.7306	8.42570589807761\\
8.933	10.5434122556352\\
9.133	9.47159219748524\\
9.3342	11.9789275049154\\
9.5348	13.94821489574\\
9.7348	12.7911058819334\\
9.9408	10.6884106676114\\
10.1408	9.14752960125615\\
10.3456	7.96620794368686\\
10.566	-4.82249462060531\\
10.7806	-7.13927974679148\\
10.9834	-5.40117620991659\\
11.1874	0.0722013078940151\\
11.4022	-0.182445480362262\\
11.6106	0.283970629792079\\
11.8286	1.75091850573843\\
12.0338	4.34923472754581\\
12.2396	3.36625929765479\\
12.4504	1.46290063289849\\
12.6478	1.8340883453666\\
12.8478	-2.67008039418717\\
13.053	-7.87503579681432\\
13.2554	-9.33470927894193\\
13.4556	-9.1190336140544\\
13.6618	-3.5369101554193\\
13.8726	-2.52146026177474\\
14.092	-9.00218317741811\\
14.305	-7.73095822294729\\
14.5238	-4.24331836404644\\
14.7266	-3.55146846349241\\
14.9324	-2.36246389845003\\
15.1336	-4.57025923097743\\
15.3452	-10.9613517505899\\
15.5458	-23.0462947299001\\
15.7502	-21.0707527705423\\
15.9564	-24.9452689611945\\
16.1594	-23.7005225230547\\
16.3582	-25.1870606653322\\
16.5606	-20.6349755414762\\
16.7618	-20.9292577400107\\
16.9622	-18.5952459095975\\
17.1622	-18.5173433721733\\
17.366	-19.7559821961648\\
17.564	-21.4070933526528\\
17.7648	-22.8829999376423\\
17.9698	-37.3889034062251\\
18.1802	-33.5330038443524\\
18.3852	-34.3639061347424\\
18.591	-30.2764567629753\\
18.797	-26.5345097018532\\
19.0008	-26.8103598504514\\
19.203	-26.1036571479338\\
19.4086	-23.3405117602297\\
19.6086	-22.9907547081856\\
19.8086	-24.6468827696627\\
20.0196	-26.1964196884716\\
20.2202	-27.7481737998904\\
20.425	-37.0857730664424\\
20.6258	-34.4803662581402\\
20.8368	-40.5954454184531\\
21.051	-36.5200681500853\\
21.2794	-32.4047574351064\\
21.503	-30.3963494214116\\
21.7064	-31.5282223216705\\
21.908	-29.4686239109416\\
22.1084	-29.0609403217148\\
22.3084	-29.7467163801093\\
22.51	-31.9781840630261\\
22.7128	-33.5357305544083\\
22.9174	-40.9927905279579\\
23.1214	-46.9345421313797\\
23.354	-42.9918934342476\\
23.5332	-41.7890271918977\\
23.7358	-38.3056218030201\\
23.938	-34.4351746708882\\
24.1396	-33.5109438526169\\
24.3472	-31.6260427077178\\
24.55	-29.9182790848934\\
24.757	-30.908202611186\\
24.9636	-32.8150124013537\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.355676169761023\\
0.205200000000001	-0.375721957302747\\
0.408999999999999	-0.395285007380372\\
0.609400000000001	-3.59577867694121\\
0.811600000000002	-14.5028239720359\\
1.0124	-18.8767051366418\\
1.2172	-13.8084227162478\\
1.4172	1.54304591383446\\
1.6188	7.00315591883614\\
1.82	0.0954860354052023\\
2.02	3.25994934027251\\
2.22	1.99045331535732\\
2.42	-2.36089248325858\\
2.6226	0.0996520625200856\\
2.8236	-5.77950288383152\\
3.0256	-16.0998298457943\\
3.24	-14.5850274498349\\
3.442	-8.43375632019314\\
3.6416	-6.91589065537477\\
3.8444	-4.83987154161827\\
4.0444	-4.77852408102541\\
4.2556	-4.09649300248712\\
4.4608	-1.58063023776388\\
4.6612	-3.41197859211454\\
4.8608	-8.22369715610952\\
5.0608	-13.5471122764679\\
5.261	-18.051880375488\\
5.4646	-21.5858054157044\\
5.67	-26.7735623048654\\
5.87	-30.8808965526083\\
6.0718	-26.0421466535948\\
6.2708	-17.714228880965\\
6.4708	-10.5102090945238\\
6.6708	-6.25879544663285\\
6.8826	-9.53416130657394\\
7.094	-5.68753863154615\\
7.2958	-11.1819216448071\\
7.4948	-18.5425431854394\\
7.6968	-23.6615571779654\\
7.8944	-27.1682534812258\\
8.0948	-30.9481823148304\\
8.295	-33.9950341143349\\
8.495	-37.7808864864849\\
8.695	-32.4211157238912\\
8.9006	-26.6768353229682\\
9.1038	-22.2191226820927\\
9.3076	-26.6926331631163\\
9.5078	-25.1931539552186\\
9.7082	-27.722941607706\\
9.9086	-31.3626435234927\\
10.109	-36.3556045884144\\
10.3114	-19.567174981113\\
10.5106	-42.5710573787733\\
10.7166	-54.7727907406736\\
10.9176	-47.9627755032246\\
11.1176	-43.8652280200575\\
11.3194	-37.3150372680655\\
11.5184	-37.5995327236935\\
11.72	-25.7570063822116\\
11.9218	-27.2030745787668\\
12.1218	-27.2659535182075\\
12.3218	-30.2264896933997\\
12.5218	-38.0603582545383\\
12.7302	-43.0564478230454\\
12.9228	-46.4074991348661\\
13.1228	-41.4403473133514\\
13.324	-44.584606684651\\
13.524	-44.4531004964474\\
13.7242	-41.3317208055286\\
13.9246	-38.149806451924\\
14.1246	-35.8343966286798\\
14.3278	-36.353945992081\\
14.5302	-37.2933010751786\\
14.7324	-41.4928988384257\\
14.9312	-46.2706163944325\\
15.1316	-51.0142953953667\\
15.3402	-54.8918744110178\\
15.5416	-64.7703475867631\\
15.7438	-55.7368933661168\\
15.9452	-53.5510338454827\\
16.1452	-48.7771094952634\\
16.3452	-42.0697251358011\\
16.5472	-42.2819767285257\\
16.7472	-34.4379303446871\\
16.9472	-34.5367532643809\\
17.1472	-37.9448419520003\\
17.3472	-42.2344043391903\\
17.5494	-46.8120960031865\\
17.7518	-53.5356231334882\\
17.9562	-56.2967580954726\\
18.1606	-52.2660754838275\\
18.3626	-52.0722414341058\\
18.563	-50.1592922287822\\
18.763	-48.2610618370135\\
18.9632	-46.6355636588708\\
19.1632	-44.5098525663291\\
19.3634	-48.326726077409\\
19.5634	-49.1924835181697\\
19.7634	-53.8443596874812\\
19.9634	-58.4131438090535\\
20.1636	-62.0855631166706\\
20.3636	-63.9279211626793\\
20.5684	-63.9608279217419\\
20.7696	-65.2888215194842\\
20.9696	-64.1617696011556\\
21.1718	-59.9256773983543\\
21.373	-52.5954968983716\\
21.5766	-48.4523112667563\\
21.7804	-51.1814046237941\\
21.9836	-51.3179896475014\\
22.185	-54.408447997469\\
22.385	-59.5995903559666\\
22.585	-62.9012189053542\\
22.7864	-66.9240539954651\\
22.9866	-67.6972248953272\\
23.1948	-64.5278766797048\\
23.4026	-65.2046035650723\\
23.6028	-62.7047138389714\\
23.8028	-57.5483108010084\\
24.0034	-56.9158971577141\\
24.203	-53.2132229508266\\
24.403	-52.7129419565185\\
24.603	-55.642950498883\\
24.803	-61.2431100994553\\
25.003	-66.5053751984974\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.1129645644085\\
0.225200000000001	-1.16130655787533\\
0.4316	-1.7431631887853\\
0.631600000000002	7.83085262282271\\
0.8322	4.70859663930832\\
1.0316	2.32464506403253\\
1.2342	11.0583808602751\\
1.4358	22.5304030685387\\
1.6378	31.9006639762695\\
1.8378	29.7276306250582\\
2.038	25.9094167397712\\
2.238	21.8134952573441\\
2.4382	16.3766811343956\\
2.6382	9.06489966032799\\
2.8382	10.3662047990143\\
3.0396	-9.21286984682671\\
3.2396	0.461480402612233\\
3.4396	4.20664000230399\\
3.6396	20.2751755034072\\
3.8428	25.7348201087682\\
4.0508	24.6119332133017\\
4.2524	31.1873830967114\\
4.4524	32.3264345400653\\
4.653	28.8267639640458\\
4.8536	19.5299073191873\\
5.0588	10.6697202297332\\
5.2612	5.30074264664375\\
5.4612	4.38286938133216\\
5.6612	21.2820390283329\\
5.8616	18.0046337127525\\
6.067	7.97711261505938\\
6.263	27.5752687532474\\
6.464	31.9667557063365\\
6.6662	32.1304478035865\\
6.8662	28.1904451920987\\
7.0668	20.0237613385697\\
7.267	13.083466645826\\
7.467	5.3581645577954\\
7.675	2.10883227717116\\
7.8778	4.67927787117424\\
8.0814	5.89952417545368\\
8.2814	2.40942869423917\\
8.4814	13.0214413020463\\
8.685	19.8487946459155\\
8.89	23.3172421135841\\
9.0956	11.3952897132245\\
9.2978	14.2172386467616\\
9.4978	9.00488972973391\\
9.699	-2.66571120040259\\
9.899	-11.2413639635057\\
10.099	-14.6889924391881\\
10.3214	-18.9574199690439\\
10.502	-11.7173367762142\\
10.702	-7.42491300892302\\
10.902	-5.26640447882755\\
11.1022	6.38344289305929\\
11.3056	16.9154387361194\\
11.511	15.6770308782643\\
11.7194	10.1354712656175\\
11.9216	5.76070874981864\\
12.1216	-4.98300031071338\\
12.3216	-14.123584732095\\
12.5216	-20.9832828672136\\
12.7216	-24.1961209307973\\
12.9216	-25.4221949036327\\
13.122	-19.8653466491353\\
13.325	-15.7044021228687\\
13.5234	-7.02411520105091\\
13.7238	2.28226208067338\\
13.925	1.14996786373865\\
14.125	-3.01550320784451\\
14.325	-10.9149723980112\\
14.525	-24.4802407821315\\
14.725	-33.8041351988989\\
14.9258	-40.7994480582728\\
15.1378	-43.3332118660118\\
15.3418	-45.1249535116185\\
15.5566	-37.9552578613519\\
15.75	-31.1367068649025\\
15.95	-17.3112204213256\\
16.162	-13.5350388525293\\
16.3752	-9.33169433831273\\
16.5752	-16.899846304237\\
16.776	-20.5167054427948\\
16.976	-27.8936029033944\\
17.1776	-39.2263128553198\\
17.3784	-54.2489560282812\\
17.5776	-55.9190517874789\\
17.7776	-56.4814380519598\\
17.979	-48.1684360577505\\
18.1802	-34.3595898441478\\
18.3802	-28.1680123716541\\
18.5802	-20.0455690006175\\
18.7802	-11.2532655288438\\
18.9908	-11.6589012965635\\
19.2006	-32.0778363147336\\
19.4012	-38.0532692471344\\
19.6012	-48.0318380865785\\
19.8012	-54.8150859157614\\
20.0012	-58.1931842031696\\
20.2016	-61.5725942005318\\
20.4016	-61.8288009991752\\
20.6146	-58.2638538450274\\
20.814	-44.7167441979388\\
21.014	-40.3937571856905\\
21.2148	-32.544574458842\\
21.4148	-31.4628860377811\\
21.6182	-45.647407990914\\
21.815	-51.5605479798134\\
22.015	-59.4443599627058\\
22.215	-70.4156222510937\\
22.4156	-85.5433293982584\\
22.6314	-80.3996664128727\\
22.8406	-78.4096974781958\\
23.0544	-76.4214351591941\\
23.2544	-78.245611466682\\
23.4544	-66.2691379330297\\
23.6612	-62.2666333506442\\
23.8778	-65.9796173279392\\
24.078	-80.3781357652967\\
24.278	-87.3566155738269\\
24.478	-93.8385211831713\\
24.678	-102.625141538221\\
24.878	-116.075492780549\\
25.0782	-115.227336823256\\
};
\end{axis}
\end{tikzpicture}%


==> tip_stepping_matlab_orient.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.80000,0.00000,0.30000}%
\definecolor{mycolor2}{rgb}{0.64000,0.16000,0.30000}%
\definecolor{mycolor3}{rgb}{0.48000,0.32000,0.30000}%
\definecolor{mycolor4}{rgb}{0.32000,0.48000,0.30000}%
\definecolor{mycolor5}{rgb}{0.16000,0.64000,0.30000}%
\definecolor{mycolor6}{rgb}{0.00000,0.80000,0.30000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.250in,
height=1.400in,
at={(1.213in,3.800in)},
scale only axis,
xmin=0,
xmax=25,
xtick={0, 5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black}},
xticklabels={},
ymin=-150,
ymax=150,
ytick={-150, 0, 150},
ylabel style={font=\color{white!15!black}},
ylabel={\Huge $\theta$ (deg)},
axis background/.style={fill=white},
every tick label/.append style={font=\LARGE},
xticklabel style={yshift=-4pt},
yticklabel style={xshift=-3pt},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0894150346579805	0.203689310176158\\
0.215415034657981	1.14487861394109\\
0.343415034657981	2.72307258811971\\
0.469415034657981	4.60327384680877\\
0.595415034657981	6.40352871494583\\
0.723415034657981	7.6718018195853\\
0.849415034657981	7.96864643865223\\
0.977415034657981	7.16911254101164\\
1.10341503465798	5.6002861646975\\
1.22941503465798	3.89431322398827\\
1.34512196710179	2.71032163414741\\
1.47112196710179	1.85498035354189\\
1.59912196710179	0.874602852390516\\
1.72512196710179	-0.676058300342617\\
1.85112196710179	-2.8856771934628\\
1.97912196710179	-5.53633007593131\\
2.10512196710177	-8.13202264085875\\
2.23312196710176	-10.3534474790612\\
2.35912196710175	-11.8512783649391\\
2.48512196710173	-12.5171848274524\\
2.60357763545676	-12.3580396055222\\
2.72957763545675	-11.4431390755183\\
2.85757763545673	-9.90985851069494\\
2.98357763545672	-8.10838157845246\\
3.10957763545671	-6.43567014772656\\
3.23757763545669	-5.35088359059837\\
3.36357763545668	-5.27197265693144\\
3.49157763545666	-6.29002409448105\\
3.61757763545665	-8.02105048208687\\
3.74357763545664	-9.81802910968146\\
3.8603139294366	-11.0453106349883\\
3.98631392943659	-11.9629180001578\\
4.11431392943657	-13.0567989273242\\
4.24031392943656	-14.7329936794747\\
4.36631392943655	-17.0381710913701\\
4.49431392943653	-19.7304774467474\\
4.62031392943652	-22.3103214087639\\
4.7483139294365	-24.4703927793732\\
4.87431392943649	-25.8805454903857\\
4.99936523738353	-26.4456735993955\\
5.11653665319085	-26.2095914382163\\
5.24253665319084	-25.2277314982317\\
5.37053665319083	-23.6515771430535\\
5.49653665319081	-21.8458830233782\\
5.6225366531908	-20.216514896669\\
5.75053665319078	-19.223107734932\\
5.87653665319077	-19.260778923937\\
6.00453665319076	-20.3825591567591\\
6.13053665319074	-22.1564523540599\\
6.25080244278635	-23.8568264014296\\
6.37696625730873	-25.1299748234223\\
6.50296625730872	-26.0356381552731\\
6.63096625730871	-27.1940829923316\\
6.75696625730869	-28.961615454088\\
6.88296625730868	-31.334309958265\\
7.01096625730866	-34.0425790755364\\
7.13696625730865	-36.583205243485\\
7.26496625730864	-38.6604833781386\\
7.39096625730862	-39.9644675671745\\
7.50524155807136	-40.4100794338108\\
7.63324155807135	-40.0792783151601\\
7.75924155807133	-39.0090506374512\\
7.88724155807132	-37.3778790197377\\
8.01324155807131	-35.5691421757701\\
8.13924155807135	-33.9988684161966\\
8.2672415580714	-33.1247850236109\\
8.39324155807144	-33.3090912647983\\
8.51924155807148	-34.5272727281438\\
8.64724155807152	-36.3658087280856\\
8.76416217143563	-37.9830955500414\\
8.89216217143568	-39.2080076647823\\
9.01816217143572	-40.1102791626346\\
9.14416217143576	-41.3083595335294\\
9.2721621714358	-43.1814348016547\\
9.39816217143585	-45.6099106808503\\
9.52616217143589	-48.3255731856855\\
9.65216217143593	-50.8243660469076\\
9.77816217143597	-52.7964007201257\\
9.90616217143602	-54.0271881122974\\
10.0204319280933	-54.3770557056458\\
10.1484319280934	-53.9483296640378\\
10.2744319280934	-52.8007922541138\\
10.4004319280934	-51.153138143013\\
10.5284319280935	-49.3198838081989\\
10.6544319280935	-47.8105902584488\\
10.7824319280936	-47.0503895148351\\
10.9084319280936	-47.3681492499373\\
11.0344319280937	-48.6891615466985\\
11.1624319280937	-50.5531865044462\\
11.2772855896176	-52.1008378982871\\
11.4052855896176	-53.2681824774638\\
11.5312855896177	-54.1747684303939\\
11.6572855896177	-55.4305556059119\\
11.7852855896178	-57.3743283930852\\
11.9112855896178	-59.8467920963983\\
12.0392855896179	-62.5637167178752\\
12.1652855896179	-65.0221577653961\\
12.2912855896179	-66.9240147146527\\
12.419285589618	-68.0669394336581\\
12.5357637050746	-68.3325851814879\\
12.6637637050746	-67.8067008388882\\
12.7897637050747	-66.5842863916258\\
12.9157637050747	-64.8966200641871\\
13.0437637050747	-63.073780767246\\
13.1697637050748	-61.6329461671658\\
13.2977637050748	-60.9924260166777\\
13.4237637050749	-61.4441651923946\\
13.5497637050749	-62.8613789778949\\
13.677763705075	-64.740502801195\\
13.7936224805048	-66.2463812706849\\
13.9216224805048	-67.3490352553513\\
14.0476224805049	-68.2705040543987\\
14.1736224805049	-69.6027682992995\\
14.3016224805049	-71.632769555546\\
14.427622480505	-74.1543972216919\\
14.555622480505	-76.8663674064434\\
14.6816224805051	-79.2693677187749\\
14.8076224805051	-81.0806606285485\\
14.9356224805052	-82.1128105609625\\
15.0502519530257	-82.2777159537796\\
15.1782519530257	-81.6617479164209\\
15.3042519530257	-80.3717092407288\\
15.4302519530258	-78.6511072434712\\
15.5582519530258	-76.8444967045521\\
15.6842519530259	-75.4746558986645\\
15.8122519530259	-74.9511913752962\\
15.9382519530259	-75.528158260685\\
16.0642519530259	-77.0286715454117\\
16.1922519530259	-78.9124903369343\\
16.3071017101475	-80.3517571710243\\
16.4351017101474	-81.4069692950872\\
16.5611017101473	-82.3480482336916\\
16.6871017101473	-83.7463784367964\\
16.8151017101472	-85.8453448303168\\
16.9411017101471	-88.402542331726\\
17.067101710147	-91.0641219851728\\
17.195101710147	-93.4579547755821\\
17.3211017101469	-95.1919963849219\\
17.4491017101468	-96.1316961500378\\
17.5655843679047	-96.2083566135122\\
17.6915843679047	-95.5158913255891\\
17.8195843679046	-94.1410266952114\\
17.9455843679045	-92.3909723112651\\
18.0735843679044	-90.6084238422751\\
18.1995843679044	-89.3202585673006\\
18.3255843679043	-88.9219718164453\\
18.4535843679042	-89.6316152231597\\
18.5795843679042	-91.2116518896494\\
18.7075843679041	-93.0906916369947\\
18.8278564753049	-94.5180520028324\\
18.9538564753049	-95.4994713786073\\
19.0818564753048	-96.4980603202719\\
19.2078564753047	-98.0028276726187\\
19.3358564753047	-100.203720205791\\
19.4618564753046	-102.806906315128\\
19.5878564753045	-105.445339819825\\
19.7158564753044	-107.754397878195\\
19.8418564753044	-109.365540711179\\
19.9698564753043	-110.161423341981\\
20.086446841353	-110.108298717263\\
20.2124468413529	-109.294100692105\\
20.3404468413529	-107.831158816075\\
20.4664468413528	-106.050245151556\\
20.5944468413527	-104.311863270612\\
20.7204468413526	-103.145196733465\\
20.8464468413526	-102.92251048359\\
20.9744468413525	-103.807025023005\\
21.1004468413524	-105.47994202878\\
21.2284468413524	-107.337178954415\\
21.34330350091	-108.621255465406\\
21.4693035009099	-109.569026417674\\
21.5973035009099	-110.610126318415\\
21.7233035009098	-112.196793991554\\
21.8513035009097	-114.469503536839\\
21.9773035009096	-117.099808516399\\
22.1033035009096	-119.713950580245\\
22.2313035009095	-121.954670991303\\
22.3573035009094	-123.471527744461\\
22.4853035009094	-124.159439591612\\
22.6017811735649	-124.011876934726\\
22.7277811735648	-123.111064257967\\
22.8557811735648	-121.588360241555\\
22.9817811735647	-119.791889869712\\
23.1097811735646	-118.094511268054\\
23.2357811735645	-117.024515480395\\
23.3617811735645	-116.93378399795\\
23.4897811735644	-117.941817455027\\
23.6157811735643	-119.671249632204\\
23.7437811735643	-121.502183316916\\
23.8596412539157	-122.725256288734\\
23.9856412539156	-123.647293030704\\
24.1136412539156	-124.741496307359\\
24.2396412539155	-126.415924038453\\
24.3676412539154	-128.759971775598\\
24.4936412539154	-131.412044554368\\
24.6196412539153	-133.993988064494\\
24.7476412539152	-136.157784781262\\
24.8736412539152	-137.572518949849\\
25	-138.14391266975\\
};
%\addlegendentry{\large -120 mm}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0899551530232953	0.137448488279013\\
0.217955153023295	0.781250508298452\\
0.343955153023295	1.83007359860943\\
0.471955153023296	3.15220081410051\\
0.599955153023296	4.5180909375424\\
0.725955153023296	5.67966084729428\\
0.853955153023296	6.48222295960939\\
0.981955153023296	6.80466907220576\\
1.1079551530233	6.66840838979388\\
1.2359551530233	6.16310697942208\\
1.3511616964553	5.50216237036986\\
1.4791616964553	4.58284988448471\\
1.6071616964553	3.38377492611787\\
1.7331616964553	1.89358702442254\\
1.8611616964553	0.130864683056579\\
1.9891616964553	-1.71858026649565\\
2.11516169645529	-3.41681174404106\\
2.24316169645528	-4.81759935732846\\
2.36916169645526	-5.72971936851327\\
2.49716169645525	-6.0947411905756\\
2.61526703541971	-5.91481159521304\\
2.7412670354197	-5.23570578266875\\
2.86926703541968	-4.14815522422056\\
2.99726703541967	-2.83751462132833\\
3.12326703541965	-1.5463555437069\\
3.25126703541964	-0.461067440660704\\
3.37726703541963	0.209882104443521\\
3.50526703541961	0.409914076521506\\
3.6332670354196	0.160159390984142\\
3.75024441560623	-0.374795087226846\\
3.87330400917908	-1.12999517230789\\
4.00130400917907	-2.11250294811175\\
4.12730400917906	-3.35929385051716\\
4.25530400917904	-4.93309244167398\\
4.38130400917903	-6.70357868674267\\
4.50930400917902	-8.55329115671528\\
4.637304009179	-10.2411500400994\\
4.76330400917899	-11.5540057221949\\
4.89130400917897	-12.393477886052\\
5.0094273956235	-12.6585496789727\\
5.13542739562348	-12.3990669264445\\
5.26342739562347	-11.6344179602208\\
5.39142739562346	-10.4950192345789\\
5.51742739562344	-9.18964974345957\\
5.64542739562343	-7.90176233552132\\
5.77142739562341	-6.89035811228089\\
5.8994273956234	-6.28777513060984\\
6.02742739562339	-6.17185092475101\\
6.15342739562337	-6.48279180122703\\
6.26215617785412	-7.01185363283779\\
6.39015617785411	-7.816456509039\\
6.5161561778541	-8.81493606584872\\
6.64415617785408	-10.1210602831323\\
6.77015617785407	-11.7049293393928\\
6.89815617785405	-13.52074709723\\
7.02615617785404	-15.3616980009621\\
7.15215617785403	-16.9895329137156\\
7.28015617785401	-18.267813138848\\
7.408156177854	-19.0346908630428\\
7.52221654731755	-19.2296169389093\\
7.65021654731754	-18.907256010196\\
7.77621654731753	-18.1074644897678\\
7.90421654731751	-16.9401009439282\\
8.03221654731751	-15.6071983503334\\
8.15821654731755	-14.3569589232017\\
8.2862165473176	-13.3695160361564\\
8.41421654731764	-12.8224846360876\\
8.54021654731768	-12.758640862066\\
8.66821654731772	-13.1151685015684\\
8.77193537692222	-13.6408701975383\\
8.89993537692226	-14.4583654905142\\
9.0279353769223	-15.4949264574635\\
9.15393537692235	-16.8069224920313\\
9.28193537692239	-18.4385817922116\\
9.40993537692243	-20.2653318287601\\
9.53593537692247	-22.0702095015402\\
9.66393537692252	-23.6984357833545\\
9.78993537692256	-24.9187119180801\\
9.9179353769226	-25.6428703295107\\
10.0363086835091	-25.7942692626904\\
10.1623086835091	-25.4226260759525\\
10.2903086835092	-24.5664949087119\\
10.4183086835092	-23.3705246523939\\
10.5443086835093	-22.0539388384411\\
10.6723086835093	-20.8037501557565\\
10.8003086835094	-19.8588696588191\\
10.9263086835094	-19.3692285087923\\
11.0543086835094	-19.3519359524655\\
11.1803086835095	-19.7399458128296\\
11.2886399297588	-20.3114438680168\\
11.4166399297588	-21.1520969031329\\
11.5426399297589	-22.2051095703121\\
11.6706399297589	-23.5768623734529\\
11.798639929759	-25.2422470777585\\
11.924639929759	-27.0525095020391\\
12.0526399297591	-28.8717186276886\\
12.1786399297591	-30.436234391084\\
12.3066399297591	-31.6175488333005\\
12.4346399297592	-32.2678800255926\\
12.5486643880066	-32.3540135493947\\
12.6766643880066	-31.9213494395395\\
12.8046643880066	-31.0189182099905\\
12.9306643880067	-29.8169132085359\\
13.0586643880067	-28.4779393581473\\
13.1846643880068	-27.2690844269579\\
13.3126643880068	-26.3630429126225\\
13.4406643880069	-25.9167015464364\\
13.5666643880069	-25.9468556558408\\
13.6946643880069	-26.3779313267903\\
13.8019547253021	-26.9639236207687\\
13.9279547253021	-27.8091561823936\\
14.0559547253022	-28.9059731541559\\
14.1819547253022	-30.2863138926223\\
14.3099547253023	-31.9733887962879\\
14.4379547253023	-33.8194241426666\\
14.5639547253023	-35.5973993564864\\
14.6919547253024	-37.1539201200306\\
14.8199547253024	-38.2844977493123\\
14.9459547253025	-38.8705519415402\\
15.0643274255917	-38.9030522741204\\
15.1923274255917	-38.4068198522222\\
15.3183274255918	-37.4735994899356\\
15.4463274255918	-36.2280249998971\\
15.5723274255919	-34.9106082602611\\
15.7003274255919	-33.7101729060782\\
15.8283274255919	-32.8551778899527\\
15.954327425592	-32.4711457205607\\
16.082327425592	-32.5530629769281\\
16.2103274255919	-33.0260127402826\\
16.3166498635319	-33.626441123262\\
16.4446498635318	-34.5095415642586\\
16.5706498635317	-35.6239423941507\\
16.6986498635316	-37.0647119181841\\
16.8266498635316	-38.7818732667798\\
16.9526498635315	-40.6057613030228\\
17.0806498635314	-42.3918197622378\\
17.2086498635314	-43.9015382460784\\
17.3346498635313	-44.9541570227377\\
17.4626498635312	-45.4786388904923\\
17.5766743217853	-45.4509943351974\\
17.7046743217852	-44.905735112961\\
17.8326743217851	-43.918415343926\\
17.9586743217851	-42.6722591843863\\
18.086674321785	-41.3378699938807\\
18.2146743217849	-40.1669182882469\\
18.3406743217849	-39.369472074224\\
18.4686743217848	-39.030630860013\\
18.5946743217847	-39.1564559829061\\
18.7226743217846	-39.6613087919795\\
18.8299641439661	-40.2824500936637\\
18.955964143966	-41.171436624385\\
19.083964143966	-42.3320796715537\\
19.2119641439659	-43.8051696000952\\
19.3379641439658	-45.5160108662361\\
19.4659641439658	-47.3714952392432\\
19.5919641439657	-49.1123630650485\\
19.7199641439656	-50.5887168915654\\
19.8479641439655	-51.608627320397\\
19.9739641439655	-52.0698289396735\\
20.0923365565887	-51.9852241985202\\
20.2203365565886	-51.3791008773708\\
20.3463365565885	-50.3662438420451\\
20.4743365565884	-49.0811721674041\\
20.6023365565884	-47.7542944508531\\
20.7283365565883	-46.6336337973488\\
20.8563365565882	-45.8745404639151\\
20.9823365565882	-45.5963360995477\\
21.1103365565881	-45.7730414733051\\
21.238336556588	-46.3169211312328\\
21.3446589771311	-46.9490554523542\\
21.472658977131	-47.879214872882\\
21.600658977131	-49.07928707635\\
21.7266589771309	-50.5662875772104\\
21.8546589771308	-52.3283070248567\\
21.9806589771308	-54.1559088185739\\
22.1086589771307	-55.8985655329537\\
22.2366589771306	-57.3233485140338\\
22.3626589771306	-58.2643044810008\\
22.4906589771305	-58.6609143136813\\
22.6066834353863	-58.5153106176745\\
22.7326834353862	-57.8687907482822\\
22.8606834353862	-56.8043764790309\\
22.9866834353861	-55.5242188642128\\
23.114683435386	-54.2058135602383\\
23.2426834353859	-53.0997527007281\\
23.3686834353859	-52.3991633196784\\
23.4966834353858	-52.1674786007996\\
23.6246834353857	-52.3908679504071\\
23.7497332953262	-52.9526766887166\\
23.8579733697984	-53.6089944802529\\
23.9839733697983	-54.5463299822812\\
24.1119733697982	-55.7736148850091\\
24.2399733697981	-57.312900231427\\
24.3659733697981	-59.0646316765022\\
24.493973369798	-60.9193555453308\\
24.6219733697979	-62.6378745554506\\
24.7479733697979	-64.0014585545638\\
24.8759733697978	-64.9059457371524\\
25	-65.2397322964895\\
};
%\addlegendentry{\large -80 mm}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0909343523093266	0.0702334287408873\\
0.218934352309327	0.394213332180716\\
0.346934352309327	0.932328822643852\\
0.472934352309327	1.59823792255414\\
0.600934352309327	2.32350786838786\\
0.728934352309327	3.00278403588745\\
0.856934352309327	3.54891458429675\\
0.982934352309327	3.89196635256243\\
1.11093435230933	4.00449455990966\\
1.23893435230933	3.86746351640955\\
1.35058687771061	3.56685042661324\\
1.47858687771061	3.04569166201503\\
1.60658687771061	2.34285987982169\\
1.73458687771061	1.49272702128365\\
1.86058687771061	0.572205334894535\\
1.98858687771061	-0.366385663696196\\
2.11658687771059	-1.21821817275242\\
2.24258687771058	-1.88976739131282\\
2.37058687771057	-2.33634581167959\\
2.49858687771055	-2.5037514901899\\
2.6147422474028	-2.40560612453248\\
2.74074224740278	-2.0578977437323\\
2.86874224740277	-1.50269110302083\\
2.99674224740275	-0.822109756463984\\
3.12274224740274	-0.119690565989134\\
3.25074224740273	0.532811035692612\\
3.37874224740271	1.03980144349223\\
3.5067422474027	1.33937083838955\\
3.63274224740268	1.3987240772726\\
3.75000538769792	1.23725974793399\\
3.85896672033017	0.926370756335698\\
3.98496672033015	0.397926528308394\\
4.11296672033014	-0.316795380942807\\
4.24096672033013	-1.17539876586316\\
4.36896672033011	-2.1148398683679\\
4.4949667203301	-3.03770610926769\\
4.62296672033008	-3.8838643527705\\
4.75096672033007	-4.55459197620433\\
4.87896672033006	-4.98439198498639\\
5.00035413086761	-5.13259146616158\\
5.12113252728386	-5.02256173693128\\
5.24913252728385	-4.65616507197439\\
5.37513252728383	-4.10038295364569\\
5.50313252728382	-3.41613427005155\\
5.63113252728381	-2.70392628635604\\
5.75913252728379	-2.05877325438212\\
5.88513252728378	-1.57019858977731\\
6.01313252728376	-1.28228327431147\\
6.14113252728375	-1.23653840731211\\
6.25091395628306	-1.39553578577628\\
6.37587052222599	-1.76478011123898\\
6.50387052222598	-2.32783936638276\\
6.63187052222597	-3.06682395596229\\
6.75787052222595	-3.92758152260208\\
6.88587052222594	-4.8718236637912\\
7.01387052222592	-5.8017809309265\\
7.13987052222591	-6.61534546661056\\
7.2678705222259	-7.2575302779169\\
7.39587052222588	-7.65192670515285\\
7.51394247181013	-7.76398671875058\\
7.63994247181012	-7.61502072214162\\
7.76794247181011	-7.21510144980587\\
7.89594247181009	-6.62633052286903\\
8.02194247181009	-5.94221055047953\\
8.14994247181013	-5.23403887523795\\
8.27794247181017	-4.6062177332307\\
8.40594247181022	-4.13923675738353\\
8.53194247181026	-3.89130204497872\\
8.6599424718103	-3.88223190393575\\
8.7615792484227	-4.05163465573591\\
8.88957924842274	-4.44743682983253\\
9.01557924842279	-5.0198470721414\\
9.14357924842283	-5.77337798682265\\
9.27157924842287	-6.65803988053245\\
9.39757924842291	-7.59018650753186\\
9.52557924842296	-8.51428694822335\\
9.653579248423	-9.32560974218003\\
9.78157924842304	-9.94382324621677\\
9.90757924842308	-10.3054706032342\\
10.0241847106124	-10.3932952712005\\
10.1521847106125	-10.2181533744009\\
10.2781847106125	-9.80529880054436\\
10.4061847106125	-9.20474891321147\\
10.5341847106126	-8.50488099584788\\
10.6621847106126	-7.80043741880799\\
10.7881847106127	-7.19334683728443\\
10.9161847106127	-6.74203239435114\\
11.0441847106128	-6.51097268806333\\
11.1701847106128	-6.52364488832729\\
11.2678604396019	-6.69813732241582\\
11.3958604396019	-7.10302153942911\\
11.523860439602	-7.69498783221306\\
11.649860439602	-8.44552546792761\\
11.7778604396021	-9.33503669820867\\
11.9058604396021	-10.2829580940146\\
12.0318604396021	-11.1887686109889\\
12.1598604396022	-11.9923557772875\\
12.2878604396022	-12.599351595948\\
12.4158604396023	-12.9510429628032\\
12.5319327665728	-13.0218498170499\\
12.6599327665728	-12.8304408031949\\
12.7879327665729	-12.3963590781211\\
12.9159327665729	-11.7851002738002\\
13.0419327665729	-11.092709289092\\
13.169932766573	-10.391073057295\\
13.297932766573	-9.783588000433\\
13.4239327665731	-9.3527020282093\\
13.5519327665731	-9.13607497001697\\
13.6799327665732	-9.16602648899186\\
13.7816338035183	-9.36415482669997\\
13.9076338035184	-9.78099133164582\\
14.0356338035184	-10.3898258620434\\
14.1636338035184	-11.1674317011864\\
14.2896338035185	-12.0523347342243\\
14.4176338035185	-13.0014242595563\\
14.5456338035186	-13.9137164386912\\
14.6736338035186	-14.699669826519\\
14.7996338035187	-15.2743708098172\\
14.9276338035187	-15.6005353097379\\
15.0442375348916	-15.6466439972631\\
15.1702375348916	-15.4350723663904\\
15.2982375348916	-14.9840011396812\\
15.4262375348917	-14.3619599096992\\
15.5542375348917	-13.6549877401989\\
15.6802375348918	-12.9688344531206\\
15.8082375348918	-12.3725806047245\\
15.9362375348919	-11.9529294033873\\
16.0622375348918	-11.7605391868845\\
16.1902375348918	-11.8105990039671\\
16.2941020870217	-12.0287187632327\\
16.4221020870217	-12.4718585503913\\
16.5481020870216	-13.0900065264584\\
16.6761020870215	-13.882001526356\\
16.8041020870215	-14.7899147563865\\
16.9321020870214	-15.7394041518783\\
17.0581020870213	-16.6285176419286\\
17.1861020870213	-17.3977214699773\\
17.3141020870212	-17.9563484862658\\
17.4401020870211	-18.2484018957155\\
17.5558674943791	-18.2693527537462\\
17.683867494379	-18.0286694781166\\
17.8118674943789	-17.5558070016209\\
17.9378674943788	-16.9311237480528\\
18.0658674943788	-16.2211183189642\\
18.1938674943787	-15.5303217197496\\
18.3198674943786	-14.9575060001866\\
18.4478674943786	-14.5567861728099\\
18.5758674943785	-14.3852630631203\\
18.7038674943784	-14.4618916603458\\
18.8146629660773	-14.7185785525981\\
18.9426629660772	-15.19190696787\\
19.0706629660771	-15.8499370281935\\
19.1966629660771	-16.6530211016325\\
19.324662966077	-17.5731588231268\\
19.4526629660769	-18.5212451806987\\
19.5806629660769	-19.4075892842036\\
19.7066629660768	-20.1346790442028\\
19.8346629660767	-20.6538135283206\\
19.9626629660767	-20.9026277102887\\
20.0783254489334	-20.8776043943912\\
20.2063254489333	-20.5921491011715\\
20.3343254489333	-20.0851261465569\\
20.4623254489332	-19.4298192023718\\
20.5883254489331	-18.727155027811\\
20.7163254489331	-18.0494598414039\\
20.844325448933	-17.4963636824161\\
20.9723254489329	-17.1366968513576\\
21.0983254489328	-17.011973093027\\
21.2263254489328	-17.1322413284805\\
21.3365918690691	-17.4176754492016\\
21.462591869069	-17.9138990287397\\
21.5905918690689	-18.599087969186\\
21.7185918690688	-19.4364281621934\\
21.8465918690688	-20.3673634594386\\
21.9725918690687	-21.2969702099888\\
22.1005918690686	-22.1655770957056\\
22.2285918690686	-22.8723481151636\\
22.3545918690685	-23.3425577890126\\
22.4825918690684	-23.5465971166396\\
22.5987497840565	-23.4806317987933\\
22.7267497840564	-23.1557939419495\\
22.8527497840564	-22.6293004668317\\
22.9807497840563	-21.9597616435023\\
23.1087497840562	-21.2454740050281\\
23.2347497840562	-20.5915998933681\\
23.3627497840561	-20.0626942657769\\
23.490749784056	-19.734956838448\\
23.6187497840559	-19.6457476757532\\
23.7447497840559	-19.8010951083131\\
23.8548894586651	-20.109693978081\\
23.9828894586651	-20.6421309534036\\
24.108889458665	-21.3418691470753\\
24.2368894586649	-22.1967953128694\\
24.3648894586648	-23.1349183030646\\
24.4928894586648	-24.0734552261083\\
24.6188894586647	-24.9097167620487\\
24.7468894586646	-25.5871834710233\\
24.8748894586646	-26.0254380939896\\
25	-26.1831019920174\\
};
%\addlegendentry{\large -40 mm}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0909343523093266	-0.0702334287408873\\
0.218934352309327	-0.394213332180716\\
0.346934352309327	-0.932328822643852\\
0.472934352309327	-1.59823792255414\\
0.600934352309327	-2.32350786838786\\
0.728934352309327	-3.00278403588745\\
0.856934352309327	-3.54891458429675\\
0.982934352309327	-3.89196635256243\\
1.11093435230933	-4.00449455990966\\
1.23893435230933	-3.86746351640955\\
1.35058687771061	-3.56685042661324\\
1.47858687771061	-3.04569166201503\\
1.60658687771061	-2.34285987982169\\
1.73458687771061	-1.49272702128365\\
1.86058687771061	-0.572205334894535\\
1.98858687771061	0.366385663696196\\
2.11658687771059	1.21821817275242\\
2.24258687771058	1.88976739131282\\
2.37058687771057	2.33634581167959\\
2.49858687771055	2.5037514901899\\
2.6147422474028	2.40560612453248\\
2.74074224740278	2.0578977437323\\
2.86874224740277	1.50269110302083\\
2.99674224740275	0.822109756463984\\
3.12274224740274	0.119690565989134\\
3.25074224740273	-0.532811035692612\\
3.37874224740271	-1.03980144349223\\
3.5067422474027	-1.33937083838955\\
3.63274224740268	-1.3987240772726\\
3.75000538769792	-1.23725974793399\\
3.85896672033017	-0.926370756335698\\
3.98496672033015	-0.397926528308394\\
4.11296672033014	0.316795380942807\\
4.24096672033013	1.17539876586316\\
4.36896672033011	2.1148398683679\\
4.4949667203301	3.03770610926769\\
4.62296672033008	3.8838643527705\\
4.75096672033007	4.55459197620433\\
4.87896672033006	4.98439198498639\\
5.00035413086761	5.13259146616158\\
5.12113252728386	5.02256173693128\\
5.24913252728385	4.65616507197439\\
5.37513252728383	4.10038295364569\\
5.50313252728382	3.41613427005155\\
5.63113252728381	2.70392628635604\\
5.75913252728379	2.05877325438212\\
5.88513252728378	1.57019858977731\\
6.01313252728376	1.28228327431147\\
6.14113252728375	1.23653840731211\\
6.25091395628306	1.39553578577628\\
6.37587052222599	1.76478011123898\\
6.50387052222598	2.32783936638276\\
6.63187052222597	3.06682395596229\\
6.75787052222595	3.92758152260208\\
6.88587052222594	4.8718236637912\\
7.01387052222592	5.8017809309265\\
7.13987052222591	6.61534546661056\\
7.2678705222259	7.2575302779169\\
7.39587052222588	7.65192670515285\\
7.51394247181013	7.76398671875058\\
7.63994247181012	7.61502072214162\\
7.76794247181011	7.21510144980587\\
7.89594247181009	6.62633052286903\\
8.02194247181009	5.94221055047953\\
8.14994247181013	5.23403887523795\\
8.27794247181017	4.6062177332307\\
8.40594247181022	4.13923675738353\\
8.53194247181026	3.89130204497872\\
8.6599424718103	3.88223190393575\\
8.7615792484227	4.05163465573591\\
8.88957924842274	4.44743682983253\\
9.01557924842279	5.0198470721414\\
9.14357924842283	5.77337798682265\\
9.27157924842287	6.65803988053245\\
9.39757924842291	7.59018650753186\\
9.52557924842296	8.51428694822335\\
9.653579248423	9.32560974218003\\
9.78157924842304	9.94382324621677\\
9.90757924842308	10.3054706032342\\
10.0241847106124	10.3932952712005\\
10.1521847106125	10.2181533744009\\
10.2781847106125	9.80529880054436\\
10.4061847106125	9.20474891321147\\
10.5341847106126	8.50488099584788\\
10.6621847106126	7.80043741880799\\
10.7881847106127	7.19334683728443\\
10.9161847106127	6.74203239435114\\
11.0441847106128	6.51097268806333\\
11.1701847106128	6.52364488832729\\
11.2678604396019	6.69813732241582\\
11.3958604396019	7.10302153942911\\
11.523860439602	7.69498783221306\\
11.649860439602	8.44552546792761\\
11.7778604396021	9.33503669820867\\
11.9058604396021	10.2829580940146\\
12.0318604396021	11.1887686109889\\
12.1598604396022	11.9923557772875\\
12.2878604396022	12.599351595948\\
12.4158604396023	12.9510429628032\\
12.5319327665728	13.0218498170499\\
12.6599327665728	12.8304408031949\\
12.7879327665729	12.3963590781211\\
12.9159327665729	11.7851002738002\\
13.0419327665729	11.092709289092\\
13.169932766573	10.391073057295\\
13.297932766573	9.783588000433\\
13.4239327665731	9.3527020282093\\
13.5519327665731	9.13607497001697\\
13.6799327665732	9.16602648899186\\
13.7816338035183	9.36415482669997\\
13.9076338035184	9.78099133164582\\
14.0356338035184	10.3898258620434\\
14.1636338035184	11.1674317011864\\
14.2896338035185	12.0523347342243\\
14.4176338035185	13.0014242595563\\
14.5456338035186	13.9137164386912\\
14.6736338035186	14.699669826519\\
14.7996338035187	15.2743708098172\\
14.9276338035187	15.6005353097379\\
15.0442375348916	15.6466439972631\\
15.1702375348916	15.4350723663904\\
15.2982375348916	14.9840011396812\\
15.4262375348917	14.3619599096992\\
15.5542375348917	13.6549877401989\\
15.6802375348918	12.9688344531206\\
15.8082375348918	12.3725806047245\\
15.9362375348919	11.9529294033873\\
16.0622375348918	11.7605391868845\\
16.1902375348918	11.8105990039671\\
16.2941020870217	12.0287187632327\\
16.4221020870217	12.4718585503913\\
16.5481020870216	13.0900065264584\\
16.6761020870215	13.882001526356\\
16.8041020870215	14.7899147563865\\
16.9321020870214	15.7394041518783\\
17.0581020870213	16.6285176419286\\
17.1861020870213	17.3977214699773\\
17.3141020870212	17.9563484862658\\
17.4401020870211	18.2484018957155\\
17.5558674943791	18.2693527537462\\
17.683867494379	18.0286694781166\\
17.8118674943789	17.5558070016209\\
17.9378674943788	16.9311237480528\\
18.0658674943788	16.2211183189642\\
18.1938674943787	15.5303217197496\\
18.3198674943786	14.9575060001866\\
18.4478674943786	14.5567861728099\\
18.5758674943785	14.3852630631203\\
18.7038674943784	14.4618916603458\\
18.8146629660773	14.7185785525981\\
18.9426629660772	15.19190696787\\
19.0706629660771	15.8499370281935\\
19.1966629660771	16.6530211016325\\
19.324662966077	17.5731588231268\\
19.4526629660769	18.5212451806987\\
19.5806629660769	19.4075892842036\\
19.7066629660768	20.1346790442028\\
19.8346629660767	20.6538135283206\\
19.9626629660767	20.9026277102887\\
20.0783254489334	20.8776043943912\\
20.2063254489333	20.5921491011715\\
20.3343254489333	20.0851261465569\\
20.4623254489332	19.4298192023718\\
20.5883254489331	18.727155027811\\
20.7163254489331	18.0494598414039\\
20.844325448933	17.4963636824161\\
20.9723254489329	17.1366968513576\\
21.0983254489328	17.011973093027\\
21.2263254489328	17.1322413284805\\
21.3365918690691	17.4176754492016\\
21.462591869069	17.9138990287397\\
21.5905918690689	18.599087969186\\
21.7185918690688	19.4364281621934\\
21.8465918690688	20.3673634594386\\
21.9725918690687	21.2969702099888\\
22.1005918690686	22.1655770957056\\
22.2285918690686	22.8723481151636\\
22.3545918690685	23.3425577890126\\
22.4825918690684	23.5465971166396\\
22.5987497840565	23.4806317987933\\
22.7267497840564	23.1557939419495\\
22.8527497840564	22.6293004668317\\
22.9807497840563	21.9597616435023\\
23.1087497840562	21.2454740050281\\
23.2347497840562	20.5915998933681\\
23.3627497840561	20.0626942657769\\
23.490749784056	19.734956838448\\
23.6187497840559	19.6457476757532\\
23.7447497840559	19.8010951083131\\
23.8548894586651	20.109693978081\\
23.9828894586651	20.6421309534036\\
24.108889458665	21.3418691470753\\
24.2368894586649	22.1967953128694\\
24.3648894586648	23.1349183030646\\
24.4928894586648	24.0734552261083\\
24.6188894586647	24.9097167620487\\
24.7468894586646	25.5871834710233\\
24.8748894586646	26.0254380939896\\
25	26.1831019920174\\
};
%\addlegendentry{\large 40 mm}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0899551530232953	-0.137448488279013\\
0.217955153023295	-0.781250508298452\\
0.343955153023295	-1.83007359860943\\
0.471955153023296	-3.15220081410051\\
0.599955153023296	-4.5180909375424\\
0.725955153023296	-5.67966084729428\\
0.853955153023296	-6.48222295960939\\
0.981955153023296	-6.80466907220576\\
1.1079551530233	-6.66840838979388\\
1.2359551530233	-6.16310697942208\\
1.3511616964553	-5.50216237036986\\
1.4791616964553	-4.58284988448471\\
1.6071616964553	-3.38377492611787\\
1.7331616964553	-1.89358702442254\\
1.8611616964553	-0.130864683056579\\
1.9891616964553	1.71858026649565\\
2.11516169645529	3.41681174404106\\
2.24316169645528	4.81759935732846\\
2.36916169645526	5.72971936851327\\
2.49716169645525	6.0947411905756\\
2.61526703541971	5.91481159521304\\
2.7412670354197	5.23570578266875\\
2.86926703541968	4.14815522422056\\
2.99726703541967	2.83751462132833\\
3.12326703541965	1.5463555437069\\
3.25126703541964	0.461067440660704\\
3.37726703541963	-0.209882104443521\\
3.50526703541961	-0.409914076521506\\
3.6332670354196	-0.160159390984142\\
3.75024441560623	0.374795087226846\\
3.87330400917908	1.12999517230789\\
4.00130400917907	2.11250294811175\\
4.12730400917906	3.35929385051716\\
4.25530400917904	4.93309244167398\\
4.38130400917903	6.70357868674267\\
4.50930400917902	8.55329115671528\\
4.637304009179	10.2411500400994\\
4.76330400917899	11.5540057221949\\
4.89130400917897	12.393477886052\\
5.0094273956235	12.6585496789727\\
5.13542739562348	12.3990669264445\\
5.26342739562347	11.6344179602208\\
5.39142739562346	10.4950192345789\\
5.51742739562344	9.18964974345957\\
5.64542739562343	7.90176233552132\\
5.77142739562341	6.89035811228089\\
5.8994273956234	6.28777513060984\\
6.02742739562339	6.17185092475101\\
6.15342739562337	6.48279180122703\\
6.26215617785412	7.01185363283779\\
6.39015617785411	7.816456509039\\
6.5161561778541	8.81493606584872\\
6.64415617785408	10.1210602831323\\
6.77015617785407	11.7049293393928\\
6.89815617785405	13.52074709723\\
7.02615617785404	15.3616980009621\\
7.15215617785403	16.9895329137156\\
7.28015617785401	18.267813138848\\
7.408156177854	19.0346908630428\\
7.52221654731755	19.2296169389093\\
7.65021654731754	18.907256010196\\
7.77621654731753	18.1074644897678\\
7.90421654731751	16.9401009439282\\
8.03221654731751	15.6071983503334\\
8.15821654731755	14.3569589232017\\
8.2862165473176	13.3695160361564\\
8.41421654731764	12.8224846360876\\
8.54021654731768	12.758640862066\\
8.66821654731772	13.1151685015684\\
8.77193537692222	13.6408701975383\\
8.89993537692226	14.4583654905142\\
9.0279353769223	15.4949264574635\\
9.15393537692235	16.8069224920313\\
9.28193537692239	18.4385817922116\\
9.40993537692243	20.2653318287601\\
9.53593537692247	22.0702095015402\\
9.66393537692252	23.6984357833545\\
9.78993537692256	24.9187119180801\\
9.9179353769226	25.6428703295107\\
10.0363086835091	25.7942692626904\\
10.1623086835091	25.4226260759525\\
10.2903086835092	24.5664949087119\\
10.4183086835092	23.3705246523939\\
10.5443086835093	22.0539388384411\\
10.6723086835093	20.8037501557565\\
10.8003086835094	19.8588696588191\\
10.9263086835094	19.3692285087923\\
11.0543086835094	19.3519359524655\\
11.1803086835095	19.7399458128296\\
11.2886399297588	20.3114438680168\\
11.4166399297588	21.1520969031329\\
11.5426399297589	22.2051095703121\\
11.6706399297589	23.5768623734529\\
11.798639929759	25.2422470777585\\
11.924639929759	27.0525095020391\\
12.0526399297591	28.8717186276886\\
12.1786399297591	30.436234391084\\
12.3066399297591	31.6175488333005\\
12.4346399297592	32.2678800255926\\
12.5486643880066	32.3540135493947\\
12.6766643880066	31.9213494395395\\
12.8046643880066	31.0189182099905\\
12.9306643880067	29.8169132085359\\
13.0586643880067	28.4779393581473\\
13.1846643880068	27.2690844269579\\
13.3126643880068	26.3630429126225\\
13.4406643880069	25.9167015464364\\
13.5666643880069	25.9468556558408\\
13.6946643880069	26.3779313267903\\
13.8019547253021	26.9639236207687\\
13.9279547253021	27.8091561823936\\
14.0559547253022	28.9059731541559\\
14.1819547253022	30.2863138926223\\
14.3099547253023	31.9733887962879\\
14.4379547253023	33.8194241426666\\
14.5639547253023	35.5973993564864\\
14.6919547253024	37.1539201200306\\
14.8199547253024	38.2844977493123\\
14.9459547253025	38.8705519415402\\
15.0643274255917	38.9030522741204\\
15.1923274255917	38.4068198522222\\
15.3183274255918	37.4735994899356\\
15.4463274255918	36.2280249998971\\
15.5723274255919	34.9106082602611\\
15.7003274255919	33.7101729060782\\
15.8283274255919	32.8551778899527\\
15.954327425592	32.4711457205607\\
16.082327425592	32.5530629769281\\
16.2103274255919	33.0260127402826\\
16.3166498635319	33.626441123262\\
16.4446498635318	34.5095415642586\\
16.5706498635317	35.6239423941507\\
16.6986498635316	37.0647119181841\\
16.8266498635316	38.7818732667798\\
16.9526498635315	40.6057613030228\\
17.0806498635314	42.3918197622378\\
17.2086498635314	43.9015382460784\\
17.3346498635313	44.9541570227377\\
17.4626498635312	45.4786388904923\\
17.5766743217853	45.4509943351974\\
17.7046743217852	44.905735112961\\
17.8326743217851	43.918415343926\\
17.9586743217851	42.6722591843863\\
18.086674321785	41.3378699938807\\
18.2146743217849	40.1669182882469\\
18.3406743217849	39.369472074224\\
18.4686743217848	39.030630860013\\
18.5946743217847	39.1564559829061\\
18.7226743217846	39.6613087919795\\
18.8299641439661	40.2824500936637\\
18.955964143966	41.171436624385\\
19.083964143966	42.3320796715537\\
19.2119641439659	43.8051696000952\\
19.3379641439658	45.5160108662361\\
19.4659641439658	47.3714952392432\\
19.5919641439657	49.1123630650485\\
19.7199641439656	50.5887168915654\\
19.8479641439655	51.608627320397\\
19.9739641439655	52.0698289396735\\
20.0923365565887	51.9852241985202\\
20.2203365565886	51.3791008773708\\
20.3463365565885	50.3662438420451\\
20.4743365565884	49.0811721674041\\
20.6023365565884	47.7542944508531\\
20.7283365565883	46.6336337973488\\
20.8563365565882	45.8745404639151\\
20.9823365565882	45.5963360995477\\
21.1103365565881	45.7730414733051\\
21.238336556588	46.3169211312328\\
21.3446589771311	46.9490554523542\\
21.472658977131	47.879214872882\\
21.600658977131	49.07928707635\\
21.7266589771309	50.5662875772104\\
21.8546589771308	52.3283070248567\\
21.9806589771308	54.1559088185739\\
22.1086589771307	55.8985655329537\\
22.2366589771306	57.3233485140338\\
22.3626589771306	58.2643044810008\\
22.4906589771305	58.6609143136813\\
22.6066834353863	58.5153106176745\\
22.7326834353862	57.8687907482822\\
22.8606834353862	56.8043764790309\\
22.9866834353861	55.5242188642128\\
23.114683435386	54.2058135602383\\
23.2426834353859	53.0997527007281\\
23.3686834353859	52.3991633196784\\
23.4966834353858	52.1674786007996\\
23.6246834353857	52.3908679504071\\
23.7497332953262	52.9526766887166\\
23.8579733697984	53.6089944802529\\
23.9839733697983	54.5463299822812\\
24.1119733697982	55.7736148850091\\
24.2399733697981	57.312900231427\\
24.3659733697981	59.0646316765022\\
24.493973369798	60.9193555453308\\
24.6219733697979	62.6378745554506\\
24.7479733697979	64.0014585545638\\
24.8759733697978	64.9059457371524\\
25	65.2397322964895\\
};
%\addlegendentry{\large 80 mm}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0894150346579805	-0.203689310176158\\
0.215415034657981	-1.14487861394109\\
0.343415034657981	-2.72307258811971\\
0.469415034657981	-4.60327384680877\\
0.595415034657981	-6.40352871494583\\
0.723415034657981	-7.6718018195853\\
0.849415034657981	-7.96864643865223\\
0.977415034657981	-7.16911254101164\\
1.10341503465798	-5.6002861646975\\
1.22941503465798	-3.89431322398827\\
1.34512196710179	-2.71032163414741\\
1.47112196710179	-1.85498035354189\\
1.59912196710179	-0.874602852390516\\
1.72512196710179	0.676058300342617\\
1.85112196710179	2.8856771934628\\
1.97912196710179	5.53633007593131\\
2.10512196710177	8.13202264085875\\
2.23312196710176	10.3534474790612\\
2.35912196710175	11.8512783649391\\
2.48512196710173	12.5171848274524\\
2.60357763545676	12.3580396055222\\
2.72957763545675	11.4431390755183\\
2.85757763545673	9.90985851069494\\
2.98357763545672	8.10838157845246\\
3.10957763545671	6.43567014772656\\
3.23757763545669	5.35088359059837\\
3.36357763545668	5.27197265693144\\
3.49157763545666	6.29002409448105\\
3.61757763545665	8.02105048208687\\
3.74357763545664	9.81802910968146\\
3.8603139294366	11.0453106349883\\
3.98631392943659	11.9629180001578\\
4.11431392943657	13.0567989273242\\
4.24031392943656	14.7329936794747\\
4.36631392943655	17.0381710913701\\
4.49431392943653	19.7304774467474\\
4.62031392943652	22.3103214087639\\
4.7483139294365	24.4703927793732\\
4.87431392943649	25.8805454903857\\
4.99936523738353	26.4456735993955\\
5.11653665319085	26.2095914382163\\
5.24253665319084	25.2277314982317\\
5.37053665319083	23.6515771430535\\
5.49653665319081	21.8458830233782\\
5.6225366531908	20.216514896669\\
5.75053665319078	19.223107734932\\
5.87653665319077	19.260778923937\\
6.00453665319076	20.3825591567591\\
6.13053665319074	22.1564523540599\\
6.25080244278635	23.8568264014296\\
6.37696625730873	25.1299748234223\\
6.50296625730872	26.0356381552731\\
6.63096625730871	27.1940829923316\\
6.75696625730869	28.961615454088\\
6.88296625730868	31.334309958265\\
7.01096625730866	34.0425790755364\\
7.13696625730865	36.583205243485\\
7.26496625730864	38.6604833781386\\
7.39096625730862	39.9644675671745\\
7.50524155807136	40.4100794338108\\
7.63324155807135	40.0792783151601\\
7.75924155807133	39.0090506374512\\
7.88724155807132	37.3778790197377\\
8.01324155807131	35.5691421757701\\
8.13924155807135	33.9988684161966\\
8.2672415580714	33.1247850236109\\
8.39324155807144	33.3090912647983\\
8.51924155807148	34.5272727281438\\
8.64724155807152	36.3658087280856\\
8.76416217143563	37.9830955500414\\
8.89216217143568	39.2080076647823\\
9.01816217143572	40.1102791626346\\
9.14416217143576	41.3083595335294\\
9.2721621714358	43.1814348016547\\
9.39816217143585	45.6099106808503\\
9.52616217143589	48.3255731856855\\
9.65216217143593	50.8243660469076\\
9.77816217143597	52.7964007201257\\
9.90616217143602	54.0271881122974\\
10.0204319280933	54.3770557056458\\
10.1484319280934	53.9483296640378\\
10.2744319280934	52.8007922541138\\
10.4004319280934	51.153138143013\\
10.5284319280935	49.3198838081989\\
10.6544319280935	47.8105902584488\\
10.7824319280936	47.0503895148351\\
10.9084319280936	47.3681492499373\\
11.0344319280937	48.6891615466985\\
11.1624319280937	50.5531865044462\\
11.2772855896176	52.1008378982871\\
11.4052855896176	53.2681824774638\\
11.5312855896177	54.1747684303939\\
11.6572855896177	55.4305556059119\\
11.7852855896178	57.3743283930852\\
11.9112855896178	59.8467920963983\\
12.0392855896179	62.5637167178752\\
12.1652855896179	65.0221577653961\\
12.2912855896179	66.9240147146527\\
12.419285589618	68.0669394336581\\
12.5357637050746	68.3325851814879\\
12.6637637050746	67.8067008388882\\
12.7897637050747	66.5842863916258\\
12.9157637050747	64.8966200641871\\
13.0437637050747	63.073780767246\\
13.1697637050748	61.6329461671658\\
13.2977637050748	60.9924260166777\\
13.4237637050749	61.4441651923946\\
13.5497637050749	62.8613789778949\\
13.677763705075	64.740502801195\\
13.7936224805048	66.2463812706849\\
13.9216224805048	67.3490352553513\\
14.0476224805049	68.2705040543987\\
14.1736224805049	69.6027682992995\\
14.3016224805049	71.632769555546\\
14.427622480505	74.1543972216919\\
14.555622480505	76.8663674064434\\
14.6816224805051	79.2693677187749\\
14.8076224805051	81.0806606285485\\
14.9356224805052	82.1128105609625\\
15.0502519530257	82.2777159537796\\
15.1782519530257	81.6617479164209\\
15.3042519530257	80.3717092407288\\
15.4302519530258	78.6511072434712\\
15.5582519530258	76.8444967045521\\
15.6842519530259	75.4746558986645\\
15.8122519530259	74.9511913752962\\
15.9382519530259	75.528158260685\\
16.0642519530259	77.0286715454117\\
16.1922519530259	78.9124903369343\\
16.3071017101475	80.3517571710243\\
16.4351017101474	81.4069692950872\\
16.5611017101473	82.3480482336916\\
16.6871017101473	83.7463784367964\\
16.8151017101472	85.8453448303168\\
16.9411017101471	88.402542331726\\
17.067101710147	91.0641219851728\\
17.195101710147	93.4579547755821\\
17.3211017101469	95.1919963849219\\
17.4491017101468	96.1316961500378\\
17.5655843679047	96.2083566135122\\
17.6915843679047	95.5158913255891\\
17.8195843679046	94.1410266952114\\
17.9455843679045	92.3909723112651\\
18.0735843679044	90.6084238422751\\
18.1995843679044	89.3202585673006\\
18.3255843679043	88.9219718164453\\
18.4535843679042	89.6316152231597\\
18.5795843679042	91.2116518896494\\
18.7075843679041	93.0906916369947\\
18.8278564753049	94.5180520028324\\
18.9538564753049	95.4994713786073\\
19.0818564753048	96.4980603202719\\
19.2078564753047	98.0028276726187\\
19.3358564753047	100.203720205791\\
19.4618564753046	102.806906315128\\
19.5878564753045	105.445339819825\\
19.7158564753044	107.754397878195\\
19.8418564753044	109.365540711179\\
19.9698564753043	110.161423341981\\
20.086446841353	110.108298717263\\
20.2124468413529	109.294100692105\\
20.3404468413529	107.831158816075\\
20.4664468413528	106.050245151556\\
20.5944468413527	104.311863270612\\
20.7204468413526	103.145196733465\\
20.8464468413526	102.92251048359\\
20.9744468413525	103.807025023005\\
21.1004468413524	105.47994202878\\
21.2284468413524	107.337178954415\\
21.34330350091	108.621255465406\\
21.4693035009099	109.569026417674\\
21.5973035009099	110.610126318415\\
21.7233035009098	112.196793991554\\
21.8513035009097	114.469503536839\\
21.9773035009096	117.099808516399\\
22.1033035009096	119.713950580245\\
22.2313035009095	121.954670991303\\
22.3573035009094	123.471527744461\\
22.4853035009094	124.159439591612\\
22.6017811735649	124.011876934726\\
22.7277811735648	123.111064257967\\
22.8557811735648	121.588360241555\\
22.9817811735647	119.791889869712\\
23.1097811735646	118.094511268054\\
23.2357811735645	117.024515480395\\
23.3617811735645	116.93378399795\\
23.4897811735644	117.941817455027\\
23.6157811735643	119.671249632204\\
23.7437811735643	121.502183316916\\
23.8596412539157	122.725256288734\\
23.9856412539156	123.647293030704\\
24.1136412539156	124.741496307359\\
24.2396412539155	126.415924038453\\
24.3676412539154	128.759971775598\\
24.4936412539154	131.412044554368\\
24.6196412539153	133.993988064494\\
24.7476412539152	136.157784781262\\
24.8736412539152	137.572518949849\\
25	138.14391266975\\
};
%\addlegendentry{\large 120 mm}

\end{axis}

\begin{axis}[%
width=7.250in,
height=1.400in,
at={(1.213in,2.000in)},
scale only axis,
xmin=0,
xmax=25,
xtick={0, 5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black}},
xticklabels={},
ymin=-2,
ymax=20,
ytick={0, 10, 20},
ylabel style={font=\color{white!15!black},yshift=22pt},
ylabel={\Huge $X$ (mm)},
axis background/.style={fill=white},
every tick label/.append style={font=\LARGE},
xticklabel style={yshift=-4pt},
yticklabel style={xshift=-3pt},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0894150346579805	1.43362284302154e-06\\
0.215415034657981	0.000113742168002716\\
0.343415034657981	0.00108724803505263\\
0.469415034657981	0.00467125473171097\\
0.595415034657981	0.0134237179104371\\
0.723415034657981	0.0302394350521333\\
0.849415034657981	0.0562890137087137\\
0.977415034657981	0.0924895023805762\\
1.10341503465798	0.135521817792058\\
1.22941503465798	0.181333874795221\\
1.34512196710179	0.229856973420509\\
1.47112196710179	0.30546627508117\\
1.59912196710179	0.411466278714192\\
1.72512196710179	0.54603013594324\\
1.85112196710179	0.707534048359712\\
1.97912196710179	0.890539699167715\\
2.10512196710177	1.07693593840162\\
2.23312196710176	1.26002448165752\\
2.35912196710175	1.42570600346815\\
2.48512196710173	1.57468550105191\\
2.60357763545676	1.70470999269495\\
2.72957763545675	1.84019992566104\\
2.85757763545673	1.97607006138888\\
2.98357763545672	2.11085220106095\\
3.10957763545671	2.25070544065274\\
3.23757763545669	2.4023193254512\\
3.36357763545668	2.56405820541163\\
3.49157763545666	2.74152533544846\\
3.61757763545665	2.92528973457266\\
3.74357763545664	3.10992395288476\\
3.8603139294366	3.27978650143113\\
3.98631392943659	3.46639236617107\\
4.11431392943657	3.66473891318863\\
4.24031392943656	3.87251750434287\\
4.36631392943655	4.09229307296023\\
4.49431392943653	4.32145304868911\\
4.62031392943652	4.54260256332678\\
4.7483139294365	4.75259009153647\\
4.87431392943649	4.93890188371649\\
4.99936523738353	5.10358661480131\\
5.11653665319085	5.24751996642404\\
5.24253665319084	5.39909332568972\\
5.37053665319083	5.55096339314066\\
5.49653665319081	5.70144028732278\\
5.6225366531908	5.857268165723\\
5.75053665319078	6.02575132842667\\
5.87653665319077	6.20495756740988\\
6.00453665319076	6.40089677990883\\
6.13053665319074	6.60270799289574\\
6.25080244278635	6.79541864928899\\
6.37696625730873	6.99561287580561\\
6.50296625730872	7.19608385080492\\
6.63096625730871	7.40417114744523\\
6.75696625730869	7.61626301747297\\
6.88296625730868	7.83448305705171\\
7.01096625730866	8.05604291831117\\
7.13696625730865	8.26479889409852\\
7.26496625730864	8.45911925983446\\
7.39096625730862	8.62899838223194\\
7.50524155807136	8.76557007517376\\
7.63324155807135	8.90872871471577\\
7.75924155807133	9.04643060488635\\
7.88724155807132	9.18446626019365\\
8.01324155807131	9.32158484921529\\
8.13924155807135	9.46421929554284\\
8.2672415580714	9.61931196064098\\
8.39324155807144	9.78512898300827\\
8.51924155807148	9.9639428891197\\
8.64724155807152	10.1534776880653\\
8.76416217143563	10.3262500200859\\
8.89216217143568	10.5150925395551\\
9.01816217143572	10.7018531908863\\
9.14416217143576	10.8911198404284\\
9.2721621714358	11.0871934654359\\
9.39816217143585	11.2819077783241\\
9.52616217143589	11.4751895817579\\
9.65216217143593	11.6532191147575\\
9.77816217143597	11.8132093442089\\
9.90616217143602	11.9552002861802\\
10.0204319280933	12.0661921706765\\
10.1484319280934	12.1831814624976\\
10.2744319280934	12.2955228354241\\
10.4004319280934	12.4064045416594\\
10.5284319280935	12.5204000905467\\
10.6544319280935	12.6378651133234\\
10.7824319280936	12.76665958298\\
10.9084319280936	12.905487547483\\
11.0344319280937	13.0559045026251\\
11.1624319280937	13.2149924413088\\
11.2772855896176	13.357477152218\\
11.4052855896176	13.5181470678345\\
11.5312855896177	13.6775017901045\\
11.6572855896177	13.8374473453747\\
11.7852855896178	14.0000903717848\\
11.9112855896178	14.1576660541763\\
12.0392855896179	14.3097074178603\\
12.1652855896179	14.4457089452472\\
12.2912855896179	14.5646323012121\\
12.419285589618	14.6676559791024\\
12.5357637050746	14.7482415691996\\
12.6637637050746	14.8316798609282\\
12.7897637050747	14.9115603129087\\
12.9157637050747	14.9903647973349\\
13.0437637050747	15.0716885846033\\
13.1697637050748	15.1562660076574\\
13.2977637050748	15.2502552851615\\
13.4237637050749	15.3529545788503\\
13.5497637050749	15.4651738718126\\
13.677763705075	15.5836821027341\\
13.7936224805048	15.6913734839424\\
13.9216224805048	15.8142644149006\\
14.0476224805049	15.9361786322072\\
14.1736224805049	16.0563617744889\\
14.3016224805049	16.174763480086\\
14.427622480505	16.2847514108456\\
14.555622480505	16.3857231042814\\
14.6816224805051	16.471301578031\\
14.8076224805051	16.5422131674456\\
14.9356224805052	16.600497918465\\
15.0502519530257	16.6435641802675\\
15.1782519530257	16.6886027848009\\
15.3042519530257	16.7313454225027\\
15.4302519530258	16.7733330994583\\
15.5582519530258	16.816898373922\\
15.6842519530259	16.8631076708774\\
15.8122519530259	16.9160877827033\\
15.9382519530259	16.9758969251128\\
16.0642519530259	17.0427097356579\\
16.1922519530259	17.1134646151647\\
16.3071017101475	17.1785252870198\\
16.4351017101474	17.256450142265\\
16.5611017101473	17.3333431232449\\
16.6871017101473	17.4059254735459\\
16.8151017101472	17.4722451305166\\
16.9411017101471	17.5276193299211\\
17.067101710147	17.571069571858\\
17.195101710147	17.6025352798622\\
17.3211017101469	17.6224700782985\\
17.4491017101468	17.6338765078675\\
17.5655843679047	17.6389814499588\\
17.6915843679047	17.6430630622332\\
17.8195843679046	17.6463032982054\\
17.9455843679045	17.6489529279414\\
18.0735843679044	17.6519379774255\\
18.1995843679044	17.6566015531306\\
18.3255843679043	17.6646788315087\\
18.4535843679042	17.6776115808679\\
18.5795843679042	17.6946129006194\\
18.7075843679041	17.7134439736282\\
18.8278564753049	17.7345691787544\\
18.9538564753049	17.7626897059859\\
19.0818564753048	17.7898598445769\\
19.2078564753047	17.8093735051816\\
19.3358564753047	17.8182928488296\\
19.4618564753046	17.8146470580945\\
19.5878564753045	17.7989663370724\\
19.7158564753044	17.7732153632542\\
19.8418564753044	17.7417695506393\\
19.9698564753043	17.706542921437\\
20.086446841353	17.6731937746069\\
20.2124468413529	17.6369472395467\\
20.3404468413529	17.5998968602504\\
20.4664468413528	17.5629470522309\\
20.5944468413527	17.524817410322\\
20.7204468413526	17.487084314556\\
20.8464468413526	17.449960268488\\
20.9744468413525	17.4136645226049\\
21.1004468413524	17.3793940655564\\
21.2284468413524	17.3453553001708\\
21.34330350091	17.3198359508948\\
21.4693035009099	17.2975115419111\\
21.5973035009099	17.27176716389\\
21.7233035009098	17.2366161391986\\
21.8513035009097	17.1873365944904\\
21.9773035009096	17.1251638220194\\
22.1033035009096	17.0522633226457\\
22.2313035009095	16.9723766081146\\
22.3573035009094	16.893130386901\\
22.4853035009094	16.8149160955563\\
22.6017811735649	16.7457083861708\\
22.7277811735648	16.6715137944457\\
22.8557811735648	16.5964856464358\\
22.9817811735647	16.5220089305117\\
23.1097811735646	16.4445805837357\\
23.2357811735645	16.3659197349229\\
23.3617811735645	16.2847983520077\\
23.4897811735644	16.200423966511\\
23.6157811735643	16.1163511790062\\
23.7437811735643	16.0316228863299\\
23.8596412539157	15.9614062354006\\
23.9856412539156	15.8897966294311\\
24.1136412539156	15.8121695429956\\
24.2396412539155	15.7237761639571\\
24.3676412539154	15.6187044559045\\
24.4936412539154	15.5016971106422\\
24.6196412539153	15.376565560068\\
24.7476412539152	15.2484870918348\\
24.8736412539152	15.1275118627618\\
25	15.0136285417874\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0899551530232953	6.56740456210103e-07\\
0.217955153023295	5.35518283908488e-05\\
0.343955153023295	0.000487330916590871\\
0.471955153023296	0.00213359944440762\\
0.599955153023296	0.00619229566835146\\
0.725955153023296	0.0136893393584261\\
0.853955153023296	0.0255012760425289\\
0.981955153023296	0.041251094182379\\
1.1079551530233	0.0592476509551405\\
1.2359551530233	0.0783577957221819\\
1.3511616964553	0.0993176004728074\\
1.4791616964553	0.135306064072902\\
1.6071616964553	0.188470793136722\\
1.7331616964553	0.258336727511185\\
1.8611616964553	0.344348348859091\\
1.9891616964553	0.439771037655337\\
2.11516169645529	0.536010031828661\\
2.24316169645528	0.629897239706579\\
2.36916169645526	0.714742034616585\\
2.49716169645525	0.792500167360209\\
2.61526703541971	0.859750361000755\\
2.7412670354197	0.930126997874719\\
2.86926703541968	1.00062947617753\\
2.99726703541967	1.07126175254655\\
3.12326703541965	1.1424303558127\\
3.25126703541964	1.21781742792277\\
3.37726703541963	1.29572868135435\\
3.50526703541961	1.37805912240634\\
3.6332670354196	1.46156336963523\\
3.75024441560623	1.53718028744948\\
3.87330400917908	1.61750668240144\\
4.00130400917907	1.70703612162582\\
4.12730400917906	1.80516731040511\\
4.25530400917904	1.91615341495096\\
4.38130400917903	2.03422181072136\\
4.50930400917902	2.15795712439398\\
4.637304009179	2.27920616530629\\
4.76330400917899	2.39091446115621\\
4.89130400917897	2.49384602272241\\
5.0094273956235	2.57955538688305\\
5.13542739562348	2.66611654271128\\
5.26342739562347	2.7522948785655\\
5.39142739562346	2.83728870741959\\
5.51742739562344	2.92105114560368\\
5.64542739562343	3.00789559049971\\
5.77142739562341	3.09652298773653\\
5.8994273956234	3.19030664781331\\
6.02742739562339	3.28701003110214\\
6.15342739562337	3.38272408551845\\
6.26215617785412	3.4643885907128\\
6.39015617785411	3.56079515513214\\
6.5161561778541	3.66053719530431\\
6.64415617785408	3.77061212871721\\
6.77015617785407	3.8883459792104\\
6.89815617785405	4.01485213709537\\
7.02615617785404	4.1430565481815\\
7.15215617785403	4.26501050142252\\
7.28015617785401	4.37979864151321\\
7.408156177854	4.48325195508198\\
7.52221654731755	4.5664634778782\\
7.65021654731754	4.65559631439902\\
7.77621654731753	4.74157238677916\\
7.90421654731751	4.82777526677402\\
8.03221654731751	4.91418122205909\\
8.15821654731755	5.00109275034151\\
8.2862165473176	5.09268690672536\\
8.41421654731764	5.18807060449237\\
8.54021654731768	5.2846571951279\\
8.66821654731772	5.38298211708973\\
8.77193537692222	5.46177423288617\\
8.89993537692226	5.55955242673882\\
9.0279353769223	5.66236659051561\\
9.15393537692235	5.77179723297779\\
9.28193537692239	5.89166528842489\\
9.40993537692243	6.01735405482797\\
9.53593537692247	6.14158565243026\\
9.66393537692252	6.26253707845656\\
9.78993537692256	6.37214039304663\\
9.9179353769226	6.47215842879947\\
10.0363086835091	6.55548111149531\\
10.1623086835091	6.64054888022856\\
10.2903086835092	6.72522570635579\\
10.4183086835092	6.80886973905178\\
10.5443086835093	6.89154968406501\\
10.6723086835093	6.97756708802818\\
10.8003086835094	7.06699501997337\\
10.9263086835094	7.15869969181351\\
11.0543086835094	7.25441075484198\\
11.1803086835095	7.34858128757988\\
11.2886399297588	7.42873907582251\\
11.4166399297588	7.52467250116111\\
11.5426399297589	7.62445570005664\\
11.6706399297589	7.73394771213049\\
11.798639929759	7.85137297415439\\
11.924639929759	7.97146953961909\\
12.0526399297591	8.09276574238272\\
12.1786399297591	8.206152546823\\
12.3066399297591	8.31138784355288\\
12.4346399297592	8.40541795675779\\
12.5486643880066	8.48108761992584\\
12.6766643880066	8.56309977833601\\
12.8046643880066	8.64344952307181\\
12.9306643880067	8.72167211716185\\
13.0586643880067	8.80163613738587\\
13.1846643880068	8.88245134546324\\
13.3126643880068	8.96796529138573\\
13.4406643880069	9.05715330034202\\
13.5666643880069	9.14724124728812\\
13.6946643880069	9.23848468508976\\
13.8019547253021	9.31437538754487\\
13.9279547253021	9.40530002048543\\
14.0559547253022	9.50330465083925\\
14.1819547253022	9.60736391443742\\
14.3099547253023	9.72006856251441\\
14.4379547253023	9.83629329504541\\
14.5639547253023	9.94907135762308\\
14.6919547253024	10.0569686585584\\
14.8199547253024	10.154807139055\\
14.9459547253025	10.2405743581087\\
15.0643274255917	10.3134549389545\\
15.1923274255917	10.3898057209876\\
15.3183274255918	10.4634619048061\\
15.4463274255918	10.5375655296255\\
15.5723274255919	10.6111483160831\\
15.7003274255919	10.6881286490791\\
15.8283274255919	10.7685390271789\\
15.954327425592	10.851135246591\\
16.082327425592	10.937080714487\\
16.2103274255919	11.0225563225578\\
16.3166498635319	11.0932870726152\\
16.4446498635318	11.1809252037461\\
16.5706498635317	11.27283069636\\
16.6986498635316	11.373326619139\\
16.8266498635316	11.4797849629416\\
16.9526498635315	11.5867953058641\\
17.0806498635314	11.6928345168577\\
17.2086498635314	11.7916717619765\\
17.3346498635313	11.8792759254026\\
17.4626498635312	11.9581702285958\\
17.5766743217853	12.022023329465\\
17.7046743217852	12.0917856844845\\
17.8326743217851	12.1601512871842\\
17.9586743217851	12.2268844561249\\
18.086674321785	12.2954409029764\\
18.2146743217849	12.3662790559138\\
18.3406743217849	12.4392849657374\\
18.4686743217848	12.5167465140926\\
18.5946743217847	12.594723882\\
18.7226743217846	12.6733725827103\\
18.8299641439661	12.7393853639146\\
18.955964143966	12.8197787269342\\
19.083964143966	12.9070036612627\\
19.2119641439659	13.0006419744662\\
19.3379641439658	13.0975463594346\\
19.4659641439658	13.1971273798679\\
19.5919641439657	13.2918094134058\\
19.7199641439656	13.3806936549411\\
19.8479641439655	13.4600715785613\\
19.9739641439655	13.5289981918522\\
20.0923365565887	13.5880227853167\\
20.2203365565886	13.6502264569308\\
20.3463365565885	13.7102553508265\\
20.4743365565884	13.7708264461536\\
20.6023365565884	13.8322731594825\\
20.7283365565883	13.8949893497162\\
20.8563365565882	13.9618975858477\\
20.9823365565882	14.0307575805128\\
21.1103365565881	14.102130175939\\
21.238336556588	14.1729067494681\\
21.3446589771311	14.2322406260079\\
21.472658977131	14.3069559699335\\
21.600658977131	14.3869420406078\\
21.7266589771309	14.4710255515261\\
21.8546589771308	14.5599920580408\\
21.9806589771308	14.6475544701946\\
22.1086589771307	14.7324048578447\\
22.2366589771306	14.80986486265\\
22.3626589771306	14.8774015146141\\
22.4906589771305	14.9375634975705\\
22.6066834353863	14.9876215493685\\
22.7326834353862	15.0406953128792\\
22.8606834353862	15.0935596269492\\
22.9866834353861	15.1453258897234\\
23.114683435386	15.1988301643915\\
23.2426834353859	15.2545446453908\\
23.3686834353859	15.3123444221153\\
23.4966834353858	15.3738173493294\\
23.6246834353857	15.4364086928556\\
23.7497332953262	15.4970415970249\\
23.8579733697984	15.5505259956626\\
23.9839733697983	15.6161169337814\\
24.1119733697982	15.6874222141945\\
24.2399733697981	15.7631429976677\\
24.3659733697981	15.8399893315362\\
24.493973369798	15.9170594956376\\
24.6219733697979	15.9895741696401\\
24.7479733697979	16.0539846191174\\
24.8759733697978	16.1113572407023\\
25	16.1597747133942\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0909343523093266	1.73362918027837e-07\\
0.218934352309327	1.36862237093868e-05\\
0.346934352309327	0.000127007094888392\\
0.472934352309327	0.000539442120714597\\
0.600934352309327	0.00156463598661301\\
0.728934352309327	0.00349728563801543\\
0.856934352309327	0.00649470914219488\\
0.982934352309327	0.0103948038035297\\
1.11093435230933	0.0149459135568571\\
1.23893435230933	0.01972183041567\\
1.35058687771061	0.0249534043941013\\
1.47858687771061	0.0345090005592697\\
1.60658687771061	0.0490154074400349\\
1.73458687771061	0.0686679321401275\\
1.86058687771061	0.0921626923755611\\
1.98858687771061	0.118551067706793\\
2.11658687771059	0.145495181502702\\
2.24258687771058	0.170907754097734\\
2.37058687771057	0.194603796863301\\
2.49858687771055	0.216000602421468\\
2.6147422474028	0.234235390433225\\
2.74074224740278	0.253641375590026\\
2.86874224740277	0.273050977067326\\
2.99674224740275	0.292397999585316\\
3.12274224740274	0.311708701254975\\
3.25074224740273	0.331898682424248\\
3.37874224740271	0.352798024011187\\
3.5067422474027	0.37425786532014\\
3.63274224740268	0.395495438797071\\
3.75000538769792	0.415108939079782\\
3.85896672033017	0.433696694821983\\
3.98496672033015	0.457106678019445\\
4.11296672033014	0.484228334530145\\
4.24096672033013	0.515031768063505\\
4.36896672033011	0.548734277692558\\
4.4949667203301	0.583198515653713\\
4.62296672033008	0.61768961144268\\
4.75096672033007	0.650116672498538\\
4.87896672033006	0.679647775992899\\
5.00035413086761	0.704975618560514\\
5.12113252728386	0.728718755530084\\
5.24913252728385	0.753389808863817\\
5.37513252728383	0.777279464467154\\
5.50313252728382	0.801399199918585\\
5.63113252728381	0.825713334029357\\
5.75913252728379	0.850530265852578\\
5.88513252728378	0.875570959445836\\
6.01313252728376	0.90146440851015\\
6.14113252728375	0.927351148322739\\
6.25091395628306	0.949336806093442\\
6.37587052222599	0.974619708733555\\
6.50387052222598	1.00231392968855\\
6.63187052222597	1.03306980268668\\
6.75787052222595	1.0665281560364\\
6.88587052222594	1.10288106715164\\
7.01387052222592	1.14000277773775\\
7.13987052222591	1.1755427985557\\
7.2678705222259	1.20921448662031\\
7.39587052222588	1.23976399404532\\
7.51394247181013	1.26527860440155\\
7.63994247181012	1.29116784824113\\
7.76794247181011	1.31694550090399\\
7.89594247181009	1.34232045921029\\
8.02194247181009	1.36717523543365\\
8.14994247181013	1.39264707527515\\
8.27794247181017	1.41863487968885\\
8.40594247181022	1.4452259280505\\
8.53194247181026	1.47177964248675\\
8.6599424718103	1.498647755902\\
8.7615792484227	1.51978723681566\\
8.88957924842274	1.54672372294299\\
9.01557924842279	1.57505870680659\\
9.14357924842283	1.60683963337564\\
9.27157924842287	1.64172623664454\\
9.39757924842291	1.67816241179241\\
9.52557924842296	1.71567236581853\\
9.653579248423	1.75191688430998\\
9.78157924842304	1.78554104053686\\
9.90757924842308	1.81552782618653\\
10.0241847106124	1.84070271092199\\
10.1521847106125	1.86713517540702\\
10.2781847106125	1.8926392618002\\
10.4061847106125	1.9181605877981\\
10.5341847106126	1.94357806749369\\
10.6621847106126	1.96924583199219\\
10.7881847106127	1.99503143438363\\
10.9161847106127	2.02181781944717\\
11.0441847106128	2.04895590394472\\
11.1701847106128	2.07552036626572\\
11.2678604396019	2.09594170232422\\
11.3958604396019	2.12306961057002\\
11.523860439602	2.15212025028078\\
11.649860439602	2.18365978464515\\
11.7778604396021	2.21870669773675\\
11.9058604396021	2.25577060161146\\
12.0318604396021	2.29260469754604\\
12.1598604396022	2.32864965824724\\
12.2878604396022	2.36200950766018\\
12.4158604396023	2.39217345335928\\
12.5319327665728	2.41698981459676\\
12.6599327665728	2.44326904512715\\
12.7879327665729	2.4690254859539\\
12.9159327665729	2.49440747944812\\
13.0419327665729	2.51931426139307\\
13.169932766573	2.54488602515693\\
13.297932766573	2.57100111007542\\
13.4239327665731	2.59728593912811\\
13.5519327665731	2.62431214629362\\
13.6799327665732	2.65115817767968\\
13.7816338035183	2.67232816679861\\
13.9076338035184	2.69904412593803\\
14.0356338035184	2.72822946753266\\
14.1636338035184	2.76044883367731\\
14.2896338035185	2.79503027690649\\
14.4176338035185	2.83198314463983\\
14.5456338035186	2.8690880457566\\
14.6736338035186	2.90463285514549\\
14.7996338035187	2.93690779959312\\
14.9276338035187	2.96653031765337\\
15.0442375348916	2.99105806468721\\
15.1702375348916	3.01664587467521\\
15.2982375348916	3.0421301100003\\
15.4262375348917	3.06726089811803\\
15.5542375348917	3.09234141538192\\
15.6802375348918	3.11732313423357\\
15.8082375348918	3.14325541567335\\
15.9362375348919	3.16977041046747\\
16.0622375348918	3.1961556702256\\
16.1902375348918	3.2227491810505\\
16.2941020870217	3.24419405004686\\
16.4221020870217	3.27127380163364\\
16.5481020870216	3.30007429940478\\
16.6761020870215	3.33235269671388\\
16.8041020870215	3.36745061856345\\
16.9321020870214	3.40418265185412\\
17.0581020870213	3.4402753667066\\
17.1861020870213	3.47523230895694\\
17.3141020870212	3.50733776375109\\
17.4401020870211	3.53585048389255\\
17.5558674943791	3.55975747714026\\
17.683867494379	3.58539280616151\\
17.8118674943789	3.61052760463915\\
17.9378674943788	3.63495161738422\\
18.0658674943788	3.65974735329972\\
18.1938674943787	3.68487349161253\\
18.3198674943786	3.71016580474423\\
18.4478674943786	3.73642508715088\\
18.5758674943785	3.76293259744066\\
18.7038674943784	3.78919917503633\\
18.8146629660773	3.81184861863639\\
18.9426629660772	3.83891133225029\\
19.0706629660771	3.86835885258247\\
19.1966629660771	3.90031881312189\\
19.324662966077	3.9354013982537\\
19.4526629660769	3.97182544894815\\
19.5806629660769	4.00786803699922\\
19.7066629660768	4.04143717845048\\
19.8346629660767	4.07261524690766\\
19.9626629660767	4.10067887322833\\
20.0783254489334	4.12399060471551\\
20.2063254489333	4.14917122240814\\
20.3343254489333	4.17387544329702\\
20.4623254489332	4.19830541792644\\
20.5883254489331	4.22240060401096\\
20.7163254489331	4.2472601083237\\
20.844325448933	4.27271061917593\\
20.9723254489329	4.29869545343331\\
21.0983254489328	4.32442729473498\\
21.2263254489328	4.35029521733079\\
21.3365918690691	4.37259471327075\\
21.462591869069	4.39920125764903\\
21.5905918690689	4.42874304004576\\
21.7185918690688	4.46128479802042\\
21.8465918690688	4.49624601792268\\
21.9725918690687	4.53166825435171\\
22.1005918690686	4.56698289940233\\
22.2285918690686	4.60014319324948\\
22.3545918690685	4.62985180322013\\
22.4825918690684	4.65700952586921\\
22.5987497840565	4.67988023686896\\
22.7267497840564	4.70455777950582\\
22.8527497840564	4.72841026571078\\
22.9807497840563	4.75241454214687\\
23.1087497840562	4.77651943281515\\
23.2347497840562	4.80066289573489\\
23.3627497840561	4.82578435065924\\
23.490749784056	4.85140466159396\\
23.6187497840559	4.87710379518919\\
23.7447497840559	4.9021334199321\\
23.8548894586651	4.92413687370874\\
23.9828894586651	4.95107989690959\\
24.108889458665	4.98017127570335\\
24.2368894586649	5.01262631964772\\
24.3648894586648	5.04728708399017\\
24.4928894586648	5.08269441012749\\
24.6188894586647	5.11663884661653\\
24.7468894586646	5.14882897026482\\
24.8748894586646	5.17799756812745\\
25	5.20364057958071\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0909343523093266	1.73362918027837e-07\\
0.218934352309327	1.36862237093868e-05\\
0.346934352309327	0.000127007094888392\\
0.472934352309327	0.000539442120714597\\
0.600934352309327	0.00156463598661301\\
0.728934352309327	0.00349728563801543\\
0.856934352309327	0.00649470914219488\\
0.982934352309327	0.0103948038035297\\
1.11093435230933	0.0149459135568571\\
1.23893435230933	0.01972183041567\\
1.35058687771061	0.0249534043941013\\
1.47858687771061	0.0345090005592697\\
1.60658687771061	0.0490154074400349\\
1.73458687771061	0.0686679321401275\\
1.86058687771061	0.0921626923755611\\
1.98858687771061	0.118551067706793\\
2.11658687771059	0.145495181502702\\
2.24258687771058	0.170907754097734\\
2.37058687771057	0.194603796863301\\
2.49858687771055	0.216000602421468\\
2.6147422474028	0.234235390433225\\
2.74074224740278	0.253641375590026\\
2.86874224740277	0.273050977067326\\
2.99674224740275	0.292397999585316\\
3.12274224740274	0.311708701254975\\
3.25074224740273	0.331898682424248\\
3.37874224740271	0.352798024011187\\
3.5067422474027	0.37425786532014\\
3.63274224740268	0.395495438797071\\
3.75000538769792	0.415108939079782\\
3.85896672033017	0.433696694821983\\
3.98496672033015	0.457106678019445\\
4.11296672033014	0.484228334530145\\
4.24096672033013	0.515031768063505\\
4.36896672033011	0.548734277692558\\
4.4949667203301	0.583198515653713\\
4.62296672033008	0.61768961144268\\
4.75096672033007	0.650116672498538\\
4.87896672033006	0.679647775992899\\
5.00035413086761	0.704975618560514\\
5.12113252728386	0.728718755530084\\
5.24913252728385	0.753389808863817\\
5.37513252728383	0.777279464467154\\
5.50313252728382	0.801399199918585\\
5.63113252728381	0.825713334029357\\
5.75913252728379	0.850530265852578\\
5.88513252728378	0.875570959445836\\
6.01313252728376	0.90146440851015\\
6.14113252728375	0.927351148322739\\
6.25091395628306	0.949336806093442\\
6.37587052222599	0.974619708733555\\
6.50387052222598	1.00231392968855\\
6.63187052222597	1.03306980268668\\
6.75787052222595	1.0665281560364\\
6.88587052222594	1.10288106715164\\
7.01387052222592	1.14000277773775\\
7.13987052222591	1.1755427985557\\
7.2678705222259	1.20921448662031\\
7.39587052222588	1.23976399404532\\
7.51394247181013	1.26527860440155\\
7.63994247181012	1.29116784824113\\
7.76794247181011	1.31694550090399\\
7.89594247181009	1.34232045921029\\
8.02194247181009	1.36717523543365\\
8.14994247181013	1.39264707527515\\
8.27794247181017	1.41863487968885\\
8.40594247181022	1.4452259280505\\
8.53194247181026	1.47177964248675\\
8.6599424718103	1.498647755902\\
8.7615792484227	1.51978723681566\\
8.88957924842274	1.54672372294299\\
9.01557924842279	1.57505870680659\\
9.14357924842283	1.60683963337564\\
9.27157924842287	1.64172623664454\\
9.39757924842291	1.67816241179241\\
9.52557924842296	1.71567236581853\\
9.653579248423	1.75191688430998\\
9.78157924842304	1.78554104053686\\
9.90757924842308	1.81552782618653\\
10.0241847106124	1.84070271092199\\
10.1521847106125	1.86713517540702\\
10.2781847106125	1.8926392618002\\
10.4061847106125	1.9181605877981\\
10.5341847106126	1.94357806749369\\
10.6621847106126	1.96924583199219\\
10.7881847106127	1.99503143438363\\
10.9161847106127	2.02181781944717\\
11.0441847106128	2.04895590394472\\
11.1701847106128	2.07552036626572\\
11.2678604396019	2.09594170232422\\
11.3958604396019	2.12306961057002\\
11.523860439602	2.15212025028078\\
11.649860439602	2.18365978464515\\
11.7778604396021	2.21870669773675\\
11.9058604396021	2.25577060161146\\
12.0318604396021	2.29260469754604\\
12.1598604396022	2.32864965824724\\
12.2878604396022	2.36200950766018\\
12.4158604396023	2.39217345335928\\
12.5319327665728	2.41698981459676\\
12.6599327665728	2.44326904512715\\
12.7879327665729	2.4690254859539\\
12.9159327665729	2.49440747944812\\
13.0419327665729	2.51931426139307\\
13.169932766573	2.54488602515693\\
13.297932766573	2.57100111007542\\
13.4239327665731	2.59728593912811\\
13.5519327665731	2.62431214629362\\
13.6799327665732	2.65115817767968\\
13.7816338035183	2.67232816679861\\
13.9076338035184	2.69904412593803\\
14.0356338035184	2.72822946753266\\
14.1636338035184	2.76044883367731\\
14.2896338035185	2.79503027690649\\
14.4176338035185	2.83198314463983\\
14.5456338035186	2.8690880457566\\
14.6736338035186	2.90463285514549\\
14.7996338035187	2.93690779959312\\
14.9276338035187	2.96653031765337\\
15.0442375348916	2.99105806468721\\
15.1702375348916	3.01664587467521\\
15.2982375348916	3.0421301100003\\
15.4262375348917	3.06726089811803\\
15.5542375348917	3.09234141538192\\
15.6802375348918	3.11732313423357\\
15.8082375348918	3.14325541567335\\
15.9362375348919	3.16977041046747\\
16.0622375348918	3.1961556702256\\
16.1902375348918	3.2227491810505\\
16.2941020870217	3.24419405004686\\
16.4221020870217	3.27127380163364\\
16.5481020870216	3.30007429940478\\
16.6761020870215	3.33235269671388\\
16.8041020870215	3.36745061856345\\
16.9321020870214	3.40418265185412\\
17.0581020870213	3.4402753667066\\
17.1861020870213	3.47523230895694\\
17.3141020870212	3.50733776375109\\
17.4401020870211	3.53585048389255\\
17.5558674943791	3.55975747714026\\
17.683867494379	3.58539280616151\\
17.8118674943789	3.61052760463915\\
17.9378674943788	3.63495161738422\\
18.0658674943788	3.65974735329972\\
18.1938674943787	3.68487349161253\\
18.3198674943786	3.71016580474423\\
18.4478674943786	3.73642508715088\\
18.5758674943785	3.76293259744066\\
18.7038674943784	3.78919917503633\\
18.8146629660773	3.81184861863639\\
18.9426629660772	3.83891133225029\\
19.0706629660771	3.86835885258247\\
19.1966629660771	3.90031881312189\\
19.324662966077	3.9354013982537\\
19.4526629660769	3.97182544894815\\
19.5806629660769	4.00786803699922\\
19.7066629660768	4.04143717845048\\
19.8346629660767	4.07261524690766\\
19.9626629660767	4.10067887322833\\
20.0783254489334	4.12399060471551\\
20.2063254489333	4.14917122240814\\
20.3343254489333	4.17387544329702\\
20.4623254489332	4.19830541792644\\
20.5883254489331	4.22240060401096\\
20.7163254489331	4.2472601083237\\
20.844325448933	4.27271061917593\\
20.9723254489329	4.29869545343331\\
21.0983254489328	4.32442729473498\\
21.2263254489328	4.35029521733079\\
21.3365918690691	4.37259471327075\\
21.462591869069	4.39920125764903\\
21.5905918690689	4.42874304004576\\
21.7185918690688	4.46128479802042\\
21.8465918690688	4.49624601792268\\
21.9725918690687	4.53166825435171\\
22.1005918690686	4.56698289940233\\
22.2285918690686	4.60014319324948\\
22.3545918690685	4.62985180322013\\
22.4825918690684	4.65700952586921\\
22.5987497840565	4.67988023686896\\
22.7267497840564	4.70455777950582\\
22.8527497840564	4.72841026571078\\
22.9807497840563	4.75241454214687\\
23.1087497840562	4.77651943281515\\
23.2347497840562	4.80066289573489\\
23.3627497840561	4.82578435065924\\
23.490749784056	4.85140466159396\\
23.6187497840559	4.87710379518919\\
23.7447497840559	4.9021334199321\\
23.8548894586651	4.92413687370874\\
23.9828894586651	4.95107989690959\\
24.108889458665	4.98017127570335\\
24.2368894586649	5.01262631964772\\
24.3648894586648	5.04728708399017\\
24.4928894586648	5.08269441012749\\
24.6188894586647	5.11663884661653\\
24.7468894586646	5.14882897026482\\
24.8748894586646	5.17799756812745\\
25	5.20364057958071\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0899551530232953	6.56740456210103e-07\\
0.217955153023295	5.35518283908488e-05\\
0.343955153023295	0.000487330916590871\\
0.471955153023296	0.00213359944440762\\
0.599955153023296	0.00619229566835146\\
0.725955153023296	0.0136893393584261\\
0.853955153023296	0.0255012760425289\\
0.981955153023296	0.041251094182379\\
1.1079551530233	0.0592476509551405\\
1.2359551530233	0.0783577957221819\\
1.3511616964553	0.0993176004728074\\
1.4791616964553	0.135306064072902\\
1.6071616964553	0.188470793136722\\
1.7331616964553	0.258336727511185\\
1.8611616964553	0.344348348859091\\
1.9891616964553	0.439771037655337\\
2.11516169645529	0.536010031828661\\
2.24316169645528	0.629897239706579\\
2.36916169645526	0.714742034616585\\
2.49716169645525	0.792500167360209\\
2.61526703541971	0.859750361000755\\
2.7412670354197	0.930126997874719\\
2.86926703541968	1.00062947617753\\
2.99726703541967	1.07126175254655\\
3.12326703541965	1.1424303558127\\
3.25126703541964	1.21781742792277\\
3.37726703541963	1.29572868135435\\
3.50526703541961	1.37805912240634\\
3.6332670354196	1.46156336963523\\
3.75024441560623	1.53718028744948\\
3.87330400917908	1.61750668240144\\
4.00130400917907	1.70703612162582\\
4.12730400917906	1.80516731040511\\
4.25530400917904	1.91615341495096\\
4.38130400917903	2.03422181072136\\
4.50930400917902	2.15795712439398\\
4.637304009179	2.27920616530629\\
4.76330400917899	2.39091446115621\\
4.89130400917897	2.49384602272241\\
5.0094273956235	2.57955538688305\\
5.13542739562348	2.66611654271128\\
5.26342739562347	2.7522948785655\\
5.39142739562346	2.83728870741959\\
5.51742739562344	2.92105114560368\\
5.64542739562343	3.00789559049971\\
5.77142739562341	3.09652298773653\\
5.8994273956234	3.19030664781331\\
6.02742739562339	3.28701003110214\\
6.15342739562337	3.38272408551845\\
6.26215617785412	3.4643885907128\\
6.39015617785411	3.56079515513214\\
6.5161561778541	3.66053719530431\\
6.64415617785408	3.77061212871721\\
6.77015617785407	3.8883459792104\\
6.89815617785405	4.01485213709537\\
7.02615617785404	4.1430565481815\\
7.15215617785403	4.26501050142252\\
7.28015617785401	4.37979864151321\\
7.408156177854	4.48325195508198\\
7.52221654731755	4.5664634778782\\
7.65021654731754	4.65559631439902\\
7.77621654731753	4.74157238677916\\
7.90421654731751	4.82777526677402\\
8.03221654731751	4.91418122205909\\
8.15821654731755	5.00109275034151\\
8.2862165473176	5.09268690672536\\
8.41421654731764	5.18807060449237\\
8.54021654731768	5.2846571951279\\
8.66821654731772	5.38298211708973\\
8.77193537692222	5.46177423288617\\
8.89993537692226	5.55955242673882\\
9.0279353769223	5.66236659051561\\
9.15393537692235	5.77179723297779\\
9.28193537692239	5.89166528842489\\
9.40993537692243	6.01735405482797\\
9.53593537692247	6.14158565243026\\
9.66393537692252	6.26253707845656\\
9.78993537692256	6.37214039304663\\
9.9179353769226	6.47215842879947\\
10.0363086835091	6.55548111149531\\
10.1623086835091	6.64054888022856\\
10.2903086835092	6.72522570635579\\
10.4183086835092	6.80886973905178\\
10.5443086835093	6.89154968406501\\
10.6723086835093	6.97756708802818\\
10.8003086835094	7.06699501997337\\
10.9263086835094	7.15869969181351\\
11.0543086835094	7.25441075484198\\
11.1803086835095	7.34858128757988\\
11.2886399297588	7.42873907582251\\
11.4166399297588	7.52467250116111\\
11.5426399297589	7.62445570005664\\
11.6706399297589	7.73394771213049\\
11.798639929759	7.85137297415439\\
11.924639929759	7.97146953961909\\
12.0526399297591	8.09276574238272\\
12.1786399297591	8.206152546823\\
12.3066399297591	8.31138784355288\\
12.4346399297592	8.40541795675779\\
12.5486643880066	8.48108761992584\\
12.6766643880066	8.56309977833601\\
12.8046643880066	8.64344952307181\\
12.9306643880067	8.72167211716185\\
13.0586643880067	8.80163613738587\\
13.1846643880068	8.88245134546324\\
13.3126643880068	8.96796529138573\\
13.4406643880069	9.05715330034202\\
13.5666643880069	9.14724124728812\\
13.6946643880069	9.23848468508976\\
13.8019547253021	9.31437538754487\\
13.9279547253021	9.40530002048543\\
14.0559547253022	9.50330465083925\\
14.1819547253022	9.60736391443742\\
14.3099547253023	9.72006856251441\\
14.4379547253023	9.83629329504541\\
14.5639547253023	9.94907135762308\\
14.6919547253024	10.0569686585584\\
14.8199547253024	10.154807139055\\
14.9459547253025	10.2405743581087\\
15.0643274255917	10.3134549389545\\
15.1923274255917	10.3898057209876\\
15.3183274255918	10.4634619048061\\
15.4463274255918	10.5375655296255\\
15.5723274255919	10.6111483160831\\
15.7003274255919	10.6881286490791\\
15.8283274255919	10.7685390271789\\
15.954327425592	10.851135246591\\
16.082327425592	10.937080714487\\
16.2103274255919	11.0225563225578\\
16.3166498635319	11.0932870726152\\
16.4446498635318	11.1809252037461\\
16.5706498635317	11.27283069636\\
16.6986498635316	11.373326619139\\
16.8266498635316	11.4797849629416\\
16.9526498635315	11.5867953058641\\
17.0806498635314	11.6928345168577\\
17.2086498635314	11.7916717619765\\
17.3346498635313	11.8792759254026\\
17.4626498635312	11.9581702285958\\
17.5766743217853	12.022023329465\\
17.7046743217852	12.0917856844845\\
17.8326743217851	12.1601512871842\\
17.9586743217851	12.2268844561249\\
18.086674321785	12.2954409029764\\
18.2146743217849	12.3662790559138\\
18.3406743217849	12.4392849657374\\
18.4686743217848	12.5167465140926\\
18.5946743217847	12.594723882\\
18.7226743217846	12.6733725827103\\
18.8299641439661	12.7393853639146\\
18.955964143966	12.8197787269342\\
19.083964143966	12.9070036612627\\
19.2119641439659	13.0006419744662\\
19.3379641439658	13.0975463594346\\
19.4659641439658	13.1971273798679\\
19.5919641439657	13.2918094134058\\
19.7199641439656	13.3806936549411\\
19.8479641439655	13.4600715785613\\
19.9739641439655	13.5289981918522\\
20.0923365565887	13.5880227853167\\
20.2203365565886	13.6502264569308\\
20.3463365565885	13.7102553508265\\
20.4743365565884	13.7708264461536\\
20.6023365565884	13.8322731594825\\
20.7283365565883	13.8949893497162\\
20.8563365565882	13.9618975858477\\
20.9823365565882	14.0307575805128\\
21.1103365565881	14.102130175939\\
21.238336556588	14.1729067494681\\
21.3446589771311	14.2322406260079\\
21.472658977131	14.3069559699335\\
21.600658977131	14.3869420406078\\
21.7266589771309	14.4710255515261\\
21.8546589771308	14.5599920580408\\
21.9806589771308	14.6475544701946\\
22.1086589771307	14.7324048578447\\
22.2366589771306	14.80986486265\\
22.3626589771306	14.8774015146141\\
22.4906589771305	14.9375634975705\\
22.6066834353863	14.9876215493685\\
22.7326834353862	15.0406953128792\\
22.8606834353862	15.0935596269492\\
22.9866834353861	15.1453258897234\\
23.114683435386	15.1988301643915\\
23.2426834353859	15.2545446453908\\
23.3686834353859	15.3123444221153\\
23.4966834353858	15.3738173493294\\
23.6246834353857	15.4364086928556\\
23.7497332953262	15.4970415970249\\
23.8579733697984	15.5505259956626\\
23.9839733697983	15.6161169337814\\
24.1119733697982	15.6874222141945\\
24.2399733697981	15.7631429976677\\
24.3659733697981	15.8399893315362\\
24.493973369798	15.9170594956376\\
24.6219733697979	15.9895741696401\\
24.7479733697979	16.0539846191174\\
24.8759733697978	16.1113572407023\\
25	16.1597747133942\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0894150346579805	1.43362284302154e-06\\
0.215415034657981	0.000113742168002716\\
0.343415034657981	0.00108724803505263\\
0.469415034657981	0.00467125473171097\\
0.595415034657981	0.0134237179104371\\
0.723415034657981	0.0302394350521333\\
0.849415034657981	0.0562890137087137\\
0.977415034657981	0.0924895023805762\\
1.10341503465798	0.135521817792058\\
1.22941503465798	0.181333874795221\\
1.34512196710179	0.229856973420509\\
1.47112196710179	0.30546627508117\\
1.59912196710179	0.411466278714192\\
1.72512196710179	0.54603013594324\\
1.85112196710179	0.707534048359712\\
1.97912196710179	0.890539699167715\\
2.10512196710177	1.07693593840162\\
2.23312196710176	1.26002448165752\\
2.35912196710175	1.42570600346815\\
2.48512196710173	1.57468550105191\\
2.60357763545676	1.70470999269495\\
2.72957763545675	1.84019992566104\\
2.85757763545673	1.97607006138888\\
2.98357763545672	2.11085220106095\\
3.10957763545671	2.25070544065274\\
3.23757763545669	2.4023193254512\\
3.36357763545668	2.56405820541163\\
3.49157763545666	2.74152533544846\\
3.61757763545665	2.92528973457266\\
3.74357763545664	3.10992395288476\\
3.8603139294366	3.27978650143113\\
3.98631392943659	3.46639236617107\\
4.11431392943657	3.66473891318863\\
4.24031392943656	3.87251750434287\\
4.36631392943655	4.09229307296023\\
4.49431392943653	4.32145304868911\\
4.62031392943652	4.54260256332678\\
4.7483139294365	4.75259009153647\\
4.87431392943649	4.93890188371649\\
4.99936523738353	5.10358661480131\\
5.11653665319085	5.24751996642404\\
5.24253665319084	5.39909332568972\\
5.37053665319083	5.55096339314066\\
5.49653665319081	5.70144028732278\\
5.6225366531908	5.857268165723\\
5.75053665319078	6.02575132842667\\
5.87653665319077	6.20495756740988\\
6.00453665319076	6.40089677990883\\
6.13053665319074	6.60270799289574\\
6.25080244278635	6.79541864928899\\
6.37696625730873	6.99561287580561\\
6.50296625730872	7.19608385080492\\
6.63096625730871	7.40417114744523\\
6.75696625730869	7.61626301747297\\
6.88296625730868	7.83448305705171\\
7.01096625730866	8.05604291831117\\
7.13696625730865	8.26479889409852\\
7.26496625730864	8.45911925983446\\
7.39096625730862	8.62899838223194\\
7.50524155807136	8.76557007517376\\
7.63324155807135	8.90872871471577\\
7.75924155807133	9.04643060488635\\
7.88724155807132	9.18446626019365\\
8.01324155807131	9.32158484921529\\
8.13924155807135	9.46421929554284\\
8.2672415580714	9.61931196064098\\
8.39324155807144	9.78512898300827\\
8.51924155807148	9.9639428891197\\
8.64724155807152	10.1534776880653\\
8.76416217143563	10.3262500200859\\
8.89216217143568	10.5150925395551\\
9.01816217143572	10.7018531908863\\
9.14416217143576	10.8911198404284\\
9.2721621714358	11.0871934654359\\
9.39816217143585	11.2819077783241\\
9.52616217143589	11.4751895817579\\
9.65216217143593	11.6532191147575\\
9.77816217143597	11.8132093442089\\
9.90616217143602	11.9552002861802\\
10.0204319280933	12.0661921706765\\
10.1484319280934	12.1831814624976\\
10.2744319280934	12.2955228354241\\
10.4004319280934	12.4064045416594\\
10.5284319280935	12.5204000905467\\
10.6544319280935	12.6378651133234\\
10.7824319280936	12.76665958298\\
10.9084319280936	12.905487547483\\
11.0344319280937	13.0559045026251\\
11.1624319280937	13.2149924413088\\
11.2772855896176	13.357477152218\\
11.4052855896176	13.5181470678345\\
11.5312855896177	13.6775017901045\\
11.6572855896177	13.8374473453747\\
11.7852855896178	14.0000903717848\\
11.9112855896178	14.1576660541763\\
12.0392855896179	14.3097074178603\\
12.1652855896179	14.4457089452472\\
12.2912855896179	14.5646323012121\\
12.419285589618	14.6676559791024\\
12.5357637050746	14.7482415691996\\
12.6637637050746	14.8316798609282\\
12.7897637050747	14.9115603129087\\
12.9157637050747	14.9903647973349\\
13.0437637050747	15.0716885846033\\
13.1697637050748	15.1562660076574\\
13.2977637050748	15.2502552851615\\
13.4237637050749	15.3529545788503\\
13.5497637050749	15.4651738718126\\
13.677763705075	15.5836821027341\\
13.7936224805048	15.6913734839424\\
13.9216224805048	15.8142644149006\\
14.0476224805049	15.9361786322072\\
14.1736224805049	16.0563617744889\\
14.3016224805049	16.174763480086\\
14.427622480505	16.2847514108456\\
14.555622480505	16.3857231042814\\
14.6816224805051	16.471301578031\\
14.8076224805051	16.5422131674456\\
14.9356224805052	16.600497918465\\
15.0502519530257	16.6435641802675\\
15.1782519530257	16.6886027848009\\
15.3042519530257	16.7313454225027\\
15.4302519530258	16.7733330994583\\
15.5582519530258	16.816898373922\\
15.6842519530259	16.8631076708774\\
15.8122519530259	16.9160877827033\\
15.9382519530259	16.9758969251128\\
16.0642519530259	17.0427097356579\\
16.1922519530259	17.1134646151647\\
16.3071017101475	17.1785252870198\\
16.4351017101474	17.256450142265\\
16.5611017101473	17.3333431232449\\
16.6871017101473	17.4059254735459\\
16.8151017101472	17.4722451305166\\
16.9411017101471	17.5276193299211\\
17.067101710147	17.571069571858\\
17.195101710147	17.6025352798622\\
17.3211017101469	17.6224700782985\\
17.4491017101468	17.6338765078675\\
17.5655843679047	17.6389814499588\\
17.6915843679047	17.6430630622332\\
17.8195843679046	17.6463032982054\\
17.9455843679045	17.6489529279414\\
18.0735843679044	17.6519379774255\\
18.1995843679044	17.6566015531306\\
18.3255843679043	17.6646788315087\\
18.4535843679042	17.6776115808679\\
18.5795843679042	17.6946129006194\\
18.7075843679041	17.7134439736282\\
18.8278564753049	17.7345691787544\\
18.9538564753049	17.7626897059859\\
19.0818564753048	17.7898598445769\\
19.2078564753047	17.8093735051816\\
19.3358564753047	17.8182928488296\\
19.4618564753046	17.8146470580945\\
19.5878564753045	17.7989663370724\\
19.7158564753044	17.7732153632542\\
19.8418564753044	17.7417695506393\\
19.9698564753043	17.706542921437\\
20.086446841353	17.6731937746069\\
20.2124468413529	17.6369472395467\\
20.3404468413529	17.5998968602504\\
20.4664468413528	17.5629470522309\\
20.5944468413527	17.524817410322\\
20.7204468413526	17.487084314556\\
20.8464468413526	17.449960268488\\
20.9744468413525	17.4136645226049\\
21.1004468413524	17.3793940655564\\
21.2284468413524	17.3453553001708\\
21.34330350091	17.3198359508948\\
21.4693035009099	17.2975115419111\\
21.5973035009099	17.27176716389\\
21.7233035009098	17.2366161391986\\
21.8513035009097	17.1873365944904\\
21.9773035009096	17.1251638220194\\
22.1033035009096	17.0522633226457\\
22.2313035009095	16.9723766081146\\
22.3573035009094	16.893130386901\\
22.4853035009094	16.8149160955563\\
22.6017811735649	16.7457083861708\\
22.7277811735648	16.6715137944457\\
22.8557811735648	16.5964856464358\\
22.9817811735647	16.5220089305117\\
23.1097811735646	16.4445805837357\\
23.2357811735645	16.3659197349229\\
23.3617811735645	16.2847983520077\\
23.4897811735644	16.200423966511\\
23.6157811735643	16.1163511790062\\
23.7437811735643	16.0316228863299\\
23.8596412539157	15.9614062354006\\
23.9856412539156	15.8897966294311\\
24.1136412539156	15.8121695429956\\
24.2396412539155	15.7237761639571\\
24.3676412539154	15.6187044559045\\
24.4936412539154	15.5016971106422\\
24.6196412539153	15.376565560068\\
24.7476412539152	15.2484870918348\\
24.8736412539152	15.1275118627618\\
25	15.0136285417874\\
};
\end{axis}

\begin{axis}[%
width=7.250in,
height=1.400in,
at={(1.213in,0.200in)},
scale only axis,
xmin=0,
xmax=25,
xtick={0, 5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black},yshift=-3pt},
xlabel={\Huge Time, $t(s)$},
ymin=-25,
ymax=25,
ytick={-20, 0, 20},
ylabel style={font=\color{white!15!black},yshift=7pt},
ylabel={\Huge $Y$ (mm)},
axis background/.style={fill=white},
every tick label/.append style={font=\LARGE},
xticklabel style={yshift=-4pt},
yticklabel style={xshift=-3pt},
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.17,0.93)}}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0894150346579805	7.77658446478124e-09\\
0.215415034657981	3.4967236103838e-06\\
0.343415034657981	8.08290821387454e-05\\
0.469415034657981	0.000607716860468039\\
0.595415034657981	0.00259410288637449\\
0.723415034657981	0.00784785790924414\\
0.849415034657981	0.0181155127614812\\
0.977415034657981	0.0348748303654428\\
1.10341503465798	0.0566201426292765\\
1.22941503465798	0.080040546447356\\
1.34512196710179	0.106370591052314\\
1.47112196710179	0.143042240863396\\
1.59912196710179	0.182245053785321\\
1.72512196710179	0.217830256770503\\
1.85112196710179	0.247080615349235\\
1.97912196710179	0.267815864959625\\
2.10512196710177	0.278344105400282\\
2.23312196710176	0.279959488564781\\
2.35912196710175	0.274871514858498\\
2.48512196710173	0.265287375624014\\
2.60357763545676	0.254168348265199\\
2.72957763545675	0.241845469988535\\
2.85757763545673	0.228866814251415\\
2.98357763545672	0.215742321206834\\
3.10957763545671	0.202780002052759\\
3.23757763545669	0.190868480634971\\
3.36357763545668	0.181691755588846\\
3.49157763545666	0.175790777615881\\
3.61757763545665	0.172676407268363\\
3.74357763545664	0.170467831001277\\
3.8603139294366	0.173768334239755\\
3.98631392943659	0.181420933451386\\
4.11431392943657	0.18529263274066\\
4.24031392943656	0.17960156872499\\
4.36631392943655	0.161529185745487\\
4.49431392943653	0.129920742927383\\
4.62031392943652	0.0877401531517329\\
4.7483139294365	0.0377013281471937\\
4.87431392943649	-0.0144356783695231\\
4.99936523738353	-0.0665720420615227\\
5.11653665319085	-0.115114741538708\\
5.24253665319084	-0.167121301334376\\
5.37053665319083	-0.219997799030868\\
5.49653665319081	-0.272688115075122\\
5.6225366531908	-0.326498560967284\\
5.75053665319078	-0.382298138308097\\
5.87653665319077	-0.437836922866508\\
6.00453665319076	-0.494213362458225\\
6.13053665319074	-0.549377169051342\\
6.25080244278635	-0.601140776910393\\
6.37696625730873	-0.648191017662726\\
6.50296625730872	-0.691662957853161\\
6.63096625730871	-0.741702099938066\\
6.75696625730869	-0.802990684565154\\
6.88296625730868	-0.878742823715065\\
7.01096625730866	-0.96922516898775\\
7.13696625730865	-1.06698410188165\\
7.26496625730864	-1.16874254181304\\
7.39096625730862	-1.26614315649691\\
7.50524155807136	-1.35037276436679\\
7.63324155807135	-1.4419360019896\\
7.75924155807133	-1.53106509768673\\
7.88724155807132	-1.6212582665347\\
8.01324155807131	-1.71109260575561\\
8.13924155807135	-1.80349089054953\\
8.2672415580714	-1.90103129881745\\
8.39324155807144	-2.00088171487559\\
8.51924155807148	-2.1038760066424\\
8.64724155807152	-2.21013865980142\\
8.76416217143563	-2.30581662481205\\
8.89216217143568	-2.40223910590462\\
9.01816217143572	-2.49470940966184\\
9.14416217143576	-2.59444796742594\\
9.2721621714358	-2.70967447929412\\
9.39816217143585	-2.83849740514941\\
9.52616217143589	-2.98170385614371\\
9.65216217143593	-3.12781383985252\\
9.77816217143597	-3.2711573270216\\
9.90616217143602	-3.40832963323063\\
10.0204319280933	-3.52255654103156\\
10.1484319280934	-3.64626520631827\\
10.2744319280934	-3.76633639221656\\
10.4004319280934	-3.88582047846117\\
10.5284319280935	-4.00882624272565\\
10.6544319280935	-4.13403714970129\\
10.7824319280936	-4.26745639032689\\
10.9084319280936	-4.40571050733895\\
11.0344319280937	-4.54995013762111\\
11.1624319280937	-4.69946366251606\\
11.2772855896176	-4.83150498776044\\
11.4052855896176	-4.97036660922659\\
11.5312855896177	-5.10591546182858\\
11.6572855896177	-5.24991164122382\\
11.7852855896178	-5.41094456455271\\
11.9112855896178	-5.58455614079974\\
12.0392855896179	-5.77100465623297\\
12.1652855896179	-5.95556403294245\\
12.2912855896179	-6.13226134836269\\
12.419285589618	-6.29829407320609\\
12.5357637050746	-6.43758255701147\\
12.6637637050746	-6.58566382284524\\
12.7897637050747	-6.72918455382389\\
12.9157637050747	-6.87205499421388\\
13.0437637050747	-7.01950310658199\\
13.1697637050748	-7.17031904370235\\
13.2977637050748	-7.33212433400836\\
13.4237637050749	-7.50105637971732\\
13.5497637050749	-7.67827154514197\\
13.677763705075	-7.86193175660667\\
13.7936224805048	-8.02517355513545\\
13.9216224805048	-8.19811353934634\\
14.0476224805049	-8.36879935806259\\
14.1736224805049	-8.54879817856459\\
14.3016224805049	-8.74635021116333\\
14.427622480505	-8.95436104653603\\
14.555622480505	-9.17232912937175\\
14.6816224805051	-9.38323427280789\\
14.8076224805051	-9.5814066379519\\
14.9356224805052	-9.76512347190462\\
15.0502519530257	-9.91601129813391\\
15.1782519530257	-10.0795213752293\\
15.3042519530257	-10.2378718040218\\
15.4302519530258	-10.3956493780409\\
15.5582519530258	-10.5589412717487\\
15.6842519530259	-10.7267330364771\\
15.8122519530259	-10.9077906537062\\
15.9382519530259	-11.0978684320161\\
16.0642519530259	-11.297859125805\\
16.1922519530259	-11.5046870832678\\
16.3071017101475	-11.6868317535611\\
16.4351017101474	-11.8839659677432\\
16.5611017101473	-12.079603423243\\
16.6871017101473	-12.2845526402761\\
16.8151017101472	-12.5062735165863\\
16.9411017101471	-12.7355297335488\\
17.067101710147	-12.9675485400839\\
17.195101710147	-13.1951772296161\\
17.3211017101469	-13.4025465226006\\
17.4491017101468	-13.5927502876592\\
17.5655843679047	-13.75097987241\\
17.6915843679047	-13.9175132182074\\
17.8195843679046	-14.083888019498\\
17.9455843679045	-14.2472920047618\\
18.0735843679044	-14.4169768696517\\
18.1995843679044	-14.5921912377787\\
18.3255843679043	-14.7792201747537\\
18.4535843679042	-14.9827757015006\\
18.5795843679042	-15.1939919066176\\
18.7075843679041	-15.411666283792\\
18.8278564753049	-15.6124684699435\\
18.9538564753049	-15.8190762487134\\
19.0818564753048	-16.0316994266916\\
19.2078564753047	-16.249856829566\\
19.3358564753047	-16.4827804632435\\
19.4618564753046	-16.7192786362866\\
19.5878564753045	-16.9538845690397\\
19.7158564753044	-17.1796971370696\\
19.8418564753044	-17.3822284877316\\
19.9698564753043	-17.5661128639498\\
20.086446841353	-17.7196468213889\\
20.2124468413529	-17.8816693708121\\
20.3404468413529	-18.0435939725211\\
20.4664468413528	-18.2030697334811\\
20.5944468413527	-18.3695094267717\\
20.7204468413526	-18.5424592742394\\
20.8464468413526	-18.7281793065969\\
20.9744468413525	-18.931073933653\\
21.1004468413524	-19.1413872555378\\
21.2284468413524	-19.3568566801402\\
21.34330350091	-19.5473498323938\\
21.4693035009099	-19.7546440870053\\
21.5973035009099	-19.9681788849086\\
21.7233035009098	-20.1856346078433\\
21.8513035009097	-20.4146794819773\\
21.9773035009096	-20.6432625725915\\
22.1033035009096	-20.865902508942\\
22.2313035009095	-21.07653842012\\
22.3573035009094	-21.2628075281139\\
22.4853035009094	-21.4302506788518\\
22.6017811735649	-21.5703206570396\\
22.7277811735648	-21.718418577379\\
22.8557811735648	-21.8664390968245\\
22.9817811735647	-22.0125378001076\\
23.1097811735646	-22.1656861381286\\
23.2357811735645	-22.3257773775102\\
23.3617811735645	-22.4987348005793\\
23.4897811735644	-22.6884731595552\\
23.6157811735643	-22.8850621060299\\
23.7437811735643	-23.0857097603535\\
23.8596412539157	-23.2658650038682\\
23.9856412539156	-23.4617589060329\\
24.1136412539156	-23.6632659298826\\
24.2396412539155	-23.8665037460927\\
24.3676412539154	-24.0772333248439\\
24.4936412539154	-24.2834667563024\\
24.6196412539153	-24.4802430354936\\
24.7476412539152	-24.6628437975197\\
24.8736412539152	-24.8217654363304\\
25	-24.9612531172353\\
};
%\addlegendentry{\large -120 mm}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0899551530232953	2.40384206668127e-09\\
0.217955153023295	1.12252875172785e-06\\
0.343955153023295	2.42030091285426e-05\\
0.471955153023296	0.000186234831981519\\
0.599955153023296	0.00080121165082843\\
0.725955153023296	0.00234093980467025\\
0.853955153023296	0.00533563657506791\\
0.981955153023296	0.00987442017901932\\
1.1079551530233	0.0152690636009997\\
1.2359551530233	0.020920524304127\\
1.3511616964553	0.0278739083409611\\
1.4791616964553	0.0388178406394033\\
1.6071616964553	0.0516112439837098\\
1.7331616964553	0.0644927702690731\\
1.8611616964553	0.0763544796050909\\
1.9891616964553	0.0857211843076545\\
2.11516169645529	0.0918940369260665\\
2.24316169645528	0.0951959139078636\\
2.36916169645526	0.0961048242459036\\
2.49716169645525	0.0952800508026453\\
2.61526703541971	0.0937517992669093\\
2.7412670354197	0.0919246842821261\\
2.86926703541968	0.0899042921246523\\
2.99726703541967	0.0878266439295885\\
3.12326703541965	0.0859899282099847\\
3.25126703541964	0.0847626125122348\\
3.37726703541963	0.0845657571235188\\
3.50526703541961	0.0854294198096483\\
3.6332670354196	0.0868024279843602\\
3.75024441560623	0.0882591794386069\\
3.87330400917908	0.0919497203652034\\
4.00130400917907	0.0977025713906457\\
4.12730400917906	0.103140755992149\\
4.25530400917904	0.10669653204733\\
4.38130400917903	0.107035105781209\\
4.50930400917902	0.103601100613075\\
4.637304009179	0.096634297546487\\
4.76330400917899	0.0872302292519448\\
4.89130400917897	0.0761374836081035\\
5.0094273956235	0.065135851762533\\
5.13542739562348	0.053153007028098\\
5.26342739562347	0.040933971204985\\
5.39142739562346	0.0286641545901977\\
5.51742739562344	0.0165336461665159\\
5.64542739562343	0.00428256116886912\\
5.77142739562341	-0.00742661481081855\\
5.8994273956234	-0.0186681237606006\\
6.02742739562339	-0.0292056633974148\\
6.15342739562337	-0.0392577079598771\\
6.26215617785412	-0.0475242991910694\\
6.39015617785411	-0.0547612161575323\\
6.5161561778541	-0.0607363540280466\\
6.64415617785408	-0.0682655536207374\\
6.77015617785407	-0.0788898883709972\\
6.89815617785405	-0.0938532419243636\\
7.02615617785404	-0.112899657994556\\
7.15215617785403	-0.134594117603032\\
7.28015617785401	-0.158095754693275\\
7.408156177854	-0.181781180529268\\
7.52221654731755	-0.202547597352039\\
7.65021654731754	-0.225565001025696\\
7.77621654731753	-0.248063795400047\\
7.90421654731751	-0.270840093548708\\
8.03221654731751	-0.293684610668313\\
8.15821654731755	-0.316286681836491\\
8.2862165473176	-0.339227632359783\\
8.41421654731764	-0.361914182884214\\
8.54021654731768	-0.383877792909193\\
8.66821654731772	-0.405921326056652\\
8.77193537692222	-0.423169197992996\\
8.89993537692226	-0.441908184841126\\
9.0279353769223	-0.46022968004716\\
9.15393537692235	-0.480791303882123\\
9.28193537692239	-0.50605170382697\\
9.40993537692243	-0.536222575999469\\
9.53593537692247	-0.569924876694928\\
9.66393537692252	-0.606437065562751\\
9.78993537692256	-0.64260977842855\\
9.9179353769226	-0.678157007956714\\
10.0363086835091	-0.709590513744696\\
10.1623086835091	-0.74237201082677\\
10.2903086835092	-0.775311401683604\\
10.4183086835092	-0.808064305889356\\
10.5443086835093	-0.840422354781283\\
10.6723086835093	-0.873636715917636\\
10.8003086835094	-0.907198514261891\\
10.9263086835094	-0.940385473287187\\
11.0543086835094	-0.97401564545274\\
11.1803086835095	-1.00684738782708\\
11.2886399297588	-1.03413230449296\\
11.4166399297588	-1.06393201204732\\
11.5426399297589	-1.09388018253578\\
11.6706399297589	-1.12810267405332\\
11.798639929759	-1.1677983249008\\
11.924639929759	-1.21218056062132\\
12.0526399297591	-1.2610877537726\\
12.1786399297591	-1.31053810895569\\
12.3066399297591	-1.35962470942665\\
12.4346399297592	-1.40609806072727\\
12.5486643880066	-1.44521557805805\\
12.6766643880066	-1.48821029800078\\
12.8046643880066	-1.53065439397373\\
12.9306643880067	-1.57218033621056\\
13.0586643880067	-1.61457358881014\\
13.1846643880068	-1.65689683199478\\
13.3126643880068	-1.70061947381178\\
13.4406643880069	-1.74489364163495\\
13.5666643880069	-1.78863681885099\\
13.6946643880069	-1.83272153249203\\
13.8019547253021	-1.86847044084833\\
13.9279547253021	-1.90840498908196\\
14.0559547253022	-1.95062231961653\\
14.1819547253022	-1.9970336698806\\
14.3099547253023	-2.05051978962585\\
14.4379547253023	-2.10978605501723\\
14.5639547253023	-2.17151410983477\\
14.6919547253024	-2.23452230642843\\
14.8199547253024	-2.2949977228993\\
14.9459547253025	-2.35067765629978\\
15.0643274255917	-2.39979852697097\\
15.1923274255917	-2.45181345052335\\
15.3183274255918	-2.50231924073931\\
15.4463274255918	-2.55333292715605\\
15.5723274255919	-2.60388132172798\\
15.7003274255919	-2.65612593992231\\
15.8283274255919	-2.70949686710803\\
15.954327425592	-2.76293587829189\\
16.082327425592	-2.8175693316583\\
16.2103274255919	-2.871703028959\\
16.3166498635319	-2.91523075502147\\
16.4446498635318	-2.9661492874153\\
16.5706498635317	-3.01903636873774\\
16.6986498635316	-3.07883572665917\\
16.8266498635316	-3.1457824506782\\
16.9526498635315	-3.21741657716542\\
17.0806498635314	-3.29296995013425\\
17.2086498635314	-3.36759585873192\\
17.3346498635313	-3.43717630802768\\
17.4626498635312	-3.50270410953025\\
17.5766743217853	-3.55747172767736\\
17.7046743217852	-3.61780376743966\\
17.8326743217851	-3.67728374487664\\
17.9586743217851	-3.73553692865416\\
18.086674321785	-3.79521142987335\\
18.2146743217849	-3.85609906944172\\
18.3406743217849	-3.91751924490416\\
18.4686743217848	-3.9811707893381\\
18.5946743217847	-4.04429573808434\\
18.7226743217846	-4.10775595414759\\
18.8299641439661	-4.1593354978261\\
18.955964143966	-4.21913230477522\\
19.083964143966	-4.28376025426536\\
19.2119641439659	-4.35549368223869\\
19.3379641439658	-4.43365334336966\\
19.4659641439658	-4.51880873601975\\
19.5919641439657	-4.60466633305265\\
19.7199641439656	-4.68978248737815\\
19.8479641439655	-4.76960057103152\\
19.9739641439655	-4.84198190797082\\
20.0923365565887	-4.90581292551332\\
20.2203365565886	-4.97358365893115\\
20.3463365565885	-5.03936033819515\\
20.4743365565884	-5.10591708126316\\
20.6023365565884	-5.17317497961535\\
20.7283365565883	-5.24089297402\\
20.8563365565882	-5.31157182397787\\
20.9823365565882	-5.38267390514774\\
21.1103365565881	-5.45542358704773\\
21.238336556588	-5.52728958014639\\
21.3446589771311	-5.58530017765746\\
21.472658977131	-5.65529004230338\\
21.600658977131	-5.73035778160372\\
21.7266589771309	-5.81207973185684\\
21.8546589771308	-5.90311566649517\\
21.9806589771308	-5.99805956443646\\
22.1086589771307	-6.09558253024853\\
22.2366589771306	-6.18963286057258\\
22.3626589771306	-6.27574171707903\\
22.4906589771305	-6.35592010608462\\
22.6066834353863	-6.424452515137\\
22.7326834353862	-6.49761578563397\\
22.8606834353862	-6.57091426161891\\
22.9866834353861	-6.64286515920425\\
23.114683435386	-6.71686301486976\\
23.2426834353859	-6.79273622486359\\
23.3686834353859	-6.86963192545792\\
23.4966834353858	-6.94954838995847\\
23.6246834353857	-7.02997069758714\\
23.7497332953262	-7.10749566269888\\
23.8579733697984	-7.17293192923819\\
23.9839733697983	-7.25013071331069\\
24.1119733697982	-7.33455453662911\\
24.2399733697981	-7.42768180301811\\
24.3659733697981	-7.52742310708541\\
24.493973369798	-7.63370462335467\\
24.6219733697979	-7.74007244043532\\
24.7479733697979	-7.8401661631594\\
24.8759733697978	-7.93411758736065\\
25	-8.01728680364655\\
};
%\addlegendentry{\large -80 mm}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0909343523093266	3.24244728933212e-10\\
0.218934352309327	1.44674919234081e-07\\
0.346934352309327	3.2025772887997e-06\\
0.472934352309327	2.35871945797048e-05\\
0.600934352309327	0.000101057574273367\\
0.728934352309327	0.000298144044202373\\
0.856934352309327	0.000671923277778363\\
0.982934352309327	0.00121629838888203\\
1.11093435230933	0.00186423209830456\\
1.23893435230933	0.00253453567611367\\
1.35058687771061	0.00337436337803261\\
1.47858687771061	0.00480828292364976\\
1.60658687771061	0.00657929364805764\\
1.73458687771061	0.00847002047456895\\
1.86058687771061	0.0102165825935387\\
1.98858687771061	0.0116797813715304\\
2.11658687771059	0.0127300876419897\\
2.24258687771058	0.0133660953271785\\
2.37058687771057	0.013678234538323\\
2.49858687771055	0.013735494788918\\
2.6147422474028	0.0136782140691066\\
2.74074224740278	0.0135871777291557\\
2.86874224740277	0.0134711875384985\\
2.99674224740275	0.0133489672671532\\
3.12274224740274	0.0132610292762322\\
3.25074224740273	0.0132634097685992\\
3.37874224740271	0.0134093515461091\\
3.5067422474027	0.0136981476194529\\
3.63274224740268	0.0140442434863476\\
3.75000538769792	0.0144039320236193\\
3.85896672033017	0.0149957152224607\\
3.98496672033015	0.0160132612222243\\
4.11296672033014	0.0171575424062418\\
4.24096672033013	0.0181569798488064\\
4.36896672033011	0.0187960975307609\\
4.4949667203301	0.0189520268842956\\
4.62296672033008	0.0186241914582269\\
4.75096672033007	0.0178972825308153\\
4.87896672033006	0.0168962835491098\\
5.00035413086761	0.0157821875830729\\
5.12113252728386	0.014608701404152\\
5.24913252728385	0.0133506163224425\\
5.37513252728383	0.0121026390413881\\
5.50313252728382	0.0108342213488847\\
5.63113252728381	0.00959265166946077\\
5.75913252728379	0.00842612889818739\\
5.88513252728378	0.00739545330181045\\
6.01313252728376	0.00647165916277488\\
6.14113252728375	0.00561072034625183\\
6.25091395628306	0.00492399357835342\\
6.37587052222599	0.00446310487553764\\
6.50387052222598	0.00425835568310036\\
6.63187052222597	0.00398879622810253\\
6.75787052222595	0.00339725486997805\\
6.88587052222594	0.00229683558146839\\
7.01387052222592	0.000656089107627517\\
7.13987052222591	-0.00139698090062158\\
7.2678705222259	-0.00376226911232985\\
7.39587052222588	-0.00625341168235929\\
7.51394247181013	-0.00858438833120213\\
7.63994247181012	-0.0110672614753706\\
7.76794247181011	-0.0135800233770397\\
7.89594247181009	-0.0160832150978981\\
8.02194247181009	-0.0185389652771175\\
8.14994247181013	-0.0210098833961761\\
8.27794247181017	-0.0234199923837165\\
8.40594247181022	-0.0257310615457024\\
8.53194247181026	-0.0279048299115168\\
8.6599424718103	-0.0300542251703049\\
8.7615792484227	-0.031690466168966\\
8.88957924842274	-0.033407988096577\\
9.01557924842279	-0.0349431153445535\\
9.14357924842283	-0.0367288460946271\\
9.27157924842287	-0.0390100726382257\\
9.39757924842291	-0.0418524903203408\\
9.52557924842296	-0.0452958194798592\\
9.653579248423	-0.0491161078298298\\
9.78157924842304	-0.0530806255823934\\
9.90757924842308	-0.0569517180115869\\
10.0241847106124	-0.0604426529611377\\
10.1521847106125	-0.0642135993912787\\
10.2781847106125	-0.0678920574413434\\
10.4061847106125	-0.071601532008728\\
10.5341847106126	-0.0752967278607889\\
10.6621847106126	-0.0789761879651273\\
10.7881847106127	-0.0825580589878158\\
10.9161847106127	-0.0861226067023077\\
11.0441847106128	-0.0896009460476977\\
11.1701847106128	-0.0929623495028791\\
11.2678604396019	-0.0954840865472745\\
11.3958604396019	-0.0984553002337509\\
11.523860439602	-0.10137565784528\\
11.649860439602	-0.104623722273109\\
11.7778604396021	-0.108562533434132\\
11.9058604396021	-0.113205799269196\\
12.0318604396021	-0.118332460110918\\
12.1598604396022	-0.123839068823869\\
12.2878604396022	-0.129355339770793\\
12.4158604396023	-0.134685884182648\\
12.5319327665728	-0.139309784259638\\
12.6599327665728	-0.144302260877874\\
12.7879327665729	-0.149236175299787\\
12.9159327665729	-0.154126081460887\\
13.0419327665729	-0.15892243896654\\
13.169932766573	-0.163790535427556\\
13.297932766573	-0.16863997416257\\
13.4239327665731	-0.17336508858681\\
13.5519327665731	-0.178094791413632\\
13.6799327665732	-0.182752012554752\\
13.7816338035183	-0.186338830833834\\
13.9076338035184	-0.190474158974959\\
14.0356338035184	-0.194765897968389\\
14.1636338035184	-0.199612374396368\\
14.2896338035185	-0.2051587368253\\
14.4176338035185	-0.21157122664629\\
14.5456338035186	-0.218538065633155\\
14.6736338035186	-0.225703099362541\\
14.7996338035187	-0.2326146029383\\
14.9276338035187	-0.239294904918498\\
15.0442375348916	-0.245058700361111\\
15.1702375348916	-0.251152999434173\\
15.2982375348916	-0.257262716271788\\
15.4262375348917	-0.26331409181385\\
15.5542375348917	-0.269347488050522\\
15.6802375348918	-0.275295560781259\\
15.8082375348918	-0.281342601863871\\
15.9362375348919	-0.287363977080196\\
16.0622375348918	-0.293234297971133\\
16.1902375348918	-0.299114341682754\\
16.2941020870217	-0.303744342624249\\
16.4221020870217	-0.309180081871749\\
16.5481020870216	-0.314773978136769\\
16.6761020870215	-0.321182021784509\\
16.8041020870215	-0.328524568075585\\
16.9321020870214	-0.336711336932808\\
17.0581020870213	-0.345275327420561\\
17.1861020870213	-0.354055406644129\\
17.3141020870212	-0.362530215741484\\
17.4401020870211	-0.370385291492043\\
17.5558674943791	-0.377190619513327\\
17.683867494379	-0.384559346126203\\
17.8118674943789	-0.391824092005153\\
17.9378674943788	-0.398907348201998\\
18.0658674943788	-0.406088056081832\\
18.1938674943787	-0.413294095089882\\
18.3198674943786	-0.420415624777853\\
18.4478674943786	-0.427647238742209\\
18.5758674943785	-0.434829403994685\\
18.7038674943784	-0.441911365740223\\
18.8146629660773	-0.447853357942687\\
18.9426629660772	-0.454537568420977\\
19.0706629660771	-0.461677630423864\\
19.1966629660771	-0.469610669232364\\
19.324662966077	-0.478723230423458\\
19.4526629660769	-0.488703060753598\\
19.5806629660769	-0.499113465408161\\
19.7066629660768	-0.509281811801685\\
19.8346629660767	-0.519125316175242\\
19.9626629660767	-0.52831540118911\\
20.0783254489334	-0.536147765021102\\
20.2063254489333	-0.544663160731526\\
20.3343254489333	-0.553056002518081\\
20.4623254489332	-0.561375951123106\\
20.5883254489331	-0.569562426502398\\
20.7163254489331	-0.57792523908534\\
20.844325448933	-0.586340329671926\\
20.9723254489329	-0.594768692740663\\
21.0983254489328	-0.603015558707019\\
21.2263254489328	-0.611268709048842\\
21.3365918690691	-0.618158516395707\\
21.462591869069	-0.62599694526355\\
21.5905918690689	-0.634624276972113\\
21.7185918690688	-0.644361605423835\\
21.8465918690688	-0.65526182912339\\
21.9725918690687	-0.666828045226777\\
22.1005918690686	-0.678892912669564\\
22.2285918690686	-0.690699879529958\\
22.3545918690685	-0.701664247725939\\
22.4825918690684	-0.712009222338949\\
22.5987497840565	-0.720896620099313\\
22.7267497840564	-0.73053312094301\\
22.8527497840564	-0.739883819587246\\
22.9807497840563	-0.749310105550036\\
23.1087497840562	-0.758747071247203\\
23.2347497840562	-0.768105288918444\\
23.3627497840561	-0.777688076027191\\
23.490749784056	-0.78729882989758\\
23.6187497840559	-0.796851551566744\\
23.7447497840559	-0.806107900339692\\
23.8548894586651	-0.813966622766515\\
23.9828894586651	-0.823235346592696\\
24.108889458665	-0.833218842618168\\
24.2368894586649	-0.844629951972819\\
24.3648894586648	-0.857282589059724\\
24.4928894586648	-0.870756616998217\\
24.6188894586647	-0.884202271857976\\
24.7468894586646	-0.897423684341398\\
24.8748894586646	-0.909794620958179\\
25	-0.920980449902215\\
};
%\addlegendentry{\large -40 mm}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0909343523093266	-3.24244728933212e-10\\
0.218934352309327	-1.44674919234081e-07\\
0.346934352309327	-3.2025772887997e-06\\
0.472934352309327	-2.35871945797048e-05\\
0.600934352309327	-0.000101057574273367\\
0.728934352309327	-0.000298144044202373\\
0.856934352309327	-0.000671923277778363\\
0.982934352309327	-0.00121629838888203\\
1.11093435230933	-0.00186423209830456\\
1.23893435230933	-0.00253453567611367\\
1.35058687771061	-0.00337436337803261\\
1.47858687771061	-0.00480828292364976\\
1.60658687771061	-0.00657929364805764\\
1.73458687771061	-0.00847002047456895\\
1.86058687771061	-0.0102165825935387\\
1.98858687771061	-0.0116797813715304\\
2.11658687771059	-0.0127300876419897\\
2.24258687771058	-0.0133660953271785\\
2.37058687771057	-0.013678234538323\\
2.49858687771055	-0.013735494788918\\
2.6147422474028	-0.0136782140691066\\
2.74074224740278	-0.0135871777291557\\
2.86874224740277	-0.0134711875384985\\
2.99674224740275	-0.0133489672671532\\
3.12274224740274	-0.0132610292762322\\
3.25074224740273	-0.0132634097685992\\
3.37874224740271	-0.0134093515461091\\
3.5067422474027	-0.0136981476194529\\
3.63274224740268	-0.0140442434863476\\
3.75000538769792	-0.0144039320236193\\
3.85896672033017	-0.0149957152224607\\
3.98496672033015	-0.0160132612222243\\
4.11296672033014	-0.0171575424062418\\
4.24096672033013	-0.0181569798488064\\
4.36896672033011	-0.0187960975307609\\
4.4949667203301	-0.0189520268842956\\
4.62296672033008	-0.0186241914582269\\
4.75096672033007	-0.0178972825308153\\
4.87896672033006	-0.0168962835491098\\
5.00035413086761	-0.0157821875830729\\
5.12113252728386	-0.014608701404152\\
5.24913252728385	-0.0133506163224425\\
5.37513252728383	-0.0121026390413881\\
5.50313252728382	-0.0108342213488847\\
5.63113252728381	-0.00959265166946077\\
5.75913252728379	-0.00842612889818739\\
5.88513252728378	-0.00739545330181045\\
6.01313252728376	-0.00647165916277488\\
6.14113252728375	-0.00561072034625183\\
6.25091395628306	-0.00492399357835342\\
6.37587052222599	-0.00446310487553764\\
6.50387052222598	-0.00425835568310036\\
6.63187052222597	-0.00398879622810253\\
6.75787052222595	-0.00339725486997805\\
6.88587052222594	-0.00229683558146839\\
7.01387052222592	-0.000656089107627517\\
7.13987052222591	0.00139698090062158\\
7.2678705222259	0.00376226911232985\\
7.39587052222588	0.00625341168235929\\
7.51394247181013	0.00858438833120213\\
7.63994247181012	0.0110672614753706\\
7.76794247181011	0.0135800233770397\\
7.89594247181009	0.0160832150978981\\
8.02194247181009	0.0185389652771175\\
8.14994247181013	0.0210098833961761\\
8.27794247181017	0.0234199923837165\\
8.40594247181022	0.0257310615457024\\
8.53194247181026	0.0279048299115168\\
8.6599424718103	0.0300542251703049\\
8.7615792484227	0.031690466168966\\
8.88957924842274	0.033407988096577\\
9.01557924842279	0.0349431153445535\\
9.14357924842283	0.0367288460946271\\
9.27157924842287	0.0390100726382257\\
9.39757924842291	0.0418524903203408\\
9.52557924842296	0.0452958194798592\\
9.653579248423	0.0491161078298298\\
9.78157924842304	0.0530806255823934\\
9.90757924842308	0.0569517180115869\\
10.0241847106124	0.0604426529611377\\
10.1521847106125	0.0642135993912787\\
10.2781847106125	0.0678920574413434\\
10.4061847106125	0.071601532008728\\
10.5341847106126	0.0752967278607889\\
10.6621847106126	0.0789761879651273\\
10.7881847106127	0.0825580589878158\\
10.9161847106127	0.0861226067023077\\
11.0441847106128	0.0896009460476977\\
11.1701847106128	0.0929623495028791\\
11.2678604396019	0.0954840865472745\\
11.3958604396019	0.0984553002337509\\
11.523860439602	0.10137565784528\\
11.649860439602	0.104623722273109\\
11.7778604396021	0.108562533434132\\
11.9058604396021	0.113205799269196\\
12.0318604396021	0.118332460110918\\
12.1598604396022	0.123839068823869\\
12.2878604396022	0.129355339770793\\
12.4158604396023	0.134685884182648\\
12.5319327665728	0.139309784259638\\
12.6599327665728	0.144302260877874\\
12.7879327665729	0.149236175299787\\
12.9159327665729	0.154126081460887\\
13.0419327665729	0.15892243896654\\
13.169932766573	0.163790535427556\\
13.297932766573	0.16863997416257\\
13.4239327665731	0.17336508858681\\
13.5519327665731	0.178094791413632\\
13.6799327665732	0.182752012554752\\
13.7816338035183	0.186338830833834\\
13.9076338035184	0.190474158974959\\
14.0356338035184	0.194765897968389\\
14.1636338035184	0.199612374396368\\
14.2896338035185	0.2051587368253\\
14.4176338035185	0.21157122664629\\
14.5456338035186	0.218538065633155\\
14.6736338035186	0.225703099362541\\
14.7996338035187	0.2326146029383\\
14.9276338035187	0.239294904918498\\
15.0442375348916	0.245058700361111\\
15.1702375348916	0.251152999434173\\
15.2982375348916	0.257262716271788\\
15.4262375348917	0.26331409181385\\
15.5542375348917	0.269347488050522\\
15.6802375348918	0.275295560781259\\
15.8082375348918	0.281342601863871\\
15.9362375348919	0.287363977080196\\
16.0622375348918	0.293234297971133\\
16.1902375348918	0.299114341682754\\
16.2941020870217	0.303744342624249\\
16.4221020870217	0.309180081871749\\
16.5481020870216	0.314773978136769\\
16.6761020870215	0.321182021784509\\
16.8041020870215	0.328524568075585\\
16.9321020870214	0.336711336932808\\
17.0581020870213	0.345275327420561\\
17.1861020870213	0.354055406644129\\
17.3141020870212	0.362530215741484\\
17.4401020870211	0.370385291492043\\
17.5558674943791	0.377190619513327\\
17.683867494379	0.384559346126203\\
17.8118674943789	0.391824092005153\\
17.9378674943788	0.398907348201998\\
18.0658674943788	0.406088056081832\\
18.1938674943787	0.413294095089882\\
18.3198674943786	0.420415624777853\\
18.4478674943786	0.427647238742209\\
18.5758674943785	0.434829403994685\\
18.7038674943784	0.441911365740223\\
18.8146629660773	0.447853357942687\\
18.9426629660772	0.454537568420977\\
19.0706629660771	0.461677630423864\\
19.1966629660771	0.469610669232364\\
19.324662966077	0.478723230423458\\
19.4526629660769	0.488703060753598\\
19.5806629660769	0.499113465408161\\
19.7066629660768	0.509281811801685\\
19.8346629660767	0.519125316175242\\
19.9626629660767	0.52831540118911\\
20.0783254489334	0.536147765021102\\
20.2063254489333	0.544663160731526\\
20.3343254489333	0.553056002518081\\
20.4623254489332	0.561375951123106\\
20.5883254489331	0.569562426502398\\
20.7163254489331	0.57792523908534\\
20.844325448933	0.586340329671926\\
20.9723254489329	0.594768692740663\\
21.0983254489328	0.603015558707019\\
21.2263254489328	0.611268709048842\\
21.3365918690691	0.618158516395707\\
21.462591869069	0.62599694526355\\
21.5905918690689	0.634624276972113\\
21.7185918690688	0.644361605423835\\
21.8465918690688	0.65526182912339\\
21.9725918690687	0.666828045226777\\
22.1005918690686	0.678892912669564\\
22.2285918690686	0.690699879529958\\
22.3545918690685	0.701664247725939\\
22.4825918690684	0.712009222338949\\
22.5987497840565	0.720896620099313\\
22.7267497840564	0.73053312094301\\
22.8527497840564	0.739883819587246\\
22.9807497840563	0.749310105550036\\
23.1087497840562	0.758747071247203\\
23.2347497840562	0.768105288918444\\
23.3627497840561	0.777688076027191\\
23.490749784056	0.78729882989758\\
23.6187497840559	0.796851551566744\\
23.7447497840559	0.806107900339692\\
23.8548894586651	0.813966622766515\\
23.9828894586651	0.823235346592696\\
24.108889458665	0.833218842618168\\
24.2368894586649	0.844629951972819\\
24.3648894586648	0.857282589059724\\
24.4928894586648	0.870756616998217\\
24.6188894586647	0.884202271857976\\
24.7468894586646	0.897423684341398\\
24.8748894586646	0.909794620958179\\
25	0.920980449902215\\
};
%\addlegendentry{\large 40 mm}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0899551530232953	-2.40384206668127e-09\\
0.217955153023295	-1.12252875172785e-06\\
0.343955153023295	-2.42030091285426e-05\\
0.471955153023296	-0.000186234831981519\\
0.599955153023296	-0.00080121165082843\\
0.725955153023296	-0.00234093980467025\\
0.853955153023296	-0.00533563657506791\\
0.981955153023296	-0.00987442017901932\\
1.1079551530233	-0.0152690636009997\\
1.2359551530233	-0.020920524304127\\
1.3511616964553	-0.0278739083409611\\
1.4791616964553	-0.0388178406394033\\
1.6071616964553	-0.0516112439837098\\
1.7331616964553	-0.0644927702690731\\
1.8611616964553	-0.0763544796050909\\
1.9891616964553	-0.0857211843076545\\
2.11516169645529	-0.0918940369260665\\
2.24316169645528	-0.0951959139078636\\
2.36916169645526	-0.0961048242459036\\
2.49716169645525	-0.0952800508026453\\
2.61526703541971	-0.0937517992669093\\
2.7412670354197	-0.0919246842821261\\
2.86926703541968	-0.0899042921246523\\
2.99726703541967	-0.0878266439295885\\
3.12326703541965	-0.0859899282099847\\
3.25126703541964	-0.0847626125122348\\
3.37726703541963	-0.0845657571235188\\
3.50526703541961	-0.0854294198096483\\
3.6332670354196	-0.0868024279843602\\
3.75024441560623	-0.0882591794386069\\
3.87330400917908	-0.0919497203652034\\
4.00130400917907	-0.0977025713906457\\
4.12730400917906	-0.103140755992149\\
4.25530400917904	-0.10669653204733\\
4.38130400917903	-0.107035105781209\\
4.50930400917902	-0.103601100613075\\
4.637304009179	-0.096634297546487\\
4.76330400917899	-0.0872302292519448\\
4.89130400917897	-0.0761374836081035\\
5.0094273956235	-0.065135851762533\\
5.13542739562348	-0.053153007028098\\
5.26342739562347	-0.040933971204985\\
5.39142739562346	-0.0286641545901977\\
5.51742739562344	-0.0165336461665159\\
5.64542739562343	-0.00428256116886912\\
5.77142739562341	0.00742661481081855\\
5.8994273956234	0.0186681237606006\\
6.02742739562339	0.0292056633974148\\
6.15342739562337	0.0392577079598771\\
6.26215617785412	0.0475242991910694\\
6.39015617785411	0.0547612161575323\\
6.5161561778541	0.0607363540280466\\
6.64415617785408	0.0682655536207374\\
6.77015617785407	0.0788898883709972\\
6.89815617785405	0.0938532419243636\\
7.02615617785404	0.112899657994556\\
7.15215617785403	0.134594117603032\\
7.28015617785401	0.158095754693275\\
7.408156177854	0.181781180529268\\
7.52221654731755	0.202547597352039\\
7.65021654731754	0.225565001025696\\
7.77621654731753	0.248063795400047\\
7.90421654731751	0.270840093548708\\
8.03221654731751	0.293684610668313\\
8.15821654731755	0.316286681836491\\
8.2862165473176	0.339227632359783\\
8.41421654731764	0.361914182884214\\
8.54021654731768	0.383877792909193\\
8.66821654731772	0.405921326056652\\
8.77193537692222	0.423169197992996\\
8.89993537692226	0.441908184841126\\
9.0279353769223	0.46022968004716\\
9.15393537692235	0.480791303882123\\
9.28193537692239	0.50605170382697\\
9.40993537692243	0.536222575999469\\
9.53593537692247	0.569924876694928\\
9.66393537692252	0.606437065562751\\
9.78993537692256	0.64260977842855\\
9.9179353769226	0.678157007956714\\
10.0363086835091	0.709590513744696\\
10.1623086835091	0.74237201082677\\
10.2903086835092	0.775311401683604\\
10.4183086835092	0.808064305889356\\
10.5443086835093	0.840422354781283\\
10.6723086835093	0.873636715917636\\
10.8003086835094	0.907198514261891\\
10.9263086835094	0.940385473287187\\
11.0543086835094	0.97401564545274\\
11.1803086835095	1.00684738782708\\
11.2886399297588	1.03413230449296\\
11.4166399297588	1.06393201204732\\
11.5426399297589	1.09388018253578\\
11.6706399297589	1.12810267405332\\
11.798639929759	1.1677983249008\\
11.924639929759	1.21218056062132\\
12.0526399297591	1.2610877537726\\
12.1786399297591	1.31053810895569\\
12.3066399297591	1.35962470942665\\
12.4346399297592	1.40609806072727\\
12.5486643880066	1.44521557805805\\
12.6766643880066	1.48821029800078\\
12.8046643880066	1.53065439397373\\
12.9306643880067	1.57218033621056\\
13.0586643880067	1.61457358881014\\
13.1846643880068	1.65689683199478\\
13.3126643880068	1.70061947381178\\
13.4406643880069	1.74489364163495\\
13.5666643880069	1.78863681885099\\
13.6946643880069	1.83272153249203\\
13.8019547253021	1.86847044084833\\
13.9279547253021	1.90840498908196\\
14.0559547253022	1.95062231961653\\
14.1819547253022	1.9970336698806\\
14.3099547253023	2.05051978962585\\
14.4379547253023	2.10978605501723\\
14.5639547253023	2.17151410983477\\
14.6919547253024	2.23452230642843\\
14.8199547253024	2.2949977228993\\
14.9459547253025	2.35067765629978\\
15.0643274255917	2.39979852697097\\
15.1923274255917	2.45181345052335\\
15.3183274255918	2.50231924073931\\
15.4463274255918	2.55333292715605\\
15.5723274255919	2.60388132172798\\
15.7003274255919	2.65612593992231\\
15.8283274255919	2.70949686710803\\
15.954327425592	2.76293587829189\\
16.082327425592	2.8175693316583\\
16.2103274255919	2.871703028959\\
16.3166498635319	2.91523075502147\\
16.4446498635318	2.9661492874153\\
16.5706498635317	3.01903636873774\\
16.6986498635316	3.07883572665917\\
16.8266498635316	3.1457824506782\\
16.9526498635315	3.21741657716542\\
17.0806498635314	3.29296995013425\\
17.2086498635314	3.36759585873192\\
17.3346498635313	3.43717630802768\\
17.4626498635312	3.50270410953025\\
17.5766743217853	3.55747172767736\\
17.7046743217852	3.61780376743966\\
17.8326743217851	3.67728374487664\\
17.9586743217851	3.73553692865416\\
18.086674321785	3.79521142987335\\
18.2146743217849	3.85609906944172\\
18.3406743217849	3.91751924490416\\
18.4686743217848	3.9811707893381\\
18.5946743217847	4.04429573808434\\
18.7226743217846	4.10775595414759\\
18.8299641439661	4.1593354978261\\
18.955964143966	4.21913230477522\\
19.083964143966	4.28376025426536\\
19.2119641439659	4.35549368223869\\
19.3379641439658	4.43365334336966\\
19.4659641439658	4.51880873601975\\
19.5919641439657	4.60466633305265\\
19.7199641439656	4.68978248737815\\
19.8479641439655	4.76960057103152\\
19.9739641439655	4.84198190797082\\
20.0923365565887	4.90581292551332\\
20.2203365565886	4.97358365893115\\
20.3463365565885	5.03936033819515\\
20.4743365565884	5.10591708126316\\
20.6023365565884	5.17317497961535\\
20.7283365565883	5.24089297402\\
20.8563365565882	5.31157182397787\\
20.9823365565882	5.38267390514774\\
21.1103365565881	5.45542358704773\\
21.238336556588	5.52728958014639\\
21.3446589771311	5.58530017765746\\
21.472658977131	5.65529004230338\\
21.600658977131	5.73035778160372\\
21.7266589771309	5.81207973185684\\
21.8546589771308	5.90311566649517\\
21.9806589771308	5.99805956443646\\
22.1086589771307	6.09558253024853\\
22.2366589771306	6.18963286057258\\
22.3626589771306	6.27574171707903\\
22.4906589771305	6.35592010608462\\
22.6066834353863	6.424452515137\\
22.7326834353862	6.49761578563397\\
22.8606834353862	6.57091426161891\\
22.9866834353861	6.64286515920425\\
23.114683435386	6.71686301486976\\
23.2426834353859	6.79273622486359\\
23.3686834353859	6.86963192545792\\
23.4966834353858	6.94954838995847\\
23.6246834353857	7.02997069758714\\
23.7497332953262	7.10749566269888\\
23.8579733697984	7.17293192923819\\
23.9839733697983	7.25013071331069\\
24.1119733697982	7.33455453662911\\
24.2399733697981	7.42768180301811\\
24.3659733697981	7.52742310708541\\
24.493973369798	7.63370462335467\\
24.6219733697979	7.74007244043532\\
24.7479733697979	7.8401661631594\\
24.8759733697978	7.93411758736065\\
25	8.01728680364655\\
};
%\addlegendentry{\large 80 mm}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0894150346579805	-7.77658446478124e-09\\
0.215415034657981	-3.4967236103838e-06\\
0.343415034657981	-8.08290821387454e-05\\
0.469415034657981	-0.000607716860468039\\
0.595415034657981	-0.00259410288637449\\
0.723415034657981	-0.00784785790924414\\
0.849415034657981	-0.0181155127614812\\
0.977415034657981	-0.0348748303654428\\
1.10341503465798	-0.0566201426292765\\
1.22941503465798	-0.080040546447356\\
1.34512196710179	-0.106370591052314\\
1.47112196710179	-0.143042240863396\\
1.59912196710179	-0.182245053785321\\
1.72512196710179	-0.217830256770503\\
1.85112196710179	-0.247080615349235\\
1.97912196710179	-0.267815864959625\\
2.10512196710177	-0.278344105400282\\
2.23312196710176	-0.279959488564781\\
2.35912196710175	-0.274871514858498\\
2.48512196710173	-0.265287375624014\\
2.60357763545676	-0.254168348265199\\
2.72957763545675	-0.241845469988535\\
2.85757763545673	-0.228866814251415\\
2.98357763545672	-0.215742321206834\\
3.10957763545671	-0.202780002052759\\
3.23757763545669	-0.190868480634971\\
3.36357763545668	-0.181691755588846\\
3.49157763545666	-0.175790777615881\\
3.61757763545665	-0.172676407268363\\
3.74357763545664	-0.170467831001277\\
3.8603139294366	-0.173768334239755\\
3.98631392943659	-0.181420933451386\\
4.11431392943657	-0.18529263274066\\
4.24031392943656	-0.17960156872499\\
4.36631392943655	-0.161529185745487\\
4.49431392943653	-0.129920742927383\\
4.62031392943652	-0.0877401531517329\\
4.7483139294365	-0.0377013281471937\\
4.87431392943649	0.0144356783695231\\
4.99936523738353	0.0665720420615227\\
5.11653665319085	0.115114741538708\\
5.24253665319084	0.167121301334376\\
5.37053665319083	0.219997799030868\\
5.49653665319081	0.272688115075122\\
5.6225366531908	0.326498560967284\\
5.75053665319078	0.382298138308097\\
5.87653665319077	0.437836922866508\\
6.00453665319076	0.494213362458225\\
6.13053665319074	0.549377169051342\\
6.25080244278635	0.601140776910393\\
6.37696625730873	0.648191017662726\\
6.50296625730872	0.691662957853161\\
6.63096625730871	0.741702099938066\\
6.75696625730869	0.802990684565154\\
6.88296625730868	0.878742823715065\\
7.01096625730866	0.96922516898775\\
7.13696625730865	1.06698410188165\\
7.26496625730864	1.16874254181304\\
7.39096625730862	1.26614315649691\\
7.50524155807136	1.35037276436679\\
7.63324155807135	1.4419360019896\\
7.75924155807133	1.53106509768673\\
7.88724155807132	1.6212582665347\\
8.01324155807131	1.71109260575561\\
8.13924155807135	1.80349089054953\\
8.2672415580714	1.90103129881745\\
8.39324155807144	2.00088171487559\\
8.51924155807148	2.1038760066424\\
8.64724155807152	2.21013865980142\\
8.76416217143563	2.30581662481205\\
8.89216217143568	2.40223910590462\\
9.01816217143572	2.49470940966184\\
9.14416217143576	2.59444796742594\\
9.2721621714358	2.70967447929412\\
9.39816217143585	2.83849740514941\\
9.52616217143589	2.98170385614371\\
9.65216217143593	3.12781383985252\\
9.77816217143597	3.2711573270216\\
9.90616217143602	3.40832963323063\\
10.0204319280933	3.52255654103156\\
10.1484319280934	3.64626520631827\\
10.2744319280934	3.76633639221656\\
10.4004319280934	3.88582047846117\\
10.5284319280935	4.00882624272565\\
10.6544319280935	4.13403714970129\\
10.7824319280936	4.26745639032689\\
10.9084319280936	4.40571050733895\\
11.0344319280937	4.54995013762111\\
11.1624319280937	4.69946366251606\\
11.2772855896176	4.83150498776044\\
11.4052855896176	4.97036660922659\\
11.5312855896177	5.10591546182858\\
11.6572855896177	5.24991164122382\\
11.7852855896178	5.41094456455271\\
11.9112855896178	5.58455614079974\\
12.0392855896179	5.77100465623297\\
12.1652855896179	5.95556403294245\\
12.2912855896179	6.13226134836269\\
12.419285589618	6.29829407320609\\
12.5357637050746	6.43758255701147\\
12.6637637050746	6.58566382284524\\
12.7897637050747	6.72918455382389\\
12.9157637050747	6.87205499421388\\
13.0437637050747	7.01950310658199\\
13.1697637050748	7.17031904370235\\
13.2977637050748	7.33212433400836\\
13.4237637050749	7.50105637971732\\
13.5497637050749	7.67827154514197\\
13.677763705075	7.86193175660667\\
13.7936224805048	8.02517355513545\\
13.9216224805048	8.19811353934634\\
14.0476224805049	8.36879935806259\\
14.1736224805049	8.54879817856459\\
14.3016224805049	8.74635021116333\\
14.427622480505	8.95436104653603\\
14.555622480505	9.17232912937175\\
14.6816224805051	9.38323427280789\\
14.8076224805051	9.5814066379519\\
14.9356224805052	9.76512347190462\\
15.0502519530257	9.91601129813391\\
15.1782519530257	10.0795213752293\\
15.3042519530257	10.2378718040218\\
15.4302519530258	10.3956493780409\\
15.5582519530258	10.5589412717487\\
15.6842519530259	10.7267330364771\\
15.8122519530259	10.9077906537062\\
15.9382519530259	11.0978684320161\\
16.0642519530259	11.297859125805\\
16.1922519530259	11.5046870832678\\
16.3071017101475	11.6868317535611\\
16.4351017101474	11.8839659677432\\
16.5611017101473	12.079603423243\\
16.6871017101473	12.2845526402761\\
16.8151017101472	12.5062735165863\\
16.9411017101471	12.7355297335488\\
17.067101710147	12.9675485400839\\
17.195101710147	13.1951772296161\\
17.3211017101469	13.4025465226006\\
17.4491017101468	13.5927502876592\\
17.5655843679047	13.75097987241\\
17.6915843679047	13.9175132182074\\
17.8195843679046	14.083888019498\\
17.9455843679045	14.2472920047618\\
18.0735843679044	14.4169768696517\\
18.1995843679044	14.5921912377787\\
18.3255843679043	14.7792201747537\\
18.4535843679042	14.9827757015006\\
18.5795843679042	15.1939919066176\\
18.7075843679041	15.411666283792\\
18.8278564753049	15.6124684699435\\
18.9538564753049	15.8190762487134\\
19.0818564753048	16.0316994266916\\
19.2078564753047	16.249856829566\\
19.3358564753047	16.4827804632435\\
19.4618564753046	16.7192786362866\\
19.5878564753045	16.9538845690397\\
19.7158564753044	17.1796971370696\\
19.8418564753044	17.3822284877316\\
19.9698564753043	17.5661128639498\\
20.086446841353	17.7196468213889\\
20.2124468413529	17.8816693708121\\
20.3404468413529	18.0435939725211\\
20.4664468413528	18.2030697334811\\
20.5944468413527	18.3695094267717\\
20.7204468413526	18.5424592742394\\
20.8464468413526	18.7281793065969\\
20.9744468413525	18.931073933653\\
21.1004468413524	19.1413872555378\\
21.2284468413524	19.3568566801402\\
21.34330350091	19.5473498323938\\
21.4693035009099	19.7546440870053\\
21.5973035009099	19.9681788849086\\
21.7233035009098	20.1856346078433\\
21.8513035009097	20.4146794819773\\
21.9773035009096	20.6432625725915\\
22.1033035009096	20.865902508942\\
22.2313035009095	21.07653842012\\
22.3573035009094	21.2628075281139\\
22.4853035009094	21.4302506788518\\
22.6017811735649	21.5703206570396\\
22.7277811735648	21.718418577379\\
22.8557811735648	21.8664390968245\\
22.9817811735647	22.0125378001076\\
23.1097811735646	22.1656861381286\\
23.2357811735645	22.3257773775102\\
23.3617811735645	22.4987348005793\\
23.4897811735644	22.6884731595552\\
23.6157811735643	22.8850621060299\\
23.7437811735643	23.0857097603535\\
23.8596412539157	23.2658650038682\\
23.9856412539156	23.4617589060329\\
24.1136412539156	23.6632659298826\\
24.2396412539155	23.8665037460927\\
24.3676412539154	24.0772333248439\\
24.4936412539154	24.2834667563024\\
24.6196412539153	24.4802430354936\\
24.7476412539152	24.6628437975197\\
24.8736412539152	24.8217654363304\\
25	24.9612531172353\\
};
%\addlegendentry{\large 120 mm}

\end{axis}
\end{tikzpicture}%

